Stochastic Models of Neural Plasticity: A Scaling Approach

In neuroscience, synaptic plasticity refers to the set of mechanisms driving the dynamics of neuronal connections, called synapses and represented by a scalar value, the synaptic weight. A Spike-Timing Dependent Plasticity (STDP) rule is a biologically-based model representing the time evolution of the synaptic weight as a functional of the past spiking activity of adjacent neurons. A general mathematical framework has been introduced in~arXiv:2010.08195. In this paper we develop and investigate a scaling approach of these models based on several biological assumptions. Experiments show that long-term synaptic plasticity evolves on a much slower timescale than the cellular mechanisms driving the activity of neuronal cells, like their spiking activity or the concentration of various chemical components created/suppressed by this spiking activity. For this reason, a scaled version of the stochastic model of~arXiv:2010.08195 is introduced and a limit theorem, an averaging principle, is stated for a large class of plasticity kernels. A companion paper~arXiv:2010.08790 is entirely devoted to the tightness properties used to prove these convergence results. These averaging principles are used to study two important STDP models: pair-based rules and calcium-based rules. Our results are compared with the approximations of neuroscience STDP models. A class of discrete models of STDP rules is also investigated for the analytical tractability of its limiting dynamical system.

==> Figures/Figure_SAP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \usepackage{amsfonts,amssymb,mathtools,amsmath}
%%   \def\eps{\varepsilon}
%%   \usepackage{hyperref}
%%   \usepackage{graphicx,xcolor,subcaption}
%%   \newcommand{\E}{\ensuremath{\mathbb{E}}}
%%   \renewcommand{\P}{\ensuremath{\mathbb{P}}}
%%   \definecolor{brown}{RGB}{206, 156, 111}
%%   \definecolor{red}{RGB}{249, 102, 94}
%%   \definecolor{blue}{RGB}{68, 119, 178}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.942747in}{4.380542in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.942747in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.942747in}{4.380542in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.380542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.471374in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171444in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171444in,y=2.773611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t_{exp,1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704730in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704730in,y=2.773611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t_{exp,3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471374in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335971in,y=2.811738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471374in}{3.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335971in,y=3.436738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280416in,y=3.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle W_{\eps}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.481175in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{3.164275in}}%
\pgfpathlineto{\pgfqpoint{0.483450in}{3.164275in}}%
\pgfpathlineto{\pgfqpoint{0.484150in}{3.168092in}}%
\pgfpathlineto{\pgfqpoint{0.554157in}{3.168593in}}%
\pgfpathlineto{\pgfqpoint{0.555207in}{3.175674in}}%
\pgfpathlineto{\pgfqpoint{0.559057in}{3.175674in}}%
\pgfpathlineto{\pgfqpoint{0.559757in}{3.180603in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{3.180603in}}%
\pgfpathlineto{\pgfqpoint{0.573234in}{3.182316in}}%
\pgfpathlineto{\pgfqpoint{0.583560in}{3.182316in}}%
\pgfpathlineto{\pgfqpoint{0.584785in}{3.188159in}}%
\pgfpathlineto{\pgfqpoint{0.586010in}{3.188159in}}%
\pgfpathlineto{\pgfqpoint{0.586710in}{3.194049in}}%
\pgfpathlineto{\pgfqpoint{0.590035in}{3.194049in}}%
\pgfpathlineto{\pgfqpoint{0.590735in}{3.199754in}}%
\pgfpathlineto{\pgfqpoint{0.591261in}{3.199754in}}%
\pgfpathlineto{\pgfqpoint{0.591961in}{3.207475in}}%
\pgfpathlineto{\pgfqpoint{0.592486in}{3.207475in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{3.216945in}}%
\pgfpathlineto{\pgfqpoint{0.596336in}{3.216945in}}%
\pgfpathlineto{\pgfqpoint{0.597036in}{3.225062in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{3.225062in}}%
\pgfpathlineto{\pgfqpoint{0.598261in}{3.247256in}}%
\pgfpathlineto{\pgfqpoint{0.604562in}{3.247256in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{3.254534in}}%
\pgfpathlineto{\pgfqpoint{0.616463in}{3.254534in}}%
\pgfpathlineto{\pgfqpoint{0.617163in}{3.257183in}}%
\pgfpathlineto{\pgfqpoint{0.617338in}{3.257183in}}%
\pgfpathlineto{\pgfqpoint{0.618038in}{3.262460in}}%
\pgfpathlineto{\pgfqpoint{0.619438in}{3.262460in}}%
\pgfpathlineto{\pgfqpoint{0.620138in}{3.269104in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{3.269104in}}%
\pgfpathlineto{\pgfqpoint{0.628714in}{3.272757in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{3.272757in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{3.278819in}}%
\pgfpathlineto{\pgfqpoint{0.635715in}{3.278819in}}%
\pgfpathlineto{\pgfqpoint{0.636415in}{3.283112in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{3.283112in}}%
\pgfpathlineto{\pgfqpoint{0.642541in}{3.286801in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{3.286801in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{3.288542in}}%
\pgfpathlineto{\pgfqpoint{0.656717in}{3.288542in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{3.298459in}}%
\pgfpathlineto{\pgfqpoint{0.661618in}{3.298459in}}%
\pgfpathlineto{\pgfqpoint{0.662318in}{3.304142in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{3.304142in}}%
\pgfpathlineto{\pgfqpoint{0.669318in}{3.308097in}}%
\pgfpathlineto{\pgfqpoint{0.671419in}{3.308097in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{3.321295in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{3.321295in}}%
\pgfpathlineto{\pgfqpoint{0.695571in}{3.322074in}}%
\pgfpathlineto{\pgfqpoint{0.696621in}{3.322074in}}%
\pgfpathlineto{\pgfqpoint{0.697321in}{3.325316in}}%
\pgfpathlineto{\pgfqpoint{0.704322in}{3.325316in}}%
\pgfpathlineto{\pgfqpoint{0.705022in}{3.327960in}}%
\pgfpathlineto{\pgfqpoint{0.707297in}{3.327960in}}%
\pgfpathlineto{\pgfqpoint{0.707997in}{3.332097in}}%
\pgfpathlineto{\pgfqpoint{0.713773in}{3.332097in}}%
\pgfpathlineto{\pgfqpoint{0.714473in}{3.335566in}}%
\pgfpathlineto{\pgfqpoint{0.715873in}{3.335566in}}%
\pgfpathlineto{\pgfqpoint{0.716573in}{3.340791in}}%
\pgfpathlineto{\pgfqpoint{0.748776in}{3.341079in}}%
\pgfpathlineto{\pgfqpoint{0.749476in}{3.343354in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{3.343354in}}%
\pgfpathlineto{\pgfqpoint{0.757002in}{3.345646in}}%
\pgfpathlineto{\pgfqpoint{0.764003in}{3.345646in}}%
\pgfpathlineto{\pgfqpoint{0.764703in}{3.347899in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{3.347899in}}%
\pgfpathlineto{\pgfqpoint{0.771879in}{3.350276in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{3.350276in}}%
\pgfpathlineto{\pgfqpoint{0.773279in}{3.362656in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{3.362656in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{3.382808in}}%
\pgfpathlineto{\pgfqpoint{0.777479in}{3.382808in}}%
\pgfpathlineto{\pgfqpoint{0.778179in}{3.393872in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{3.393872in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{3.400486in}}%
\pgfpathlineto{\pgfqpoint{0.786405in}{3.400486in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{3.408025in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{3.408025in}}%
\pgfpathlineto{\pgfqpoint{0.789555in}{3.427041in}}%
\pgfpathlineto{\pgfqpoint{0.801107in}{3.427041in}}%
\pgfpathlineto{\pgfqpoint{0.801807in}{3.430574in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{3.430574in}}%
\pgfpathlineto{\pgfqpoint{0.803032in}{3.436409in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{3.436409in}}%
\pgfpathlineto{\pgfqpoint{0.806357in}{3.442556in}}%
\pgfpathlineto{\pgfqpoint{0.809682in}{3.442556in}}%
\pgfpathlineto{\pgfqpoint{0.810382in}{3.448422in}}%
\pgfpathlineto{\pgfqpoint{0.817908in}{3.448422in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{3.451926in}}%
\pgfpathlineto{\pgfqpoint{0.826659in}{3.451926in}}%
\pgfpathlineto{\pgfqpoint{0.827359in}{3.454363in}}%
\pgfpathlineto{\pgfqpoint{0.827709in}{3.454363in}}%
\pgfpathlineto{\pgfqpoint{0.828584in}{3.466885in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{3.466885in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{3.475134in}}%
\pgfpathlineto{\pgfqpoint{0.832260in}{3.475134in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{3.484670in}}%
\pgfpathlineto{\pgfqpoint{0.834710in}{3.484670in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{3.494261in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{3.494261in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{3.497367in}}%
\pgfpathlineto{\pgfqpoint{0.853087in}{3.497367in}}%
\pgfpathlineto{\pgfqpoint{0.854137in}{3.506276in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{3.506276in}}%
\pgfpathlineto{\pgfqpoint{0.855187in}{3.514571in}}%
\pgfpathlineto{\pgfqpoint{0.857287in}{3.514571in}}%
\pgfpathlineto{\pgfqpoint{0.857987in}{3.522883in}}%
\pgfpathlineto{\pgfqpoint{0.858862in}{3.522883in}}%
\pgfpathlineto{\pgfqpoint{0.859562in}{3.532472in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{3.532472in}}%
\pgfpathlineto{\pgfqpoint{0.862363in}{3.541720in}}%
\pgfpathlineto{\pgfqpoint{0.863938in}{3.541720in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{3.563533in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{3.563533in}}%
\pgfpathlineto{\pgfqpoint{0.866038in}{3.577208in}}%
\pgfpathlineto{\pgfqpoint{0.868138in}{3.577208in}}%
\pgfpathlineto{\pgfqpoint{0.869013in}{3.603902in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{3.603902in}}%
\pgfpathlineto{\pgfqpoint{0.873214in}{3.615237in}}%
\pgfpathlineto{\pgfqpoint{0.874614in}{3.615237in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{3.626634in}}%
\pgfpathlineto{\pgfqpoint{0.891241in}{3.626634in}}%
\pgfpathlineto{\pgfqpoint{0.891941in}{3.628774in}}%
\pgfpathlineto{\pgfqpoint{0.896491in}{3.628774in}}%
\pgfpathlineto{\pgfqpoint{0.897541in}{3.637654in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{3.637654in}}%
\pgfpathlineto{\pgfqpoint{0.898766in}{3.645449in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{3.645449in}}%
\pgfpathlineto{\pgfqpoint{0.919068in}{3.646503in}}%
\pgfpathlineto{\pgfqpoint{0.919768in}{3.646503in}}%
\pgfpathlineto{\pgfqpoint{0.920643in}{3.656512in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.656512in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{0.925894in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.670218in}}%
\pgfpathlineto{\pgfqpoint{0.927469in}{3.670218in}}%
\pgfpathlineto{\pgfqpoint{0.928344in}{3.691047in}}%
\pgfpathlineto{\pgfqpoint{0.934645in}{3.691047in}}%
\pgfpathlineto{\pgfqpoint{0.935345in}{3.697849in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{3.697849in}}%
\pgfpathlineto{\pgfqpoint{0.937970in}{3.705228in}}%
\pgfpathlineto{\pgfqpoint{0.941471in}{3.705228in}}%
\pgfpathlineto{\pgfqpoint{0.943571in}{3.765083in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{3.765083in}}%
\pgfpathlineto{\pgfqpoint{0.945671in}{3.780892in}}%
\pgfpathlineto{\pgfqpoint{0.949346in}{3.780892in}}%
\pgfpathlineto{\pgfqpoint{0.950046in}{3.792357in}}%
\pgfpathlineto{\pgfqpoint{0.994851in}{3.792495in}}%
\pgfpathlineto{\pgfqpoint{0.995551in}{3.794346in}}%
\pgfpathlineto{\pgfqpoint{0.997126in}{3.794346in}}%
\pgfpathlineto{\pgfqpoint{0.998001in}{3.805146in}}%
\pgfpathlineto{\pgfqpoint{0.998176in}{3.805146in}}%
\pgfpathlineto{\pgfqpoint{0.998876in}{3.814287in}}%
\pgfpathlineto{\pgfqpoint{0.999226in}{3.814287in}}%
\pgfpathlineto{\pgfqpoint{0.999926in}{3.825209in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{3.825209in}}%
\pgfpathlineto{\pgfqpoint{1.003427in}{3.846870in}}%
\pgfpathlineto{\pgfqpoint{1.003952in}{3.846870in}}%
\pgfpathlineto{\pgfqpoint{1.004827in}{3.876289in}}%
\pgfpathlineto{\pgfqpoint{1.005002in}{3.876289in}}%
\pgfpathlineto{\pgfqpoint{1.006227in}{3.961397in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{3.961397in}}%
\pgfpathlineto{\pgfqpoint{1.007452in}{4.017120in}}%
\pgfpathlineto{\pgfqpoint{1.007977in}{4.017120in}}%
\pgfpathlineto{\pgfqpoint{1.008852in}{4.074044in}}%
\pgfpathlineto{\pgfqpoint{1.009727in}{4.074044in}}%
\pgfpathlineto{\pgfqpoint{1.010427in}{4.102418in}}%
\pgfpathlineto{\pgfqpoint{1.011128in}{4.102418in}}%
\pgfpathlineto{\pgfqpoint{1.011144in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.011144in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{3.163759in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{3.163759in}}%
\pgfpathlineto{\pgfqpoint{0.511978in}{3.165741in}}%
\pgfpathlineto{\pgfqpoint{0.512678in}{3.165741in}}%
\pgfpathlineto{\pgfqpoint{0.513378in}{3.170141in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{3.170141in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{3.173523in}}%
\pgfpathlineto{\pgfqpoint{0.526154in}{3.173523in}}%
\pgfpathlineto{\pgfqpoint{0.526854in}{3.176634in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{3.176634in}}%
\pgfpathlineto{\pgfqpoint{0.529479in}{3.181288in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{3.181288in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{3.183046in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{3.183046in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{3.185164in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{3.185164in}}%
\pgfpathlineto{\pgfqpoint{0.557132in}{3.187435in}}%
\pgfpathlineto{\pgfqpoint{0.563083in}{3.187435in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{3.195578in}}%
\pgfpathlineto{\pgfqpoint{0.564658in}{3.195578in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{3.203062in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{3.203428in}}%
\pgfpathlineto{\pgfqpoint{0.596336in}{3.206332in}}%
\pgfpathlineto{\pgfqpoint{0.600536in}{3.206332in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{3.209792in}}%
\pgfpathlineto{\pgfqpoint{0.601587in}{3.209792in}}%
\pgfpathlineto{\pgfqpoint{0.602287in}{3.215683in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{3.215683in}}%
\pgfpathlineto{\pgfqpoint{0.604212in}{3.222953in}}%
\pgfpathlineto{\pgfqpoint{0.606312in}{3.222953in}}%
\pgfpathlineto{\pgfqpoint{0.607012in}{3.230523in}}%
\pgfpathlineto{\pgfqpoint{0.630990in}{3.230523in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{3.234734in}}%
\pgfpathlineto{\pgfqpoint{0.638690in}{3.234734in}}%
\pgfpathlineto{\pgfqpoint{0.639390in}{3.237694in}}%
\pgfpathlineto{\pgfqpoint{0.643766in}{3.237694in}}%
\pgfpathlineto{\pgfqpoint{0.644466in}{3.241116in}}%
\pgfpathlineto{\pgfqpoint{0.664243in}{3.241116in}}%
\pgfpathlineto{\pgfqpoint{0.664943in}{3.241738in}}%
\pgfpathlineto{\pgfqpoint{0.669668in}{3.241738in}}%
\pgfpathlineto{\pgfqpoint{0.670368in}{3.243775in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{3.243775in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{3.246200in}}%
\pgfpathlineto{\pgfqpoint{0.757877in}{3.246341in}}%
\pgfpathlineto{\pgfqpoint{0.758577in}{3.248202in}}%
\pgfpathlineto{\pgfqpoint{0.783780in}{3.248539in}}%
\pgfpathlineto{\pgfqpoint{0.784480in}{3.251196in}}%
\pgfpathlineto{\pgfqpoint{0.795856in}{3.251196in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{3.252646in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{3.252646in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{3.259602in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{3.259602in}}%
\pgfpathlineto{\pgfqpoint{0.806007in}{3.266267in}}%
\pgfpathlineto{\pgfqpoint{0.825259in}{3.266267in}}%
\pgfpathlineto{\pgfqpoint{0.825959in}{3.267252in}}%
\pgfpathlineto{\pgfqpoint{0.827359in}{3.267252in}}%
\pgfpathlineto{\pgfqpoint{0.828059in}{3.270528in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{3.270528in}}%
\pgfpathlineto{\pgfqpoint{0.832260in}{3.281277in}}%
\pgfpathlineto{\pgfqpoint{0.832785in}{3.281277in}}%
\pgfpathlineto{\pgfqpoint{0.833485in}{3.290386in}}%
\pgfpathlineto{\pgfqpoint{0.836460in}{3.290386in}}%
\pgfpathlineto{\pgfqpoint{0.837160in}{3.298433in}}%
\pgfpathlineto{\pgfqpoint{0.845036in}{3.298433in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{3.302608in}}%
\pgfpathlineto{\pgfqpoint{0.853962in}{3.302608in}}%
\pgfpathlineto{\pgfqpoint{0.854662in}{3.305236in}}%
\pgfpathlineto{\pgfqpoint{0.860437in}{3.305236in}}%
\pgfpathlineto{\pgfqpoint{0.861138in}{3.307990in}}%
\pgfpathlineto{\pgfqpoint{0.863238in}{3.307990in}}%
\pgfpathlineto{\pgfqpoint{0.865163in}{3.341960in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{3.341960in}}%
\pgfpathlineto{\pgfqpoint{0.866038in}{3.356036in}}%
\pgfpathlineto{\pgfqpoint{0.867088in}{3.356036in}}%
\pgfpathlineto{\pgfqpoint{0.868138in}{3.406829in}}%
\pgfpathlineto{\pgfqpoint{0.908392in}{3.407208in}}%
\pgfpathlineto{\pgfqpoint{0.909442in}{3.413912in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{3.413912in}}%
\pgfpathlineto{\pgfqpoint{0.918018in}{3.416940in}}%
\pgfpathlineto{\pgfqpoint{0.918543in}{3.416940in}}%
\pgfpathlineto{\pgfqpoint{0.919243in}{3.422337in}}%
\pgfpathlineto{\pgfqpoint{0.919418in}{3.422337in}}%
\pgfpathlineto{\pgfqpoint{0.920118in}{3.430098in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{3.430098in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{3.438023in}}%
\pgfpathlineto{\pgfqpoint{0.936745in}{3.438023in}}%
\pgfpathlineto{\pgfqpoint{0.937445in}{3.440101in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{3.440101in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{3.444234in}}%
\pgfpathlineto{\pgfqpoint{0.971049in}{3.444694in}}%
\pgfpathlineto{\pgfqpoint{0.971749in}{3.446105in}}%
\pgfpathlineto{\pgfqpoint{0.981725in}{3.446105in}}%
\pgfpathlineto{\pgfqpoint{0.982425in}{3.447447in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.447447in}}%
\pgfpathlineto{\pgfqpoint{0.983825in}{3.451301in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{3.451301in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{3.464357in}}%
\pgfpathlineto{\pgfqpoint{0.988025in}{3.464357in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{3.473465in}}%
\pgfpathlineto{\pgfqpoint{0.999751in}{3.473465in}}%
\pgfpathlineto{\pgfqpoint{1.000451in}{3.476641in}}%
\pgfpathlineto{\pgfqpoint{1.005702in}{3.476641in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{3.485859in}}%
\pgfpathlineto{\pgfqpoint{1.011653in}{3.485859in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{3.490780in}}%
\pgfpathlineto{\pgfqpoint{1.016378in}{3.490780in}}%
\pgfpathlineto{\pgfqpoint{1.017078in}{3.495480in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{3.495480in}}%
\pgfpathlineto{\pgfqpoint{1.032480in}{3.496813in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{3.496813in}}%
\pgfpathlineto{\pgfqpoint{1.038080in}{3.499182in}}%
\pgfpathlineto{\pgfqpoint{1.044206in}{3.499182in}}%
\pgfpathlineto{\pgfqpoint{1.044906in}{3.501709in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{3.501709in}}%
\pgfpathlineto{\pgfqpoint{1.049281in}{3.505159in}}%
\pgfpathlineto{\pgfqpoint{1.063808in}{3.505159in}}%
\pgfpathlineto{\pgfqpoint{1.065033in}{3.510466in}}%
\pgfpathlineto{\pgfqpoint{1.067308in}{3.510466in}}%
\pgfpathlineto{\pgfqpoint{1.068008in}{3.515576in}}%
\pgfpathlineto{\pgfqpoint{1.074659in}{3.515576in}}%
\pgfpathlineto{\pgfqpoint{1.076059in}{3.534564in}}%
\pgfpathlineto{\pgfqpoint{1.076409in}{3.534564in}}%
\pgfpathlineto{\pgfqpoint{1.077109in}{3.545779in}}%
\pgfpathlineto{\pgfqpoint{1.077809in}{3.545779in}}%
\pgfpathlineto{\pgfqpoint{1.078684in}{3.572277in}}%
\pgfpathlineto{\pgfqpoint{1.079559in}{3.572277in}}%
\pgfpathlineto{\pgfqpoint{1.080259in}{3.587720in}}%
\pgfpathlineto{\pgfqpoint{1.081485in}{3.587720in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{3.602639in}}%
\pgfpathlineto{\pgfqpoint{1.083585in}{3.602639in}}%
\pgfpathlineto{\pgfqpoint{1.084285in}{3.616848in}}%
\pgfpathlineto{\pgfqpoint{1.086560in}{3.616848in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{3.629189in}}%
\pgfpathlineto{\pgfqpoint{1.087435in}{3.629189in}}%
\pgfpathlineto{\pgfqpoint{1.088135in}{3.643227in}}%
\pgfpathlineto{\pgfqpoint{1.088660in}{3.643227in}}%
\pgfpathlineto{\pgfqpoint{1.089360in}{3.658181in}}%
\pgfpathlineto{\pgfqpoint{1.097236in}{3.658181in}}%
\pgfpathlineto{\pgfqpoint{1.097936in}{3.664924in}}%
\pgfpathlineto{\pgfqpoint{1.103362in}{3.664924in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{3.669820in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{3.669820in}}%
\pgfpathlineto{\pgfqpoint{1.122089in}{3.674861in}}%
\pgfpathlineto{\pgfqpoint{1.123314in}{3.703296in}}%
\pgfpathlineto{\pgfqpoint{1.125764in}{3.703296in}}%
\pgfpathlineto{\pgfqpoint{1.126464in}{3.714240in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{3.714240in}}%
\pgfpathlineto{\pgfqpoint{1.128739in}{3.725109in}}%
\pgfpathlineto{\pgfqpoint{1.129789in}{3.725109in}}%
\pgfpathlineto{\pgfqpoint{1.130664in}{3.750688in}}%
\pgfpathlineto{\pgfqpoint{1.134690in}{3.750688in}}%
\pgfpathlineto{\pgfqpoint{1.135390in}{3.760908in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{3.760908in}}%
\pgfpathlineto{\pgfqpoint{1.138715in}{3.770043in}}%
\pgfpathlineto{\pgfqpoint{1.139590in}{3.770043in}}%
\pgfpathlineto{\pgfqpoint{1.140290in}{3.780318in}}%
\pgfpathlineto{\pgfqpoint{1.141166in}{3.780318in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{3.791543in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{3.791543in}}%
\pgfpathlineto{\pgfqpoint{1.144316in}{3.802406in}}%
\pgfpathlineto{\pgfqpoint{1.151667in}{3.802406in}}%
\pgfpathlineto{\pgfqpoint{1.152367in}{3.807954in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{3.807954in}}%
\pgfpathlineto{\pgfqpoint{1.158142in}{3.812439in}}%
\pgfpathlineto{\pgfqpoint{1.162168in}{3.812439in}}%
\pgfpathlineto{\pgfqpoint{1.163568in}{3.834215in}}%
\pgfpathlineto{\pgfqpoint{1.164443in}{3.834215in}}%
\pgfpathlineto{\pgfqpoint{1.165143in}{3.845303in}}%
\pgfpathlineto{\pgfqpoint{1.167593in}{3.845303in}}%
\pgfpathlineto{\pgfqpoint{1.168293in}{3.855227in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{3.855227in}}%
\pgfpathlineto{\pgfqpoint{1.170393in}{3.865517in}}%
\pgfpathlineto{\pgfqpoint{1.175644in}{3.865517in}}%
\pgfpathlineto{\pgfqpoint{1.176519in}{3.881874in}}%
\pgfpathlineto{\pgfqpoint{1.177394in}{3.881874in}}%
\pgfpathlineto{\pgfqpoint{1.178269in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{1.180544in}{3.934512in}}%
\pgfpathlineto{\pgfqpoint{1.184745in}{3.934512in}}%
\pgfpathlineto{\pgfqpoint{1.185620in}{3.958969in}}%
\pgfpathlineto{\pgfqpoint{1.187195in}{3.958969in}}%
\pgfpathlineto{\pgfqpoint{1.187895in}{3.972413in}}%
\pgfpathlineto{\pgfqpoint{1.197346in}{3.972413in}}%
\pgfpathlineto{\pgfqpoint{1.198221in}{3.985741in}}%
\pgfpathlineto{\pgfqpoint{1.198746in}{3.985741in}}%
\pgfpathlineto{\pgfqpoint{1.199446in}{3.995606in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{3.995606in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{4.006272in}}%
\pgfpathlineto{\pgfqpoint{1.203122in}{4.006272in}}%
\pgfpathlineto{\pgfqpoint{1.203822in}{4.016505in}}%
\pgfpathlineto{\pgfqpoint{1.205572in}{4.016505in}}%
\pgfpathlineto{\pgfqpoint{1.206272in}{4.026620in}}%
\pgfpathlineto{\pgfqpoint{1.210122in}{4.026620in}}%
\pgfpathlineto{\pgfqpoint{1.210822in}{4.034488in}}%
\pgfpathlineto{\pgfqpoint{1.222724in}{4.034488in}}%
\pgfpathlineto{\pgfqpoint{1.223424in}{4.037069in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{4.037069in}}%
\pgfpathlineto{\pgfqpoint{1.226574in}{4.041081in}}%
\pgfpathlineto{\pgfqpoint{1.228149in}{4.041081in}}%
\pgfpathlineto{\pgfqpoint{1.228849in}{4.046617in}}%
\pgfpathlineto{\pgfqpoint{1.231825in}{4.046617in}}%
\pgfpathlineto{\pgfqpoint{1.232525in}{4.052326in}}%
\pgfpathlineto{\pgfqpoint{1.232875in}{4.052326in}}%
\pgfpathlineto{\pgfqpoint{1.233575in}{4.060208in}}%
\pgfpathlineto{\pgfqpoint{1.234975in}{4.060208in}}%
\pgfpathlineto{\pgfqpoint{1.235675in}{4.068896in}}%
\pgfpathlineto{\pgfqpoint{1.236725in}{4.068896in}}%
\pgfpathlineto{\pgfqpoint{1.237425in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{1.238300in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{1.239000in}{4.089348in}}%
\pgfpathlineto{\pgfqpoint{1.239525in}{4.089348in}}%
\pgfpathlineto{\pgfqpoint{1.240225in}{4.101448in}}%
\pgfpathlineto{\pgfqpoint{1.244776in}{4.101448in}}%
\pgfpathlineto{\pgfqpoint{1.244850in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.244850in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.485550in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.486600in}{3.169634in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{3.169634in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{3.176465in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{3.176465in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{3.181406in}}%
\pgfpathlineto{\pgfqpoint{0.506727in}{3.181406in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{3.183229in}}%
\pgfpathlineto{\pgfqpoint{0.538755in}{3.183394in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{3.185921in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{3.185921in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{3.189976in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{3.189976in}}%
\pgfpathlineto{\pgfqpoint{0.549256in}{3.193270in}}%
\pgfpathlineto{\pgfqpoint{0.550656in}{3.193270in}}%
\pgfpathlineto{\pgfqpoint{0.551357in}{3.198358in}}%
\pgfpathlineto{\pgfqpoint{0.554857in}{3.198358in}}%
\pgfpathlineto{\pgfqpoint{0.555557in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{0.556257in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{3.210503in}}%
\pgfpathlineto{\pgfqpoint{0.561508in}{3.210503in}}%
\pgfpathlineto{\pgfqpoint{0.562208in}{3.216087in}}%
\pgfpathlineto{\pgfqpoint{0.573759in}{3.216087in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{3.218220in}}%
\pgfpathlineto{\pgfqpoint{0.574634in}{3.218220in}}%
\pgfpathlineto{\pgfqpoint{0.575859in}{3.241041in}}%
\pgfpathlineto{\pgfqpoint{0.581460in}{3.241041in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{3.247764in}}%
\pgfpathlineto{\pgfqpoint{0.588985in}{3.247764in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{3.251921in}}%
\pgfpathlineto{\pgfqpoint{0.592661in}{3.251921in}}%
\pgfpathlineto{\pgfqpoint{0.593361in}{3.256727in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{3.256727in}}%
\pgfpathlineto{\pgfqpoint{0.595286in}{3.263129in}}%
\pgfpathlineto{\pgfqpoint{0.601762in}{3.263129in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{3.267319in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{3.267319in}}%
\pgfpathlineto{\pgfqpoint{0.610512in}{3.270232in}}%
\pgfpathlineto{\pgfqpoint{0.611388in}{3.270232in}}%
\pgfpathlineto{\pgfqpoint{0.612088in}{3.275319in}}%
\pgfpathlineto{\pgfqpoint{0.615413in}{3.275319in}}%
\pgfpathlineto{\pgfqpoint{0.616113in}{3.280519in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{3.280519in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{3.288102in}}%
\pgfpathlineto{\pgfqpoint{0.619263in}{3.288102in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{3.295743in}}%
\pgfpathlineto{\pgfqpoint{0.620488in}{3.295743in}}%
\pgfpathlineto{\pgfqpoint{0.621189in}{3.305144in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{3.305144in}}%
\pgfpathlineto{\pgfqpoint{0.633440in}{3.308205in}}%
\pgfpathlineto{\pgfqpoint{0.638165in}{3.308205in}}%
\pgfpathlineto{\pgfqpoint{0.638865in}{3.311546in}}%
\pgfpathlineto{\pgfqpoint{0.639390in}{3.311546in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{3.317215in}}%
\pgfpathlineto{\pgfqpoint{0.644116in}{3.317215in}}%
\pgfpathlineto{\pgfqpoint{0.644816in}{3.322348in}}%
\pgfpathlineto{\pgfqpoint{0.665643in}{3.322348in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{3.323041in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{3.323041in}}%
\pgfpathlineto{\pgfqpoint{0.674044in}{3.324637in}}%
\pgfpathlineto{\pgfqpoint{0.678244in}{3.324637in}}%
\pgfpathlineto{\pgfqpoint{0.678944in}{3.327355in}}%
\pgfpathlineto{\pgfqpoint{0.683495in}{3.327355in}}%
\pgfpathlineto{\pgfqpoint{0.684195in}{3.330577in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{3.330577in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{3.341697in}}%
\pgfpathlineto{\pgfqpoint{0.694346in}{3.341697in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{3.346430in}}%
\pgfpathlineto{\pgfqpoint{0.695571in}{3.346430in}}%
\pgfpathlineto{\pgfqpoint{0.696271in}{3.353308in}}%
\pgfpathlineto{\pgfqpoint{0.716048in}{3.353308in}}%
\pgfpathlineto{\pgfqpoint{0.716748in}{3.354254in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{3.354651in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{3.364068in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{3.364068in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{3.371719in}}%
\pgfpathlineto{\pgfqpoint{0.746326in}{3.371719in}}%
\pgfpathlineto{\pgfqpoint{0.747026in}{3.376551in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{3.376551in}}%
\pgfpathlineto{\pgfqpoint{0.768553in}{3.377219in}}%
\pgfpathlineto{\pgfqpoint{0.782205in}{3.377219in}}%
\pgfpathlineto{\pgfqpoint{0.782905in}{3.377955in}}%
\pgfpathlineto{\pgfqpoint{0.804082in}{3.378282in}}%
\pgfpathlineto{\pgfqpoint{0.804782in}{3.381658in}}%
\pgfpathlineto{\pgfqpoint{0.805132in}{3.381658in}}%
\pgfpathlineto{\pgfqpoint{0.806007in}{3.395780in}}%
\pgfpathlineto{\pgfqpoint{0.807232in}{3.395780in}}%
\pgfpathlineto{\pgfqpoint{0.807932in}{3.405559in}}%
\pgfpathlineto{\pgfqpoint{0.809682in}{3.405559in}}%
\pgfpathlineto{\pgfqpoint{0.810382in}{3.415332in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{3.415332in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{3.437799in}}%
\pgfpathlineto{\pgfqpoint{0.814408in}{3.437799in}}%
\pgfpathlineto{\pgfqpoint{0.815283in}{3.465608in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{3.465608in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{3.481374in}}%
\pgfpathlineto{\pgfqpoint{0.829459in}{3.481374in}}%
\pgfpathlineto{\pgfqpoint{0.830159in}{3.485374in}}%
\pgfpathlineto{\pgfqpoint{0.834185in}{3.485374in}}%
\pgfpathlineto{\pgfqpoint{0.834885in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{0.836460in}{3.504871in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{3.504871in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{3.513927in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{3.513927in}}%
\pgfpathlineto{\pgfqpoint{0.859912in}{3.515056in}}%
\pgfpathlineto{\pgfqpoint{0.869013in}{3.515056in}}%
\pgfpathlineto{\pgfqpoint{0.869713in}{3.516449in}}%
\pgfpathlineto{\pgfqpoint{0.874264in}{3.516449in}}%
\pgfpathlineto{\pgfqpoint{0.874964in}{3.518948in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{3.518948in}}%
\pgfpathlineto{\pgfqpoint{0.885465in}{3.520640in}}%
\pgfpathlineto{\pgfqpoint{0.894916in}{3.520640in}}%
\pgfpathlineto{\pgfqpoint{0.895616in}{3.522153in}}%
\pgfpathlineto{\pgfqpoint{0.935170in}{3.522214in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{3.524614in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{3.524614in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{3.528197in}}%
\pgfpathlineto{\pgfqpoint{0.943746in}{3.528197in}}%
\pgfpathlineto{\pgfqpoint{0.944446in}{3.532122in}}%
\pgfpathlineto{\pgfqpoint{0.945846in}{3.532122in}}%
\pgfpathlineto{\pgfqpoint{0.946721in}{3.546300in}}%
\pgfpathlineto{\pgfqpoint{0.949696in}{3.546300in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{3.554010in}}%
\pgfpathlineto{\pgfqpoint{0.955122in}{3.554010in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{3.559837in}}%
\pgfpathlineto{\pgfqpoint{0.960897in}{3.559837in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{3.564465in}}%
\pgfpathlineto{\pgfqpoint{0.962998in}{3.564465in}}%
\pgfpathlineto{\pgfqpoint{0.963698in}{3.570599in}}%
\pgfpathlineto{\pgfqpoint{0.965273in}{3.570599in}}%
\pgfpathlineto{\pgfqpoint{0.965973in}{3.577769in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{3.577769in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{3.596549in}}%
\pgfpathlineto{\pgfqpoint{0.970173in}{3.596549in}}%
\pgfpathlineto{\pgfqpoint{0.971049in}{3.620211in}}%
\pgfpathlineto{\pgfqpoint{0.976649in}{3.620211in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{3.628366in}}%
\pgfpathlineto{\pgfqpoint{0.982950in}{3.628366in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{3.633847in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{3.633847in}}%
\pgfpathlineto{\pgfqpoint{0.985400in}{3.640931in}}%
\pgfpathlineto{\pgfqpoint{0.987150in}{3.640931in}}%
\pgfpathlineto{\pgfqpoint{0.987850in}{3.648673in}}%
\pgfpathlineto{\pgfqpoint{0.996251in}{3.648673in}}%
\pgfpathlineto{\pgfqpoint{0.996951in}{3.652496in}}%
\pgfpathlineto{\pgfqpoint{1.000977in}{3.652496in}}%
\pgfpathlineto{\pgfqpoint{1.001677in}{3.656560in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{3.656560in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{3.696680in}}%
\pgfpathlineto{\pgfqpoint{1.005527in}{3.696680in}}%
\pgfpathlineto{\pgfqpoint{1.006227in}{3.710791in}}%
\pgfpathlineto{\pgfqpoint{1.006402in}{3.710791in}}%
\pgfpathlineto{\pgfqpoint{1.007102in}{3.726429in}}%
\pgfpathlineto{\pgfqpoint{1.009902in}{3.726429in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{3.738998in}}%
\pgfpathlineto{\pgfqpoint{1.011128in}{3.738998in}}%
\pgfpathlineto{\pgfqpoint{1.011828in}{3.752677in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{3.752677in}}%
\pgfpathlineto{\pgfqpoint{1.013053in}{3.767321in}}%
\pgfpathlineto{\pgfqpoint{1.016203in}{3.767321in}}%
\pgfpathlineto{\pgfqpoint{1.017253in}{3.809130in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{3.809130in}}%
\pgfpathlineto{\pgfqpoint{1.018828in}{3.870604in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{3.870604in}}%
\pgfpathlineto{\pgfqpoint{1.021629in}{3.889879in}}%
\pgfpathlineto{\pgfqpoint{1.021979in}{3.889879in}}%
\pgfpathlineto{\pgfqpoint{1.022679in}{3.909779in}}%
\pgfpathlineto{\pgfqpoint{1.023204in}{3.909779in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{3.929823in}}%
\pgfpathlineto{\pgfqpoint{1.027754in}{3.929823in}}%
\pgfpathlineto{\pgfqpoint{1.028454in}{3.943563in}}%
\pgfpathlineto{\pgfqpoint{1.030379in}{3.943563in}}%
\pgfpathlineto{\pgfqpoint{1.031255in}{3.971443in}}%
\pgfpathlineto{\pgfqpoint{1.037030in}{3.971443in}}%
\pgfpathlineto{\pgfqpoint{1.037730in}{3.980236in}}%
\pgfpathlineto{\pgfqpoint{1.038080in}{3.980236in}}%
\pgfpathlineto{\pgfqpoint{1.038780in}{3.990849in}}%
\pgfpathlineto{\pgfqpoint{1.040705in}{3.990849in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{4.001043in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{4.001043in}}%
\pgfpathlineto{\pgfqpoint{1.046481in}{4.033080in}}%
\pgfpathlineto{\pgfqpoint{1.048756in}{4.033080in}}%
\pgfpathlineto{\pgfqpoint{1.049456in}{4.044973in}}%
\pgfpathlineto{\pgfqpoint{1.088310in}{4.045147in}}%
\pgfpathlineto{\pgfqpoint{1.089010in}{4.048186in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.048186in}}%
\pgfpathlineto{\pgfqpoint{1.093911in}{4.068384in}}%
\pgfpathlineto{\pgfqpoint{1.094961in}{4.068384in}}%
\pgfpathlineto{\pgfqpoint{1.095836in}{4.091739in}}%
\pgfpathlineto{\pgfqpoint{1.097936in}{4.091739in}}%
\pgfpathlineto{\pgfqpoint{1.098127in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.098127in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.492376in}{3.163018in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{3.166577in}}%
\pgfpathlineto{\pgfqpoint{0.500951in}{3.166577in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{3.169085in}}%
\pgfpathlineto{\pgfqpoint{0.597561in}{3.169527in}}%
\pgfpathlineto{\pgfqpoint{0.598261in}{3.170005in}}%
\pgfpathlineto{\pgfqpoint{0.602987in}{3.170005in}}%
\pgfpathlineto{\pgfqpoint{0.603687in}{3.171965in}}%
\pgfpathlineto{\pgfqpoint{0.604387in}{3.171965in}}%
\pgfpathlineto{\pgfqpoint{0.605087in}{3.176346in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{3.176346in}}%
\pgfpathlineto{\pgfqpoint{0.621714in}{3.177457in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{3.177457in}}%
\pgfpathlineto{\pgfqpoint{0.635190in}{3.178364in}}%
\pgfpathlineto{\pgfqpoint{0.682270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{0.682970in}{3.181113in}}%
\pgfpathlineto{\pgfqpoint{0.693471in}{3.181113in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{3.182737in}}%
\pgfpathlineto{\pgfqpoint{0.707297in}{3.182737in}}%
\pgfpathlineto{\pgfqpoint{0.708697in}{3.187554in}}%
\pgfpathlineto{\pgfqpoint{0.709747in}{3.187554in}}%
\pgfpathlineto{\pgfqpoint{0.710622in}{3.201877in}}%
\pgfpathlineto{\pgfqpoint{0.710973in}{3.201877in}}%
\pgfpathlineto{\pgfqpoint{0.711673in}{3.212514in}}%
\pgfpathlineto{\pgfqpoint{0.724799in}{3.212514in}}%
\pgfpathlineto{\pgfqpoint{0.725499in}{3.215316in}}%
\pgfpathlineto{\pgfqpoint{0.726549in}{3.215316in}}%
\pgfpathlineto{\pgfqpoint{0.727249in}{3.220212in}}%
\pgfpathlineto{\pgfqpoint{0.737400in}{3.220212in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{3.222522in}}%
\pgfpathlineto{\pgfqpoint{0.739850in}{3.222522in}}%
\pgfpathlineto{\pgfqpoint{0.740550in}{3.226666in}}%
\pgfpathlineto{\pgfqpoint{0.741776in}{3.226666in}}%
\pgfpathlineto{\pgfqpoint{0.742476in}{3.232538in}}%
\pgfpathlineto{\pgfqpoint{0.750526in}{3.232538in}}%
\pgfpathlineto{\pgfqpoint{0.751227in}{3.235837in}}%
\pgfpathlineto{\pgfqpoint{0.752277in}{3.235837in}}%
\pgfpathlineto{\pgfqpoint{0.752977in}{3.241139in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{3.241448in}}%
\pgfpathlineto{\pgfqpoint{0.786580in}{3.256775in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{3.256775in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{3.257336in}}%
\pgfpathlineto{\pgfqpoint{0.834360in}{3.257814in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{3.265062in}}%
\pgfpathlineto{\pgfqpoint{0.845911in}{3.265062in}}%
\pgfpathlineto{\pgfqpoint{0.846611in}{3.267309in}}%
\pgfpathlineto{\pgfqpoint{0.882840in}{3.267394in}}%
\pgfpathlineto{\pgfqpoint{0.883540in}{3.270353in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{3.270353in}}%
\pgfpathlineto{\pgfqpoint{0.895266in}{3.271941in}}%
\pgfpathlineto{\pgfqpoint{0.900341in}{3.271941in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{3.274393in}}%
\pgfpathlineto{\pgfqpoint{0.902442in}{3.274393in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{3.278820in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{3.278820in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{3.289587in}}%
\pgfpathlineto{\pgfqpoint{0.910667in}{3.289587in}}%
\pgfpathlineto{\pgfqpoint{0.911368in}{3.297344in}}%
\pgfpathlineto{\pgfqpoint{0.911543in}{3.297344in}}%
\pgfpathlineto{\pgfqpoint{0.912243in}{3.307238in}}%
\pgfpathlineto{\pgfqpoint{0.912943in}{3.307238in}}%
\pgfpathlineto{\pgfqpoint{0.913643in}{3.318369in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{3.318369in}}%
\pgfpathlineto{\pgfqpoint{0.928869in}{3.320838in}}%
\pgfpathlineto{\pgfqpoint{0.938670in}{3.320838in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{3.327016in}}%
\pgfpathlineto{\pgfqpoint{0.943046in}{3.327016in}}%
\pgfpathlineto{\pgfqpoint{0.943921in}{3.340093in}}%
\pgfpathlineto{\pgfqpoint{0.944096in}{3.340093in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{3.350253in}}%
\pgfpathlineto{\pgfqpoint{0.947771in}{3.350253in}}%
\pgfpathlineto{\pgfqpoint{0.948996in}{3.384496in}}%
\pgfpathlineto{\pgfqpoint{0.952322in}{3.384496in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{3.395555in}}%
\pgfpathlineto{\pgfqpoint{0.956522in}{3.395555in}}%
\pgfpathlineto{\pgfqpoint{0.957222in}{3.404328in}}%
\pgfpathlineto{\pgfqpoint{0.957922in}{3.404328in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{3.414505in}}%
\pgfpathlineto{\pgfqpoint{0.963873in}{3.414505in}}%
\pgfpathlineto{\pgfqpoint{0.964748in}{3.430751in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{3.430751in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{3.437826in}}%
\pgfpathlineto{\pgfqpoint{0.977699in}{3.437826in}}%
\pgfpathlineto{\pgfqpoint{0.978399in}{3.441717in}}%
\pgfpathlineto{\pgfqpoint{0.986625in}{3.441717in}}%
\pgfpathlineto{\pgfqpoint{0.987325in}{3.444244in}}%
\pgfpathlineto{\pgfqpoint{0.987850in}{3.444244in}}%
\pgfpathlineto{\pgfqpoint{0.988550in}{3.449206in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{3.449206in}}%
\pgfpathlineto{\pgfqpoint{0.989775in}{3.456282in}}%
\pgfpathlineto{\pgfqpoint{0.990825in}{3.456282in}}%
\pgfpathlineto{\pgfqpoint{0.991526in}{3.464669in}}%
\pgfpathlineto{\pgfqpoint{1.002202in}{3.464669in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{3.467782in}}%
\pgfpathlineto{\pgfqpoint{1.004652in}{3.467782in}}%
\pgfpathlineto{\pgfqpoint{1.005527in}{3.479854in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{3.479854in}}%
\pgfpathlineto{\pgfqpoint{1.007277in}{3.534661in}}%
\pgfpathlineto{\pgfqpoint{1.007627in}{3.534661in}}%
\pgfpathlineto{\pgfqpoint{1.008502in}{3.574666in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{3.574666in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{3.594205in}}%
\pgfpathlineto{\pgfqpoint{1.011828in}{3.594205in}}%
\pgfpathlineto{\pgfqpoint{1.012703in}{3.633255in}}%
\pgfpathlineto{\pgfqpoint{1.014278in}{3.633255in}}%
\pgfpathlineto{\pgfqpoint{1.014978in}{3.652207in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{3.652207in}}%
\pgfpathlineto{\pgfqpoint{1.016728in}{3.670298in}}%
\pgfpathlineto{\pgfqpoint{1.017428in}{3.670298in}}%
\pgfpathlineto{\pgfqpoint{1.018128in}{3.688402in}}%
\pgfpathlineto{\pgfqpoint{1.024254in}{3.688402in}}%
\pgfpathlineto{\pgfqpoint{1.024954in}{3.698086in}}%
\pgfpathlineto{\pgfqpoint{1.025129in}{3.698086in}}%
\pgfpathlineto{\pgfqpoint{1.025829in}{3.709721in}}%
\pgfpathlineto{\pgfqpoint{1.030904in}{3.709721in}}%
\pgfpathlineto{\pgfqpoint{1.031605in}{3.717332in}}%
\pgfpathlineto{\pgfqpoint{1.051207in}{3.717332in}}%
\pgfpathlineto{\pgfqpoint{1.051907in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{1.059957in}{3.720037in}}%
\pgfpathlineto{\pgfqpoint{1.065033in}{3.720037in}}%
\pgfpathlineto{\pgfqpoint{1.066083in}{3.727988in}}%
\pgfpathlineto{\pgfqpoint{1.068183in}{3.727988in}}%
\pgfpathlineto{\pgfqpoint{1.069408in}{3.754739in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{3.754739in}}%
\pgfpathlineto{\pgfqpoint{1.072034in}{3.779992in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{3.779992in}}%
\pgfpathlineto{\pgfqpoint{1.072909in}{3.796161in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{3.796161in}}%
\pgfpathlineto{\pgfqpoint{1.073959in}{3.813309in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{3.813309in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{3.851588in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{3.851588in}}%
\pgfpathlineto{\pgfqpoint{1.078684in}{3.867635in}}%
\pgfpathlineto{\pgfqpoint{1.079034in}{3.867635in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{3.904500in}}%
\pgfpathlineto{\pgfqpoint{1.080084in}{3.904500in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{3.925302in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{3.925302in}}%
\pgfpathlineto{\pgfqpoint{1.082535in}{3.967132in}}%
\pgfpathlineto{\pgfqpoint{1.085160in}{3.967132in}}%
\pgfpathlineto{\pgfqpoint{1.085860in}{3.984876in}}%
\pgfpathlineto{\pgfqpoint{1.086385in}{3.984876in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{4.003049in}}%
\pgfpathlineto{\pgfqpoint{1.095661in}{4.003049in}}%
\pgfpathlineto{\pgfqpoint{1.096361in}{4.010371in}}%
\pgfpathlineto{\pgfqpoint{1.097236in}{4.010371in}}%
\pgfpathlineto{\pgfqpoint{1.097936in}{4.019134in}}%
\pgfpathlineto{\pgfqpoint{1.098286in}{4.019134in}}%
\pgfpathlineto{\pgfqpoint{1.098986in}{4.029721in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{4.029721in}}%
\pgfpathlineto{\pgfqpoint{1.104762in}{4.036794in}}%
\pgfpathlineto{\pgfqpoint{1.106687in}{4.036794in}}%
\pgfpathlineto{\pgfqpoint{1.107562in}{4.054714in}}%
\pgfpathlineto{\pgfqpoint{1.119288in}{4.054714in}}%
\pgfpathlineto{\pgfqpoint{1.119988in}{4.058004in}}%
\pgfpathlineto{\pgfqpoint{1.126114in}{4.058004in}}%
\pgfpathlineto{\pgfqpoint{1.126814in}{4.060950in}}%
\pgfpathlineto{\pgfqpoint{1.128214in}{4.060950in}}%
\pgfpathlineto{\pgfqpoint{1.128914in}{4.065764in}}%
\pgfpathlineto{\pgfqpoint{1.143266in}{4.065764in}}%
\pgfpathlineto{\pgfqpoint{1.143966in}{4.067173in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{4.067173in}}%
\pgfpathlineto{\pgfqpoint{1.146305in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.146305in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.485550in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.486250in}{3.164629in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{3.164629in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{3.166276in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{3.166276in}}%
\pgfpathlineto{\pgfqpoint{0.500426in}{3.169315in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{3.169315in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{3.171284in}}%
\pgfpathlineto{\pgfqpoint{0.521429in}{3.171284in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{3.172616in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{3.172616in}}%
\pgfpathlineto{\pgfqpoint{0.530879in}{3.174263in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{3.174263in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{3.178134in}}%
\pgfpathlineto{\pgfqpoint{0.534380in}{3.178134in}}%
\pgfpathlineto{\pgfqpoint{0.535080in}{3.183564in}}%
\pgfpathlineto{\pgfqpoint{0.600186in}{3.183571in}}%
\pgfpathlineto{\pgfqpoint{0.600886in}{3.185704in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{3.185704in}}%
\pgfpathlineto{\pgfqpoint{0.606487in}{3.188492in}}%
\pgfpathlineto{\pgfqpoint{0.607712in}{3.188492in}}%
\pgfpathlineto{\pgfqpoint{0.608412in}{3.193278in}}%
\pgfpathlineto{\pgfqpoint{0.655842in}{3.193318in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{3.195801in}}%
\pgfpathlineto{\pgfqpoint{0.673169in}{3.195801in}}%
\pgfpathlineto{\pgfqpoint{0.674744in}{3.200218in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{3.200218in}}%
\pgfpathlineto{\pgfqpoint{0.688920in}{3.201522in}}%
\pgfpathlineto{\pgfqpoint{0.695571in}{3.201522in}}%
\pgfpathlineto{\pgfqpoint{0.696271in}{3.203446in}}%
\pgfpathlineto{\pgfqpoint{0.700646in}{3.203446in}}%
\pgfpathlineto{\pgfqpoint{0.701347in}{3.206291in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{3.206506in}}%
\pgfpathlineto{\pgfqpoint{0.732150in}{3.209232in}}%
\pgfpathlineto{\pgfqpoint{0.738975in}{3.209232in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{3.211713in}}%
\pgfpathlineto{\pgfqpoint{0.741076in}{3.211713in}}%
\pgfpathlineto{\pgfqpoint{0.741776in}{3.216162in}}%
\pgfpathlineto{\pgfqpoint{0.742651in}{3.216162in}}%
\pgfpathlineto{\pgfqpoint{0.743351in}{3.222530in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{3.222530in}}%
\pgfpathlineto{\pgfqpoint{0.744226in}{3.231169in}}%
\pgfpathlineto{\pgfqpoint{0.747376in}{3.231169in}}%
\pgfpathlineto{\pgfqpoint{0.748076in}{3.238753in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{3.238753in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{3.243854in}}%
\pgfpathlineto{\pgfqpoint{0.755602in}{3.243854in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{3.250627in}}%
\pgfpathlineto{\pgfqpoint{0.765053in}{3.250627in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{3.253974in}}%
\pgfpathlineto{\pgfqpoint{0.767678in}{3.253974in}}%
\pgfpathlineto{\pgfqpoint{0.768378in}{3.258800in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{3.258800in}}%
\pgfpathlineto{\pgfqpoint{0.789555in}{3.259496in}}%
\pgfpathlineto{\pgfqpoint{0.804782in}{3.259496in}}%
\pgfpathlineto{\pgfqpoint{0.805482in}{3.260114in}}%
\pgfpathlineto{\pgfqpoint{0.813708in}{3.260114in}}%
\pgfpathlineto{\pgfqpoint{0.814408in}{3.261472in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{3.261472in}}%
\pgfpathlineto{\pgfqpoint{0.817733in}{3.280406in}}%
\pgfpathlineto{\pgfqpoint{0.832260in}{3.280406in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{3.282514in}}%
\pgfpathlineto{\pgfqpoint{0.834010in}{3.282514in}}%
\pgfpathlineto{\pgfqpoint{0.834885in}{3.293918in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{3.293918in}}%
\pgfpathlineto{\pgfqpoint{0.849411in}{3.295916in}}%
\pgfpathlineto{\pgfqpoint{0.850636in}{3.295916in}}%
\pgfpathlineto{\pgfqpoint{0.851337in}{3.300069in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{3.300069in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{3.302298in}}%
\pgfpathlineto{\pgfqpoint{0.871114in}{3.302298in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{3.303977in}}%
\pgfpathlineto{\pgfqpoint{0.874439in}{3.303977in}}%
\pgfpathlineto{\pgfqpoint{0.875139in}{3.307293in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{3.307293in}}%
\pgfpathlineto{\pgfqpoint{0.877414in}{3.312295in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{3.312295in}}%
\pgfpathlineto{\pgfqpoint{0.879514in}{3.340938in}}%
\pgfpathlineto{\pgfqpoint{0.882840in}{3.340938in}}%
\pgfpathlineto{\pgfqpoint{0.883540in}{3.350873in}}%
\pgfpathlineto{\pgfqpoint{0.885290in}{3.350873in}}%
\pgfpathlineto{\pgfqpoint{0.886165in}{3.373075in}}%
\pgfpathlineto{\pgfqpoint{0.891766in}{3.373075in}}%
\pgfpathlineto{\pgfqpoint{0.892466in}{3.380873in}}%
\pgfpathlineto{\pgfqpoint{0.895266in}{3.380873in}}%
\pgfpathlineto{\pgfqpoint{0.895966in}{3.388208in}}%
\pgfpathlineto{\pgfqpoint{0.916268in}{3.388208in}}%
\pgfpathlineto{\pgfqpoint{0.916968in}{3.389139in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{3.389139in}}%
\pgfpathlineto{\pgfqpoint{0.920994in}{3.391729in}}%
\pgfpathlineto{\pgfqpoint{0.930444in}{3.391729in}}%
\pgfpathlineto{\pgfqpoint{0.931145in}{3.393519in}}%
\pgfpathlineto{\pgfqpoint{0.932020in}{3.393519in}}%
\pgfpathlineto{\pgfqpoint{0.932720in}{3.397670in}}%
\pgfpathlineto{\pgfqpoint{0.934470in}{3.397670in}}%
\pgfpathlineto{\pgfqpoint{0.935345in}{3.411748in}}%
\pgfpathlineto{\pgfqpoint{0.936220in}{3.411748in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{3.448348in}}%
\pgfpathlineto{\pgfqpoint{0.948821in}{3.448348in}}%
\pgfpathlineto{\pgfqpoint{0.949696in}{3.460248in}}%
\pgfpathlineto{\pgfqpoint{0.951447in}{3.460248in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{3.468598in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{3.468598in}}%
\pgfpathlineto{\pgfqpoint{0.954947in}{3.476950in}}%
\pgfpathlineto{\pgfqpoint{0.956172in}{3.476950in}}%
\pgfpathlineto{\pgfqpoint{0.957047in}{3.498128in}}%
\pgfpathlineto{\pgfqpoint{0.959847in}{3.498128in}}%
\pgfpathlineto{\pgfqpoint{0.960547in}{3.508433in}}%
\pgfpathlineto{\pgfqpoint{0.963698in}{3.508433in}}%
\pgfpathlineto{\pgfqpoint{0.964398in}{3.517084in}}%
\pgfpathlineto{\pgfqpoint{0.967898in}{3.517084in}}%
\pgfpathlineto{\pgfqpoint{0.968598in}{3.524375in}}%
\pgfpathlineto{\pgfqpoint{0.969648in}{3.524375in}}%
\pgfpathlineto{\pgfqpoint{0.970348in}{3.532938in}}%
\pgfpathlineto{\pgfqpoint{0.973499in}{3.532938in}}%
\pgfpathlineto{\pgfqpoint{0.974199in}{3.540473in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{3.540473in}}%
\pgfpathlineto{\pgfqpoint{0.980324in}{3.545760in}}%
\pgfpathlineto{\pgfqpoint{0.984875in}{3.545760in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{3.550384in}}%
\pgfpathlineto{\pgfqpoint{0.991701in}{3.550384in}}%
\pgfpathlineto{\pgfqpoint{0.992401in}{3.553937in}}%
\pgfpathlineto{\pgfqpoint{1.028454in}{3.554256in}}%
\pgfpathlineto{\pgfqpoint{1.029154in}{3.555321in}}%
\pgfpathlineto{\pgfqpoint{1.030204in}{3.555321in}}%
\pgfpathlineto{\pgfqpoint{1.030904in}{3.558797in}}%
\pgfpathlineto{\pgfqpoint{1.034580in}{3.558797in}}%
\pgfpathlineto{\pgfqpoint{1.035280in}{3.562819in}}%
\pgfpathlineto{\pgfqpoint{1.040355in}{3.562819in}}%
\pgfpathlineto{\pgfqpoint{1.041056in}{3.566521in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{3.566521in}}%
\pgfpathlineto{\pgfqpoint{1.060832in}{3.567223in}}%
\pgfpathlineto{\pgfqpoint{1.069058in}{3.567223in}}%
\pgfpathlineto{\pgfqpoint{1.069758in}{3.568612in}}%
\pgfpathlineto{\pgfqpoint{1.073084in}{3.568612in}}%
\pgfpathlineto{\pgfqpoint{1.073784in}{3.571489in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{3.571489in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{3.580187in}}%
\pgfpathlineto{\pgfqpoint{1.082360in}{3.580187in}}%
\pgfpathlineto{\pgfqpoint{1.083060in}{3.587024in}}%
\pgfpathlineto{\pgfqpoint{1.085685in}{3.587024in}}%
\pgfpathlineto{\pgfqpoint{1.086385in}{3.593854in}}%
\pgfpathlineto{\pgfqpoint{1.088135in}{3.593854in}}%
\pgfpathlineto{\pgfqpoint{1.089010in}{3.611512in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{3.611512in}}%
\pgfpathlineto{\pgfqpoint{1.092861in}{3.620389in}}%
\pgfpathlineto{\pgfqpoint{1.094961in}{3.620389in}}%
\pgfpathlineto{\pgfqpoint{1.095661in}{3.629122in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{3.629122in}}%
\pgfpathlineto{\pgfqpoint{1.100736in}{3.635758in}}%
\pgfpathlineto{\pgfqpoint{1.103712in}{3.635758in}}%
\pgfpathlineto{\pgfqpoint{1.104412in}{3.642186in}}%
\pgfpathlineto{\pgfqpoint{1.106687in}{3.642186in}}%
\pgfpathlineto{\pgfqpoint{1.107562in}{3.658817in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{3.658817in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{3.670102in}}%
\pgfpathlineto{\pgfqpoint{1.112463in}{3.670102in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{3.690286in}}%
\pgfpathlineto{\pgfqpoint{1.115438in}{3.690286in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{3.714820in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{3.714820in}}%
\pgfpathlineto{\pgfqpoint{1.118588in}{3.727824in}}%
\pgfpathlineto{\pgfqpoint{1.119113in}{3.727824in}}%
\pgfpathlineto{\pgfqpoint{1.119813in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{1.119988in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{3.757470in}}%
\pgfpathlineto{\pgfqpoint{1.121564in}{3.757470in}}%
\pgfpathlineto{\pgfqpoint{1.122439in}{3.791225in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{3.791225in}}%
\pgfpathlineto{\pgfqpoint{1.124714in}{3.807929in}}%
\pgfpathlineto{\pgfqpoint{1.127514in}{3.807929in}}%
\pgfpathlineto{\pgfqpoint{1.128214in}{3.821210in}}%
\pgfpathlineto{\pgfqpoint{1.128739in}{3.821210in}}%
\pgfpathlineto{\pgfqpoint{1.129614in}{3.852645in}}%
\pgfpathlineto{\pgfqpoint{1.130839in}{3.852645in}}%
\pgfpathlineto{\pgfqpoint{1.131715in}{3.887614in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{3.887614in}}%
\pgfpathlineto{\pgfqpoint{1.132765in}{3.907393in}}%
\pgfpathlineto{\pgfqpoint{1.133115in}{3.907393in}}%
\pgfpathlineto{\pgfqpoint{1.133815in}{3.927740in}}%
\pgfpathlineto{\pgfqpoint{1.134340in}{3.927740in}}%
\pgfpathlineto{\pgfqpoint{1.135215in}{3.969958in}}%
\pgfpathlineto{\pgfqpoint{1.135915in}{3.969958in}}%
\pgfpathlineto{\pgfqpoint{1.136615in}{3.992534in}}%
\pgfpathlineto{\pgfqpoint{1.137665in}{3.992534in}}%
\pgfpathlineto{\pgfqpoint{1.138715in}{4.062193in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{4.062193in}}%
\pgfpathlineto{\pgfqpoint{1.139765in}{4.088585in}}%
\pgfpathlineto{\pgfqpoint{1.141341in}{4.088585in}}%
\pgfpathlineto{\pgfqpoint{1.141467in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.141467in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.478024in}{3.162832in}}%
\pgfpathlineto{\pgfqpoint{0.479249in}{3.166454in}}%
\pgfpathlineto{\pgfqpoint{0.488875in}{3.166976in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{3.169173in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{3.169714in}}%
\pgfpathlineto{\pgfqpoint{0.494651in}{3.169996in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{3.170198in}}%
\pgfpathlineto{\pgfqpoint{0.497451in}{3.171004in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{3.171004in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{3.171585in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{3.171677in}}%
\pgfpathlineto{\pgfqpoint{0.503577in}{3.172384in}}%
\pgfpathlineto{\pgfqpoint{0.506727in}{3.172573in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{3.175599in}}%
\pgfpathlineto{\pgfqpoint{0.516703in}{3.176107in}}%
\pgfpathlineto{\pgfqpoint{0.517403in}{3.176368in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{3.176805in}}%
\pgfpathlineto{\pgfqpoint{0.538405in}{3.178225in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{3.178779in}}%
\pgfpathlineto{\pgfqpoint{0.554507in}{3.178908in}}%
\pgfpathlineto{\pgfqpoint{0.556607in}{3.179263in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{3.180324in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{3.180735in}}%
\pgfpathlineto{\pgfqpoint{0.565708in}{3.181294in}}%
\pgfpathlineto{\pgfqpoint{0.568683in}{3.181612in}}%
\pgfpathlineto{\pgfqpoint{0.569733in}{3.182790in}}%
\pgfpathlineto{\pgfqpoint{0.570783in}{3.182790in}}%
\pgfpathlineto{\pgfqpoint{0.571484in}{3.183408in}}%
\pgfpathlineto{\pgfqpoint{0.572884in}{3.183820in}}%
\pgfpathlineto{\pgfqpoint{0.573584in}{3.184816in}}%
\pgfpathlineto{\pgfqpoint{0.574109in}{3.184816in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{3.185624in}}%
\pgfpathlineto{\pgfqpoint{0.578834in}{3.186096in}}%
\pgfpathlineto{\pgfqpoint{0.579359in}{3.187050in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{3.188338in}}%
\pgfpathlineto{\pgfqpoint{0.580934in}{3.188338in}}%
\pgfpathlineto{\pgfqpoint{0.581810in}{3.190067in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{3.190067in}}%
\pgfpathlineto{\pgfqpoint{0.583210in}{3.191043in}}%
\pgfpathlineto{\pgfqpoint{0.584260in}{3.191043in}}%
\pgfpathlineto{\pgfqpoint{0.585310in}{3.192775in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{3.193117in}}%
\pgfpathlineto{\pgfqpoint{0.588635in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{0.592486in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{3.194387in}}%
\pgfpathlineto{\pgfqpoint{0.594761in}{3.194736in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{3.195496in}}%
\pgfpathlineto{\pgfqpoint{0.607712in}{3.196016in}}%
\pgfpathlineto{\pgfqpoint{0.608412in}{3.196646in}}%
\pgfpathlineto{\pgfqpoint{0.609112in}{3.196646in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{3.197216in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{3.197613in}}%
\pgfpathlineto{\pgfqpoint{0.614713in}{3.197815in}}%
\pgfpathlineto{\pgfqpoint{0.615413in}{3.198201in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{3.200674in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{3.201003in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{3.202356in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{3.202845in}}%
\pgfpathlineto{\pgfqpoint{0.624164in}{3.204672in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{3.204946in}}%
\pgfpathlineto{\pgfqpoint{0.629589in}{3.207716in}}%
\pgfpathlineto{\pgfqpoint{0.630289in}{3.207716in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{3.209535in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{3.209535in}}%
\pgfpathlineto{\pgfqpoint{0.632390in}{3.212032in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{3.212032in}}%
\pgfpathlineto{\pgfqpoint{0.633440in}{3.213370in}}%
\pgfpathlineto{\pgfqpoint{0.635540in}{3.213887in}}%
\pgfpathlineto{\pgfqpoint{0.636240in}{3.214770in}}%
\pgfpathlineto{\pgfqpoint{0.637115in}{3.214770in}}%
\pgfpathlineto{\pgfqpoint{0.637815in}{3.215381in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{3.215886in}}%
\pgfpathlineto{\pgfqpoint{0.639915in}{3.216761in}}%
\pgfpathlineto{\pgfqpoint{0.640615in}{3.216761in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{3.217437in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{3.217437in}}%
\pgfpathlineto{\pgfqpoint{0.642716in}{3.220681in}}%
\pgfpathlineto{\pgfqpoint{0.643416in}{3.222655in}}%
\pgfpathlineto{\pgfqpoint{0.644466in}{3.222655in}}%
\pgfpathlineto{\pgfqpoint{0.645166in}{3.223585in}}%
\pgfpathlineto{\pgfqpoint{0.646916in}{3.224044in}}%
\pgfpathlineto{\pgfqpoint{0.647616in}{3.224978in}}%
\pgfpathlineto{\pgfqpoint{0.647791in}{3.224978in}}%
\pgfpathlineto{\pgfqpoint{0.649366in}{3.230997in}}%
\pgfpathlineto{\pgfqpoint{0.649891in}{3.230997in}}%
\pgfpathlineto{\pgfqpoint{0.650591in}{3.232321in}}%
\pgfpathlineto{\pgfqpoint{0.651117in}{3.232321in}}%
\pgfpathlineto{\pgfqpoint{0.651817in}{3.233286in}}%
\pgfpathlineto{\pgfqpoint{0.652167in}{3.233286in}}%
\pgfpathlineto{\pgfqpoint{0.653042in}{3.235587in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{3.235587in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{3.236497in}}%
\pgfpathlineto{\pgfqpoint{0.658292in}{3.236950in}}%
\pgfpathlineto{\pgfqpoint{0.659517in}{3.237987in}}%
\pgfpathlineto{\pgfqpoint{0.659867in}{3.237987in}}%
\pgfpathlineto{\pgfqpoint{0.660567in}{3.238690in}}%
\pgfpathlineto{\pgfqpoint{0.669493in}{3.238823in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{3.239379in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{3.239395in}}%
\pgfpathlineto{\pgfqpoint{0.677719in}{3.239971in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{3.240512in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{3.240805in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{3.241330in}}%
\pgfpathlineto{\pgfqpoint{0.687520in}{3.242978in}}%
\pgfpathlineto{\pgfqpoint{0.687695in}{3.242978in}}%
\pgfpathlineto{\pgfqpoint{0.688745in}{3.247924in}}%
\pgfpathlineto{\pgfqpoint{0.688920in}{3.247924in}}%
\pgfpathlineto{\pgfqpoint{0.689795in}{3.251605in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{3.251605in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{3.252250in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{3.252250in}}%
\pgfpathlineto{\pgfqpoint{0.693296in}{3.253041in}}%
\pgfpathlineto{\pgfqpoint{0.695221in}{3.253507in}}%
\pgfpathlineto{\pgfqpoint{0.695921in}{3.254269in}}%
\pgfpathlineto{\pgfqpoint{0.699071in}{3.254487in}}%
\pgfpathlineto{\pgfqpoint{0.700296in}{3.259251in}}%
\pgfpathlineto{\pgfqpoint{0.701172in}{3.263492in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{3.263622in}}%
\pgfpathlineto{\pgfqpoint{0.706772in}{3.264365in}}%
\pgfpathlineto{\pgfqpoint{0.708872in}{3.264730in}}%
\pgfpathlineto{\pgfqpoint{0.709572in}{3.265503in}}%
\pgfpathlineto{\pgfqpoint{0.710272in}{3.265503in}}%
\pgfpathlineto{\pgfqpoint{0.711148in}{3.267208in}}%
\pgfpathlineto{\pgfqpoint{0.723749in}{3.267617in}}%
\pgfpathlineto{\pgfqpoint{0.724974in}{3.270878in}}%
\pgfpathlineto{\pgfqpoint{0.725674in}{3.270878in}}%
\pgfpathlineto{\pgfqpoint{0.726374in}{3.271967in}}%
\pgfpathlineto{\pgfqpoint{0.727249in}{3.271967in}}%
\pgfpathlineto{\pgfqpoint{0.727949in}{3.272658in}}%
\pgfpathlineto{\pgfqpoint{0.729524in}{3.273093in}}%
\pgfpathlineto{\pgfqpoint{0.730224in}{3.274007in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{3.274305in}}%
\pgfpathlineto{\pgfqpoint{0.733375in}{3.276628in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{3.276628in}}%
\pgfpathlineto{\pgfqpoint{0.735125in}{3.278816in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{3.278816in}}%
\pgfpathlineto{\pgfqpoint{0.736350in}{3.279801in}}%
\pgfpathlineto{\pgfqpoint{0.736875in}{3.279801in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{3.283607in}}%
\pgfpathlineto{\pgfqpoint{0.747026in}{3.283877in}}%
\pgfpathlineto{\pgfqpoint{0.747726in}{3.284412in}}%
\pgfpathlineto{\pgfqpoint{0.747901in}{3.284412in}}%
\pgfpathlineto{\pgfqpoint{0.748776in}{3.286289in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{3.286289in}}%
\pgfpathlineto{\pgfqpoint{0.750526in}{3.288168in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{0.757002in}{3.289847in}}%
\pgfpathlineto{\pgfqpoint{0.766453in}{3.290358in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{3.290884in}}%
\pgfpathlineto{\pgfqpoint{0.767503in}{3.290884in}}%
\pgfpathlineto{\pgfqpoint{0.768378in}{3.292414in}}%
\pgfpathlineto{\pgfqpoint{0.770478in}{3.292859in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{3.293884in}}%
\pgfpathlineto{\pgfqpoint{0.773454in}{3.294370in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{3.295067in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{3.295552in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{3.296614in}}%
\pgfpathlineto{\pgfqpoint{0.776779in}{3.296614in}}%
\pgfpathlineto{\pgfqpoint{0.777654in}{3.298544in}}%
\pgfpathlineto{\pgfqpoint{0.777829in}{3.298544in}}%
\pgfpathlineto{\pgfqpoint{0.778704in}{3.301031in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{3.301434in}}%
\pgfpathlineto{\pgfqpoint{0.782730in}{3.302081in}}%
\pgfpathlineto{\pgfqpoint{0.783255in}{3.302081in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{3.303806in}}%
\pgfpathlineto{\pgfqpoint{0.785005in}{3.303806in}}%
\pgfpathlineto{\pgfqpoint{0.785880in}{3.305528in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{3.306070in}}%
\pgfpathlineto{\pgfqpoint{0.798831in}{3.306309in}}%
\pgfpathlineto{\pgfqpoint{0.801282in}{3.306711in}}%
\pgfpathlineto{\pgfqpoint{0.802857in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{0.808807in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{0.809682in}{3.311711in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{3.311711in}}%
\pgfpathlineto{\pgfqpoint{0.810732in}{3.312799in}}%
\pgfpathlineto{\pgfqpoint{0.811433in}{3.312799in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{3.314882in}}%
\pgfpathlineto{\pgfqpoint{0.814758in}{3.315218in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{3.325715in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{3.325715in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{3.330493in}}%
\pgfpathlineto{\pgfqpoint{0.818783in}{3.330493in}}%
\pgfpathlineto{\pgfqpoint{0.819658in}{3.335110in}}%
\pgfpathlineto{\pgfqpoint{0.821059in}{3.335110in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{3.343104in}}%
\pgfpathlineto{\pgfqpoint{0.824209in}{3.343104in}}%
\pgfpathlineto{\pgfqpoint{0.824909in}{3.344033in}}%
\pgfpathlineto{\pgfqpoint{0.827359in}{3.344367in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{3.346417in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{3.346823in}}%
\pgfpathlineto{\pgfqpoint{0.835935in}{3.348097in}}%
\pgfpathlineto{\pgfqpoint{0.836985in}{3.352928in}}%
\pgfpathlineto{\pgfqpoint{0.837160in}{3.352928in}}%
\pgfpathlineto{\pgfqpoint{0.837860in}{3.354807in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{3.354807in}}%
\pgfpathlineto{\pgfqpoint{0.839610in}{3.357326in}}%
\pgfpathlineto{\pgfqpoint{0.839960in}{3.357326in}}%
\pgfpathlineto{\pgfqpoint{0.840660in}{3.358504in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{3.358504in}}%
\pgfpathlineto{\pgfqpoint{0.842061in}{3.359310in}}%
\pgfpathlineto{\pgfqpoint{0.842236in}{3.359310in}}%
\pgfpathlineto{\pgfqpoint{0.842936in}{3.360196in}}%
\pgfpathlineto{\pgfqpoint{0.845036in}{3.360692in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{3.361395in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{3.361395in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{3.366114in}}%
\pgfpathlineto{\pgfqpoint{0.848536in}{3.370401in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{3.370401in}}%
\pgfpathlineto{\pgfqpoint{0.849411in}{3.372562in}}%
\pgfpathlineto{\pgfqpoint{0.852212in}{3.372991in}}%
\pgfpathlineto{\pgfqpoint{0.853437in}{3.377268in}}%
\pgfpathlineto{\pgfqpoint{0.853612in}{3.377268in}}%
\pgfpathlineto{\pgfqpoint{0.854312in}{3.378660in}}%
\pgfpathlineto{\pgfqpoint{0.854837in}{3.378660in}}%
\pgfpathlineto{\pgfqpoint{0.855712in}{3.380891in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{3.380891in}}%
\pgfpathlineto{\pgfqpoint{0.857287in}{3.385797in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{3.385797in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{3.390867in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{3.390867in}}%
\pgfpathlineto{\pgfqpoint{0.860437in}{3.398447in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{3.398905in}}%
\pgfpathlineto{\pgfqpoint{0.866038in}{3.399267in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{3.399772in}}%
\pgfpathlineto{\pgfqpoint{0.868838in}{3.403328in}}%
\pgfpathlineto{\pgfqpoint{0.871289in}{3.403798in}}%
\pgfpathlineto{\pgfqpoint{0.871989in}{3.404561in}}%
\pgfpathlineto{\pgfqpoint{0.874789in}{3.404780in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{3.405520in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{3.405815in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{3.416271in}}%
\pgfpathlineto{\pgfqpoint{0.880389in}{3.425569in}}%
\pgfpathlineto{\pgfqpoint{0.880914in}{3.425569in}}%
\pgfpathlineto{\pgfqpoint{0.881965in}{3.431966in}}%
\pgfpathlineto{\pgfqpoint{0.882665in}{3.431966in}}%
\pgfpathlineto{\pgfqpoint{0.883365in}{3.433574in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{3.433574in}}%
\pgfpathlineto{\pgfqpoint{0.885115in}{3.435507in}}%
\pgfpathlineto{\pgfqpoint{0.889490in}{3.435697in}}%
\pgfpathlineto{\pgfqpoint{0.891941in}{3.441705in}}%
\pgfpathlineto{\pgfqpoint{0.892116in}{3.441705in}}%
\pgfpathlineto{\pgfqpoint{0.894216in}{3.453559in}}%
\pgfpathlineto{\pgfqpoint{0.894741in}{3.453559in}}%
\pgfpathlineto{\pgfqpoint{0.895616in}{3.457651in}}%
\pgfpathlineto{\pgfqpoint{0.896491in}{3.457651in}}%
\pgfpathlineto{\pgfqpoint{0.897191in}{3.458799in}}%
\pgfpathlineto{\pgfqpoint{0.897541in}{3.458799in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{3.459778in}}%
\pgfpathlineto{\pgfqpoint{0.899291in}{3.459778in}}%
\pgfpathlineto{\pgfqpoint{0.900166in}{3.461293in}}%
\pgfpathlineto{\pgfqpoint{0.902617in}{3.461752in}}%
\pgfpathlineto{\pgfqpoint{0.905767in}{3.472995in}}%
\pgfpathlineto{\pgfqpoint{0.906292in}{3.472995in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{3.477536in}}%
\pgfpathlineto{\pgfqpoint{0.907692in}{3.477536in}}%
\pgfpathlineto{\pgfqpoint{0.908392in}{3.479234in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{3.479234in}}%
\pgfpathlineto{\pgfqpoint{0.910842in}{3.490913in}}%
\pgfpathlineto{\pgfqpoint{0.911893in}{3.490913in}}%
\pgfpathlineto{\pgfqpoint{0.912943in}{3.495417in}}%
\pgfpathlineto{\pgfqpoint{0.914693in}{3.495417in}}%
\pgfpathlineto{\pgfqpoint{0.915393in}{3.496182in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{3.496182in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{3.501749in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{3.518546in}}%
\pgfpathlineto{\pgfqpoint{0.918893in}{3.518546in}}%
\pgfpathlineto{\pgfqpoint{0.919593in}{3.521318in}}%
\pgfpathlineto{\pgfqpoint{0.920994in}{3.521318in}}%
\pgfpathlineto{\pgfqpoint{0.921869in}{3.523518in}}%
\pgfpathlineto{\pgfqpoint{0.922569in}{3.523518in}}%
\pgfpathlineto{\pgfqpoint{0.923269in}{3.524535in}}%
\pgfpathlineto{\pgfqpoint{0.923969in}{3.524535in}}%
\pgfpathlineto{\pgfqpoint{0.924669in}{3.525272in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.525721in}}%
\pgfpathlineto{\pgfqpoint{0.928519in}{3.535204in}}%
\pgfpathlineto{\pgfqpoint{0.929219in}{3.537867in}}%
\pgfpathlineto{\pgfqpoint{0.929919in}{3.537867in}}%
\pgfpathlineto{\pgfqpoint{0.930794in}{3.540872in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{3.540872in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{3.542515in}}%
\pgfpathlineto{\pgfqpoint{0.932020in}{3.542515in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{3.546976in}}%
\pgfpathlineto{\pgfqpoint{0.933945in}{3.546976in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{3.549968in}}%
\pgfpathlineto{\pgfqpoint{0.935170in}{3.549968in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{3.557936in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{3.573872in}}%
\pgfpathlineto{\pgfqpoint{0.937795in}{3.573872in}}%
\pgfpathlineto{\pgfqpoint{0.938495in}{3.576397in}}%
\pgfpathlineto{\pgfqpoint{0.938670in}{3.576397in}}%
\pgfpathlineto{\pgfqpoint{0.939370in}{3.578298in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{3.578298in}}%
\pgfpathlineto{\pgfqpoint{0.940770in}{3.582888in}}%
\pgfpathlineto{\pgfqpoint{0.941821in}{3.582888in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{3.584105in}}%
\pgfpathlineto{\pgfqpoint{0.946196in}{3.584293in}}%
\pgfpathlineto{\pgfqpoint{0.949521in}{3.594625in}}%
\pgfpathlineto{\pgfqpoint{0.951272in}{3.594625in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{3.595185in}}%
\pgfpathlineto{\pgfqpoint{0.956522in}{3.595681in}}%
\pgfpathlineto{\pgfqpoint{0.957222in}{3.596493in}}%
\pgfpathlineto{\pgfqpoint{0.957572in}{3.596493in}}%
\pgfpathlineto{\pgfqpoint{0.958447in}{3.598639in}}%
\pgfpathlineto{\pgfqpoint{0.958797in}{3.598639in}}%
\pgfpathlineto{\pgfqpoint{0.959672in}{3.601019in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{3.601019in}}%
\pgfpathlineto{\pgfqpoint{0.961773in}{3.610793in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{3.610793in}}%
\pgfpathlineto{\pgfqpoint{0.964923in}{3.626628in}}%
\pgfpathlineto{\pgfqpoint{0.965623in}{3.626628in}}%
\pgfpathlineto{\pgfqpoint{0.966673in}{3.632155in}}%
\pgfpathlineto{\pgfqpoint{0.966848in}{3.632155in}}%
\pgfpathlineto{\pgfqpoint{0.967723in}{3.635831in}}%
\pgfpathlineto{\pgfqpoint{0.968073in}{3.635831in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{3.644647in}}%
\pgfpathlineto{\pgfqpoint{0.973849in}{3.644899in}}%
\pgfpathlineto{\pgfqpoint{0.974899in}{3.646705in}}%
\pgfpathlineto{\pgfqpoint{0.978399in}{3.646855in}}%
\pgfpathlineto{\pgfqpoint{0.979274in}{3.648675in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{3.648675in}}%
\pgfpathlineto{\pgfqpoint{0.980674in}{3.652752in}}%
\pgfpathlineto{\pgfqpoint{0.980849in}{3.652752in}}%
\pgfpathlineto{\pgfqpoint{0.981725in}{3.657085in}}%
\pgfpathlineto{\pgfqpoint{0.982075in}{3.657085in}}%
\pgfpathlineto{\pgfqpoint{0.984350in}{3.673480in}}%
\pgfpathlineto{\pgfqpoint{0.985050in}{3.673480in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{3.676879in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{3.676879in}}%
\pgfpathlineto{\pgfqpoint{0.987150in}{3.680498in}}%
\pgfpathlineto{\pgfqpoint{0.992751in}{3.680621in}}%
\pgfpathlineto{\pgfqpoint{0.993451in}{3.681056in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{3.681596in}}%
\pgfpathlineto{\pgfqpoint{0.995901in}{3.682187in}}%
\pgfpathlineto{\pgfqpoint{0.997126in}{3.682740in}}%
\pgfpathlineto{\pgfqpoint{1.000626in}{3.698293in}}%
\pgfpathlineto{\pgfqpoint{1.001327in}{3.698293in}}%
\pgfpathlineto{\pgfqpoint{1.002027in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{1.006227in}{3.718440in}}%
\pgfpathlineto{\pgfqpoint{1.007102in}{3.723740in}}%
\pgfpathlineto{\pgfqpoint{1.007452in}{3.723740in}}%
\pgfpathlineto{\pgfqpoint{1.008152in}{3.725735in}}%
\pgfpathlineto{\pgfqpoint{1.008677in}{3.725735in}}%
\pgfpathlineto{\pgfqpoint{1.009377in}{3.727021in}}%
\pgfpathlineto{\pgfqpoint{1.009727in}{3.727021in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{3.729219in}}%
\pgfpathlineto{\pgfqpoint{1.010952in}{3.729219in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{3.739794in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{3.739794in}}%
\pgfpathlineto{\pgfqpoint{1.014103in}{3.741149in}}%
\pgfpathlineto{\pgfqpoint{1.014278in}{3.741149in}}%
\pgfpathlineto{\pgfqpoint{1.015328in}{3.745359in}}%
\pgfpathlineto{\pgfqpoint{1.015678in}{3.745359in}}%
\pgfpathlineto{\pgfqpoint{1.016378in}{3.747141in}}%
\pgfpathlineto{\pgfqpoint{1.017428in}{3.747141in}}%
\pgfpathlineto{\pgfqpoint{1.017953in}{3.751293in}}%
\pgfpathlineto{\pgfqpoint{1.019178in}{3.774557in}}%
\pgfpathlineto{\pgfqpoint{1.020053in}{3.783489in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.783489in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{3.786591in}}%
\pgfpathlineto{\pgfqpoint{1.021629in}{3.786591in}}%
\pgfpathlineto{\pgfqpoint{1.022504in}{3.790112in}}%
\pgfpathlineto{\pgfqpoint{1.024079in}{3.790112in}}%
\pgfpathlineto{\pgfqpoint{1.024779in}{3.790841in}}%
\pgfpathlineto{\pgfqpoint{1.025479in}{3.790841in}}%
\pgfpathlineto{\pgfqpoint{1.026529in}{3.792512in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{3.793063in}}%
\pgfpathlineto{\pgfqpoint{1.030379in}{3.796036in}}%
\pgfpathlineto{\pgfqpoint{1.032480in}{3.796522in}}%
\pgfpathlineto{\pgfqpoint{1.033355in}{3.798815in}}%
\pgfpathlineto{\pgfqpoint{1.034405in}{3.798815in}}%
\pgfpathlineto{\pgfqpoint{1.035105in}{3.799602in}}%
\pgfpathlineto{\pgfqpoint{1.035280in}{3.799602in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{3.807664in}}%
\pgfpathlineto{\pgfqpoint{1.037555in}{3.807664in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{3.815867in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{3.816110in}}%
\pgfpathlineto{\pgfqpoint{1.044731in}{3.817575in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{3.817575in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{3.818369in}}%
\pgfpathlineto{\pgfqpoint{1.046306in}{3.818369in}}%
\pgfpathlineto{\pgfqpoint{1.047181in}{3.824234in}}%
\pgfpathlineto{\pgfqpoint{1.048056in}{3.829186in}}%
\pgfpathlineto{\pgfqpoint{1.048406in}{3.829186in}}%
\pgfpathlineto{\pgfqpoint{1.049106in}{3.831203in}}%
\pgfpathlineto{\pgfqpoint{1.049281in}{3.831203in}}%
\pgfpathlineto{\pgfqpoint{1.050856in}{3.841966in}}%
\pgfpathlineto{\pgfqpoint{1.051207in}{3.841966in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{3.864200in}}%
\pgfpathlineto{\pgfqpoint{1.054182in}{3.864200in}}%
\pgfpathlineto{\pgfqpoint{1.055407in}{3.873640in}}%
\pgfpathlineto{\pgfqpoint{1.057157in}{3.873640in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{3.876048in}}%
\pgfpathlineto{\pgfqpoint{1.059082in}{3.876048in}}%
\pgfpathlineto{\pgfqpoint{1.059957in}{3.882102in}}%
\pgfpathlineto{\pgfqpoint{1.063283in}{3.936823in}}%
\pgfpathlineto{\pgfqpoint{1.065908in}{3.998601in}}%
\pgfpathlineto{\pgfqpoint{1.066258in}{3.998601in}}%
\pgfpathlineto{\pgfqpoint{1.067133in}{4.009129in}}%
\pgfpathlineto{\pgfqpoint{1.068883in}{4.009129in}}%
\pgfpathlineto{\pgfqpoint{1.069758in}{4.011932in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{4.011932in}}%
\pgfpathlineto{\pgfqpoint{1.072384in}{4.015166in}}%
\pgfpathlineto{\pgfqpoint{1.072559in}{4.015166in}}%
\pgfpathlineto{\pgfqpoint{1.073609in}{4.020118in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{4.020118in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{4.024033in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{4.024076in}}%
\pgfpathlineto{\pgfqpoint{1.082535in}{4.025520in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{4.025520in}}%
\pgfpathlineto{\pgfqpoint{1.084460in}{4.026184in}}%
\pgfpathlineto{\pgfqpoint{1.084985in}{4.026184in}}%
\pgfpathlineto{\pgfqpoint{1.085685in}{4.026833in}}%
\pgfpathlineto{\pgfqpoint{1.086385in}{4.026833in}}%
\pgfpathlineto{\pgfqpoint{1.088485in}{4.035348in}}%
\pgfpathlineto{\pgfqpoint{1.089710in}{4.058545in}}%
\pgfpathlineto{\pgfqpoint{1.090760in}{4.071291in}}%
\pgfpathlineto{\pgfqpoint{1.090935in}{4.071291in}}%
\pgfpathlineto{\pgfqpoint{1.091811in}{4.077495in}}%
\pgfpathlineto{\pgfqpoint{1.093211in}{4.094001in}}%
\pgfpathlineto{\pgfqpoint{1.093386in}{4.094001in}}%
\pgfpathlineto{\pgfqpoint{1.094261in}{4.100254in}}%
\pgfpathlineto{\pgfqpoint{1.094961in}{4.100254in}}%
\pgfpathlineto{\pgfqpoint{1.095836in}{4.104139in}}%
\pgfpathlineto{\pgfqpoint{1.096186in}{4.104139in}}%
\pgfpathlineto{\pgfqpoint{1.096285in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.096285in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.473124in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.473824in}{3.163125in}}%
\pgfpathlineto{\pgfqpoint{0.474174in}{3.163125in}}%
\pgfpathlineto{\pgfqpoint{0.474874in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{0.477324in}{3.164367in}}%
\pgfpathlineto{\pgfqpoint{0.478024in}{3.164845in}}%
\pgfpathlineto{\pgfqpoint{0.478199in}{3.164845in}}%
\pgfpathlineto{\pgfqpoint{0.479949in}{3.169827in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{3.170296in}}%
\pgfpathlineto{\pgfqpoint{0.491851in}{3.171663in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{3.171663in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{3.173566in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{3.173566in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{3.183183in}}%
\pgfpathlineto{\pgfqpoint{0.497626in}{3.183183in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{3.184364in}}%
\pgfpathlineto{\pgfqpoint{0.498676in}{3.184364in}}%
\pgfpathlineto{\pgfqpoint{0.499376in}{3.185361in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{3.185363in}}%
\pgfpathlineto{\pgfqpoint{0.510752in}{3.185927in}}%
\pgfpathlineto{\pgfqpoint{0.511103in}{3.185927in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{3.188921in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{3.188921in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{3.191476in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{3.191637in}}%
\pgfpathlineto{\pgfqpoint{0.518628in}{3.192406in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{3.192934in}}%
\pgfpathlineto{\pgfqpoint{0.530529in}{3.192979in}}%
\pgfpathlineto{\pgfqpoint{0.534380in}{3.193000in}}%
\pgfpathlineto{\pgfqpoint{0.535780in}{3.196093in}}%
\pgfpathlineto{\pgfqpoint{0.536655in}{3.196093in}}%
\pgfpathlineto{\pgfqpoint{0.537530in}{3.198305in}}%
\pgfpathlineto{\pgfqpoint{0.537705in}{3.198305in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{3.201081in}}%
\pgfpathlineto{\pgfqpoint{0.538755in}{3.201081in}}%
\pgfpathlineto{\pgfqpoint{0.539630in}{3.204137in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{3.204137in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{3.204930in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{3.204930in}}%
\pgfpathlineto{\pgfqpoint{0.543131in}{3.206781in}}%
\pgfpathlineto{\pgfqpoint{0.543831in}{3.206781in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{3.208689in}}%
\pgfpathlineto{\pgfqpoint{0.544881in}{3.208689in}}%
\pgfpathlineto{\pgfqpoint{0.545581in}{3.210086in}}%
\pgfpathlineto{\pgfqpoint{0.546281in}{3.210086in}}%
\pgfpathlineto{\pgfqpoint{0.547156in}{3.212422in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{3.212422in}}%
\pgfpathlineto{\pgfqpoint{0.551357in}{3.220438in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{3.220438in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{3.222906in}}%
\pgfpathlineto{\pgfqpoint{0.553282in}{3.222906in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{3.224236in}}%
\pgfpathlineto{\pgfqpoint{0.554507in}{3.224236in}}%
\pgfpathlineto{\pgfqpoint{0.555382in}{3.226296in}}%
\pgfpathlineto{\pgfqpoint{0.556782in}{3.226296in}}%
\pgfpathlineto{\pgfqpoint{0.557482in}{3.226988in}}%
\pgfpathlineto{\pgfqpoint{0.562733in}{3.227035in}}%
\pgfpathlineto{\pgfqpoint{0.564483in}{3.231396in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{3.231396in}}%
\pgfpathlineto{\pgfqpoint{0.566233in}{3.234033in}}%
\pgfpathlineto{\pgfqpoint{0.566758in}{3.234033in}}%
\pgfpathlineto{\pgfqpoint{0.567458in}{3.235120in}}%
\pgfpathlineto{\pgfqpoint{0.567808in}{3.235120in}}%
\pgfpathlineto{\pgfqpoint{0.568508in}{3.236066in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{3.236228in}}%
\pgfpathlineto{\pgfqpoint{0.573234in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{0.578834in}{3.237174in}}%
\pgfpathlineto{\pgfqpoint{0.580934in}{3.241490in}}%
\pgfpathlineto{\pgfqpoint{0.581285in}{3.241490in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{3.243748in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{3.243748in}}%
\pgfpathlineto{\pgfqpoint{0.583560in}{3.246383in}}%
\pgfpathlineto{\pgfqpoint{0.588985in}{3.246476in}}%
\pgfpathlineto{\pgfqpoint{0.590035in}{3.247973in}}%
\pgfpathlineto{\pgfqpoint{0.595286in}{3.248044in}}%
\pgfpathlineto{\pgfqpoint{0.595986in}{3.248546in}}%
\pgfpathlineto{\pgfqpoint{0.599836in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{3.250788in}}%
\pgfpathlineto{\pgfqpoint{0.601937in}{3.252207in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{3.252207in}}%
\pgfpathlineto{\pgfqpoint{0.603162in}{3.253218in}}%
\pgfpathlineto{\pgfqpoint{0.603337in}{3.253218in}}%
\pgfpathlineto{\pgfqpoint{0.604562in}{3.257032in}}%
\pgfpathlineto{\pgfqpoint{0.605087in}{3.257032in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{3.258367in}}%
\pgfpathlineto{\pgfqpoint{0.609987in}{3.258529in}}%
\pgfpathlineto{\pgfqpoint{0.611038in}{3.260222in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{3.260687in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{0.618388in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{0.619088in}{3.266095in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{3.266095in}}%
\pgfpathlineto{\pgfqpoint{0.620313in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{0.620488in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{3.269710in}}%
\pgfpathlineto{\pgfqpoint{0.622764in}{3.269710in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{3.270376in}}%
\pgfpathlineto{\pgfqpoint{0.623814in}{3.270376in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{3.271100in}}%
\pgfpathlineto{\pgfqpoint{0.629414in}{3.271608in}}%
\pgfpathlineto{\pgfqpoint{0.630289in}{3.273660in}}%
\pgfpathlineto{\pgfqpoint{0.632565in}{3.274167in}}%
\pgfpathlineto{\pgfqpoint{0.633265in}{3.274955in}}%
\pgfpathlineto{\pgfqpoint{0.633440in}{3.274955in}}%
\pgfpathlineto{\pgfqpoint{0.634315in}{3.277244in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{3.277244in}}%
\pgfpathlineto{\pgfqpoint{0.635190in}{3.278488in}}%
\pgfpathlineto{\pgfqpoint{0.637640in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{0.638340in}{3.279728in}}%
\pgfpathlineto{\pgfqpoint{0.638515in}{3.279728in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{3.280679in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{3.281143in}}%
\pgfpathlineto{\pgfqpoint{0.641491in}{3.282187in}}%
\pgfpathlineto{\pgfqpoint{0.643591in}{3.282628in}}%
\pgfpathlineto{\pgfqpoint{0.644291in}{3.283457in}}%
\pgfpathlineto{\pgfqpoint{0.644466in}{3.283457in}}%
\pgfpathlineto{\pgfqpoint{0.645341in}{3.285518in}}%
\pgfpathlineto{\pgfqpoint{0.646391in}{3.285518in}}%
\pgfpathlineto{\pgfqpoint{0.647091in}{3.286317in}}%
\pgfpathlineto{\pgfqpoint{0.649891in}{3.286658in}}%
\pgfpathlineto{\pgfqpoint{0.650941in}{3.288217in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{3.288217in}}%
\pgfpathlineto{\pgfqpoint{0.652167in}{3.290562in}}%
\pgfpathlineto{\pgfqpoint{0.652867in}{3.290562in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{3.292932in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{3.292932in}}%
\pgfpathlineto{\pgfqpoint{0.655842in}{3.294503in}}%
\pgfpathlineto{\pgfqpoint{0.656717in}{3.294503in}}%
\pgfpathlineto{\pgfqpoint{0.657417in}{3.295349in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{3.295580in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{3.296414in}}%
\pgfpathlineto{\pgfqpoint{0.663193in}{3.296845in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{3.297443in}}%
\pgfpathlineto{\pgfqpoint{0.667218in}{3.297683in}}%
\pgfpathlineto{\pgfqpoint{0.667918in}{3.298130in}}%
\pgfpathlineto{\pgfqpoint{0.680694in}{3.298427in}}%
\pgfpathlineto{\pgfqpoint{0.681395in}{3.298860in}}%
\pgfpathlineto{\pgfqpoint{0.682970in}{3.299400in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{3.300055in}}%
\pgfpathlineto{\pgfqpoint{0.685595in}{3.300364in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{3.301267in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{3.301267in}}%
\pgfpathlineto{\pgfqpoint{0.688395in}{3.302950in}}%
\pgfpathlineto{\pgfqpoint{0.695221in}{3.302972in}}%
\pgfpathlineto{\pgfqpoint{0.695921in}{3.303552in}}%
\pgfpathlineto{\pgfqpoint{0.707297in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{0.707997in}{3.304146in}}%
\pgfpathlineto{\pgfqpoint{0.711323in}{3.304533in}}%
\pgfpathlineto{\pgfqpoint{0.711848in}{3.305680in}}%
\pgfpathlineto{\pgfqpoint{0.712723in}{3.308238in}}%
\pgfpathlineto{\pgfqpoint{0.714123in}{3.308238in}}%
\pgfpathlineto{\pgfqpoint{0.716748in}{3.317569in}}%
\pgfpathlineto{\pgfqpoint{0.719198in}{3.318005in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{3.324200in}}%
\pgfpathlineto{\pgfqpoint{0.721999in}{3.324200in}}%
\pgfpathlineto{\pgfqpoint{0.723574in}{3.329802in}}%
\pgfpathlineto{\pgfqpoint{0.723749in}{3.329802in}}%
\pgfpathlineto{\pgfqpoint{0.724624in}{3.333027in}}%
\pgfpathlineto{\pgfqpoint{0.724799in}{3.333027in}}%
\pgfpathlineto{\pgfqpoint{0.725674in}{3.336681in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{3.336681in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{3.340142in}}%
\pgfpathlineto{\pgfqpoint{0.727249in}{3.340142in}}%
\pgfpathlineto{\pgfqpoint{0.728999in}{3.351632in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{3.352177in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{3.353081in}}%
\pgfpathlineto{\pgfqpoint{0.733550in}{3.353081in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{3.354460in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{3.354460in}}%
\pgfpathlineto{\pgfqpoint{0.735300in}{3.355687in}}%
\pgfpathlineto{\pgfqpoint{0.737575in}{3.356044in}}%
\pgfpathlineto{\pgfqpoint{0.738450in}{3.358318in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{3.358318in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{3.359188in}}%
\pgfpathlineto{\pgfqpoint{0.740375in}{3.359188in}}%
\pgfpathlineto{\pgfqpoint{0.744226in}{3.375569in}}%
\pgfpathlineto{\pgfqpoint{0.747901in}{3.375841in}}%
\pgfpathlineto{\pgfqpoint{0.748601in}{3.376624in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{3.376701in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{3.377207in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{3.377387in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{3.377904in}}%
\pgfpathlineto{\pgfqpoint{0.758577in}{3.377904in}}%
\pgfpathlineto{\pgfqpoint{0.759277in}{3.378547in}}%
\pgfpathlineto{\pgfqpoint{0.761378in}{3.378823in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{3.380724in}}%
\pgfpathlineto{\pgfqpoint{0.763653in}{3.380724in}}%
\pgfpathlineto{\pgfqpoint{0.764353in}{3.381392in}}%
\pgfpathlineto{\pgfqpoint{0.765928in}{3.381776in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{3.385680in}}%
\pgfpathlineto{\pgfqpoint{0.767503in}{3.385680in}}%
\pgfpathlineto{\pgfqpoint{0.768378in}{3.389011in}}%
\pgfpathlineto{\pgfqpoint{0.769428in}{3.389011in}}%
\pgfpathlineto{\pgfqpoint{0.770653in}{3.393282in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{3.393282in}}%
\pgfpathlineto{\pgfqpoint{0.772229in}{3.394194in}}%
\pgfpathlineto{\pgfqpoint{0.772579in}{3.394194in}}%
\pgfpathlineto{\pgfqpoint{0.773279in}{3.395048in}}%
\pgfpathlineto{\pgfqpoint{0.773454in}{3.395048in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{3.397018in}}%
\pgfpathlineto{\pgfqpoint{0.774679in}{3.397018in}}%
\pgfpathlineto{\pgfqpoint{0.775904in}{3.402065in}}%
\pgfpathlineto{\pgfqpoint{0.777304in}{3.402065in}}%
\pgfpathlineto{\pgfqpoint{0.778704in}{3.405690in}}%
\pgfpathlineto{\pgfqpoint{0.779054in}{3.405690in}}%
\pgfpathlineto{\pgfqpoint{0.780454in}{3.412025in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{3.412025in}}%
\pgfpathlineto{\pgfqpoint{0.781330in}{3.413996in}}%
\pgfpathlineto{\pgfqpoint{0.781505in}{3.413996in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{3.417407in}}%
\pgfpathlineto{\pgfqpoint{0.784305in}{3.417407in}}%
\pgfpathlineto{\pgfqpoint{0.786230in}{3.421899in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{3.421899in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{3.424178in}}%
\pgfpathlineto{\pgfqpoint{0.789380in}{3.424178in}}%
\pgfpathlineto{\pgfqpoint{0.790430in}{3.425815in}}%
\pgfpathlineto{\pgfqpoint{0.790605in}{3.425815in}}%
\pgfpathlineto{\pgfqpoint{0.791481in}{3.428096in}}%
\pgfpathlineto{\pgfqpoint{0.791656in}{3.428096in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{3.432778in}}%
\pgfpathlineto{\pgfqpoint{0.793056in}{3.432778in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{3.434651in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{3.434651in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{3.438977in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{3.438977in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{3.443596in}}%
\pgfpathlineto{\pgfqpoint{0.798656in}{3.443596in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{3.444506in}}%
\pgfpathlineto{\pgfqpoint{0.799881in}{3.444506in}}%
\pgfpathlineto{\pgfqpoint{0.800581in}{3.445273in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{3.445433in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{3.454954in}}%
\pgfpathlineto{\pgfqpoint{0.806357in}{3.457600in}}%
\pgfpathlineto{\pgfqpoint{0.806707in}{3.457600in}}%
\pgfpathlineto{\pgfqpoint{0.807582in}{3.461599in}}%
\pgfpathlineto{\pgfqpoint{0.807757in}{3.461599in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{3.463322in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{3.463322in}}%
\pgfpathlineto{\pgfqpoint{0.810732in}{3.463936in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{3.463936in}}%
\pgfpathlineto{\pgfqpoint{0.811958in}{3.465544in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{3.465544in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{3.466715in}}%
\pgfpathlineto{\pgfqpoint{0.815458in}{3.467189in}}%
\pgfpathlineto{\pgfqpoint{0.816158in}{3.467879in}}%
\pgfpathlineto{\pgfqpoint{0.817383in}{3.468416in}}%
\pgfpathlineto{\pgfqpoint{0.818083in}{3.469413in}}%
\pgfpathlineto{\pgfqpoint{0.822809in}{3.469890in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{3.470671in}}%
\pgfpathlineto{\pgfqpoint{0.830859in}{3.471028in}}%
\pgfpathlineto{\pgfqpoint{0.831735in}{3.477121in}}%
\pgfpathlineto{\pgfqpoint{0.832610in}{3.482173in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{3.482173in}}%
\pgfpathlineto{\pgfqpoint{0.833660in}{3.484101in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{3.484539in}}%
\pgfpathlineto{\pgfqpoint{0.837335in}{3.485282in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{3.485282in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{3.485900in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{3.485989in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{3.489095in}}%
\pgfpathlineto{\pgfqpoint{0.854837in}{3.489181in}}%
\pgfpathlineto{\pgfqpoint{0.855712in}{3.490903in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{3.491387in}}%
\pgfpathlineto{\pgfqpoint{0.858337in}{3.492447in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{3.492740in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{3.494884in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{3.495284in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{3.497362in}}%
\pgfpathlineto{\pgfqpoint{0.870763in}{3.497362in}}%
\pgfpathlineto{\pgfqpoint{0.871464in}{3.498226in}}%
\pgfpathlineto{\pgfqpoint{0.885640in}{3.498724in}}%
\pgfpathlineto{\pgfqpoint{0.886515in}{3.499677in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{3.508319in}}%
\pgfpathlineto{\pgfqpoint{0.888790in}{3.517143in}}%
\pgfpathlineto{\pgfqpoint{0.889490in}{3.517143in}}%
\pgfpathlineto{\pgfqpoint{0.890540in}{3.523140in}}%
\pgfpathlineto{\pgfqpoint{0.891416in}{3.523140in}}%
\pgfpathlineto{\pgfqpoint{0.892291in}{3.526235in}}%
\pgfpathlineto{\pgfqpoint{0.892466in}{3.526235in}}%
\pgfpathlineto{\pgfqpoint{0.893341in}{3.529630in}}%
\pgfpathlineto{\pgfqpoint{0.893516in}{3.529630in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{3.533384in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{3.533384in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{3.537356in}}%
\pgfpathlineto{\pgfqpoint{0.896141in}{3.537356in}}%
\pgfpathlineto{\pgfqpoint{0.896841in}{3.538607in}}%
\pgfpathlineto{\pgfqpoint{0.897016in}{3.538607in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{3.542933in}}%
\pgfpathlineto{\pgfqpoint{0.898766in}{3.542933in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{3.545763in}}%
\pgfpathlineto{\pgfqpoint{0.899816in}{3.545763in}}%
\pgfpathlineto{\pgfqpoint{0.900516in}{3.547352in}}%
\pgfpathlineto{\pgfqpoint{0.900866in}{3.547352in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{3.551834in}}%
\pgfpathlineto{\pgfqpoint{0.902092in}{3.551834in}}%
\pgfpathlineto{\pgfqpoint{0.902792in}{3.553709in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{3.553709in}}%
\pgfpathlineto{\pgfqpoint{0.903667in}{3.555226in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{3.555226in}}%
\pgfpathlineto{\pgfqpoint{0.904717in}{3.556401in}}%
\pgfpathlineto{\pgfqpoint{0.905592in}{3.556401in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{3.561566in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{3.561566in}}%
\pgfpathlineto{\pgfqpoint{0.908917in}{3.565730in}}%
\pgfpathlineto{\pgfqpoint{0.909092in}{3.565730in}}%
\pgfpathlineto{\pgfqpoint{0.912243in}{3.594277in}}%
\pgfpathlineto{\pgfqpoint{0.912768in}{3.594277in}}%
\pgfpathlineto{\pgfqpoint{0.913818in}{3.600242in}}%
\pgfpathlineto{\pgfqpoint{0.914343in}{3.600242in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{3.602085in}}%
\pgfpathlineto{\pgfqpoint{0.916618in}{3.602085in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{3.602730in}}%
\pgfpathlineto{\pgfqpoint{0.923444in}{3.603052in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.604634in}}%
\pgfpathlineto{\pgfqpoint{0.924669in}{3.604634in}}%
\pgfpathlineto{\pgfqpoint{0.925894in}{3.608891in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{3.608891in}}%
\pgfpathlineto{\pgfqpoint{0.927469in}{3.616974in}}%
\pgfpathlineto{\pgfqpoint{0.927819in}{3.616974in}}%
\pgfpathlineto{\pgfqpoint{0.928869in}{3.622961in}}%
\pgfpathlineto{\pgfqpoint{0.929744in}{3.622961in}}%
\pgfpathlineto{\pgfqpoint{0.930444in}{3.624389in}}%
\pgfpathlineto{\pgfqpoint{0.930619in}{3.624389in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{3.625643in}}%
\pgfpathlineto{\pgfqpoint{0.934645in}{3.625879in}}%
\pgfpathlineto{\pgfqpoint{0.935345in}{3.626558in}}%
\pgfpathlineto{\pgfqpoint{0.935520in}{3.626558in}}%
\pgfpathlineto{\pgfqpoint{0.936220in}{3.627369in}}%
\pgfpathlineto{\pgfqpoint{0.937970in}{3.627842in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{3.644788in}}%
\pgfpathlineto{\pgfqpoint{0.941821in}{3.647564in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{3.647564in}}%
\pgfpathlineto{\pgfqpoint{0.943921in}{3.655104in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{3.655104in}}%
\pgfpathlineto{\pgfqpoint{0.945671in}{3.657951in}}%
\pgfpathlineto{\pgfqpoint{0.945846in}{3.657951in}}%
\pgfpathlineto{\pgfqpoint{0.946896in}{3.663693in}}%
\pgfpathlineto{\pgfqpoint{0.948471in}{3.663693in}}%
\pgfpathlineto{\pgfqpoint{0.949346in}{3.665922in}}%
\pgfpathlineto{\pgfqpoint{0.949696in}{3.665922in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{3.667027in}}%
\pgfpathlineto{\pgfqpoint{0.955297in}{3.667542in}}%
\pgfpathlineto{\pgfqpoint{0.956697in}{3.671646in}}%
\pgfpathlineto{\pgfqpoint{0.962648in}{3.671698in}}%
\pgfpathlineto{\pgfqpoint{0.963698in}{3.673246in}}%
\pgfpathlineto{\pgfqpoint{0.967023in}{3.673431in}}%
\pgfpathlineto{\pgfqpoint{0.967723in}{3.674144in}}%
\pgfpathlineto{\pgfqpoint{0.967898in}{3.674144in}}%
\pgfpathlineto{\pgfqpoint{0.968598in}{3.674976in}}%
\pgfpathlineto{\pgfqpoint{0.968948in}{3.674976in}}%
\pgfpathlineto{\pgfqpoint{0.969823in}{3.677141in}}%
\pgfpathlineto{\pgfqpoint{0.970873in}{3.677141in}}%
\pgfpathlineto{\pgfqpoint{0.971749in}{3.678997in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{3.678997in}}%
\pgfpathlineto{\pgfqpoint{0.972974in}{3.679972in}}%
\pgfpathlineto{\pgfqpoint{0.978049in}{3.680029in}}%
\pgfpathlineto{\pgfqpoint{0.978749in}{3.680706in}}%
\pgfpathlineto{\pgfqpoint{0.979099in}{3.680706in}}%
\pgfpathlineto{\pgfqpoint{0.979799in}{3.681435in}}%
\pgfpathlineto{\pgfqpoint{0.980324in}{3.681435in}}%
\pgfpathlineto{\pgfqpoint{0.981200in}{3.683229in}}%
\pgfpathlineto{\pgfqpoint{0.982425in}{3.683229in}}%
\pgfpathlineto{\pgfqpoint{0.984175in}{3.688028in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{3.688028in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{3.690532in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{3.690532in}}%
\pgfpathlineto{\pgfqpoint{0.988025in}{3.703654in}}%
\pgfpathlineto{\pgfqpoint{0.989425in}{3.703654in}}%
\pgfpathlineto{\pgfqpoint{0.990300in}{3.710077in}}%
\pgfpathlineto{\pgfqpoint{0.991176in}{3.715783in}}%
\pgfpathlineto{\pgfqpoint{0.991351in}{3.715783in}}%
\pgfpathlineto{\pgfqpoint{0.992051in}{3.717983in}}%
\pgfpathlineto{\pgfqpoint{0.992926in}{3.717983in}}%
\pgfpathlineto{\pgfqpoint{0.994501in}{3.724948in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{3.724948in}}%
\pgfpathlineto{\pgfqpoint{0.996601in}{3.731419in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.731419in}}%
\pgfpathlineto{\pgfqpoint{0.998526in}{3.732466in}}%
\pgfpathlineto{\pgfqpoint{0.998701in}{3.732466in}}%
\pgfpathlineto{\pgfqpoint{1.000276in}{3.739265in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{3.739265in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{3.739927in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{3.739927in}}%
\pgfpathlineto{\pgfqpoint{1.004477in}{3.745404in}}%
\pgfpathlineto{\pgfqpoint{1.004827in}{3.745404in}}%
\pgfpathlineto{\pgfqpoint{1.005527in}{3.746697in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{3.746697in}}%
\pgfpathlineto{\pgfqpoint{1.007977in}{3.754314in}}%
\pgfpathlineto{\pgfqpoint{1.008677in}{3.756693in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{3.756693in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{3.764006in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{3.764006in}}%
\pgfpathlineto{\pgfqpoint{1.012003in}{3.765554in}}%
\pgfpathlineto{\pgfqpoint{1.012178in}{3.765554in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{3.766878in}}%
\pgfpathlineto{\pgfqpoint{1.013228in}{3.766878in}}%
\pgfpathlineto{\pgfqpoint{1.013928in}{3.767951in}}%
\pgfpathlineto{\pgfqpoint{1.014103in}{3.767951in}}%
\pgfpathlineto{\pgfqpoint{1.015328in}{3.772592in}}%
\pgfpathlineto{\pgfqpoint{1.015503in}{3.772592in}}%
\pgfpathlineto{\pgfqpoint{1.016553in}{3.777965in}}%
\pgfpathlineto{\pgfqpoint{1.016728in}{3.777965in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{3.784631in}}%
\pgfpathlineto{\pgfqpoint{1.018128in}{3.784631in}}%
\pgfpathlineto{\pgfqpoint{1.019353in}{3.793066in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.793066in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{3.794723in}}%
\pgfpathlineto{\pgfqpoint{1.023729in}{3.795159in}}%
\pgfpathlineto{\pgfqpoint{1.025129in}{3.798735in}}%
\pgfpathlineto{\pgfqpoint{1.025829in}{3.798735in}}%
\pgfpathlineto{\pgfqpoint{1.026529in}{3.799652in}}%
\pgfpathlineto{\pgfqpoint{1.027229in}{3.799652in}}%
\pgfpathlineto{\pgfqpoint{1.028629in}{3.803169in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{3.803548in}}%
\pgfpathlineto{\pgfqpoint{1.033180in}{3.808570in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{3.808570in}}%
\pgfpathlineto{\pgfqpoint{1.034405in}{3.811201in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{3.811380in}}%
\pgfpathlineto{\pgfqpoint{1.039830in}{3.814498in}}%
\pgfpathlineto{\pgfqpoint{1.040005in}{3.814498in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{3.822189in}}%
\pgfpathlineto{\pgfqpoint{1.043156in}{3.822189in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{3.822989in}}%
\pgfpathlineto{\pgfqpoint{1.047006in}{3.823213in}}%
\pgfpathlineto{\pgfqpoint{1.047706in}{3.823816in}}%
\pgfpathlineto{\pgfqpoint{1.048406in}{3.823816in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{3.826590in}}%
\pgfpathlineto{\pgfqpoint{1.052432in}{3.826960in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{3.827822in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{3.827822in}}%
\pgfpathlineto{\pgfqpoint{1.054357in}{3.829648in}}%
\pgfpathlineto{\pgfqpoint{1.054532in}{3.829648in}}%
\pgfpathlineto{\pgfqpoint{1.055232in}{3.831019in}}%
\pgfpathlineto{\pgfqpoint{1.055582in}{3.831019in}}%
\pgfpathlineto{\pgfqpoint{1.056282in}{3.832117in}}%
\pgfpathlineto{\pgfqpoint{1.056457in}{3.832117in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{3.846565in}}%
\pgfpathlineto{\pgfqpoint{1.060657in}{3.846565in}}%
\pgfpathlineto{\pgfqpoint{1.063458in}{3.860306in}}%
\pgfpathlineto{\pgfqpoint{1.064158in}{3.862968in}}%
\pgfpathlineto{\pgfqpoint{1.064508in}{3.862968in}}%
\pgfpathlineto{\pgfqpoint{1.065733in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{1.066433in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{1.067308in}{3.875242in}}%
\pgfpathlineto{\pgfqpoint{1.067483in}{3.875242in}}%
\pgfpathlineto{\pgfqpoint{1.070283in}{3.898937in}}%
\pgfpathlineto{\pgfqpoint{1.070984in}{3.898937in}}%
\pgfpathlineto{\pgfqpoint{1.071859in}{3.903187in}}%
\pgfpathlineto{\pgfqpoint{1.072034in}{3.903187in}}%
\pgfpathlineto{\pgfqpoint{1.072909in}{3.907219in}}%
\pgfpathlineto{\pgfqpoint{1.073434in}{3.907219in}}%
\pgfpathlineto{\pgfqpoint{1.074484in}{3.912391in}}%
\pgfpathlineto{\pgfqpoint{1.074659in}{3.912391in}}%
\pgfpathlineto{\pgfqpoint{1.075359in}{3.914270in}}%
\pgfpathlineto{\pgfqpoint{1.075709in}{3.914270in}}%
\pgfpathlineto{\pgfqpoint{1.077809in}{3.933626in}}%
\pgfpathlineto{\pgfqpoint{1.079559in}{3.960092in}}%
\pgfpathlineto{\pgfqpoint{1.080084in}{3.960092in}}%
\pgfpathlineto{\pgfqpoint{1.081310in}{3.971107in}}%
\pgfpathlineto{\pgfqpoint{1.081660in}{3.971107in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{3.997507in}}%
\pgfpathlineto{\pgfqpoint{1.084110in}{3.997507in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{4.020112in}}%
\pgfpathlineto{\pgfqpoint{1.086210in}{4.020112in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{4.029953in}}%
\pgfpathlineto{\pgfqpoint{1.087435in}{4.029953in}}%
\pgfpathlineto{\pgfqpoint{1.088660in}{4.041873in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{4.041873in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{4.050422in}}%
\pgfpathlineto{\pgfqpoint{1.090060in}{4.050422in}}%
\pgfpathlineto{\pgfqpoint{1.092336in}{4.076151in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.076151in}}%
\pgfpathlineto{\pgfqpoint{1.094041in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.094041in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{3.163052in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{3.163331in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{3.163806in}}%
\pgfpathlineto{\pgfqpoint{0.490976in}{3.164086in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{3.164452in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{3.170134in}}%
\pgfpathlineto{\pgfqpoint{0.499376in}{3.170134in}}%
\pgfpathlineto{\pgfqpoint{0.500076in}{3.170921in}}%
\pgfpathlineto{\pgfqpoint{0.503227in}{3.171226in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{3.174177in}}%
\pgfpathlineto{\pgfqpoint{0.509352in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{3.174782in}}%
\pgfpathlineto{\pgfqpoint{0.512678in}{3.175052in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{3.182886in}}%
\pgfpathlineto{\pgfqpoint{0.516178in}{3.182886in}}%
\pgfpathlineto{\pgfqpoint{0.517403in}{3.187757in}}%
\pgfpathlineto{\pgfqpoint{0.518453in}{3.187757in}}%
\pgfpathlineto{\pgfqpoint{0.519153in}{3.188679in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{3.188679in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{3.191925in}}%
\pgfpathlineto{\pgfqpoint{0.522829in}{3.191925in}}%
\pgfpathlineto{\pgfqpoint{0.523529in}{3.192492in}}%
\pgfpathlineto{\pgfqpoint{0.531405in}{3.192841in}}%
\pgfpathlineto{\pgfqpoint{0.532280in}{3.194360in}}%
\pgfpathlineto{\pgfqpoint{0.532630in}{3.194360in}}%
\pgfpathlineto{\pgfqpoint{0.533330in}{3.195427in}}%
\pgfpathlineto{\pgfqpoint{0.533680in}{3.195427in}}%
\pgfpathlineto{\pgfqpoint{0.534905in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{0.535605in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{3.200391in}}%
\pgfpathlineto{\pgfqpoint{0.540855in}{3.200572in}}%
\pgfpathlineto{\pgfqpoint{0.542081in}{3.201913in}}%
\pgfpathlineto{\pgfqpoint{0.569033in}{3.202219in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{3.204126in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{3.204126in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{3.205150in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{3.205359in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{3.207529in}}%
\pgfpathlineto{\pgfqpoint{0.575859in}{3.207529in}}%
\pgfpathlineto{\pgfqpoint{0.576559in}{3.208244in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{3.208791in}}%
\pgfpathlineto{\pgfqpoint{0.595286in}{3.209094in}}%
\pgfpathlineto{\pgfqpoint{0.599136in}{3.209174in}}%
\pgfpathlineto{\pgfqpoint{0.599836in}{3.209801in}}%
\pgfpathlineto{\pgfqpoint{0.607187in}{3.210216in}}%
\pgfpathlineto{\pgfqpoint{0.607537in}{3.211326in}}%
\pgfpathlineto{\pgfqpoint{0.608587in}{3.216039in}}%
\pgfpathlineto{\pgfqpoint{0.608762in}{3.216039in}}%
\pgfpathlineto{\pgfqpoint{0.612788in}{3.257069in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{3.257069in}}%
\pgfpathlineto{\pgfqpoint{0.614538in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.615763in}{3.260705in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{3.260705in}}%
\pgfpathlineto{\pgfqpoint{0.617688in}{3.261510in}}%
\pgfpathlineto{\pgfqpoint{0.617863in}{3.261510in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{3.262395in}}%
\pgfpathlineto{\pgfqpoint{0.618738in}{3.262395in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{3.264645in}}%
\pgfpathlineto{\pgfqpoint{0.620313in}{3.264645in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{3.265608in}}%
\pgfpathlineto{\pgfqpoint{0.624689in}{3.265740in}}%
\pgfpathlineto{\pgfqpoint{0.625389in}{3.266484in}}%
\pgfpathlineto{\pgfqpoint{0.625739in}{3.266484in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{3.273435in}}%
\pgfpathlineto{\pgfqpoint{0.628889in}{3.273435in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{3.279319in}}%
\pgfpathlineto{\pgfqpoint{0.630814in}{3.279319in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{3.280886in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{3.280886in}}%
\pgfpathlineto{\pgfqpoint{0.633615in}{3.282517in}}%
\pgfpathlineto{\pgfqpoint{0.636065in}{3.282887in}}%
\pgfpathlineto{\pgfqpoint{0.636940in}{3.284928in}}%
\pgfpathlineto{\pgfqpoint{0.637115in}{3.284928in}}%
\pgfpathlineto{\pgfqpoint{0.638690in}{3.294573in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{3.294573in}}%
\pgfpathlineto{\pgfqpoint{0.640440in}{3.303023in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{3.303023in}}%
\pgfpathlineto{\pgfqpoint{0.643766in}{3.303631in}}%
\pgfpathlineto{\pgfqpoint{0.646916in}{3.303873in}}%
\pgfpathlineto{\pgfqpoint{0.647616in}{3.304370in}}%
\pgfpathlineto{\pgfqpoint{0.648666in}{3.304883in}}%
\pgfpathlineto{\pgfqpoint{0.649541in}{3.307366in}}%
\pgfpathlineto{\pgfqpoint{0.657942in}{3.307684in}}%
\pgfpathlineto{\pgfqpoint{0.659517in}{3.310619in}}%
\pgfpathlineto{\pgfqpoint{0.659867in}{3.310619in}}%
\pgfpathlineto{\pgfqpoint{0.660567in}{3.311558in}}%
\pgfpathlineto{\pgfqpoint{0.663543in}{3.311803in}}%
\pgfpathlineto{\pgfqpoint{0.664593in}{3.313730in}}%
\pgfpathlineto{\pgfqpoint{0.664943in}{3.313730in}}%
\pgfpathlineto{\pgfqpoint{0.665643in}{3.314656in}}%
\pgfpathlineto{\pgfqpoint{0.670718in}{3.315113in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{3.315904in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{3.322764in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{3.322764in}}%
\pgfpathlineto{\pgfqpoint{0.673519in}{3.324705in}}%
\pgfpathlineto{\pgfqpoint{0.673694in}{3.324705in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{3.327902in}}%
\pgfpathlineto{\pgfqpoint{0.675094in}{3.327902in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{3.329281in}}%
\pgfpathlineto{\pgfqpoint{0.675969in}{3.329281in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{3.333820in}}%
\pgfpathlineto{\pgfqpoint{0.681570in}{3.334201in}}%
\pgfpathlineto{\pgfqpoint{0.681920in}{3.335538in}}%
\pgfpathlineto{\pgfqpoint{0.683320in}{3.343640in}}%
\pgfpathlineto{\pgfqpoint{0.683845in}{3.343640in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{3.345226in}}%
\pgfpathlineto{\pgfqpoint{0.689620in}{3.345358in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{3.345798in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{3.345798in}}%
\pgfpathlineto{\pgfqpoint{0.691196in}{3.346467in}}%
\pgfpathlineto{\pgfqpoint{0.696446in}{3.346519in}}%
\pgfpathlineto{\pgfqpoint{0.697846in}{3.349261in}}%
\pgfpathlineto{\pgfqpoint{0.699246in}{3.349261in}}%
\pgfpathlineto{\pgfqpoint{0.701172in}{3.354386in}}%
\pgfpathlineto{\pgfqpoint{0.701872in}{3.354386in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{3.356424in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{3.356424in}}%
\pgfpathlineto{\pgfqpoint{0.705022in}{3.363065in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{3.363065in}}%
\pgfpathlineto{\pgfqpoint{0.706772in}{3.363963in}}%
\pgfpathlineto{\pgfqpoint{0.707122in}{3.363963in}}%
\pgfpathlineto{\pgfqpoint{0.707997in}{3.365821in}}%
\pgfpathlineto{\pgfqpoint{0.712548in}{3.365957in}}%
\pgfpathlineto{\pgfqpoint{0.713248in}{3.366562in}}%
\pgfpathlineto{\pgfqpoint{0.714823in}{3.366929in}}%
\pgfpathlineto{\pgfqpoint{0.715698in}{3.368967in}}%
\pgfpathlineto{\pgfqpoint{0.716223in}{3.368967in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{0.719373in}{3.370559in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{3.372335in}}%
\pgfpathlineto{\pgfqpoint{0.720598in}{3.372335in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{3.375125in}}%
\pgfpathlineto{\pgfqpoint{0.721999in}{3.375125in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{3.377570in}}%
\pgfpathlineto{\pgfqpoint{0.723399in}{3.377570in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.724799in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.725499in}{3.381267in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{3.381267in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{3.386707in}}%
\pgfpathlineto{\pgfqpoint{0.728474in}{3.386707in}}%
\pgfpathlineto{\pgfqpoint{0.729174in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{0.730224in}{3.390536in}}%
\pgfpathlineto{\pgfqpoint{0.730574in}{3.390536in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{3.393117in}}%
\pgfpathlineto{\pgfqpoint{0.731625in}{3.393117in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{3.394730in}}%
\pgfpathlineto{\pgfqpoint{0.735825in}{3.395115in}}%
\pgfpathlineto{\pgfqpoint{0.736525in}{3.395631in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{3.395631in}}%
\pgfpathlineto{\pgfqpoint{0.737750in}{3.396210in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{3.396759in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{3.397738in}}%
\pgfpathlineto{\pgfqpoint{0.744051in}{3.398257in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{3.404030in}}%
\pgfpathlineto{\pgfqpoint{0.751227in}{3.404534in}}%
\pgfpathlineto{\pgfqpoint{0.752802in}{3.409961in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{3.409961in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{3.410629in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{3.411041in}}%
\pgfpathlineto{\pgfqpoint{0.762778in}{3.412213in}}%
\pgfpathlineto{\pgfqpoint{0.764003in}{3.417154in}}%
\pgfpathlineto{\pgfqpoint{0.764528in}{3.417154in}}%
\pgfpathlineto{\pgfqpoint{0.765228in}{3.418473in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{3.418473in}}%
\pgfpathlineto{\pgfqpoint{0.766278in}{3.419543in}}%
\pgfpathlineto{\pgfqpoint{0.766628in}{3.419543in}}%
\pgfpathlineto{\pgfqpoint{0.767328in}{3.420481in}}%
\pgfpathlineto{\pgfqpoint{0.770653in}{3.420942in}}%
\pgfpathlineto{\pgfqpoint{0.771704in}{3.422161in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{3.422161in}}%
\pgfpathlineto{\pgfqpoint{0.773104in}{3.422828in}}%
\pgfpathlineto{\pgfqpoint{0.773454in}{3.422828in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{3.424482in}}%
\pgfpathlineto{\pgfqpoint{0.777129in}{3.424854in}}%
\pgfpathlineto{\pgfqpoint{0.778004in}{3.426704in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{3.427159in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{3.428119in}}%
\pgfpathlineto{\pgfqpoint{0.785005in}{3.428119in}}%
\pgfpathlineto{\pgfqpoint{0.785880in}{3.430314in}}%
\pgfpathlineto{\pgfqpoint{0.786055in}{3.430314in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{3.438176in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{3.438176in}}%
\pgfpathlineto{\pgfqpoint{0.789205in}{3.444131in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{3.444131in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{3.453524in}}%
\pgfpathlineto{\pgfqpoint{0.793581in}{3.458918in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{3.458918in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{3.462764in}}%
\pgfpathlineto{\pgfqpoint{0.796906in}{3.462764in}}%
\pgfpathlineto{\pgfqpoint{0.798306in}{3.469687in}}%
\pgfpathlineto{\pgfqpoint{0.799006in}{3.469687in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{3.481159in}}%
\pgfpathlineto{\pgfqpoint{0.800756in}{3.484218in}}%
\pgfpathlineto{\pgfqpoint{0.801457in}{3.484218in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{3.487912in}}%
\pgfpathlineto{\pgfqpoint{0.802857in}{3.487912in}}%
\pgfpathlineto{\pgfqpoint{0.803907in}{3.492707in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{3.492707in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{3.495720in}}%
\pgfpathlineto{\pgfqpoint{0.810382in}{3.495971in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{3.496821in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{3.496821in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{3.499034in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{3.499034in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{3.501967in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{3.502353in}}%
\pgfpathlineto{\pgfqpoint{0.816858in}{3.504373in}}%
\pgfpathlineto{\pgfqpoint{0.817383in}{3.504373in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{3.506901in}}%
\pgfpathlineto{\pgfqpoint{0.818433in}{3.506901in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{3.521691in}}%
\pgfpathlineto{\pgfqpoint{0.820883in}{3.521691in}}%
\pgfpathlineto{\pgfqpoint{0.825959in}{3.586914in}}%
\pgfpathlineto{\pgfqpoint{0.826134in}{3.586914in}}%
\pgfpathlineto{\pgfqpoint{0.826834in}{3.589510in}}%
\pgfpathlineto{\pgfqpoint{0.827009in}{3.589510in}}%
\pgfpathlineto{\pgfqpoint{0.828059in}{3.595839in}}%
\pgfpathlineto{\pgfqpoint{0.828584in}{3.595839in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{3.602043in}}%
\pgfpathlineto{\pgfqpoint{0.830509in}{3.602043in}}%
\pgfpathlineto{\pgfqpoint{0.832610in}{3.613997in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{3.613997in}}%
\pgfpathlineto{\pgfqpoint{0.834010in}{3.631267in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{3.670872in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{3.670872in}}%
\pgfpathlineto{\pgfqpoint{0.837510in}{3.676973in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{3.676973in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{3.678959in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{3.678959in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{3.682406in}}%
\pgfpathlineto{\pgfqpoint{0.841711in}{3.682406in}}%
\pgfpathlineto{\pgfqpoint{0.842411in}{3.683710in}}%
\pgfpathlineto{\pgfqpoint{0.843286in}{3.683710in}}%
\pgfpathlineto{\pgfqpoint{0.844161in}{3.685448in}}%
\pgfpathlineto{\pgfqpoint{0.844511in}{3.685448in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{3.690125in}}%
\pgfpathlineto{\pgfqpoint{0.845911in}{3.690125in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{3.705261in}}%
\pgfpathlineto{\pgfqpoint{0.848536in}{3.724135in}}%
\pgfpathlineto{\pgfqpoint{0.848886in}{3.724135in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{3.747753in}}%
\pgfpathlineto{\pgfqpoint{0.850987in}{3.747753in}}%
\pgfpathlineto{\pgfqpoint{0.851687in}{3.750808in}}%
\pgfpathlineto{\pgfqpoint{0.852037in}{3.750808in}}%
\pgfpathlineto{\pgfqpoint{0.852737in}{3.752801in}}%
\pgfpathlineto{\pgfqpoint{0.859037in}{3.752861in}}%
\pgfpathlineto{\pgfqpoint{0.859737in}{3.755813in}}%
\pgfpathlineto{\pgfqpoint{0.861138in}{3.765493in}}%
\pgfpathlineto{\pgfqpoint{0.861313in}{3.765493in}}%
\pgfpathlineto{\pgfqpoint{0.863063in}{3.782015in}}%
\pgfpathlineto{\pgfqpoint{0.863238in}{3.782015in}}%
\pgfpathlineto{\pgfqpoint{0.864463in}{3.793568in}}%
\pgfpathlineto{\pgfqpoint{0.868313in}{3.793896in}}%
\pgfpathlineto{\pgfqpoint{0.869888in}{3.804619in}}%
\pgfpathlineto{\pgfqpoint{0.870938in}{3.813764in}}%
\pgfpathlineto{\pgfqpoint{0.874789in}{3.814097in}}%
\pgfpathlineto{\pgfqpoint{0.876014in}{3.818413in}}%
\pgfpathlineto{\pgfqpoint{0.876189in}{3.818413in}}%
\pgfpathlineto{\pgfqpoint{0.876889in}{3.819811in}}%
\pgfpathlineto{\pgfqpoint{0.877414in}{3.819811in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{3.822048in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{3.822048in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{3.825157in}}%
\pgfpathlineto{\pgfqpoint{0.880214in}{3.825157in}}%
\pgfpathlineto{\pgfqpoint{0.881090in}{3.827322in}}%
\pgfpathlineto{\pgfqpoint{0.881440in}{3.827322in}}%
\pgfpathlineto{\pgfqpoint{0.882140in}{3.828654in}}%
\pgfpathlineto{\pgfqpoint{0.882490in}{3.828654in}}%
\pgfpathlineto{\pgfqpoint{0.884065in}{3.835615in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{3.835615in}}%
\pgfpathlineto{\pgfqpoint{0.884940in}{3.837170in}}%
\pgfpathlineto{\pgfqpoint{0.885640in}{3.837170in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{3.844006in}}%
\pgfpathlineto{\pgfqpoint{0.887390in}{3.852169in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{3.852169in}}%
\pgfpathlineto{\pgfqpoint{0.888965in}{3.855808in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{3.855808in}}%
\pgfpathlineto{\pgfqpoint{0.890365in}{3.864604in}}%
\pgfpathlineto{\pgfqpoint{0.890715in}{3.864604in}}%
\pgfpathlineto{\pgfqpoint{0.891591in}{3.869064in}}%
\pgfpathlineto{\pgfqpoint{0.892641in}{3.869064in}}%
\pgfpathlineto{\pgfqpoint{0.893516in}{3.871564in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{3.871564in}}%
\pgfpathlineto{\pgfqpoint{0.895966in}{3.884293in}}%
\pgfpathlineto{\pgfqpoint{0.896141in}{3.884293in}}%
\pgfpathlineto{\pgfqpoint{0.898941in}{3.924304in}}%
\pgfpathlineto{\pgfqpoint{0.900691in}{3.954890in}}%
\pgfpathlineto{\pgfqpoint{0.903492in}{3.954890in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{3.960772in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{3.987946in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{3.987946in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{3.990072in}}%
\pgfpathlineto{\pgfqpoint{0.912068in}{3.990275in}}%
\pgfpathlineto{\pgfqpoint{0.912768in}{3.990929in}}%
\pgfpathlineto{\pgfqpoint{0.912943in}{3.990929in}}%
\pgfpathlineto{\pgfqpoint{0.913468in}{3.994899in}}%
\pgfpathlineto{\pgfqpoint{0.914693in}{4.017907in}}%
\pgfpathlineto{\pgfqpoint{0.916618in}{4.054131in}}%
\pgfpathlineto{\pgfqpoint{0.916968in}{4.054131in}}%
\pgfpathlineto{\pgfqpoint{0.918018in}{4.064272in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{4.064272in}}%
\pgfpathlineto{\pgfqpoint{0.919418in}{4.072550in}}%
\pgfpathlineto{\pgfqpoint{0.919768in}{4.072550in}}%
\pgfpathlineto{\pgfqpoint{0.920994in}{4.081747in}}%
\pgfpathlineto{\pgfqpoint{0.921344in}{4.081747in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{4.086832in}}%
\pgfpathlineto{\pgfqpoint{0.922569in}{4.086832in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{4.103121in}}%
\pgfpathlineto{\pgfqpoint{0.925544in}{4.103121in}}%
\pgfpathlineto{\pgfqpoint{0.925955in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.925955in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.473649in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.474524in}{3.163979in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{3.163979in}}%
\pgfpathlineto{\pgfqpoint{0.475749in}{3.164930in}}%
\pgfpathlineto{\pgfqpoint{0.478549in}{3.165348in}}%
\pgfpathlineto{\pgfqpoint{0.479249in}{3.165880in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{3.165880in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{3.177098in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{3.177637in}}%
\pgfpathlineto{\pgfqpoint{0.485725in}{3.178636in}}%
\pgfpathlineto{\pgfqpoint{0.486775in}{3.178636in}}%
\pgfpathlineto{\pgfqpoint{0.487475in}{3.179226in}}%
\pgfpathlineto{\pgfqpoint{0.493426in}{3.179723in}}%
\pgfpathlineto{\pgfqpoint{0.494126in}{3.180096in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{3.180606in}}%
\pgfpathlineto{\pgfqpoint{0.500601in}{3.180684in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{3.180733in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{3.181276in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{3.181462in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{3.182980in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{3.183216in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{3.184584in}}%
\pgfpathlineto{\pgfqpoint{0.514428in}{3.184584in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{3.188005in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{3.188005in}}%
\pgfpathlineto{\pgfqpoint{0.516528in}{3.189636in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.189636in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{3.193897in}}%
\pgfpathlineto{\pgfqpoint{0.519503in}{3.193897in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{3.194755in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{3.194925in}}%
\pgfpathlineto{\pgfqpoint{0.524054in}{3.195703in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{3.195703in}}%
\pgfpathlineto{\pgfqpoint{0.524929in}{3.196573in}}%
\pgfpathlineto{\pgfqpoint{0.537705in}{3.196663in}}%
\pgfpathlineto{\pgfqpoint{0.538405in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{3.197465in}}%
\pgfpathlineto{\pgfqpoint{0.542781in}{3.202393in}}%
\pgfpathlineto{\pgfqpoint{0.543481in}{3.202393in}}%
\pgfpathlineto{\pgfqpoint{0.544181in}{3.203517in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{3.203517in}}%
\pgfpathlineto{\pgfqpoint{0.545931in}{3.207178in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{3.207178in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{3.208300in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{3.208851in}}%
\pgfpathlineto{\pgfqpoint{0.560107in}{3.209534in}}%
\pgfpathlineto{\pgfqpoint{0.560457in}{3.209534in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{3.212991in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{3.213312in}}%
\pgfpathlineto{\pgfqpoint{0.567458in}{3.215620in}}%
\pgfpathlineto{\pgfqpoint{0.567983in}{3.215620in}}%
\pgfpathlineto{\pgfqpoint{0.569908in}{3.223030in}}%
\pgfpathlineto{\pgfqpoint{0.571834in}{3.223030in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{3.223718in}}%
\pgfpathlineto{\pgfqpoint{0.581110in}{3.224033in}}%
\pgfpathlineto{\pgfqpoint{0.581810in}{3.226852in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{3.228720in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{3.228720in}}%
\pgfpathlineto{\pgfqpoint{0.583735in}{3.234031in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{3.234124in}}%
\pgfpathlineto{\pgfqpoint{0.590385in}{3.234641in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{3.235162in}}%
\pgfpathlineto{\pgfqpoint{0.593886in}{3.235505in}}%
\pgfpathlineto{\pgfqpoint{0.601762in}{3.235697in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{3.236355in}}%
\pgfpathlineto{\pgfqpoint{0.602812in}{3.236355in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{3.237073in}}%
\pgfpathlineto{\pgfqpoint{0.605087in}{3.237516in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{3.238438in}}%
\pgfpathlineto{\pgfqpoint{0.605962in}{3.238438in}}%
\pgfpathlineto{\pgfqpoint{0.606837in}{3.240474in}}%
\pgfpathlineto{\pgfqpoint{0.607012in}{3.240474in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{3.245197in}}%
\pgfpathlineto{\pgfqpoint{0.608587in}{3.245197in}}%
\pgfpathlineto{\pgfqpoint{0.609637in}{3.250820in}}%
\pgfpathlineto{\pgfqpoint{0.609987in}{3.250820in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{3.252713in}}%
\pgfpathlineto{\pgfqpoint{0.611388in}{3.252713in}}%
\pgfpathlineto{\pgfqpoint{0.612088in}{3.253826in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{3.253826in}}%
\pgfpathlineto{\pgfqpoint{0.613488in}{3.256095in}}%
\pgfpathlineto{\pgfqpoint{0.613663in}{3.256095in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{3.260848in}}%
\pgfpathlineto{\pgfqpoint{0.615063in}{3.260848in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{3.281874in}}%
\pgfpathlineto{\pgfqpoint{0.618038in}{3.293452in}}%
\pgfpathlineto{\pgfqpoint{0.620313in}{3.293452in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{3.294252in}}%
\pgfpathlineto{\pgfqpoint{0.621714in}{3.294252in}}%
\pgfpathlineto{\pgfqpoint{0.622414in}{3.294896in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{3.295120in}}%
\pgfpathlineto{\pgfqpoint{0.632565in}{3.299364in}}%
\pgfpathlineto{\pgfqpoint{0.636940in}{3.299648in}}%
\pgfpathlineto{\pgfqpoint{0.638165in}{3.300685in}}%
\pgfpathlineto{\pgfqpoint{0.641141in}{3.300978in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{3.302303in}}%
\pgfpathlineto{\pgfqpoint{0.649541in}{3.302591in}}%
\pgfpathlineto{\pgfqpoint{0.650241in}{3.303084in}}%
\pgfpathlineto{\pgfqpoint{0.653917in}{3.303304in}}%
\pgfpathlineto{\pgfqpoint{0.654267in}{3.304602in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{3.311423in}}%
\pgfpathlineto{\pgfqpoint{0.659342in}{3.311423in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{3.312040in}}%
\pgfpathlineto{\pgfqpoint{0.660567in}{3.312040in}}%
\pgfpathlineto{\pgfqpoint{0.661093in}{3.315552in}}%
\pgfpathlineto{\pgfqpoint{0.661968in}{3.320008in}}%
\pgfpathlineto{\pgfqpoint{0.663718in}{3.320008in}}%
\pgfpathlineto{\pgfqpoint{0.664593in}{3.321951in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{3.322289in}}%
\pgfpathlineto{\pgfqpoint{0.674394in}{3.324771in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{3.324771in}}%
\pgfpathlineto{\pgfqpoint{0.675269in}{3.325893in}}%
\pgfpathlineto{\pgfqpoint{0.679294in}{3.326308in}}%
\pgfpathlineto{\pgfqpoint{0.680519in}{3.328568in}}%
\pgfpathlineto{\pgfqpoint{0.681570in}{3.333890in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{3.334368in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{3.334873in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{3.335171in}}%
\pgfpathlineto{\pgfqpoint{0.693121in}{3.335763in}}%
\pgfpathlineto{\pgfqpoint{0.695921in}{3.336002in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{3.338822in}}%
\pgfpathlineto{\pgfqpoint{0.697846in}{3.338822in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{3.341211in}}%
\pgfpathlineto{\pgfqpoint{0.699071in}{3.341211in}}%
\pgfpathlineto{\pgfqpoint{0.699946in}{3.344323in}}%
\pgfpathlineto{\pgfqpoint{0.700646in}{3.344323in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{3.353212in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{3.353212in}}%
\pgfpathlineto{\pgfqpoint{0.703622in}{3.357133in}}%
\pgfpathlineto{\pgfqpoint{0.704672in}{3.357133in}}%
\pgfpathlineto{\pgfqpoint{0.705372in}{3.358138in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{3.358138in}}%
\pgfpathlineto{\pgfqpoint{0.706772in}{3.358869in}}%
\pgfpathlineto{\pgfqpoint{0.707122in}{3.358869in}}%
\pgfpathlineto{\pgfqpoint{0.708172in}{3.364627in}}%
\pgfpathlineto{\pgfqpoint{0.708872in}{3.366923in}}%
\pgfpathlineto{\pgfqpoint{0.710622in}{3.366923in}}%
\pgfpathlineto{\pgfqpoint{0.712548in}{3.372248in}}%
\pgfpathlineto{\pgfqpoint{0.715523in}{3.372589in}}%
\pgfpathlineto{\pgfqpoint{0.716048in}{3.376243in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.393672in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{3.393672in}}%
\pgfpathlineto{\pgfqpoint{0.721124in}{3.406219in}}%
\pgfpathlineto{\pgfqpoint{0.722524in}{3.406219in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{3.417614in}}%
\pgfpathlineto{\pgfqpoint{0.724974in}{3.420216in}}%
\pgfpathlineto{\pgfqpoint{0.725149in}{3.420216in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{3.434869in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{3.435334in}}%
\pgfpathlineto{\pgfqpoint{0.731625in}{3.438992in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{3.438992in}}%
\pgfpathlineto{\pgfqpoint{0.733550in}{3.441152in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{3.441152in}}%
\pgfpathlineto{\pgfqpoint{0.735125in}{3.443693in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{3.443693in}}%
\pgfpathlineto{\pgfqpoint{0.736175in}{3.444877in}}%
\pgfpathlineto{\pgfqpoint{0.737925in}{3.445354in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{3.446409in}}%
\pgfpathlineto{\pgfqpoint{0.738975in}{3.446409in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{3.447338in}}%
\pgfpathlineto{\pgfqpoint{0.740725in}{3.447338in}}%
\pgfpathlineto{\pgfqpoint{0.741951in}{3.452004in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{3.464673in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{3.464673in}}%
\pgfpathlineto{\pgfqpoint{0.745451in}{3.472816in}}%
\pgfpathlineto{\pgfqpoint{0.747026in}{3.493100in}}%
\pgfpathlineto{\pgfqpoint{0.747726in}{3.493100in}}%
\pgfpathlineto{\pgfqpoint{0.748426in}{3.495473in}}%
\pgfpathlineto{\pgfqpoint{0.748951in}{3.495473in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{3.496940in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{3.497489in}}%
\pgfpathlineto{\pgfqpoint{0.752802in}{3.502032in}}%
\pgfpathlineto{\pgfqpoint{0.753327in}{3.502032in}}%
\pgfpathlineto{\pgfqpoint{0.754027in}{3.503194in}}%
\pgfpathlineto{\pgfqpoint{0.761203in}{3.503481in}}%
\pgfpathlineto{\pgfqpoint{0.761903in}{3.504218in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{3.504218in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{3.504903in}}%
\pgfpathlineto{\pgfqpoint{0.763303in}{3.504903in}}%
\pgfpathlineto{\pgfqpoint{0.764003in}{3.505718in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{3.505883in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{3.506656in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{3.506656in}}%
\pgfpathlineto{\pgfqpoint{0.769603in}{3.510401in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{3.510608in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{3.513968in}}%
\pgfpathlineto{\pgfqpoint{0.776429in}{3.514459in}}%
\pgfpathlineto{\pgfqpoint{0.777304in}{3.516952in}}%
\pgfpathlineto{\pgfqpoint{0.781330in}{3.517389in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{3.517744in}}%
\pgfpathlineto{\pgfqpoint{0.784480in}{3.518196in}}%
\pgfpathlineto{\pgfqpoint{0.786055in}{3.520682in}}%
\pgfpathlineto{\pgfqpoint{0.786405in}{3.520682in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{3.522718in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{3.522718in}}%
\pgfpathlineto{\pgfqpoint{0.788505in}{3.523884in}}%
\pgfpathlineto{\pgfqpoint{0.789030in}{3.523884in}}%
\pgfpathlineto{\pgfqpoint{0.789730in}{3.524773in}}%
\pgfpathlineto{\pgfqpoint{0.789905in}{3.524773in}}%
\pgfpathlineto{\pgfqpoint{0.790605in}{3.525708in}}%
\pgfpathlineto{\pgfqpoint{0.793231in}{3.526044in}}%
\pgfpathlineto{\pgfqpoint{0.795856in}{3.534377in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{3.534377in}}%
\pgfpathlineto{\pgfqpoint{0.797081in}{3.537723in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{3.537723in}}%
\pgfpathlineto{\pgfqpoint{0.799006in}{3.540040in}}%
\pgfpathlineto{\pgfqpoint{0.799881in}{3.540040in}}%
\pgfpathlineto{\pgfqpoint{0.801107in}{3.544045in}}%
\pgfpathlineto{\pgfqpoint{0.801457in}{3.544045in}}%
\pgfpathlineto{\pgfqpoint{0.802157in}{3.545323in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{3.545774in}}%
\pgfpathlineto{\pgfqpoint{0.805132in}{3.546609in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{3.546644in}}%
\pgfpathlineto{\pgfqpoint{0.811783in}{3.548394in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{3.548394in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{3.553636in}}%
\pgfpathlineto{\pgfqpoint{0.814933in}{3.558424in}}%
\pgfpathlineto{\pgfqpoint{0.815108in}{3.558424in}}%
\pgfpathlineto{\pgfqpoint{0.816158in}{3.564647in}}%
\pgfpathlineto{\pgfqpoint{0.816858in}{3.564647in}}%
\pgfpathlineto{\pgfqpoint{0.817733in}{3.567956in}}%
\pgfpathlineto{\pgfqpoint{0.817908in}{3.567956in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{3.569693in}}%
\pgfpathlineto{\pgfqpoint{0.818958in}{3.569693in}}%
\pgfpathlineto{\pgfqpoint{0.819658in}{3.570985in}}%
\pgfpathlineto{\pgfqpoint{0.822109in}{3.571439in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{3.574824in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{3.575291in}}%
\pgfpathlineto{\pgfqpoint{0.826659in}{3.577704in}}%
\pgfpathlineto{\pgfqpoint{0.827009in}{3.577704in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{3.582321in}}%
\pgfpathlineto{\pgfqpoint{0.828409in}{3.582321in}}%
\pgfpathlineto{\pgfqpoint{0.829984in}{3.599798in}}%
\pgfpathlineto{\pgfqpoint{0.831910in}{3.629151in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{3.656509in}}%
\pgfpathlineto{\pgfqpoint{0.834010in}{3.656509in}}%
\pgfpathlineto{\pgfqpoint{0.834885in}{3.662322in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{3.662322in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{3.669946in}}%
\pgfpathlineto{\pgfqpoint{0.837860in}{3.669946in}}%
\pgfpathlineto{\pgfqpoint{0.839435in}{3.676358in}}%
\pgfpathlineto{\pgfqpoint{0.839610in}{3.676358in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{3.679776in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{3.679776in}}%
\pgfpathlineto{\pgfqpoint{0.842236in}{3.682314in}}%
\pgfpathlineto{\pgfqpoint{0.842411in}{3.682314in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{3.683718in}}%
\pgfpathlineto{\pgfqpoint{0.843286in}{3.683718in}}%
\pgfpathlineto{\pgfqpoint{0.844161in}{3.686698in}}%
\pgfpathlineto{\pgfqpoint{0.844336in}{3.686698in}}%
\pgfpathlineto{\pgfqpoint{0.845561in}{3.692172in}}%
\pgfpathlineto{\pgfqpoint{0.845911in}{3.692172in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{3.697659in}}%
\pgfpathlineto{\pgfqpoint{0.848186in}{3.697659in}}%
\pgfpathlineto{\pgfqpoint{0.849061in}{3.699923in}}%
\pgfpathlineto{\pgfqpoint{0.852387in}{3.700283in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{3.703557in}}%
\pgfpathlineto{\pgfqpoint{0.856587in}{3.703834in}}%
\pgfpathlineto{\pgfqpoint{0.857287in}{3.704709in}}%
\pgfpathlineto{\pgfqpoint{0.857987in}{3.704709in}}%
\pgfpathlineto{\pgfqpoint{0.859037in}{3.706617in}}%
\pgfpathlineto{\pgfqpoint{0.859387in}{3.706617in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{3.708848in}}%
\pgfpathlineto{\pgfqpoint{0.861313in}{3.708848in}}%
\pgfpathlineto{\pgfqpoint{0.862013in}{3.709624in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{3.709998in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{3.713195in}}%
\pgfpathlineto{\pgfqpoint{0.867263in}{3.740983in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{3.787262in}}%
\pgfpathlineto{\pgfqpoint{0.869713in}{3.787262in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{3.839865in}}%
\pgfpathlineto{\pgfqpoint{0.872864in}{3.839865in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{3.843390in}}%
\pgfpathlineto{\pgfqpoint{0.874789in}{3.843390in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{3.844713in}}%
\pgfpathlineto{\pgfqpoint{0.876014in}{3.844713in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{3.853078in}}%
\pgfpathlineto{\pgfqpoint{0.878639in}{3.853078in}}%
\pgfpathlineto{\pgfqpoint{0.880039in}{3.860011in}}%
\pgfpathlineto{\pgfqpoint{0.880389in}{3.860011in}}%
\pgfpathlineto{\pgfqpoint{0.881265in}{3.863750in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{3.864152in}}%
\pgfpathlineto{\pgfqpoint{0.884940in}{3.865040in}}%
\pgfpathlineto{\pgfqpoint{0.885465in}{3.865040in}}%
\pgfpathlineto{\pgfqpoint{0.885990in}{3.868904in}}%
\pgfpathlineto{\pgfqpoint{0.886690in}{3.871149in}}%
\pgfpathlineto{\pgfqpoint{0.886865in}{3.871149in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{3.874854in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{3.874854in}}%
\pgfpathlineto{\pgfqpoint{0.889490in}{3.879390in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{3.879390in}}%
\pgfpathlineto{\pgfqpoint{0.890540in}{3.883016in}}%
\pgfpathlineto{\pgfqpoint{0.890715in}{3.883016in}}%
\pgfpathlineto{\pgfqpoint{0.891941in}{3.892094in}}%
\pgfpathlineto{\pgfqpoint{0.892816in}{3.892094in}}%
\pgfpathlineto{\pgfqpoint{0.894041in}{3.898296in}}%
\pgfpathlineto{\pgfqpoint{0.894916in}{3.898296in}}%
\pgfpathlineto{\pgfqpoint{0.897891in}{3.914405in}}%
\pgfpathlineto{\pgfqpoint{0.898591in}{3.914405in}}%
\pgfpathlineto{\pgfqpoint{0.899991in}{3.922681in}}%
\pgfpathlineto{\pgfqpoint{0.900166in}{3.922681in}}%
\pgfpathlineto{\pgfqpoint{0.902442in}{3.952781in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{3.984374in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{3.984374in}}%
\pgfpathlineto{\pgfqpoint{0.905242in}{3.991588in}}%
\pgfpathlineto{\pgfqpoint{0.906992in}{3.991588in}}%
\pgfpathlineto{\pgfqpoint{0.908917in}{4.000375in}}%
\pgfpathlineto{\pgfqpoint{0.909092in}{4.000375in}}%
\pgfpathlineto{\pgfqpoint{0.909967in}{4.004304in}}%
\pgfpathlineto{\pgfqpoint{0.910492in}{4.004304in}}%
\pgfpathlineto{\pgfqpoint{0.911543in}{4.009095in}}%
\pgfpathlineto{\pgfqpoint{0.912068in}{4.009095in}}%
\pgfpathlineto{\pgfqpoint{0.912943in}{4.021268in}}%
\pgfpathlineto{\pgfqpoint{0.913993in}{4.031200in}}%
\pgfpathlineto{\pgfqpoint{0.914518in}{4.031200in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{4.033604in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{4.033604in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{4.046648in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{4.057762in}}%
\pgfpathlineto{\pgfqpoint{0.918543in}{4.057762in}}%
\pgfpathlineto{\pgfqpoint{0.921210in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.921210in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.475749in}{3.162696in}}%
\pgfpathlineto{\pgfqpoint{0.476799in}{3.164021in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{3.164367in}}%
\pgfpathlineto{\pgfqpoint{0.484675in}{3.165689in}}%
\pgfpathlineto{\pgfqpoint{0.492376in}{3.166108in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{3.166950in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{3.167219in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{3.167725in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{3.167725in}}%
\pgfpathlineto{\pgfqpoint{0.510752in}{3.168300in}}%
\pgfpathlineto{\pgfqpoint{0.513903in}{3.168561in}}%
\pgfpathlineto{\pgfqpoint{0.514603in}{3.169018in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{3.169533in}}%
\pgfpathlineto{\pgfqpoint{0.538230in}{3.172261in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{3.174077in}}%
\pgfpathlineto{\pgfqpoint{0.539105in}{3.174077in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{3.179535in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{3.179535in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{3.181442in}}%
\pgfpathlineto{\pgfqpoint{0.541381in}{3.181442in}}%
\pgfpathlineto{\pgfqpoint{0.542081in}{3.182824in}}%
\pgfpathlineto{\pgfqpoint{0.552232in}{3.182981in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{3.183562in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{3.183825in}}%
\pgfpathlineto{\pgfqpoint{0.555732in}{3.184686in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{3.185175in}}%
\pgfpathlineto{\pgfqpoint{0.560107in}{3.185445in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{3.185782in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{3.186226in}}%
\pgfpathlineto{\pgfqpoint{0.563608in}{3.186226in}}%
\pgfpathlineto{\pgfqpoint{0.564308in}{3.186830in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{3.186830in}}%
\pgfpathlineto{\pgfqpoint{0.565708in}{3.187390in}}%
\pgfpathlineto{\pgfqpoint{0.571484in}{3.187849in}}%
\pgfpathlineto{\pgfqpoint{0.572359in}{3.190017in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{3.190017in}}%
\pgfpathlineto{\pgfqpoint{0.574109in}{3.190782in}}%
\pgfpathlineto{\pgfqpoint{0.576209in}{3.191083in}}%
\pgfpathlineto{\pgfqpoint{0.577434in}{3.195131in}}%
\pgfpathlineto{\pgfqpoint{0.583210in}{3.195657in}}%
\pgfpathlineto{\pgfqpoint{0.585485in}{3.206198in}}%
\pgfpathlineto{\pgfqpoint{0.586885in}{3.206198in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{3.218159in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{3.218159in}}%
\pgfpathlineto{\pgfqpoint{0.590910in}{3.224384in}}%
\pgfpathlineto{\pgfqpoint{0.591086in}{3.224384in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{3.244001in}}%
\pgfpathlineto{\pgfqpoint{0.593536in}{3.244001in}}%
\pgfpathlineto{\pgfqpoint{0.594761in}{3.254565in}}%
\pgfpathlineto{\pgfqpoint{0.595286in}{3.254565in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{0.597561in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{0.598261in}{3.259726in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{3.259726in}}%
\pgfpathlineto{\pgfqpoint{0.599486in}{3.261881in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{3.261881in}}%
\pgfpathlineto{\pgfqpoint{0.600361in}{3.263174in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{3.263174in}}%
\pgfpathlineto{\pgfqpoint{0.601937in}{3.265046in}}%
\pgfpathlineto{\pgfqpoint{0.602987in}{3.265046in}}%
\pgfpathlineto{\pgfqpoint{0.603862in}{3.267090in}}%
\pgfpathlineto{\pgfqpoint{0.604912in}{3.267090in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{3.268777in}}%
\pgfpathlineto{\pgfqpoint{0.607012in}{3.268777in}}%
\pgfpathlineto{\pgfqpoint{0.607712in}{3.269482in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{3.270022in}}%
\pgfpathlineto{\pgfqpoint{0.615413in}{3.272809in}}%
\pgfpathlineto{\pgfqpoint{0.615938in}{3.272809in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{3.274665in}}%
\pgfpathlineto{\pgfqpoint{0.619263in}{3.275146in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{3.276003in}}%
\pgfpathlineto{\pgfqpoint{0.621889in}{3.276490in}}%
\pgfpathlineto{\pgfqpoint{0.622764in}{3.278456in}}%
\pgfpathlineto{\pgfqpoint{0.623989in}{3.278456in}}%
\pgfpathlineto{\pgfqpoint{0.624689in}{3.279113in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{3.279261in}}%
\pgfpathlineto{\pgfqpoint{0.628889in}{3.282569in}}%
\pgfpathlineto{\pgfqpoint{0.629589in}{3.284559in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{3.284559in}}%
\pgfpathlineto{\pgfqpoint{0.630814in}{3.287377in}}%
\pgfpathlineto{\pgfqpoint{0.632040in}{3.287377in}}%
\pgfpathlineto{\pgfqpoint{0.632915in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{0.633790in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{0.634665in}{3.291899in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{3.291899in}}%
\pgfpathlineto{\pgfqpoint{0.635715in}{3.292994in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{3.292994in}}%
\pgfpathlineto{\pgfqpoint{0.636590in}{3.294051in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{3.294051in}}%
\pgfpathlineto{\pgfqpoint{0.638515in}{3.295965in}}%
\pgfpathlineto{\pgfqpoint{0.638690in}{3.295965in}}%
\pgfpathlineto{\pgfqpoint{0.639390in}{3.296991in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{3.296991in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{3.300590in}}%
\pgfpathlineto{\pgfqpoint{0.649016in}{3.300953in}}%
\pgfpathlineto{\pgfqpoint{0.652517in}{3.310406in}}%
\pgfpathlineto{\pgfqpoint{0.652692in}{3.310406in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{3.328533in}}%
\pgfpathlineto{\pgfqpoint{0.657417in}{3.345764in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{3.345764in}}%
\pgfpathlineto{\pgfqpoint{0.658817in}{3.354445in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{3.354445in}}%
\pgfpathlineto{\pgfqpoint{0.660567in}{3.357878in}}%
\pgfpathlineto{\pgfqpoint{0.665643in}{3.358193in}}%
\pgfpathlineto{\pgfqpoint{0.665993in}{3.359419in}}%
\pgfpathlineto{\pgfqpoint{0.666693in}{3.360863in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{3.360863in}}%
\pgfpathlineto{\pgfqpoint{0.668443in}{3.367192in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{3.367192in}}%
\pgfpathlineto{\pgfqpoint{0.670543in}{3.384266in}}%
\pgfpathlineto{\pgfqpoint{0.671769in}{3.384266in}}%
\pgfpathlineto{\pgfqpoint{0.672469in}{3.385409in}}%
\pgfpathlineto{\pgfqpoint{0.690845in}{3.385788in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{3.391447in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{3.412557in}}%
\pgfpathlineto{\pgfqpoint{0.694346in}{3.412557in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{3.414700in}}%
\pgfpathlineto{\pgfqpoint{0.699246in}{3.414865in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{3.424783in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{3.441190in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{3.441190in}}%
\pgfpathlineto{\pgfqpoint{0.703622in}{3.446153in}}%
\pgfpathlineto{\pgfqpoint{0.703797in}{3.446153in}}%
\pgfpathlineto{\pgfqpoint{0.704497in}{3.448398in}}%
\pgfpathlineto{\pgfqpoint{0.708522in}{3.448609in}}%
\pgfpathlineto{\pgfqpoint{0.709047in}{3.452409in}}%
\pgfpathlineto{\pgfqpoint{0.709922in}{3.457269in}}%
\pgfpathlineto{\pgfqpoint{0.718498in}{3.457725in}}%
\pgfpathlineto{\pgfqpoint{0.719723in}{3.461495in}}%
\pgfpathlineto{\pgfqpoint{0.720073in}{3.461495in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{3.462782in}}%
\pgfpathlineto{\pgfqpoint{0.724099in}{3.463022in}}%
\pgfpathlineto{\pgfqpoint{0.724799in}{3.463704in}}%
\pgfpathlineto{\pgfqpoint{0.724974in}{3.463704in}}%
\pgfpathlineto{\pgfqpoint{0.725674in}{3.464517in}}%
\pgfpathlineto{\pgfqpoint{0.726024in}{3.464517in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{3.470001in}}%
\pgfpathlineto{\pgfqpoint{0.728999in}{3.470001in}}%
\pgfpathlineto{\pgfqpoint{0.731100in}{3.476949in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{3.476949in}}%
\pgfpathlineto{\pgfqpoint{0.733025in}{3.487012in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{3.487012in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{3.490897in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{3.490897in}}%
\pgfpathlineto{\pgfqpoint{0.737575in}{3.495102in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{3.503249in}}%
\pgfpathlineto{\pgfqpoint{0.738800in}{3.503249in}}%
\pgfpathlineto{\pgfqpoint{0.739500in}{3.505479in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{3.505479in}}%
\pgfpathlineto{\pgfqpoint{0.740725in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.740900in}{3.511970in}}%
\pgfpathlineto{\pgfqpoint{0.742301in}{3.521614in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{3.521614in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{3.523313in}}%
\pgfpathlineto{\pgfqpoint{0.744401in}{3.523313in}}%
\pgfpathlineto{\pgfqpoint{0.745101in}{3.524240in}}%
\pgfpathlineto{\pgfqpoint{0.745276in}{3.524240in}}%
\pgfpathlineto{\pgfqpoint{0.746851in}{3.530585in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{3.530723in}}%
\pgfpathlineto{\pgfqpoint{0.752277in}{3.531329in}}%
\pgfpathlineto{\pgfqpoint{0.754727in}{3.531597in}}%
\pgfpathlineto{\pgfqpoint{0.755602in}{3.533215in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{3.533215in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{3.542729in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{3.551942in}}%
\pgfpathlineto{\pgfqpoint{0.759102in}{3.551942in}}%
\pgfpathlineto{\pgfqpoint{0.760327in}{3.567899in}}%
\pgfpathlineto{\pgfqpoint{0.761378in}{3.577893in}}%
\pgfpathlineto{\pgfqpoint{0.761553in}{3.577893in}}%
\pgfpathlineto{\pgfqpoint{0.762603in}{3.586587in}}%
\pgfpathlineto{\pgfqpoint{0.764528in}{3.586587in}}%
\pgfpathlineto{\pgfqpoint{0.765403in}{3.589014in}}%
\pgfpathlineto{\pgfqpoint{0.765928in}{3.589014in}}%
\pgfpathlineto{\pgfqpoint{0.766628in}{3.590053in}}%
\pgfpathlineto{\pgfqpoint{0.769603in}{3.590287in}}%
\pgfpathlineto{\pgfqpoint{0.770478in}{3.591989in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{3.591989in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{3.593746in}}%
\pgfpathlineto{\pgfqpoint{0.773104in}{3.593746in}}%
\pgfpathlineto{\pgfqpoint{0.773804in}{3.594730in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{3.594935in}}%
\pgfpathlineto{\pgfqpoint{0.783080in}{3.595563in}}%
\pgfpathlineto{\pgfqpoint{0.785355in}{3.595900in}}%
\pgfpathlineto{\pgfqpoint{0.786055in}{3.596576in}}%
\pgfpathlineto{\pgfqpoint{0.786580in}{3.596576in}}%
\pgfpathlineto{\pgfqpoint{0.789380in}{3.604995in}}%
\pgfpathlineto{\pgfqpoint{0.789555in}{3.604995in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{3.606482in}}%
\pgfpathlineto{\pgfqpoint{0.790605in}{3.606482in}}%
\pgfpathlineto{\pgfqpoint{0.791481in}{3.608858in}}%
\pgfpathlineto{\pgfqpoint{0.792006in}{3.608858in}}%
\pgfpathlineto{\pgfqpoint{0.793056in}{3.613435in}}%
\pgfpathlineto{\pgfqpoint{0.793406in}{3.613435in}}%
\pgfpathlineto{\pgfqpoint{0.794106in}{3.615139in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{3.615139in}}%
\pgfpathlineto{\pgfqpoint{0.795681in}{3.617305in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{3.617305in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{3.621036in}}%
\pgfpathlineto{\pgfqpoint{0.799006in}{3.621036in}}%
\pgfpathlineto{\pgfqpoint{0.799706in}{3.621904in}}%
\pgfpathlineto{\pgfqpoint{0.801982in}{3.622395in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{3.625300in}}%
\pgfpathlineto{\pgfqpoint{0.803907in}{3.625300in}}%
\pgfpathlineto{\pgfqpoint{0.804782in}{3.627737in}}%
\pgfpathlineto{\pgfqpoint{0.804957in}{3.627737in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{3.629206in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{3.629206in}}%
\pgfpathlineto{\pgfqpoint{0.806532in}{3.630483in}}%
\pgfpathlineto{\pgfqpoint{0.810382in}{3.630625in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{3.644400in}}%
\pgfpathlineto{\pgfqpoint{0.814408in}{3.655807in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{3.655807in}}%
\pgfpathlineto{\pgfqpoint{0.817383in}{3.662286in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{3.662286in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{3.668791in}}%
\pgfpathlineto{\pgfqpoint{0.819133in}{3.668791in}}%
\pgfpathlineto{\pgfqpoint{0.820183in}{3.674453in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{3.674453in}}%
\pgfpathlineto{\pgfqpoint{0.821059in}{3.676666in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{3.676666in}}%
\pgfpathlineto{\pgfqpoint{0.822459in}{3.679577in}}%
\pgfpathlineto{\pgfqpoint{0.822809in}{3.679577in}}%
\pgfpathlineto{\pgfqpoint{0.823684in}{3.682439in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{3.682439in}}%
\pgfpathlineto{\pgfqpoint{0.825084in}{3.687474in}}%
\pgfpathlineto{\pgfqpoint{0.825434in}{3.687474in}}%
\pgfpathlineto{\pgfqpoint{0.826134in}{3.689349in}}%
\pgfpathlineto{\pgfqpoint{0.826834in}{3.689349in}}%
\pgfpathlineto{\pgfqpoint{0.827709in}{3.691637in}}%
\pgfpathlineto{\pgfqpoint{0.827884in}{3.691637in}}%
\pgfpathlineto{\pgfqpoint{0.830509in}{3.717706in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{3.728271in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{3.728271in}}%
\pgfpathlineto{\pgfqpoint{0.833135in}{3.730302in}}%
\pgfpathlineto{\pgfqpoint{0.834360in}{3.730302in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{3.732412in}}%
\pgfpathlineto{\pgfqpoint{0.835935in}{3.732412in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{3.745360in}}%
\pgfpathlineto{\pgfqpoint{0.839085in}{3.754081in}}%
\pgfpathlineto{\pgfqpoint{0.840660in}{3.754081in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{3.755215in}}%
\pgfpathlineto{\pgfqpoint{0.841886in}{3.755215in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{3.756089in}}%
\pgfpathlineto{\pgfqpoint{0.843461in}{3.756089in}}%
\pgfpathlineto{\pgfqpoint{0.845211in}{3.763010in}}%
\pgfpathlineto{\pgfqpoint{0.845911in}{3.765067in}}%
\pgfpathlineto{\pgfqpoint{0.846786in}{3.765067in}}%
\pgfpathlineto{\pgfqpoint{0.848186in}{3.771231in}}%
\pgfpathlineto{\pgfqpoint{0.849411in}{3.771231in}}%
\pgfpathlineto{\pgfqpoint{0.850636in}{3.775798in}}%
\pgfpathlineto{\pgfqpoint{0.851687in}{3.775798in}}%
\pgfpathlineto{\pgfqpoint{0.852387in}{3.776647in}}%
\pgfpathlineto{\pgfqpoint{0.852737in}{3.776647in}}%
\pgfpathlineto{\pgfqpoint{0.853962in}{3.784834in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{3.793361in}}%
\pgfpathlineto{\pgfqpoint{0.856412in}{3.793361in}}%
\pgfpathlineto{\pgfqpoint{0.857287in}{3.795922in}}%
\pgfpathlineto{\pgfqpoint{0.863588in}{3.795974in}}%
\pgfpathlineto{\pgfqpoint{0.864288in}{3.796517in}}%
\pgfpathlineto{\pgfqpoint{0.870238in}{3.796543in}}%
\pgfpathlineto{\pgfqpoint{0.871114in}{3.798071in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{3.798471in}}%
\pgfpathlineto{\pgfqpoint{0.874089in}{3.802687in}}%
\pgfpathlineto{\pgfqpoint{0.874964in}{3.807239in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{3.807239in}}%
\pgfpathlineto{\pgfqpoint{0.876014in}{3.809146in}}%
\pgfpathlineto{\pgfqpoint{0.878114in}{3.809682in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{3.813818in}}%
\pgfpathlineto{\pgfqpoint{0.885115in}{3.814331in}}%
\pgfpathlineto{\pgfqpoint{0.885990in}{3.820290in}}%
\pgfpathlineto{\pgfqpoint{0.887215in}{3.832159in}}%
\pgfpathlineto{\pgfqpoint{0.887390in}{3.832159in}}%
\pgfpathlineto{\pgfqpoint{0.888615in}{3.856589in}}%
\pgfpathlineto{\pgfqpoint{0.889490in}{3.865724in}}%
\pgfpathlineto{\pgfqpoint{0.890015in}{3.865724in}}%
\pgfpathlineto{\pgfqpoint{0.890890in}{3.871211in}}%
\pgfpathlineto{\pgfqpoint{0.891416in}{3.871211in}}%
\pgfpathlineto{\pgfqpoint{0.892291in}{3.874910in}}%
\pgfpathlineto{\pgfqpoint{0.892816in}{3.874910in}}%
\pgfpathlineto{\pgfqpoint{0.893691in}{3.878031in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{3.878031in}}%
\pgfpathlineto{\pgfqpoint{0.895091in}{3.879180in}}%
\pgfpathlineto{\pgfqpoint{0.895616in}{3.879180in}}%
\pgfpathlineto{\pgfqpoint{0.896491in}{3.881096in}}%
\pgfpathlineto{\pgfqpoint{0.897891in}{3.881096in}}%
\pgfpathlineto{\pgfqpoint{0.900341in}{3.888485in}}%
\pgfpathlineto{\pgfqpoint{0.902792in}{3.888983in}}%
\pgfpathlineto{\pgfqpoint{0.903842in}{3.890946in}}%
\pgfpathlineto{\pgfqpoint{0.906292in}{3.891498in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{3.893139in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{3.893139in}}%
\pgfpathlineto{\pgfqpoint{0.909442in}{3.898565in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{3.898565in}}%
\pgfpathlineto{\pgfqpoint{0.910667in}{3.901499in}}%
\pgfpathlineto{\pgfqpoint{0.911718in}{3.901499in}}%
\pgfpathlineto{\pgfqpoint{0.912943in}{3.905518in}}%
\pgfpathlineto{\pgfqpoint{0.913118in}{3.905518in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{3.911427in}}%
\pgfpathlineto{\pgfqpoint{0.914343in}{3.911427in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{3.913351in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{3.913351in}}%
\pgfpathlineto{\pgfqpoint{0.917493in}{3.919223in}}%
\pgfpathlineto{\pgfqpoint{0.918193in}{3.919223in}}%
\pgfpathlineto{\pgfqpoint{0.919593in}{3.932363in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{3.944726in}}%
\pgfpathlineto{\pgfqpoint{0.921169in}{3.944726in}}%
\pgfpathlineto{\pgfqpoint{0.922044in}{3.949725in}}%
\pgfpathlineto{\pgfqpoint{0.922394in}{3.949725in}}%
\pgfpathlineto{\pgfqpoint{0.923094in}{3.951876in}}%
\pgfpathlineto{\pgfqpoint{0.923444in}{3.951876in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{3.955374in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{3.955374in}}%
\pgfpathlineto{\pgfqpoint{0.925194in}{3.956957in}}%
\pgfpathlineto{\pgfqpoint{0.926244in}{3.956957in}}%
\pgfpathlineto{\pgfqpoint{0.926944in}{3.957751in}}%
\pgfpathlineto{\pgfqpoint{0.927294in}{3.957751in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{3.959625in}}%
\pgfpathlineto{\pgfqpoint{0.928519in}{3.959625in}}%
\pgfpathlineto{\pgfqpoint{0.930619in}{3.970706in}}%
\pgfpathlineto{\pgfqpoint{0.931145in}{3.970706in}}%
\pgfpathlineto{\pgfqpoint{0.932195in}{3.976367in}}%
\pgfpathlineto{\pgfqpoint{0.932545in}{3.976367in}}%
\pgfpathlineto{\pgfqpoint{0.933770in}{3.985499in}}%
\pgfpathlineto{\pgfqpoint{0.933945in}{3.985499in}}%
\pgfpathlineto{\pgfqpoint{0.934645in}{3.987920in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{3.987920in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{3.993993in}}%
\pgfpathlineto{\pgfqpoint{0.936745in}{3.993993in}}%
\pgfpathlineto{\pgfqpoint{0.937445in}{3.995399in}}%
\pgfpathlineto{\pgfqpoint{0.938145in}{3.995399in}}%
\pgfpathlineto{\pgfqpoint{0.939370in}{3.999298in}}%
\pgfpathlineto{\pgfqpoint{0.940595in}{3.999298in}}%
\pgfpathlineto{\pgfqpoint{0.942696in}{4.006588in}}%
\pgfpathlineto{\pgfqpoint{0.943221in}{4.006588in}}%
\pgfpathlineto{\pgfqpoint{0.943921in}{4.014600in}}%
\pgfpathlineto{\pgfqpoint{0.944621in}{4.017609in}}%
\pgfpathlineto{\pgfqpoint{0.945496in}{4.017609in}}%
\pgfpathlineto{\pgfqpoint{0.946196in}{4.019044in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{4.019044in}}%
\pgfpathlineto{\pgfqpoint{0.948121in}{4.031715in}}%
\pgfpathlineto{\pgfqpoint{0.950921in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{4.072735in}}%
\pgfpathlineto{\pgfqpoint{0.952672in}{4.072735in}}%
\pgfpathlineto{\pgfqpoint{0.955297in}{4.093780in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{4.093780in}}%
\pgfpathlineto{\pgfqpoint{0.956172in}{4.095973in}}%
\pgfpathlineto{\pgfqpoint{0.956522in}{4.095973in}}%
\pgfpathlineto{\pgfqpoint{0.957429in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.957429in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.476799in}{3.162779in}}%
\pgfpathlineto{\pgfqpoint{0.478724in}{3.165203in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{3.165662in}}%
\pgfpathlineto{\pgfqpoint{0.483450in}{3.167285in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{3.167757in}}%
\pgfpathlineto{\pgfqpoint{0.485725in}{3.168376in}}%
\pgfpathlineto{\pgfqpoint{0.486775in}{3.168512in}}%
\pgfpathlineto{\pgfqpoint{0.487475in}{3.168933in}}%
\pgfpathlineto{\pgfqpoint{0.488875in}{3.169468in}}%
\pgfpathlineto{\pgfqpoint{0.489575in}{3.169805in}}%
\pgfpathlineto{\pgfqpoint{0.492901in}{3.170349in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{3.171223in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{3.171709in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{3.172587in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{3.172828in}}%
\pgfpathlineto{\pgfqpoint{0.498851in}{3.175169in}}%
\pgfpathlineto{\pgfqpoint{0.499901in}{3.178484in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{0.502177in}{3.179664in}}%
\pgfpathlineto{\pgfqpoint{0.506552in}{3.180173in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{3.182679in}}%
\pgfpathlineto{\pgfqpoint{0.520028in}{3.183133in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{3.183491in}}%
\pgfpathlineto{\pgfqpoint{0.521954in}{3.183984in}}%
\pgfpathlineto{\pgfqpoint{0.523004in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{0.525629in}{3.186513in}}%
\pgfpathlineto{\pgfqpoint{0.526854in}{3.187169in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{3.187577in}}%
\pgfpathlineto{\pgfqpoint{0.534205in}{3.188074in}}%
\pgfpathlineto{\pgfqpoint{0.534730in}{3.188357in}}%
\pgfpathlineto{\pgfqpoint{0.535605in}{3.189208in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{3.189624in}}%
\pgfpathlineto{\pgfqpoint{0.537005in}{3.190037in}}%
\pgfpathlineto{\pgfqpoint{0.538055in}{3.190592in}}%
\pgfpathlineto{\pgfqpoint{0.539280in}{3.193050in}}%
\pgfpathlineto{\pgfqpoint{0.543831in}{3.193577in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{3.194242in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{3.195801in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{3.196234in}}%
\pgfpathlineto{\pgfqpoint{0.549956in}{3.201527in}}%
\pgfpathlineto{\pgfqpoint{0.551007in}{3.204296in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{3.204763in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{3.205589in}}%
\pgfpathlineto{\pgfqpoint{0.553282in}{3.205943in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{3.209938in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{3.210261in}}%
\pgfpathlineto{\pgfqpoint{0.557307in}{3.211484in}}%
\pgfpathlineto{\pgfqpoint{0.558182in}{3.211688in}}%
\pgfpathlineto{\pgfqpoint{0.559757in}{3.214415in}}%
\pgfpathlineto{\pgfqpoint{0.563608in}{3.214558in}}%
\pgfpathlineto{\pgfqpoint{0.564483in}{3.215623in}}%
\pgfpathlineto{\pgfqpoint{0.566408in}{3.216116in}}%
\pgfpathlineto{\pgfqpoint{0.567108in}{3.216395in}}%
\pgfpathlineto{\pgfqpoint{0.569733in}{3.216572in}}%
\pgfpathlineto{\pgfqpoint{0.570608in}{3.217648in}}%
\pgfpathlineto{\pgfqpoint{0.571659in}{3.217788in}}%
\pgfpathlineto{\pgfqpoint{0.572709in}{3.219277in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{3.219807in}}%
\pgfpathlineto{\pgfqpoint{0.574109in}{3.220279in}}%
\pgfpathlineto{\pgfqpoint{0.576034in}{3.220609in}}%
\pgfpathlineto{\pgfqpoint{0.576734in}{3.221004in}}%
\pgfpathlineto{\pgfqpoint{0.578134in}{3.221506in}}%
\pgfpathlineto{\pgfqpoint{0.582335in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{0.598786in}{3.232358in}}%
\pgfpathlineto{\pgfqpoint{0.599836in}{3.233283in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{3.233736in}}%
\pgfpathlineto{\pgfqpoint{0.607187in}{3.236517in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{3.237052in}}%
\pgfpathlineto{\pgfqpoint{0.610862in}{3.237162in}}%
\pgfpathlineto{\pgfqpoint{0.614538in}{3.237607in}}%
\pgfpathlineto{\pgfqpoint{0.615413in}{3.238851in}}%
\pgfpathlineto{\pgfqpoint{0.616113in}{3.239120in}}%
\pgfpathlineto{\pgfqpoint{0.617338in}{3.241579in}}%
\pgfpathlineto{\pgfqpoint{0.619438in}{3.242047in}}%
\pgfpathlineto{\pgfqpoint{0.620138in}{3.242665in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{3.243408in}}%
\pgfpathlineto{\pgfqpoint{0.622064in}{3.243868in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{3.246715in}}%
\pgfpathlineto{\pgfqpoint{0.626614in}{3.246935in}}%
\pgfpathlineto{\pgfqpoint{0.627314in}{3.247281in}}%
\pgfpathlineto{\pgfqpoint{0.630639in}{3.247766in}}%
\pgfpathlineto{\pgfqpoint{0.631865in}{3.248489in}}%
\pgfpathlineto{\pgfqpoint{0.633790in}{3.248833in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{3.249094in}}%
\pgfpathlineto{\pgfqpoint{0.634840in}{3.249308in}}%
\pgfpathlineto{\pgfqpoint{0.636415in}{3.252171in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{3.252485in}}%
\pgfpathlineto{\pgfqpoint{0.637640in}{3.253440in}}%
\pgfpathlineto{\pgfqpoint{0.638340in}{3.253840in}}%
\pgfpathlineto{\pgfqpoint{0.639390in}{3.255631in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{3.256122in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{3.256573in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{3.256846in}}%
\pgfpathlineto{\pgfqpoint{0.646216in}{3.261907in}}%
\pgfpathlineto{\pgfqpoint{0.650591in}{3.262271in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{3.262755in}}%
\pgfpathlineto{\pgfqpoint{0.651817in}{3.263042in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{3.272542in}}%
\pgfpathlineto{\pgfqpoint{0.658292in}{3.272970in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{3.273425in}}%
\pgfpathlineto{\pgfqpoint{0.665293in}{3.273853in}}%
\pgfpathlineto{\pgfqpoint{0.667568in}{3.278960in}}%
\pgfpathlineto{\pgfqpoint{0.669493in}{3.279390in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{3.290093in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{3.290307in}}%
\pgfpathlineto{\pgfqpoint{0.675269in}{3.290792in}}%
\pgfpathlineto{\pgfqpoint{0.675969in}{3.291021in}}%
\pgfpathlineto{\pgfqpoint{0.676669in}{3.293830in}}%
\pgfpathlineto{\pgfqpoint{0.677369in}{3.294915in}}%
\pgfpathlineto{\pgfqpoint{0.678769in}{3.295302in}}%
\pgfpathlineto{\pgfqpoint{0.680869in}{3.298112in}}%
\pgfpathlineto{\pgfqpoint{0.681745in}{3.299871in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{3.300344in}}%
\pgfpathlineto{\pgfqpoint{0.684370in}{3.300694in}}%
\pgfpathlineto{\pgfqpoint{0.686470in}{3.301198in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{3.301353in}}%
\pgfpathlineto{\pgfqpoint{0.687695in}{3.301497in}}%
\pgfpathlineto{\pgfqpoint{0.688395in}{3.301924in}}%
\pgfpathlineto{\pgfqpoint{0.689445in}{3.302461in}}%
\pgfpathlineto{\pgfqpoint{0.690845in}{3.305286in}}%
\pgfpathlineto{\pgfqpoint{0.691896in}{3.305717in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{3.305986in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{3.306521in}}%
\pgfpathlineto{\pgfqpoint{0.699421in}{3.309983in}}%
\pgfpathlineto{\pgfqpoint{0.700646in}{3.314396in}}%
\pgfpathlineto{\pgfqpoint{0.700821in}{3.314396in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{3.318871in}}%
\pgfpathlineto{\pgfqpoint{0.703797in}{3.319222in}}%
\pgfpathlineto{\pgfqpoint{0.704672in}{3.319996in}}%
\pgfpathlineto{\pgfqpoint{0.706247in}{3.320546in}}%
\pgfpathlineto{\pgfqpoint{0.707297in}{3.322247in}}%
\pgfpathlineto{\pgfqpoint{0.709222in}{3.322701in}}%
\pgfpathlineto{\pgfqpoint{0.710097in}{3.323585in}}%
\pgfpathlineto{\pgfqpoint{0.712898in}{3.324118in}}%
\pgfpathlineto{\pgfqpoint{0.714123in}{3.324219in}}%
\pgfpathlineto{\pgfqpoint{0.720073in}{3.324648in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{3.326462in}}%
\pgfpathlineto{\pgfqpoint{0.723924in}{3.326847in}}%
\pgfpathlineto{\pgfqpoint{0.724624in}{3.327291in}}%
\pgfpathlineto{\pgfqpoint{0.726724in}{3.327651in}}%
\pgfpathlineto{\pgfqpoint{0.727599in}{3.329728in}}%
\pgfpathlineto{\pgfqpoint{0.728824in}{3.333688in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{3.334161in}}%
\pgfpathlineto{\pgfqpoint{0.730749in}{3.338063in}}%
\pgfpathlineto{\pgfqpoint{0.733550in}{3.338322in}}%
\pgfpathlineto{\pgfqpoint{0.735125in}{3.340733in}}%
\pgfpathlineto{\pgfqpoint{0.735825in}{3.340957in}}%
\pgfpathlineto{\pgfqpoint{0.736525in}{3.341448in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{3.341715in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{3.342180in}}%
\pgfpathlineto{\pgfqpoint{0.740900in}{3.342666in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{3.343041in}}%
\pgfpathlineto{\pgfqpoint{0.742301in}{3.343201in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{3.343983in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{3.344451in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{3.347236in}}%
\pgfpathlineto{\pgfqpoint{0.744926in}{3.347236in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{3.347949in}}%
\pgfpathlineto{\pgfqpoint{0.746326in}{3.348310in}}%
\pgfpathlineto{\pgfqpoint{0.747026in}{3.351085in}}%
\pgfpathlineto{\pgfqpoint{0.748426in}{3.356571in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{3.356847in}}%
\pgfpathlineto{\pgfqpoint{0.750876in}{3.358462in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{3.358765in}}%
\pgfpathlineto{\pgfqpoint{0.752977in}{3.362385in}}%
\pgfpathlineto{\pgfqpoint{0.753327in}{3.362929in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{3.372339in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{3.372339in}}%
\pgfpathlineto{\pgfqpoint{0.756827in}{3.373123in}}%
\pgfpathlineto{\pgfqpoint{0.757702in}{3.373961in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{3.374343in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{3.375618in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{3.376086in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{3.376843in}}%
\pgfpathlineto{\pgfqpoint{0.763653in}{3.377079in}}%
\pgfpathlineto{\pgfqpoint{0.764528in}{3.377886in}}%
\pgfpathlineto{\pgfqpoint{0.765928in}{3.378293in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{3.380033in}}%
\pgfpathlineto{\pgfqpoint{0.768378in}{3.382845in}}%
\pgfpathlineto{\pgfqpoint{0.768553in}{3.382845in}}%
\pgfpathlineto{\pgfqpoint{0.769428in}{3.384464in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{3.384975in}}%
\pgfpathlineto{\pgfqpoint{0.771879in}{3.385481in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{3.385774in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{3.387394in}}%
\pgfpathlineto{\pgfqpoint{0.776254in}{3.387684in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{3.388032in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{3.388534in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{3.389330in}}%
\pgfpathlineto{\pgfqpoint{0.780104in}{3.389509in}}%
\pgfpathlineto{\pgfqpoint{0.781155in}{3.393242in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{3.395485in}}%
\pgfpathlineto{\pgfqpoint{0.783080in}{3.395747in}}%
\pgfpathlineto{\pgfqpoint{0.783780in}{3.398617in}}%
\pgfpathlineto{\pgfqpoint{0.785005in}{3.402837in}}%
\pgfpathlineto{\pgfqpoint{0.785180in}{3.402837in}}%
\pgfpathlineto{\pgfqpoint{0.786580in}{3.406455in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{3.406455in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{3.411177in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{3.413760in}}%
\pgfpathlineto{\pgfqpoint{0.793931in}{3.414231in}}%
\pgfpathlineto{\pgfqpoint{0.794981in}{3.415716in}}%
\pgfpathlineto{\pgfqpoint{0.795506in}{3.416192in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{3.416886in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{3.417241in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{3.418916in}}%
\pgfpathlineto{\pgfqpoint{0.800756in}{3.419351in}}%
\pgfpathlineto{\pgfqpoint{0.801807in}{3.419484in}}%
\pgfpathlineto{\pgfqpoint{0.802682in}{3.419851in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{3.422810in}}%
\pgfpathlineto{\pgfqpoint{0.804957in}{3.425621in}}%
\pgfpathlineto{\pgfqpoint{0.806007in}{3.428691in}}%
\pgfpathlineto{\pgfqpoint{0.806882in}{3.430196in}}%
\pgfpathlineto{\pgfqpoint{0.807757in}{3.430659in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{3.431008in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{3.431464in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{3.431856in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{3.432021in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{3.434938in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{3.435403in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{3.436652in}}%
\pgfpathlineto{\pgfqpoint{0.825259in}{3.436910in}}%
\pgfpathlineto{\pgfqpoint{0.826834in}{3.439412in}}%
\pgfpathlineto{\pgfqpoint{0.827884in}{3.439548in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{3.440489in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{3.440862in}}%
\pgfpathlineto{\pgfqpoint{0.830334in}{3.443627in}}%
\pgfpathlineto{\pgfqpoint{0.831210in}{3.444130in}}%
\pgfpathlineto{\pgfqpoint{0.831910in}{3.444587in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{3.444998in}}%
\pgfpathlineto{\pgfqpoint{0.834710in}{3.447474in}}%
\pgfpathlineto{\pgfqpoint{0.836810in}{3.447904in}}%
\pgfpathlineto{\pgfqpoint{0.837510in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{3.448644in}}%
\pgfpathlineto{\pgfqpoint{0.843286in}{3.449056in}}%
\pgfpathlineto{\pgfqpoint{0.843811in}{3.449267in}}%
\pgfpathlineto{\pgfqpoint{0.844686in}{3.450445in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{3.450926in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{3.451423in}}%
\pgfpathlineto{\pgfqpoint{0.850286in}{3.451886in}}%
\pgfpathlineto{\pgfqpoint{0.852387in}{3.456349in}}%
\pgfpathlineto{\pgfqpoint{0.853962in}{3.456845in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{3.458213in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{3.458469in}}%
\pgfpathlineto{\pgfqpoint{0.857462in}{3.460056in}}%
\pgfpathlineto{\pgfqpoint{0.858337in}{3.460249in}}%
\pgfpathlineto{\pgfqpoint{0.859037in}{3.460715in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{3.461180in}}%
\pgfpathlineto{\pgfqpoint{0.863413in}{3.465702in}}%
\pgfpathlineto{\pgfqpoint{0.864638in}{3.471523in}}%
\pgfpathlineto{\pgfqpoint{0.865863in}{3.471889in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{3.472373in}}%
\pgfpathlineto{\pgfqpoint{0.870238in}{3.472921in}}%
\pgfpathlineto{\pgfqpoint{0.871289in}{3.473726in}}%
\pgfpathlineto{\pgfqpoint{0.872864in}{3.481906in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{3.483225in}}%
\pgfpathlineto{\pgfqpoint{0.874439in}{3.484483in}}%
\pgfpathlineto{\pgfqpoint{0.875139in}{3.484794in}}%
\pgfpathlineto{\pgfqpoint{0.876364in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{3.495642in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{3.495642in}}%
\pgfpathlineto{\pgfqpoint{0.880739in}{3.504899in}}%
\pgfpathlineto{\pgfqpoint{0.882665in}{3.505400in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{3.511014in}}%
\pgfpathlineto{\pgfqpoint{0.885990in}{3.519882in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{3.519882in}}%
\pgfpathlineto{\pgfqpoint{0.887215in}{3.524345in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{3.534373in}}%
\pgfpathlineto{\pgfqpoint{0.889315in}{3.534373in}}%
\pgfpathlineto{\pgfqpoint{0.890540in}{3.537671in}}%
\pgfpathlineto{\pgfqpoint{0.890715in}{3.537671in}}%
\pgfpathlineto{\pgfqpoint{0.892116in}{3.544260in}}%
\pgfpathlineto{\pgfqpoint{0.892816in}{3.545563in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{3.553736in}}%
\pgfpathlineto{\pgfqpoint{0.896841in}{3.569098in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{0.899291in}{3.575039in}}%
\pgfpathlineto{\pgfqpoint{0.899991in}{3.576907in}}%
\pgfpathlineto{\pgfqpoint{0.900341in}{3.576907in}}%
\pgfpathlineto{\pgfqpoint{0.901217in}{3.578002in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{3.578459in}}%
\pgfpathlineto{\pgfqpoint{0.902617in}{3.579749in}}%
\pgfpathlineto{\pgfqpoint{0.903492in}{3.579940in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{3.580405in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{3.580801in}}%
\pgfpathlineto{\pgfqpoint{0.909967in}{3.588533in}}%
\pgfpathlineto{\pgfqpoint{0.913818in}{3.610783in}}%
\pgfpathlineto{\pgfqpoint{0.914868in}{3.611196in}}%
\pgfpathlineto{\pgfqpoint{0.916443in}{3.615488in}}%
\pgfpathlineto{\pgfqpoint{0.916968in}{3.615864in}}%
\pgfpathlineto{\pgfqpoint{0.918543in}{3.619364in}}%
\pgfpathlineto{\pgfqpoint{0.919243in}{3.619860in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{3.623223in}}%
\pgfpathlineto{\pgfqpoint{0.921344in}{3.623778in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{3.625452in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{3.625880in}}%
\pgfpathlineto{\pgfqpoint{0.923619in}{3.626300in}}%
\pgfpathlineto{\pgfqpoint{0.925894in}{3.626567in}}%
\pgfpathlineto{\pgfqpoint{0.927294in}{3.629085in}}%
\pgfpathlineto{\pgfqpoint{0.929744in}{3.629540in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{3.632494in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{3.652541in}}%
\pgfpathlineto{\pgfqpoint{0.935695in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.937620in}{3.659367in}}%
\pgfpathlineto{\pgfqpoint{0.942871in}{3.689043in}}%
\pgfpathlineto{\pgfqpoint{0.943046in}{3.689043in}}%
\pgfpathlineto{\pgfqpoint{0.944096in}{3.692589in}}%
\pgfpathlineto{\pgfqpoint{0.944271in}{3.692589in}}%
\pgfpathlineto{\pgfqpoint{0.946371in}{3.705556in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{3.707018in}}%
\pgfpathlineto{\pgfqpoint{0.948296in}{3.707406in}}%
\pgfpathlineto{\pgfqpoint{0.950221in}{3.711806in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{3.713696in}}%
\pgfpathlineto{\pgfqpoint{0.951797in}{3.714351in}}%
\pgfpathlineto{\pgfqpoint{0.953197in}{3.716671in}}%
\pgfpathlineto{\pgfqpoint{0.953722in}{3.717054in}}%
\pgfpathlineto{\pgfqpoint{0.955122in}{3.720132in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{3.720575in}}%
\pgfpathlineto{\pgfqpoint{0.956522in}{3.722880in}}%
\pgfpathlineto{\pgfqpoint{0.957222in}{3.723190in}}%
\pgfpathlineto{\pgfqpoint{0.958447in}{3.728453in}}%
\pgfpathlineto{\pgfqpoint{0.963698in}{3.759367in}}%
\pgfpathlineto{\pgfqpoint{0.965973in}{3.759843in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{3.760038in}}%
\pgfpathlineto{\pgfqpoint{0.968773in}{3.760500in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{3.762375in}}%
\pgfpathlineto{\pgfqpoint{0.970523in}{3.762659in}}%
\pgfpathlineto{\pgfqpoint{0.971749in}{3.765005in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{3.765398in}}%
\pgfpathlineto{\pgfqpoint{0.973499in}{3.766838in}}%
\pgfpathlineto{\pgfqpoint{0.973849in}{3.767232in}}%
\pgfpathlineto{\pgfqpoint{0.975074in}{3.769974in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{3.770307in}}%
\pgfpathlineto{\pgfqpoint{0.978049in}{3.772742in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{3.776433in}}%
\pgfpathlineto{\pgfqpoint{0.982425in}{3.789964in}}%
\pgfpathlineto{\pgfqpoint{0.983475in}{3.796260in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{3.802060in}}%
\pgfpathlineto{\pgfqpoint{0.985050in}{3.802060in}}%
\pgfpathlineto{\pgfqpoint{0.990300in}{3.823344in}}%
\pgfpathlineto{\pgfqpoint{0.990650in}{3.823344in}}%
\pgfpathlineto{\pgfqpoint{0.995551in}{3.841075in}}%
\pgfpathlineto{\pgfqpoint{0.996251in}{3.841491in}}%
\pgfpathlineto{\pgfqpoint{1.000451in}{3.852513in}}%
\pgfpathlineto{\pgfqpoint{1.000977in}{3.852791in}}%
\pgfpathlineto{\pgfqpoint{1.003077in}{3.860748in}}%
\pgfpathlineto{\pgfqpoint{1.004477in}{3.868560in}}%
\pgfpathlineto{\pgfqpoint{1.004652in}{3.868560in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{3.876854in}}%
\pgfpathlineto{\pgfqpoint{1.007452in}{3.877093in}}%
\pgfpathlineto{\pgfqpoint{1.009552in}{3.884781in}}%
\pgfpathlineto{\pgfqpoint{1.012003in}{3.897755in}}%
\pgfpathlineto{\pgfqpoint{1.012178in}{3.897755in}}%
\pgfpathlineto{\pgfqpoint{1.015503in}{3.914145in}}%
\pgfpathlineto{\pgfqpoint{1.015678in}{3.914145in}}%
\pgfpathlineto{\pgfqpoint{1.016378in}{3.914910in}}%
\pgfpathlineto{\pgfqpoint{1.017078in}{3.917944in}}%
\pgfpathlineto{\pgfqpoint{1.019703in}{3.931768in}}%
\pgfpathlineto{\pgfqpoint{1.019878in}{3.931768in}}%
\pgfpathlineto{\pgfqpoint{1.021979in}{3.948440in}}%
\pgfpathlineto{\pgfqpoint{1.028629in}{4.002231in}}%
\pgfpathlineto{\pgfqpoint{1.028804in}{4.002231in}}%
\pgfpathlineto{\pgfqpoint{1.030029in}{4.007518in}}%
\pgfpathlineto{\pgfqpoint{1.030379in}{4.007518in}}%
\pgfpathlineto{\pgfqpoint{1.032480in}{4.014819in}}%
\pgfpathlineto{\pgfqpoint{1.034405in}{4.015290in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{4.019005in}}%
\pgfpathlineto{\pgfqpoint{1.037905in}{4.033947in}}%
\pgfpathlineto{\pgfqpoint{1.042806in}{4.072523in}}%
\pgfpathlineto{\pgfqpoint{1.042981in}{4.072523in}}%
\pgfpathlineto{\pgfqpoint{1.044206in}{4.076616in}}%
\pgfpathlineto{\pgfqpoint{1.044906in}{4.077460in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{4.077865in}}%
\pgfpathlineto{\pgfqpoint{1.051032in}{4.100577in}}%
\pgfpathlineto{\pgfqpoint{1.051929in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.051929in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.479949in}{3.163012in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{3.166237in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{3.166665in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{3.168293in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{3.168808in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{3.169705in}}%
\pgfpathlineto{\pgfqpoint{0.491326in}{3.170062in}}%
\pgfpathlineto{\pgfqpoint{0.492201in}{3.170685in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{3.171154in}}%
\pgfpathlineto{\pgfqpoint{0.503927in}{3.171828in}}%
\pgfpathlineto{\pgfqpoint{0.507602in}{3.172373in}}%
\pgfpathlineto{\pgfqpoint{0.508652in}{3.173212in}}%
\pgfpathlineto{\pgfqpoint{0.509352in}{3.173712in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{3.173899in}}%
\pgfpathlineto{\pgfqpoint{0.512678in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{3.179805in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{3.181265in}}%
\pgfpathlineto{\pgfqpoint{0.514253in}{3.181265in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{3.181901in}}%
\pgfpathlineto{\pgfqpoint{0.515478in}{3.182170in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{3.183073in}}%
\pgfpathlineto{\pgfqpoint{0.517578in}{3.183388in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{3.183676in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{3.184171in}}%
\pgfpathlineto{\pgfqpoint{0.524579in}{3.185198in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{3.185719in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{3.186127in}}%
\pgfpathlineto{\pgfqpoint{0.529479in}{3.188610in}}%
\pgfpathlineto{\pgfqpoint{0.532455in}{3.188912in}}%
\pgfpathlineto{\pgfqpoint{0.533680in}{3.190463in}}%
\pgfpathlineto{\pgfqpoint{0.534380in}{3.190820in}}%
\pgfpathlineto{\pgfqpoint{0.535255in}{3.191520in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{3.192046in}}%
\pgfpathlineto{\pgfqpoint{0.538405in}{3.196047in}}%
\pgfpathlineto{\pgfqpoint{0.539280in}{3.196311in}}%
\pgfpathlineto{\pgfqpoint{0.540680in}{3.198951in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{3.199478in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{3.202407in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{3.202774in}}%
\pgfpathlineto{\pgfqpoint{0.548906in}{3.203236in}}%
\pgfpathlineto{\pgfqpoint{0.555557in}{3.203663in}}%
\pgfpathlineto{\pgfqpoint{0.556782in}{3.205894in}}%
\pgfpathlineto{\pgfqpoint{0.561333in}{3.206171in}}%
\pgfpathlineto{\pgfqpoint{0.563433in}{3.209293in}}%
\pgfpathlineto{\pgfqpoint{0.567283in}{3.209665in}}%
\pgfpathlineto{\pgfqpoint{0.569033in}{3.212274in}}%
\pgfpathlineto{\pgfqpoint{0.569733in}{3.212625in}}%
\pgfpathlineto{\pgfqpoint{0.572359in}{3.220077in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{3.220077in}}%
\pgfpathlineto{\pgfqpoint{0.573584in}{3.221954in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{3.222240in}}%
\pgfpathlineto{\pgfqpoint{0.575509in}{3.222587in}}%
\pgfpathlineto{\pgfqpoint{0.576734in}{3.223021in}}%
\pgfpathlineto{\pgfqpoint{0.577434in}{3.223557in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{0.581460in}{3.225274in}}%
\pgfpathlineto{\pgfqpoint{0.584610in}{3.225755in}}%
\pgfpathlineto{\pgfqpoint{0.585835in}{3.227422in}}%
\pgfpathlineto{\pgfqpoint{0.593011in}{3.227574in}}%
\pgfpathlineto{\pgfqpoint{0.593886in}{3.228640in}}%
\pgfpathlineto{\pgfqpoint{0.597561in}{3.229021in}}%
\pgfpathlineto{\pgfqpoint{0.598436in}{3.229771in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{3.230168in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{3.231026in}}%
\pgfpathlineto{\pgfqpoint{0.601762in}{3.231434in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{3.234344in}}%
\pgfpathlineto{\pgfqpoint{0.604212in}{3.234860in}}%
\pgfpathlineto{\pgfqpoint{0.606662in}{3.240082in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{3.240429in}}%
\pgfpathlineto{\pgfqpoint{0.608937in}{3.242707in}}%
\pgfpathlineto{\pgfqpoint{0.611388in}{3.242952in}}%
\pgfpathlineto{\pgfqpoint{0.613313in}{3.246516in}}%
\pgfpathlineto{\pgfqpoint{0.615938in}{3.246868in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{3.248871in}}%
\pgfpathlineto{\pgfqpoint{0.620838in}{3.249245in}}%
\pgfpathlineto{\pgfqpoint{0.622064in}{3.250706in}}%
\pgfpathlineto{\pgfqpoint{0.622939in}{3.250907in}}%
\pgfpathlineto{\pgfqpoint{0.623814in}{3.251824in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{3.252097in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{3.252627in}}%
\pgfpathlineto{\pgfqpoint{0.627314in}{3.253007in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{3.253361in}}%
\pgfpathlineto{\pgfqpoint{0.628539in}{3.253556in}}%
\pgfpathlineto{\pgfqpoint{0.629414in}{3.254575in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{3.254966in}}%
\pgfpathlineto{\pgfqpoint{0.632215in}{3.255301in}}%
\pgfpathlineto{\pgfqpoint{0.634140in}{3.255686in}}%
\pgfpathlineto{\pgfqpoint{0.635715in}{3.259167in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{3.259679in}}%
\pgfpathlineto{\pgfqpoint{0.639915in}{3.261080in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{3.263167in}}%
\pgfpathlineto{\pgfqpoint{0.641141in}{3.263167in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{3.268679in}}%
\pgfpathlineto{\pgfqpoint{0.647091in}{3.269163in}}%
\pgfpathlineto{\pgfqpoint{0.650241in}{3.275485in}}%
\pgfpathlineto{\pgfqpoint{0.650941in}{3.276550in}}%
\pgfpathlineto{\pgfqpoint{0.651642in}{3.277146in}}%
\pgfpathlineto{\pgfqpoint{0.652867in}{3.278711in}}%
\pgfpathlineto{\pgfqpoint{0.657067in}{3.278850in}}%
\pgfpathlineto{\pgfqpoint{0.658292in}{3.280577in}}%
\pgfpathlineto{\pgfqpoint{0.658817in}{3.280923in}}%
\pgfpathlineto{\pgfqpoint{0.659867in}{3.282526in}}%
\pgfpathlineto{\pgfqpoint{0.661093in}{3.282952in}}%
\pgfpathlineto{\pgfqpoint{0.662143in}{3.283641in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{3.283958in}}%
\pgfpathlineto{\pgfqpoint{0.664768in}{3.284809in}}%
\pgfpathlineto{\pgfqpoint{0.665118in}{3.285224in}}%
\pgfpathlineto{\pgfqpoint{0.666168in}{3.287135in}}%
\pgfpathlineto{\pgfqpoint{0.667393in}{3.287431in}}%
\pgfpathlineto{\pgfqpoint{0.668093in}{3.287782in}}%
\pgfpathlineto{\pgfqpoint{0.668443in}{3.288025in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{3.288532in}}%
\pgfpathlineto{\pgfqpoint{0.671069in}{3.288862in}}%
\pgfpathlineto{\pgfqpoint{0.673694in}{3.293293in}}%
\pgfpathlineto{\pgfqpoint{0.674744in}{3.293464in}}%
\pgfpathlineto{\pgfqpoint{0.675619in}{3.294586in}}%
\pgfpathlineto{\pgfqpoint{0.676144in}{3.294865in}}%
\pgfpathlineto{\pgfqpoint{0.679119in}{3.305456in}}%
\pgfpathlineto{\pgfqpoint{0.681045in}{3.314836in}}%
\pgfpathlineto{\pgfqpoint{0.681395in}{3.314836in}}%
\pgfpathlineto{\pgfqpoint{0.682620in}{3.317378in}}%
\pgfpathlineto{\pgfqpoint{0.682795in}{3.317378in}}%
\pgfpathlineto{\pgfqpoint{0.683495in}{3.318129in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{3.318504in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{3.319334in}}%
\pgfpathlineto{\pgfqpoint{0.688045in}{3.319761in}}%
\pgfpathlineto{\pgfqpoint{0.689795in}{3.322907in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{3.323283in}}%
\pgfpathlineto{\pgfqpoint{0.691371in}{3.324224in}}%
\pgfpathlineto{\pgfqpoint{0.693471in}{3.324543in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{3.326979in}}%
\pgfpathlineto{\pgfqpoint{0.697496in}{3.327335in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{3.328404in}}%
\pgfpathlineto{\pgfqpoint{0.701172in}{3.328849in}}%
\pgfpathlineto{\pgfqpoint{0.703272in}{3.331642in}}%
\pgfpathlineto{\pgfqpoint{0.703972in}{3.331831in}}%
\pgfpathlineto{\pgfqpoint{0.705372in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{0.706247in}{3.334559in}}%
\pgfpathlineto{\pgfqpoint{0.707122in}{3.335363in}}%
\pgfpathlineto{\pgfqpoint{0.708347in}{3.335665in}}%
\pgfpathlineto{\pgfqpoint{0.709047in}{3.335949in}}%
\pgfpathlineto{\pgfqpoint{0.709572in}{3.336126in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{3.337012in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.337520in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{3.339045in}}%
\pgfpathlineto{\pgfqpoint{0.723574in}{3.339451in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{3.340463in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{3.340709in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{3.341525in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{3.341935in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{3.342672in}}%
\pgfpathlineto{\pgfqpoint{0.729699in}{3.343167in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{0.731625in}{3.350413in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{3.351961in}}%
\pgfpathlineto{\pgfqpoint{0.734075in}{3.352460in}}%
\pgfpathlineto{\pgfqpoint{0.735300in}{3.354602in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{3.355006in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{3.357306in}}%
\pgfpathlineto{\pgfqpoint{0.739500in}{3.362435in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{3.362435in}}%
\pgfpathlineto{\pgfqpoint{0.740375in}{3.363115in}}%
\pgfpathlineto{\pgfqpoint{0.742651in}{3.363660in}}%
\pgfpathlineto{\pgfqpoint{0.743351in}{3.364763in}}%
\pgfpathlineto{\pgfqpoint{0.744926in}{3.369891in}}%
\pgfpathlineto{\pgfqpoint{0.745101in}{3.369891in}}%
\pgfpathlineto{\pgfqpoint{0.745801in}{3.370745in}}%
\pgfpathlineto{\pgfqpoint{0.746151in}{3.371153in}}%
\pgfpathlineto{\pgfqpoint{0.746851in}{3.371792in}}%
\pgfpathlineto{\pgfqpoint{0.747201in}{3.372130in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{3.378433in}}%
\pgfpathlineto{\pgfqpoint{0.749826in}{3.378433in}}%
\pgfpathlineto{\pgfqpoint{0.750876in}{3.380477in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{3.380680in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{3.383718in}}%
\pgfpathlineto{\pgfqpoint{0.756827in}{3.384031in}}%
\pgfpathlineto{\pgfqpoint{0.759452in}{3.388361in}}%
\pgfpathlineto{\pgfqpoint{0.760152in}{3.389270in}}%
\pgfpathlineto{\pgfqpoint{0.761378in}{3.391738in}}%
\pgfpathlineto{\pgfqpoint{0.762778in}{3.391950in}}%
\pgfpathlineto{\pgfqpoint{0.763478in}{3.392336in}}%
\pgfpathlineto{\pgfqpoint{0.766278in}{3.392577in}}%
\pgfpathlineto{\pgfqpoint{0.766978in}{3.392964in}}%
\pgfpathlineto{\pgfqpoint{0.770478in}{3.393324in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{3.393821in}}%
\pgfpathlineto{\pgfqpoint{0.773629in}{3.394190in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{3.397203in}}%
\pgfpathlineto{\pgfqpoint{0.775729in}{3.402544in}}%
\pgfpathlineto{\pgfqpoint{0.776429in}{3.403437in}}%
\pgfpathlineto{\pgfqpoint{0.776779in}{3.403858in}}%
\pgfpathlineto{\pgfqpoint{0.777654in}{3.405172in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{3.405393in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{3.405883in}}%
\pgfpathlineto{\pgfqpoint{0.781155in}{3.406317in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{3.410586in}}%
\pgfpathlineto{\pgfqpoint{0.785355in}{3.410760in}}%
\pgfpathlineto{\pgfqpoint{0.786055in}{3.411212in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{3.411752in}}%
\pgfpathlineto{\pgfqpoint{0.788330in}{3.414471in}}%
\pgfpathlineto{\pgfqpoint{0.789380in}{3.414739in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{3.423265in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{3.423641in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{3.424115in}}%
\pgfpathlineto{\pgfqpoint{0.797081in}{3.424339in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{3.424732in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{3.424989in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{3.426691in}}%
\pgfpathlineto{\pgfqpoint{0.800931in}{3.427228in}}%
\pgfpathlineto{\pgfqpoint{0.801807in}{3.428217in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{3.428521in}}%
\pgfpathlineto{\pgfqpoint{0.804607in}{3.434001in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{3.434228in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{3.438537in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{3.445075in}}%
\pgfpathlineto{\pgfqpoint{0.810732in}{3.445581in}}%
\pgfpathlineto{\pgfqpoint{0.813708in}{3.458143in}}%
\pgfpathlineto{\pgfqpoint{0.814583in}{3.460575in}}%
\pgfpathlineto{\pgfqpoint{0.815283in}{3.460966in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{3.474161in}}%
\pgfpathlineto{\pgfqpoint{0.819658in}{3.474161in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{3.474831in}}%
\pgfpathlineto{\pgfqpoint{0.821409in}{3.475178in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{3.477374in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{3.477633in}}%
\pgfpathlineto{\pgfqpoint{0.830509in}{3.482891in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{3.484927in}}%
\pgfpathlineto{\pgfqpoint{0.831910in}{3.485312in}}%
\pgfpathlineto{\pgfqpoint{0.832785in}{3.489958in}}%
\pgfpathlineto{\pgfqpoint{0.834535in}{3.498729in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{3.499266in}}%
\pgfpathlineto{\pgfqpoint{0.841536in}{3.499878in}}%
\pgfpathlineto{\pgfqpoint{0.842411in}{3.500910in}}%
\pgfpathlineto{\pgfqpoint{0.846611in}{3.501284in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{3.501761in}}%
\pgfpathlineto{\pgfqpoint{0.848186in}{3.501985in}}%
\pgfpathlineto{\pgfqpoint{0.848886in}{3.505075in}}%
\pgfpathlineto{\pgfqpoint{0.850461in}{3.511611in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{3.511611in}}%
\pgfpathlineto{\pgfqpoint{0.852212in}{3.518235in}}%
\pgfpathlineto{\pgfqpoint{0.853087in}{3.520654in}}%
\pgfpathlineto{\pgfqpoint{0.854312in}{3.528426in}}%
\pgfpathlineto{\pgfqpoint{0.855362in}{3.532704in}}%
\pgfpathlineto{\pgfqpoint{0.856762in}{3.532951in}}%
\pgfpathlineto{\pgfqpoint{0.857462in}{3.533278in}}%
\pgfpathlineto{\pgfqpoint{0.857987in}{3.533466in}}%
\pgfpathlineto{\pgfqpoint{0.860087in}{3.537712in}}%
\pgfpathlineto{\pgfqpoint{0.862363in}{3.538199in}}%
\pgfpathlineto{\pgfqpoint{0.864463in}{3.542163in}}%
\pgfpathlineto{\pgfqpoint{0.865163in}{3.543796in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{3.543796in}}%
\pgfpathlineto{\pgfqpoint{0.866738in}{3.547105in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{3.547529in}}%
\pgfpathlineto{\pgfqpoint{0.870413in}{3.548474in}}%
\pgfpathlineto{\pgfqpoint{0.871989in}{3.556848in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{3.564339in}}%
\pgfpathlineto{\pgfqpoint{0.873914in}{3.564339in}}%
\pgfpathlineto{\pgfqpoint{0.874614in}{3.564922in}}%
\pgfpathlineto{\pgfqpoint{0.876014in}{3.566888in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{3.567353in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{3.569589in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{3.570103in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{3.573074in}}%
\pgfpathlineto{\pgfqpoint{0.879689in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{0.882140in}{3.582060in}}%
\pgfpathlineto{\pgfqpoint{0.882665in}{3.582581in}}%
\pgfpathlineto{\pgfqpoint{0.886865in}{3.602042in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{3.605121in}}%
\pgfpathlineto{\pgfqpoint{0.890540in}{3.605612in}}%
\pgfpathlineto{\pgfqpoint{0.893341in}{3.610301in}}%
\pgfpathlineto{\pgfqpoint{0.894041in}{3.610451in}}%
\pgfpathlineto{\pgfqpoint{0.894916in}{3.611221in}}%
\pgfpathlineto{\pgfqpoint{0.895266in}{3.611687in}}%
\pgfpathlineto{\pgfqpoint{0.897541in}{3.618734in}}%
\pgfpathlineto{\pgfqpoint{0.897716in}{3.618734in}}%
\pgfpathlineto{\pgfqpoint{0.898766in}{3.620863in}}%
\pgfpathlineto{\pgfqpoint{0.900166in}{3.621000in}}%
\pgfpathlineto{\pgfqpoint{0.902267in}{3.627083in}}%
\pgfpathlineto{\pgfqpoint{0.903667in}{3.632894in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{3.633724in}}%
\pgfpathlineto{\pgfqpoint{0.905242in}{3.634044in}}%
\pgfpathlineto{\pgfqpoint{0.906292in}{3.637485in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{3.640918in}}%
\pgfpathlineto{\pgfqpoint{0.908392in}{3.641136in}}%
\pgfpathlineto{\pgfqpoint{0.909092in}{3.644210in}}%
\pgfpathlineto{\pgfqpoint{0.909967in}{3.646300in}}%
\pgfpathlineto{\pgfqpoint{0.910667in}{3.646996in}}%
\pgfpathlineto{\pgfqpoint{0.913118in}{3.647399in}}%
\pgfpathlineto{\pgfqpoint{0.914693in}{3.648655in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{3.649020in}}%
\pgfpathlineto{\pgfqpoint{0.918543in}{3.656175in}}%
\pgfpathlineto{\pgfqpoint{0.923094in}{3.686724in}}%
\pgfpathlineto{\pgfqpoint{0.923269in}{3.686724in}}%
\pgfpathlineto{\pgfqpoint{0.926944in}{3.700754in}}%
\pgfpathlineto{\pgfqpoint{0.927119in}{3.700754in}}%
\pgfpathlineto{\pgfqpoint{0.927994in}{3.701889in}}%
\pgfpathlineto{\pgfqpoint{0.928519in}{3.702261in}}%
\pgfpathlineto{\pgfqpoint{0.929569in}{3.704171in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{3.704569in}}%
\pgfpathlineto{\pgfqpoint{0.932895in}{3.707143in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{3.707143in}}%
\pgfpathlineto{\pgfqpoint{0.933945in}{3.711853in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{3.726193in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.726706in}}%
\pgfpathlineto{\pgfqpoint{0.938320in}{3.729726in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{3.730142in}}%
\pgfpathlineto{\pgfqpoint{0.941471in}{3.740700in}}%
\pgfpathlineto{\pgfqpoint{0.943746in}{3.753773in}}%
\pgfpathlineto{\pgfqpoint{0.945321in}{3.754322in}}%
\pgfpathlineto{\pgfqpoint{0.947421in}{3.760154in}}%
\pgfpathlineto{\pgfqpoint{0.948121in}{3.760552in}}%
\pgfpathlineto{\pgfqpoint{0.948996in}{3.765233in}}%
\pgfpathlineto{\pgfqpoint{0.950046in}{3.769175in}}%
\pgfpathlineto{\pgfqpoint{0.950571in}{3.769636in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{3.777721in}}%
\pgfpathlineto{\pgfqpoint{0.954422in}{3.792079in}}%
\pgfpathlineto{\pgfqpoint{0.954772in}{3.792079in}}%
\pgfpathlineto{\pgfqpoint{0.956347in}{3.797668in}}%
\pgfpathlineto{\pgfqpoint{0.956522in}{3.797668in}}%
\pgfpathlineto{\pgfqpoint{0.959497in}{3.808968in}}%
\pgfpathlineto{\pgfqpoint{0.963873in}{3.809408in}}%
\pgfpathlineto{\pgfqpoint{0.964748in}{3.809613in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{3.810018in}}%
\pgfpathlineto{\pgfqpoint{0.967023in}{3.814579in}}%
\pgfpathlineto{\pgfqpoint{0.969648in}{3.829678in}}%
\pgfpathlineto{\pgfqpoint{0.969823in}{3.829678in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{3.893485in}}%
\pgfpathlineto{\pgfqpoint{0.983825in}{3.896647in}}%
\pgfpathlineto{\pgfqpoint{0.985400in}{3.897100in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{3.903832in}}%
\pgfpathlineto{\pgfqpoint{0.988025in}{3.909021in}}%
\pgfpathlineto{\pgfqpoint{0.988900in}{3.909393in}}%
\pgfpathlineto{\pgfqpoint{0.990475in}{3.915149in}}%
\pgfpathlineto{\pgfqpoint{0.994151in}{3.942982in}}%
\pgfpathlineto{\pgfqpoint{0.998176in}{3.973520in}}%
\pgfpathlineto{\pgfqpoint{0.998701in}{3.973520in}}%
\pgfpathlineto{\pgfqpoint{1.000276in}{3.978255in}}%
\pgfpathlineto{\pgfqpoint{1.000451in}{3.978255in}}%
\pgfpathlineto{\pgfqpoint{1.003427in}{3.991711in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{3.992233in}}%
\pgfpathlineto{\pgfqpoint{1.007977in}{3.999102in}}%
\pgfpathlineto{\pgfqpoint{1.008677in}{3.999447in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{4.005957in}}%
\pgfpathlineto{\pgfqpoint{1.011828in}{4.014949in}}%
\pgfpathlineto{\pgfqpoint{1.015503in}{4.036740in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{4.051557in}}%
\pgfpathlineto{\pgfqpoint{1.018478in}{4.051557in}}%
\pgfpathlineto{\pgfqpoint{1.019528in}{4.053341in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{4.053791in}}%
\pgfpathlineto{\pgfqpoint{1.021279in}{4.055327in}}%
\pgfpathlineto{\pgfqpoint{1.022154in}{4.055739in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.024429in}{4.065155in}}%
\pgfpathlineto{\pgfqpoint{1.025129in}{4.065689in}}%
\pgfpathlineto{\pgfqpoint{1.025829in}{4.066429in}}%
\pgfpathlineto{\pgfqpoint{1.027754in}{4.066775in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{4.069119in}}%
\pgfpathlineto{\pgfqpoint{1.029504in}{4.069671in}}%
\pgfpathlineto{\pgfqpoint{1.037843in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.037843in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{3.162865in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{3.165142in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{3.166889in}}%
\pgfpathlineto{\pgfqpoint{0.485375in}{3.167261in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{3.167574in}}%
\pgfpathlineto{\pgfqpoint{0.488175in}{3.167909in}}%
\pgfpathlineto{\pgfqpoint{0.489050in}{3.168426in}}%
\pgfpathlineto{\pgfqpoint{0.492901in}{3.168688in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{3.169930in}}%
\pgfpathlineto{\pgfqpoint{0.494651in}{3.170164in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{3.170564in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{3.171077in}}%
\pgfpathlineto{\pgfqpoint{0.497626in}{3.171912in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{3.172226in}}%
\pgfpathlineto{\pgfqpoint{0.502352in}{3.172577in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{3.173042in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{0.507602in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{3.176686in}}%
\pgfpathlineto{\pgfqpoint{0.512153in}{3.176975in}}%
\pgfpathlineto{\pgfqpoint{0.512853in}{3.177244in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{3.177676in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{3.178245in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{3.178563in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{3.179944in}}%
\pgfpathlineto{\pgfqpoint{0.521604in}{3.180220in}}%
\pgfpathlineto{\pgfqpoint{0.522829in}{3.181834in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{3.182248in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{3.182768in}}%
\pgfpathlineto{\pgfqpoint{0.531930in}{3.183234in}}%
\pgfpathlineto{\pgfqpoint{0.532630in}{3.183554in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{3.183810in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{3.185263in}}%
\pgfpathlineto{\pgfqpoint{0.542081in}{3.185732in}}%
\pgfpathlineto{\pgfqpoint{0.542781in}{3.186227in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{3.186710in}}%
\pgfpathlineto{\pgfqpoint{0.545756in}{3.188149in}}%
\pgfpathlineto{\pgfqpoint{0.546106in}{3.188570in}}%
\pgfpathlineto{\pgfqpoint{0.546806in}{3.189219in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{3.190167in}}%
\pgfpathlineto{\pgfqpoint{0.551182in}{3.190639in}}%
\pgfpathlineto{\pgfqpoint{0.552232in}{3.191296in}}%
\pgfpathlineto{\pgfqpoint{0.566233in}{3.191808in}}%
\pgfpathlineto{\pgfqpoint{0.567283in}{3.192330in}}%
\pgfpathlineto{\pgfqpoint{0.569033in}{3.192881in}}%
\pgfpathlineto{\pgfqpoint{0.570433in}{3.193947in}}%
\pgfpathlineto{\pgfqpoint{0.577784in}{3.194165in}}%
\pgfpathlineto{\pgfqpoint{0.579359in}{3.196845in}}%
\pgfpathlineto{\pgfqpoint{0.584435in}{3.197178in}}%
\pgfpathlineto{\pgfqpoint{0.585485in}{3.198090in}}%
\pgfpathlineto{\pgfqpoint{0.590385in}{3.198618in}}%
\pgfpathlineto{\pgfqpoint{0.591261in}{3.199729in}}%
\pgfpathlineto{\pgfqpoint{0.594936in}{3.200147in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{3.203903in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{3.204192in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{3.205533in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{3.206085in}}%
\pgfpathlineto{\pgfqpoint{0.601762in}{3.206499in}}%
\pgfpathlineto{\pgfqpoint{0.603337in}{3.206900in}}%
\pgfpathlineto{\pgfqpoint{0.604737in}{3.208924in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{3.209321in}}%
\pgfpathlineto{\pgfqpoint{0.608937in}{3.210608in}}%
\pgfpathlineto{\pgfqpoint{0.620663in}{3.211105in}}%
\pgfpathlineto{\pgfqpoint{0.622589in}{3.212191in}}%
\pgfpathlineto{\pgfqpoint{0.623639in}{3.213984in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{3.214361in}}%
\pgfpathlineto{\pgfqpoint{0.626614in}{3.220741in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{3.221282in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{3.222124in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{3.222667in}}%
\pgfpathlineto{\pgfqpoint{0.634665in}{3.223184in}}%
\pgfpathlineto{\pgfqpoint{0.641491in}{3.223642in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{3.225818in}}%
\pgfpathlineto{\pgfqpoint{0.649366in}{3.226215in}}%
\pgfpathlineto{\pgfqpoint{0.650066in}{3.227674in}}%
\pgfpathlineto{\pgfqpoint{0.650941in}{3.229261in}}%
\pgfpathlineto{\pgfqpoint{0.653042in}{3.229626in}}%
\pgfpathlineto{\pgfqpoint{0.653917in}{3.230452in}}%
\pgfpathlineto{\pgfqpoint{0.657942in}{3.230872in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{3.233012in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{3.236212in}}%
\pgfpathlineto{\pgfqpoint{0.660392in}{3.236212in}}%
\pgfpathlineto{\pgfqpoint{0.662143in}{3.240921in}}%
\pgfpathlineto{\pgfqpoint{0.663368in}{3.241137in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{3.242669in}}%
\pgfpathlineto{\pgfqpoint{0.664593in}{3.242669in}}%
\pgfpathlineto{\pgfqpoint{0.665818in}{3.244914in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{3.245258in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{3.245728in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{3.246212in}}%
\pgfpathlineto{\pgfqpoint{0.670893in}{3.246662in}}%
\pgfpathlineto{\pgfqpoint{0.671419in}{3.246882in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{3.247821in}}%
\pgfpathlineto{\pgfqpoint{0.672994in}{3.248252in}}%
\pgfpathlineto{\pgfqpoint{0.673694in}{3.248672in}}%
\pgfpathlineto{\pgfqpoint{0.674219in}{3.248938in}}%
\pgfpathlineto{\pgfqpoint{0.675094in}{3.250007in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{3.250366in}}%
\pgfpathlineto{\pgfqpoint{0.681570in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{3.259217in}}%
\pgfpathlineto{\pgfqpoint{0.685595in}{3.259869in}}%
\pgfpathlineto{\pgfqpoint{0.691896in}{3.260100in}}%
\pgfpathlineto{\pgfqpoint{0.693996in}{3.264081in}}%
\pgfpathlineto{\pgfqpoint{0.696621in}{3.264297in}}%
\pgfpathlineto{\pgfqpoint{0.697846in}{3.265949in}}%
\pgfpathlineto{\pgfqpoint{0.700296in}{3.266223in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{3.266716in}}%
\pgfpathlineto{\pgfqpoint{0.702222in}{3.267242in}}%
\pgfpathlineto{\pgfqpoint{0.703097in}{3.268407in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{3.268877in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{3.269565in}}%
\pgfpathlineto{\pgfqpoint{0.705022in}{3.269791in}}%
\pgfpathlineto{\pgfqpoint{0.707122in}{3.273537in}}%
\pgfpathlineto{\pgfqpoint{0.708172in}{3.274035in}}%
\pgfpathlineto{\pgfqpoint{0.708872in}{3.274326in}}%
\pgfpathlineto{\pgfqpoint{0.711323in}{3.274597in}}%
\pgfpathlineto{\pgfqpoint{0.713948in}{3.278369in}}%
\pgfpathlineto{\pgfqpoint{0.718323in}{3.278746in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{3.279846in}}%
\pgfpathlineto{\pgfqpoint{0.722349in}{3.280393in}}%
\pgfpathlineto{\pgfqpoint{0.724624in}{3.281279in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{3.281530in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{3.282434in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{3.282967in}}%
\pgfpathlineto{\pgfqpoint{0.736175in}{3.283394in}}%
\pgfpathlineto{\pgfqpoint{0.737400in}{3.283744in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{3.285764in}}%
\pgfpathlineto{\pgfqpoint{0.740550in}{3.289463in}}%
\pgfpathlineto{\pgfqpoint{0.741426in}{3.289704in}}%
\pgfpathlineto{\pgfqpoint{0.742126in}{3.290027in}}%
\pgfpathlineto{\pgfqpoint{0.747901in}{3.290307in}}%
\pgfpathlineto{\pgfqpoint{0.748776in}{3.290997in}}%
\pgfpathlineto{\pgfqpoint{0.750351in}{3.291437in}}%
\pgfpathlineto{\pgfqpoint{0.752277in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{3.296270in}}%
\pgfpathlineto{\pgfqpoint{0.754902in}{3.297515in}}%
\pgfpathlineto{\pgfqpoint{0.755777in}{3.297905in}}%
\pgfpathlineto{\pgfqpoint{0.756652in}{3.298861in}}%
\pgfpathlineto{\pgfqpoint{0.759802in}{3.299337in}}%
\pgfpathlineto{\pgfqpoint{0.760152in}{3.299837in}}%
\pgfpathlineto{\pgfqpoint{0.761378in}{3.302393in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{3.302393in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{3.305015in}}%
\pgfpathlineto{\pgfqpoint{0.763478in}{3.305529in}}%
\pgfpathlineto{\pgfqpoint{0.765228in}{3.310494in}}%
\pgfpathlineto{\pgfqpoint{0.768378in}{3.310718in}}%
\pgfpathlineto{\pgfqpoint{0.769253in}{3.311714in}}%
\pgfpathlineto{\pgfqpoint{0.769778in}{3.312019in}}%
\pgfpathlineto{\pgfqpoint{0.770478in}{3.312576in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{3.312781in}}%
\pgfpathlineto{\pgfqpoint{0.775204in}{3.316880in}}%
\pgfpathlineto{\pgfqpoint{0.776779in}{3.317025in}}%
\pgfpathlineto{\pgfqpoint{0.777479in}{3.317453in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{3.317666in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{3.318408in}}%
\pgfpathlineto{\pgfqpoint{0.784480in}{3.318886in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{3.320767in}}%
\pgfpathlineto{\pgfqpoint{0.789205in}{3.321320in}}%
\pgfpathlineto{\pgfqpoint{0.790080in}{3.321528in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{3.322066in}}%
\pgfpathlineto{\pgfqpoint{0.791481in}{3.322709in}}%
\pgfpathlineto{\pgfqpoint{0.794631in}{3.322902in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{3.327442in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{3.329189in}}%
\pgfpathlineto{\pgfqpoint{0.797081in}{3.329189in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{3.330252in}}%
\pgfpathlineto{\pgfqpoint{0.801282in}{3.330806in}}%
\pgfpathlineto{\pgfqpoint{0.802157in}{3.332003in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{3.332299in}}%
\pgfpathlineto{\pgfqpoint{0.807932in}{3.333164in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{3.333524in}}%
\pgfpathlineto{\pgfqpoint{0.809157in}{3.334005in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{3.334486in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{3.334884in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{3.335194in}}%
\pgfpathlineto{\pgfqpoint{0.815108in}{3.337609in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{3.337922in}}%
\pgfpathlineto{\pgfqpoint{0.820533in}{3.340683in}}%
\pgfpathlineto{\pgfqpoint{0.821934in}{3.346017in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{3.346301in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{3.347235in}}%
\pgfpathlineto{\pgfqpoint{0.830159in}{3.347750in}}%
\pgfpathlineto{\pgfqpoint{0.831210in}{3.348747in}}%
\pgfpathlineto{\pgfqpoint{0.831735in}{3.348959in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{3.349440in}}%
\pgfpathlineto{\pgfqpoint{0.834885in}{3.349636in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{3.350029in}}%
\pgfpathlineto{\pgfqpoint{0.836985in}{3.350452in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{0.841186in}{3.361799in}}%
\pgfpathlineto{\pgfqpoint{0.853262in}{3.362148in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{3.364636in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{3.365155in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{3.366968in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{3.369505in}}%
\pgfpathlineto{\pgfqpoint{0.860437in}{3.369982in}}%
\pgfpathlineto{\pgfqpoint{0.861313in}{3.370702in}}%
\pgfpathlineto{\pgfqpoint{0.862363in}{3.371067in}}%
\pgfpathlineto{\pgfqpoint{0.864463in}{3.375212in}}%
\pgfpathlineto{\pgfqpoint{0.866038in}{3.382139in}}%
\pgfpathlineto{\pgfqpoint{0.867263in}{3.382664in}}%
\pgfpathlineto{\pgfqpoint{0.867788in}{3.384270in}}%
\pgfpathlineto{\pgfqpoint{0.868838in}{3.386808in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{3.387233in}}%
\pgfpathlineto{\pgfqpoint{0.874439in}{3.389124in}}%
\pgfpathlineto{\pgfqpoint{0.874964in}{3.389394in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{3.393428in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{3.393902in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{3.394843in}}%
\pgfpathlineto{\pgfqpoint{0.880039in}{3.395241in}}%
\pgfpathlineto{\pgfqpoint{0.881265in}{3.395762in}}%
\pgfpathlineto{\pgfqpoint{0.882490in}{3.396176in}}%
\pgfpathlineto{\pgfqpoint{0.883365in}{3.400631in}}%
\pgfpathlineto{\pgfqpoint{0.884065in}{3.401867in}}%
\pgfpathlineto{\pgfqpoint{0.884940in}{3.402399in}}%
\pgfpathlineto{\pgfqpoint{0.887040in}{3.405838in}}%
\pgfpathlineto{\pgfqpoint{0.891066in}{3.406157in}}%
\pgfpathlineto{\pgfqpoint{0.891766in}{3.406608in}}%
\pgfpathlineto{\pgfqpoint{0.894041in}{3.407124in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{3.407736in}}%
\pgfpathlineto{\pgfqpoint{0.895616in}{3.410244in}}%
\pgfpathlineto{\pgfqpoint{0.899466in}{3.410747in}}%
\pgfpathlineto{\pgfqpoint{0.900516in}{3.412401in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{3.412831in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{3.418422in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{3.418814in}}%
\pgfpathlineto{\pgfqpoint{0.905067in}{3.420501in}}%
\pgfpathlineto{\pgfqpoint{0.906117in}{3.420764in}}%
\pgfpathlineto{\pgfqpoint{0.906817in}{3.421183in}}%
\pgfpathlineto{\pgfqpoint{0.907692in}{3.421319in}}%
\pgfpathlineto{\pgfqpoint{0.909267in}{3.423848in}}%
\pgfpathlineto{\pgfqpoint{0.911368in}{3.424308in}}%
\pgfpathlineto{\pgfqpoint{0.912068in}{3.425520in}}%
\pgfpathlineto{\pgfqpoint{0.912768in}{3.426329in}}%
\pgfpathlineto{\pgfqpoint{0.913468in}{3.426820in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{3.427177in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{3.428530in}}%
\pgfpathlineto{\pgfqpoint{0.917143in}{3.428912in}}%
\pgfpathlineto{\pgfqpoint{0.920118in}{3.437744in}}%
\pgfpathlineto{\pgfqpoint{0.921344in}{3.437903in}}%
\pgfpathlineto{\pgfqpoint{0.923619in}{3.442521in}}%
\pgfpathlineto{\pgfqpoint{0.923794in}{3.442521in}}%
\pgfpathlineto{\pgfqpoint{0.924669in}{3.443867in}}%
\pgfpathlineto{\pgfqpoint{0.925369in}{3.444248in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{3.444643in}}%
\pgfpathlineto{\pgfqpoint{0.932545in}{3.445198in}}%
\pgfpathlineto{\pgfqpoint{0.933245in}{3.446338in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{3.450972in}}%
\pgfpathlineto{\pgfqpoint{0.935345in}{3.451442in}}%
\pgfpathlineto{\pgfqpoint{0.937445in}{3.459301in}}%
\pgfpathlineto{\pgfqpoint{0.938495in}{3.462512in}}%
\pgfpathlineto{\pgfqpoint{0.938670in}{3.462512in}}%
\pgfpathlineto{\pgfqpoint{0.939370in}{3.463121in}}%
\pgfpathlineto{\pgfqpoint{0.940945in}{3.463547in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{3.466260in}}%
\pgfpathlineto{\pgfqpoint{0.944271in}{3.466800in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{3.469653in}}%
\pgfpathlineto{\pgfqpoint{0.948121in}{3.486804in}}%
\pgfpathlineto{\pgfqpoint{0.948296in}{3.486804in}}%
\pgfpathlineto{\pgfqpoint{0.948996in}{3.487612in}}%
\pgfpathlineto{\pgfqpoint{0.950921in}{3.488073in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{3.491163in}}%
\pgfpathlineto{\pgfqpoint{0.952322in}{3.492287in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{3.492685in}}%
\pgfpathlineto{\pgfqpoint{0.954072in}{3.494378in}}%
\pgfpathlineto{\pgfqpoint{0.958972in}{3.494736in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{3.496335in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{3.496604in}}%
\pgfpathlineto{\pgfqpoint{0.963173in}{3.499548in}}%
\pgfpathlineto{\pgfqpoint{0.964573in}{3.505324in}}%
\pgfpathlineto{\pgfqpoint{0.965273in}{3.505740in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{3.530990in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{3.531240in}}%
\pgfpathlineto{\pgfqpoint{0.974199in}{3.532124in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{3.532618in}}%
\pgfpathlineto{\pgfqpoint{0.977699in}{3.533118in}}%
\pgfpathlineto{\pgfqpoint{0.978924in}{3.536018in}}%
\pgfpathlineto{\pgfqpoint{0.979974in}{3.536403in}}%
\pgfpathlineto{\pgfqpoint{0.980674in}{3.536800in}}%
\pgfpathlineto{\pgfqpoint{0.982950in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{3.539785in}}%
\pgfpathlineto{\pgfqpoint{0.985225in}{3.539966in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{3.542951in}}%
\pgfpathlineto{\pgfqpoint{0.988200in}{3.553968in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{3.553968in}}%
\pgfpathlineto{\pgfqpoint{0.989425in}{3.554626in}}%
\pgfpathlineto{\pgfqpoint{0.991176in}{3.559727in}}%
\pgfpathlineto{\pgfqpoint{0.993276in}{3.569915in}}%
\pgfpathlineto{\pgfqpoint{0.993451in}{3.569915in}}%
\pgfpathlineto{\pgfqpoint{0.994676in}{3.573621in}}%
\pgfpathlineto{\pgfqpoint{0.994851in}{3.573621in}}%
\pgfpathlineto{\pgfqpoint{0.996251in}{3.576963in}}%
\pgfpathlineto{\pgfqpoint{0.997126in}{3.577175in}}%
\pgfpathlineto{\pgfqpoint{0.998001in}{3.578356in}}%
\pgfpathlineto{\pgfqpoint{0.999926in}{3.578784in}}%
\pgfpathlineto{\pgfqpoint{1.001152in}{3.581804in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{3.586720in}}%
\pgfpathlineto{\pgfqpoint{1.003602in}{3.587024in}}%
\pgfpathlineto{\pgfqpoint{1.005527in}{3.591733in}}%
\pgfpathlineto{\pgfqpoint{1.006927in}{3.592288in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{3.596760in}}%
\pgfpathlineto{\pgfqpoint{1.013928in}{3.636332in}}%
\pgfpathlineto{\pgfqpoint{1.015153in}{3.644159in}}%
\pgfpathlineto{\pgfqpoint{1.015853in}{3.646472in}}%
\pgfpathlineto{\pgfqpoint{1.017603in}{3.646612in}}%
\pgfpathlineto{\pgfqpoint{1.018653in}{3.648116in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{3.648435in}}%
\pgfpathlineto{\pgfqpoint{1.021979in}{3.652054in}}%
\pgfpathlineto{\pgfqpoint{1.024604in}{3.666116in}}%
\pgfpathlineto{\pgfqpoint{1.024779in}{3.666116in}}%
\pgfpathlineto{\pgfqpoint{1.026704in}{3.671403in}}%
\pgfpathlineto{\pgfqpoint{1.029504in}{3.671847in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{3.673508in}}%
\pgfpathlineto{\pgfqpoint{1.032480in}{3.674180in}}%
\pgfpathlineto{\pgfqpoint{1.033180in}{3.677102in}}%
\pgfpathlineto{\pgfqpoint{1.035455in}{3.688242in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{3.688704in}}%
\pgfpathlineto{\pgfqpoint{1.037205in}{3.691478in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{3.691478in}}%
\pgfpathlineto{\pgfqpoint{1.038255in}{3.693072in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{3.693489in}}%
\pgfpathlineto{\pgfqpoint{1.041581in}{3.706410in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{3.720948in}}%
\pgfpathlineto{\pgfqpoint{1.044031in}{3.720948in}}%
\pgfpathlineto{\pgfqpoint{1.044731in}{3.721613in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{3.722129in}}%
\pgfpathlineto{\pgfqpoint{1.048056in}{3.727551in}}%
\pgfpathlineto{\pgfqpoint{1.049106in}{3.727805in}}%
\pgfpathlineto{\pgfqpoint{1.050331in}{3.730870in}}%
\pgfpathlineto{\pgfqpoint{1.051907in}{3.742255in}}%
\pgfpathlineto{\pgfqpoint{1.054532in}{3.760188in}}%
\pgfpathlineto{\pgfqpoint{1.055057in}{3.760188in}}%
\pgfpathlineto{\pgfqpoint{1.055757in}{3.760883in}}%
\pgfpathlineto{\pgfqpoint{1.056982in}{3.762603in}}%
\pgfpathlineto{\pgfqpoint{1.058732in}{3.763012in}}%
\pgfpathlineto{\pgfqpoint{1.059607in}{3.764184in}}%
\pgfpathlineto{\pgfqpoint{1.060657in}{3.764352in}}%
\pgfpathlineto{\pgfqpoint{1.062058in}{3.766720in}}%
\pgfpathlineto{\pgfqpoint{1.063283in}{3.766926in}}%
\pgfpathlineto{\pgfqpoint{1.064333in}{3.770375in}}%
\pgfpathlineto{\pgfqpoint{1.065208in}{3.772655in}}%
\pgfpathlineto{\pgfqpoint{1.066258in}{3.772920in}}%
\pgfpathlineto{\pgfqpoint{1.067658in}{3.777388in}}%
\pgfpathlineto{\pgfqpoint{1.069058in}{3.782701in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{3.782701in}}%
\pgfpathlineto{\pgfqpoint{1.069933in}{3.783342in}}%
\pgfpathlineto{\pgfqpoint{1.070633in}{3.783559in}}%
\pgfpathlineto{\pgfqpoint{1.072559in}{3.789925in}}%
\pgfpathlineto{\pgfqpoint{1.073434in}{3.793168in}}%
\pgfpathlineto{\pgfqpoint{1.073609in}{3.793168in}}%
\pgfpathlineto{\pgfqpoint{1.074309in}{3.794010in}}%
\pgfpathlineto{\pgfqpoint{1.076059in}{3.794404in}}%
\pgfpathlineto{\pgfqpoint{1.077809in}{3.797883in}}%
\pgfpathlineto{\pgfqpoint{1.082010in}{3.798409in}}%
\pgfpathlineto{\pgfqpoint{1.085510in}{3.808851in}}%
\pgfpathlineto{\pgfqpoint{1.089535in}{3.833986in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{3.833986in}}%
\pgfpathlineto{\pgfqpoint{1.091461in}{3.842048in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{3.847178in}}%
\pgfpathlineto{\pgfqpoint{1.097411in}{3.847497in}}%
\pgfpathlineto{\pgfqpoint{1.098636in}{3.852943in}}%
\pgfpathlineto{\pgfqpoint{1.101612in}{3.868822in}}%
\pgfpathlineto{\pgfqpoint{1.103712in}{3.869190in}}%
\pgfpathlineto{\pgfqpoint{1.104412in}{3.871983in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{3.873065in}}%
\pgfpathlineto{\pgfqpoint{1.105987in}{3.877654in}}%
\pgfpathlineto{\pgfqpoint{1.106687in}{3.878902in}}%
\pgfpathlineto{\pgfqpoint{1.107212in}{3.879332in}}%
\pgfpathlineto{\pgfqpoint{1.110187in}{3.892317in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{3.903911in}}%
\pgfpathlineto{\pgfqpoint{1.114738in}{3.918740in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{1.118063in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{1.122089in}{3.956571in}}%
\pgfpathlineto{\pgfqpoint{1.123489in}{3.963238in}}%
\pgfpathlineto{\pgfqpoint{1.124364in}{3.965935in}}%
\pgfpathlineto{\pgfqpoint{1.126114in}{3.966466in}}%
\pgfpathlineto{\pgfqpoint{1.127514in}{3.973115in}}%
\pgfpathlineto{\pgfqpoint{1.128214in}{3.974394in}}%
\pgfpathlineto{\pgfqpoint{1.129264in}{3.980529in}}%
\pgfpathlineto{\pgfqpoint{1.130839in}{3.988276in}}%
\pgfpathlineto{\pgfqpoint{1.133465in}{3.998910in}}%
\pgfpathlineto{\pgfqpoint{1.136790in}{3.999397in}}%
\pgfpathlineto{\pgfqpoint{1.137840in}{4.000655in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{4.000655in}}%
\pgfpathlineto{\pgfqpoint{1.141166in}{4.012340in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{4.017787in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{4.017787in}}%
\pgfpathlineto{\pgfqpoint{1.145716in}{4.029838in}}%
\pgfpathlineto{\pgfqpoint{1.146941in}{4.034852in}}%
\pgfpathlineto{\pgfqpoint{1.147116in}{4.034852in}}%
\pgfpathlineto{\pgfqpoint{1.148516in}{4.041461in}}%
\pgfpathlineto{\pgfqpoint{1.152892in}{4.070490in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{4.070999in}}%
\pgfpathlineto{\pgfqpoint{1.156042in}{4.073233in}}%
\pgfpathlineto{\pgfqpoint{1.159367in}{4.073573in}}%
\pgfpathlineto{\pgfqpoint{1.160242in}{4.074916in}}%
\pgfpathlineto{\pgfqpoint{1.160592in}{4.075296in}}%
\pgfpathlineto{\pgfqpoint{1.161468in}{4.079930in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{4.083388in}}%
\pgfpathlineto{\pgfqpoint{1.163218in}{4.083793in}}%
\pgfpathlineto{\pgfqpoint{1.164618in}{4.090428in}}%
\pgfpathlineto{\pgfqpoint{1.165843in}{4.096370in}}%
\pgfpathlineto{\pgfqpoint{1.166018in}{4.096370in}}%
\pgfpathlineto{\pgfqpoint{1.168118in}{4.104854in}}%
\pgfpathlineto{\pgfqpoint{1.168517in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.168517in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.472774in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{0.473474in}{3.163375in}}%
\pgfpathlineto{\pgfqpoint{0.479774in}{3.163876in}}%
\pgfpathlineto{\pgfqpoint{0.480649in}{3.164376in}}%
\pgfpathlineto{\pgfqpoint{0.481175in}{3.164791in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{3.165888in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{3.166091in}}%
\pgfpathlineto{\pgfqpoint{0.483975in}{3.166866in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{3.167145in}}%
\pgfpathlineto{\pgfqpoint{0.487125in}{3.167520in}}%
\pgfpathlineto{\pgfqpoint{0.492901in}{3.167998in}}%
\pgfpathlineto{\pgfqpoint{0.494126in}{3.168527in}}%
\pgfpathlineto{\pgfqpoint{0.500951in}{3.169036in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{3.169365in}}%
\pgfpathlineto{\pgfqpoint{0.505852in}{3.169885in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{3.169936in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{3.170258in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{3.171102in}}%
\pgfpathlineto{\pgfqpoint{0.511978in}{3.171459in}}%
\pgfpathlineto{\pgfqpoint{0.512678in}{3.171704in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{3.172135in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{3.173911in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{3.176927in}}%
\pgfpathlineto{\pgfqpoint{0.525454in}{3.177130in}}%
\pgfpathlineto{\pgfqpoint{0.526329in}{3.178004in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{3.178490in}}%
\pgfpathlineto{\pgfqpoint{0.528429in}{3.179007in}}%
\pgfpathlineto{\pgfqpoint{0.530529in}{3.179437in}}%
\pgfpathlineto{\pgfqpoint{0.531405in}{3.179656in}}%
\pgfpathlineto{\pgfqpoint{0.537180in}{3.180076in}}%
\pgfpathlineto{\pgfqpoint{0.537880in}{3.180523in}}%
\pgfpathlineto{\pgfqpoint{0.538230in}{3.180797in}}%
\pgfpathlineto{\pgfqpoint{0.540505in}{3.186125in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{3.186608in}}%
\pgfpathlineto{\pgfqpoint{0.542606in}{3.187879in}}%
\pgfpathlineto{\pgfqpoint{0.544356in}{3.188290in}}%
\pgfpathlineto{\pgfqpoint{0.545581in}{3.190752in}}%
\pgfpathlineto{\pgfqpoint{0.548906in}{3.191260in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{3.193278in}}%
\pgfpathlineto{\pgfqpoint{0.551532in}{3.193755in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{3.196206in}}%
\pgfpathlineto{\pgfqpoint{0.557132in}{3.196637in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{3.197084in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{3.197442in}}%
\pgfpathlineto{\pgfqpoint{0.560807in}{3.199748in}}%
\pgfpathlineto{\pgfqpoint{0.561333in}{3.200291in}}%
\pgfpathlineto{\pgfqpoint{0.562208in}{3.201679in}}%
\pgfpathlineto{\pgfqpoint{0.567458in}{3.202116in}}%
\pgfpathlineto{\pgfqpoint{0.568333in}{3.202636in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{3.203168in}}%
\pgfpathlineto{\pgfqpoint{0.574284in}{3.204913in}}%
\pgfpathlineto{\pgfqpoint{0.576209in}{3.205208in}}%
\pgfpathlineto{\pgfqpoint{0.576909in}{3.205735in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{3.206077in}}%
\pgfpathlineto{\pgfqpoint{0.580584in}{3.206535in}}%
\pgfpathlineto{\pgfqpoint{0.585485in}{3.206769in}}%
\pgfpathlineto{\pgfqpoint{0.586535in}{3.208226in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{3.208780in}}%
\pgfpathlineto{\pgfqpoint{0.588810in}{3.208978in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{3.209330in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{3.210406in}}%
\pgfpathlineto{\pgfqpoint{0.602812in}{3.210880in}}%
\pgfpathlineto{\pgfqpoint{0.603687in}{3.211641in}}%
\pgfpathlineto{\pgfqpoint{0.604912in}{3.212041in}}%
\pgfpathlineto{\pgfqpoint{0.605962in}{3.213977in}}%
\pgfpathlineto{\pgfqpoint{0.607712in}{3.219083in}}%
\pgfpathlineto{\pgfqpoint{0.609987in}{3.219418in}}%
\pgfpathlineto{\pgfqpoint{0.611213in}{3.220712in}}%
\pgfpathlineto{\pgfqpoint{0.613488in}{3.220979in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{3.221763in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{3.222146in}}%
\pgfpathlineto{\pgfqpoint{0.617863in}{3.224847in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{3.225110in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{3.226457in}}%
\pgfpathlineto{\pgfqpoint{0.621889in}{3.226838in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{3.228744in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{3.228935in}}%
\pgfpathlineto{\pgfqpoint{0.626964in}{3.234088in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{3.234485in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{3.234728in}}%
\pgfpathlineto{\pgfqpoint{0.630814in}{3.234936in}}%
\pgfpathlineto{\pgfqpoint{0.632215in}{3.237316in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{3.237676in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{3.238300in}}%
\pgfpathlineto{\pgfqpoint{0.637990in}{3.238703in}}%
\pgfpathlineto{\pgfqpoint{0.638865in}{3.240086in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{3.240458in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{3.241042in}}%
\pgfpathlineto{\pgfqpoint{0.645341in}{3.241263in}}%
\pgfpathlineto{\pgfqpoint{0.646741in}{3.243821in}}%
\pgfpathlineto{\pgfqpoint{0.651117in}{3.244318in}}%
\pgfpathlineto{\pgfqpoint{0.652342in}{3.245618in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{3.245993in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{3.249011in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{3.250125in}}%
\pgfpathlineto{\pgfqpoint{0.657592in}{3.250286in}}%
\pgfpathlineto{\pgfqpoint{0.658642in}{3.251677in}}%
\pgfpathlineto{\pgfqpoint{0.662493in}{3.252115in}}%
\pgfpathlineto{\pgfqpoint{0.663368in}{3.252983in}}%
\pgfpathlineto{\pgfqpoint{0.665818in}{3.253456in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{3.254815in}}%
\pgfpathlineto{\pgfqpoint{0.670018in}{3.255357in}}%
\pgfpathlineto{\pgfqpoint{0.670718in}{3.255933in}}%
\pgfpathlineto{\pgfqpoint{0.671419in}{3.256187in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{3.257902in}}%
\pgfpathlineto{\pgfqpoint{0.674219in}{3.258440in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{3.258813in}}%
\pgfpathlineto{\pgfqpoint{0.681220in}{3.259154in}}%
\pgfpathlineto{\pgfqpoint{0.682445in}{3.260687in}}%
\pgfpathlineto{\pgfqpoint{0.683495in}{3.260972in}}%
\pgfpathlineto{\pgfqpoint{0.686820in}{3.266966in}}%
\pgfpathlineto{\pgfqpoint{0.687520in}{3.267837in}}%
\pgfpathlineto{\pgfqpoint{0.687870in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{0.689445in}{3.271979in}}%
\pgfpathlineto{\pgfqpoint{0.691546in}{3.272369in}}%
\pgfpathlineto{\pgfqpoint{0.692246in}{3.272892in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{3.273303in}}%
\pgfpathlineto{\pgfqpoint{0.696096in}{3.273671in}}%
\pgfpathlineto{\pgfqpoint{0.696621in}{3.273872in}}%
\pgfpathlineto{\pgfqpoint{0.697671in}{3.275452in}}%
\pgfpathlineto{\pgfqpoint{0.699946in}{3.275851in}}%
\pgfpathlineto{\pgfqpoint{0.700821in}{3.276642in}}%
\pgfpathlineto{\pgfqpoint{0.702047in}{3.276882in}}%
\pgfpathlineto{\pgfqpoint{0.702922in}{3.277571in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{3.277958in}}%
\pgfpathlineto{\pgfqpoint{0.708697in}{3.291217in}}%
\pgfpathlineto{\pgfqpoint{0.709047in}{3.291540in}}%
\pgfpathlineto{\pgfqpoint{0.709747in}{3.292110in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{3.292311in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{3.296164in}}%
\pgfpathlineto{\pgfqpoint{0.713423in}{3.296580in}}%
\pgfpathlineto{\pgfqpoint{0.714823in}{3.301119in}}%
\pgfpathlineto{\pgfqpoint{0.715523in}{3.302079in}}%
\pgfpathlineto{\pgfqpoint{0.716223in}{3.302433in}}%
\pgfpathlineto{\pgfqpoint{0.717098in}{3.303265in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.303570in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{3.305025in}}%
\pgfpathlineto{\pgfqpoint{0.719373in}{3.305578in}}%
\pgfpathlineto{\pgfqpoint{0.720073in}{3.306333in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{3.306803in}}%
\pgfpathlineto{\pgfqpoint{0.722349in}{3.307204in}}%
\pgfpathlineto{\pgfqpoint{0.723399in}{3.308777in}}%
\pgfpathlineto{\pgfqpoint{0.724799in}{3.309043in}}%
\pgfpathlineto{\pgfqpoint{0.725499in}{3.309379in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{3.309532in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{3.313256in}}%
\pgfpathlineto{\pgfqpoint{0.731275in}{3.313608in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{3.315389in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{3.315389in}}%
\pgfpathlineto{\pgfqpoint{0.733725in}{3.317638in}}%
\pgfpathlineto{\pgfqpoint{0.744051in}{3.318179in}}%
\pgfpathlineto{\pgfqpoint{0.745451in}{3.318440in}}%
\pgfpathlineto{\pgfqpoint{0.748776in}{3.318680in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{3.319369in}}%
\pgfpathlineto{\pgfqpoint{0.750526in}{3.319617in}}%
\pgfpathlineto{\pgfqpoint{0.751227in}{3.320025in}}%
\pgfpathlineto{\pgfqpoint{0.751752in}{3.320235in}}%
\pgfpathlineto{\pgfqpoint{0.752452in}{3.320715in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{3.321040in}}%
\pgfpathlineto{\pgfqpoint{0.754902in}{3.321519in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{3.322068in}}%
\pgfpathlineto{\pgfqpoint{0.757702in}{3.325175in}}%
\pgfpathlineto{\pgfqpoint{0.757877in}{3.325175in}}%
\pgfpathlineto{\pgfqpoint{0.758927in}{3.327163in}}%
\pgfpathlineto{\pgfqpoint{0.759452in}{3.327599in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{3.337000in}}%
\pgfpathlineto{\pgfqpoint{0.763303in}{3.337411in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{3.339737in}}%
\pgfpathlineto{\pgfqpoint{0.766103in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.766453in}{3.348249in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{3.348968in}}%
\pgfpathlineto{\pgfqpoint{0.769078in}{3.349338in}}%
\pgfpathlineto{\pgfqpoint{0.769778in}{3.349729in}}%
\pgfpathlineto{\pgfqpoint{0.778004in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{3.351810in}}%
\pgfpathlineto{\pgfqpoint{0.780980in}{3.361649in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{3.362161in}}%
\pgfpathlineto{\pgfqpoint{0.783955in}{3.367785in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{3.369998in}}%
\pgfpathlineto{\pgfqpoint{0.787630in}{3.370450in}}%
\pgfpathlineto{\pgfqpoint{0.788330in}{3.370700in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{3.370916in}}%
\pgfpathlineto{\pgfqpoint{0.791481in}{3.371267in}}%
\pgfpathlineto{\pgfqpoint{0.794631in}{3.371610in}}%
\pgfpathlineto{\pgfqpoint{0.797431in}{3.375463in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{3.375842in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{3.376947in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{3.377437in}}%
\pgfpathlineto{\pgfqpoint{0.804607in}{3.378532in}}%
\pgfpathlineto{\pgfqpoint{0.805482in}{3.378752in}}%
\pgfpathlineto{\pgfqpoint{0.807407in}{3.381828in}}%
\pgfpathlineto{\pgfqpoint{0.814583in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{0.816158in}{3.385554in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{3.386063in}}%
\pgfpathlineto{\pgfqpoint{0.817383in}{3.386783in}}%
\pgfpathlineto{\pgfqpoint{0.818958in}{3.389687in}}%
\pgfpathlineto{\pgfqpoint{0.820008in}{3.389966in}}%
\pgfpathlineto{\pgfqpoint{0.820883in}{3.391243in}}%
\pgfpathlineto{\pgfqpoint{0.821234in}{3.391614in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{3.395050in}}%
\pgfpathlineto{\pgfqpoint{0.824909in}{3.395455in}}%
\pgfpathlineto{\pgfqpoint{0.826484in}{3.401078in}}%
\pgfpathlineto{\pgfqpoint{0.827184in}{3.403080in}}%
\pgfpathlineto{\pgfqpoint{0.827359in}{3.403080in}}%
\pgfpathlineto{\pgfqpoint{0.829809in}{3.412088in}}%
\pgfpathlineto{\pgfqpoint{0.829984in}{3.412088in}}%
\pgfpathlineto{\pgfqpoint{0.831035in}{3.413974in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{3.414402in}}%
\pgfpathlineto{\pgfqpoint{0.832785in}{3.416876in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{3.417121in}}%
\pgfpathlineto{\pgfqpoint{0.835935in}{3.420117in}}%
\pgfpathlineto{\pgfqpoint{0.837335in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{0.837510in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{0.838210in}{3.426748in}}%
\pgfpathlineto{\pgfqpoint{0.839785in}{3.429403in}}%
\pgfpathlineto{\pgfqpoint{0.841186in}{3.429937in}}%
\pgfpathlineto{\pgfqpoint{0.841886in}{3.430334in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{3.430499in}}%
\pgfpathlineto{\pgfqpoint{0.844686in}{3.436860in}}%
\pgfpathlineto{\pgfqpoint{0.846611in}{3.444925in}}%
\pgfpathlineto{\pgfqpoint{0.846786in}{3.444925in}}%
\pgfpathlineto{\pgfqpoint{0.851162in}{3.465556in}}%
\pgfpathlineto{\pgfqpoint{0.852737in}{3.468633in}}%
\pgfpathlineto{\pgfqpoint{0.852912in}{3.468633in}}%
\pgfpathlineto{\pgfqpoint{0.857462in}{3.482906in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{3.482906in}}%
\pgfpathlineto{\pgfqpoint{0.858862in}{3.485902in}}%
\pgfpathlineto{\pgfqpoint{0.859737in}{3.486275in}}%
\pgfpathlineto{\pgfqpoint{0.860787in}{3.488027in}}%
\pgfpathlineto{\pgfqpoint{0.863413in}{3.488414in}}%
\pgfpathlineto{\pgfqpoint{0.863938in}{3.490017in}}%
\pgfpathlineto{\pgfqpoint{0.864638in}{3.490932in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{3.491360in}}%
\pgfpathlineto{\pgfqpoint{0.866388in}{3.492838in}}%
\pgfpathlineto{\pgfqpoint{0.867788in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{3.493561in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{3.493986in}}%
\pgfpathlineto{\pgfqpoint{0.870938in}{3.495166in}}%
\pgfpathlineto{\pgfqpoint{0.871639in}{3.495395in}}%
\pgfpathlineto{\pgfqpoint{0.872339in}{3.498494in}}%
\pgfpathlineto{\pgfqpoint{0.874789in}{3.510664in}}%
\pgfpathlineto{\pgfqpoint{0.876364in}{3.511126in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{3.516623in}}%
\pgfpathlineto{\pgfqpoint{0.879689in}{3.526926in}}%
\pgfpathlineto{\pgfqpoint{0.879864in}{3.526926in}}%
\pgfpathlineto{\pgfqpoint{0.883540in}{3.543251in}}%
\pgfpathlineto{\pgfqpoint{0.883715in}{3.543251in}}%
\pgfpathlineto{\pgfqpoint{0.885990in}{3.550854in}}%
\pgfpathlineto{\pgfqpoint{0.886865in}{3.551308in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{3.552400in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{3.552936in}}%
\pgfpathlineto{\pgfqpoint{0.892816in}{3.561610in}}%
\pgfpathlineto{\pgfqpoint{0.894041in}{3.561991in}}%
\pgfpathlineto{\pgfqpoint{0.896491in}{3.568718in}}%
\pgfpathlineto{\pgfqpoint{0.897191in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{0.899116in}{3.570201in}}%
\pgfpathlineto{\pgfqpoint{0.899991in}{3.574656in}}%
\pgfpathlineto{\pgfqpoint{0.902442in}{3.588821in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{3.589221in}}%
\pgfpathlineto{\pgfqpoint{0.903842in}{3.589728in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{3.589963in}}%
\pgfpathlineto{\pgfqpoint{0.905767in}{3.592332in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{3.592607in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{3.593140in}}%
\pgfpathlineto{\pgfqpoint{0.907692in}{3.593442in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{3.601499in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{3.605799in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{3.606297in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{3.606916in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{3.607374in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{3.615231in}}%
\pgfpathlineto{\pgfqpoint{0.920994in}{3.615727in}}%
\pgfpathlineto{\pgfqpoint{0.922044in}{3.617653in}}%
\pgfpathlineto{\pgfqpoint{0.922569in}{3.618056in}}%
\pgfpathlineto{\pgfqpoint{0.923444in}{3.619215in}}%
\pgfpathlineto{\pgfqpoint{0.924144in}{3.619684in}}%
\pgfpathlineto{\pgfqpoint{0.925369in}{3.621329in}}%
\pgfpathlineto{\pgfqpoint{0.925894in}{3.621634in}}%
\pgfpathlineto{\pgfqpoint{0.927119in}{3.626755in}}%
\pgfpathlineto{\pgfqpoint{0.931495in}{3.654540in}}%
\pgfpathlineto{\pgfqpoint{0.932020in}{3.654540in}}%
\pgfpathlineto{\pgfqpoint{0.934120in}{3.659988in}}%
\pgfpathlineto{\pgfqpoint{0.934645in}{3.660481in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{3.663801in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{3.663950in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{3.667014in}}%
\pgfpathlineto{\pgfqpoint{0.940420in}{3.667156in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{0.943221in}{3.679850in}}%
\pgfpathlineto{\pgfqpoint{0.943396in}{3.679850in}}%
\pgfpathlineto{\pgfqpoint{0.944271in}{3.681780in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{3.682309in}}%
\pgfpathlineto{\pgfqpoint{0.948821in}{3.682833in}}%
\pgfpathlineto{\pgfqpoint{0.949346in}{3.683300in}}%
\pgfpathlineto{\pgfqpoint{0.950221in}{3.684724in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{3.685116in}}%
\pgfpathlineto{\pgfqpoint{0.951447in}{3.688232in}}%
\pgfpathlineto{\pgfqpoint{0.954597in}{3.705945in}}%
\pgfpathlineto{\pgfqpoint{0.957397in}{3.706478in}}%
\pgfpathlineto{\pgfqpoint{0.958447in}{3.707704in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{3.707704in}}%
\pgfpathlineto{\pgfqpoint{0.959497in}{3.712306in}}%
\pgfpathlineto{\pgfqpoint{0.962123in}{3.727842in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{3.727842in}}%
\pgfpathlineto{\pgfqpoint{0.964223in}{3.732738in}}%
\pgfpathlineto{\pgfqpoint{0.964398in}{3.732738in}}%
\pgfpathlineto{\pgfqpoint{0.965448in}{3.734614in}}%
\pgfpathlineto{\pgfqpoint{0.968773in}{3.734850in}}%
\pgfpathlineto{\pgfqpoint{0.969648in}{3.737223in}}%
\pgfpathlineto{\pgfqpoint{0.971049in}{3.741919in}}%
\pgfpathlineto{\pgfqpoint{0.971224in}{3.741919in}}%
\pgfpathlineto{\pgfqpoint{0.972449in}{3.749761in}}%
\pgfpathlineto{\pgfqpoint{0.973499in}{3.754048in}}%
\pgfpathlineto{\pgfqpoint{0.973674in}{3.754048in}}%
\pgfpathlineto{\pgfqpoint{0.974724in}{3.756114in}}%
\pgfpathlineto{\pgfqpoint{0.975424in}{3.756511in}}%
\pgfpathlineto{\pgfqpoint{0.978924in}{3.765084in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{3.765441in}}%
\pgfpathlineto{\pgfqpoint{0.981375in}{3.772831in}}%
\pgfpathlineto{\pgfqpoint{0.985925in}{3.800454in}}%
\pgfpathlineto{\pgfqpoint{0.986100in}{3.800454in}}%
\pgfpathlineto{\pgfqpoint{0.989775in}{3.819290in}}%
\pgfpathlineto{\pgfqpoint{0.990825in}{3.823600in}}%
\pgfpathlineto{\pgfqpoint{0.991001in}{3.823600in}}%
\pgfpathlineto{\pgfqpoint{0.992226in}{3.826291in}}%
\pgfpathlineto{\pgfqpoint{0.992751in}{3.826809in}}%
\pgfpathlineto{\pgfqpoint{0.995026in}{3.838481in}}%
\pgfpathlineto{\pgfqpoint{0.997126in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.997301in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{0.998176in}{3.853261in}}%
\pgfpathlineto{\pgfqpoint{0.998701in}{3.853689in}}%
\pgfpathlineto{\pgfqpoint{1.000626in}{3.858011in}}%
\pgfpathlineto{\pgfqpoint{1.003077in}{3.858549in}}%
\pgfpathlineto{\pgfqpoint{1.003777in}{3.859077in}}%
\pgfpathlineto{\pgfqpoint{1.004127in}{3.859379in}}%
\pgfpathlineto{\pgfqpoint{1.005002in}{3.863799in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{3.867193in}}%
\pgfpathlineto{\pgfqpoint{1.006227in}{3.867193in}}%
\pgfpathlineto{\pgfqpoint{1.007277in}{3.869442in}}%
\pgfpathlineto{\pgfqpoint{1.011828in}{3.869784in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{3.871658in}}%
\pgfpathlineto{\pgfqpoint{1.014278in}{3.881351in}}%
\pgfpathlineto{\pgfqpoint{1.016553in}{3.896471in}}%
\pgfpathlineto{\pgfqpoint{1.016728in}{3.896471in}}%
\pgfpathlineto{\pgfqpoint{1.018128in}{3.903167in}}%
\pgfpathlineto{\pgfqpoint{1.020753in}{3.918606in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{3.919046in}}%
\pgfpathlineto{\pgfqpoint{1.024779in}{3.927661in}}%
\pgfpathlineto{\pgfqpoint{1.026529in}{3.937850in}}%
\pgfpathlineto{\pgfqpoint{1.026704in}{3.937850in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{3.941632in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{3.942076in}}%
\pgfpathlineto{\pgfqpoint{1.029854in}{3.946431in}}%
\pgfpathlineto{\pgfqpoint{1.032830in}{3.963612in}}%
\pgfpathlineto{\pgfqpoint{1.036505in}{3.964038in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{3.968394in}}%
\pgfpathlineto{\pgfqpoint{1.039655in}{3.980471in}}%
\pgfpathlineto{\pgfqpoint{1.039830in}{3.980471in}}%
\pgfpathlineto{\pgfqpoint{1.041756in}{3.988296in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{3.988296in}}%
\pgfpathlineto{\pgfqpoint{1.042806in}{3.990282in}}%
\pgfpathlineto{\pgfqpoint{1.044556in}{3.990732in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{3.993782in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{3.995673in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{3.995673in}}%
\pgfpathlineto{\pgfqpoint{1.047181in}{4.002031in}}%
\pgfpathlineto{\pgfqpoint{1.054707in}{4.055694in}}%
\pgfpathlineto{\pgfqpoint{1.055757in}{4.059228in}}%
\pgfpathlineto{\pgfqpoint{1.058907in}{4.082245in}}%
\pgfpathlineto{\pgfqpoint{1.061183in}{4.097381in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{4.097381in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.472424in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{0.473999in}{3.166110in}}%
\pgfpathlineto{\pgfqpoint{0.479774in}{3.166663in}}%
\pgfpathlineto{\pgfqpoint{0.482750in}{3.170017in}}%
\pgfpathlineto{\pgfqpoint{0.483975in}{3.170424in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{3.171346in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{3.171531in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{3.171957in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{3.172428in}}%
\pgfpathlineto{\pgfqpoint{0.493426in}{3.173008in}}%
\pgfpathlineto{\pgfqpoint{0.497626in}{3.173265in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{3.173677in}}%
\pgfpathlineto{\pgfqpoint{0.499551in}{3.174184in}}%
\pgfpathlineto{\pgfqpoint{0.500426in}{3.175338in}}%
\pgfpathlineto{\pgfqpoint{0.503577in}{3.175621in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{3.176737in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{3.177084in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{3.177492in}}%
\pgfpathlineto{\pgfqpoint{0.511103in}{3.178008in}}%
\pgfpathlineto{\pgfqpoint{0.511978in}{3.178571in}}%
\pgfpathlineto{\pgfqpoint{0.514428in}{3.178896in}}%
\pgfpathlineto{\pgfqpoint{0.515478in}{3.180812in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{3.181251in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{3.182211in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{3.182741in}}%
\pgfpathlineto{\pgfqpoint{0.522304in}{3.186568in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{3.186987in}}%
\pgfpathlineto{\pgfqpoint{0.528429in}{3.187441in}}%
\pgfpathlineto{\pgfqpoint{0.529129in}{3.187718in}}%
\pgfpathlineto{\pgfqpoint{0.530704in}{3.189629in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{3.189964in}}%
\pgfpathlineto{\pgfqpoint{0.535955in}{3.191450in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{3.193161in}}%
\pgfpathlineto{\pgfqpoint{0.538055in}{3.193323in}}%
\pgfpathlineto{\pgfqpoint{0.538755in}{3.193766in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{3.193983in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{3.194380in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{3.194638in}}%
\pgfpathlineto{\pgfqpoint{0.542956in}{3.196323in}}%
\pgfpathlineto{\pgfqpoint{0.543831in}{3.198314in}}%
\pgfpathlineto{\pgfqpoint{0.545581in}{3.198819in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{3.199985in}}%
\pgfpathlineto{\pgfqpoint{0.548031in}{3.200532in}}%
\pgfpathlineto{\pgfqpoint{0.548731in}{3.200920in}}%
\pgfpathlineto{\pgfqpoint{0.551532in}{3.201282in}}%
\pgfpathlineto{\pgfqpoint{0.552582in}{3.202129in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{3.202364in}}%
\pgfpathlineto{\pgfqpoint{0.560107in}{3.204538in}}%
\pgfpathlineto{\pgfqpoint{0.564308in}{3.204860in}}%
\pgfpathlineto{\pgfqpoint{0.565183in}{3.205917in}}%
\pgfpathlineto{\pgfqpoint{0.566058in}{3.206167in}}%
\pgfpathlineto{\pgfqpoint{0.567283in}{3.207641in}}%
\pgfpathlineto{\pgfqpoint{0.570783in}{3.207994in}}%
\pgfpathlineto{\pgfqpoint{0.571309in}{3.209446in}}%
\pgfpathlineto{\pgfqpoint{0.572009in}{3.210330in}}%
\pgfpathlineto{\pgfqpoint{0.573584in}{3.210839in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{3.212290in}}%
\pgfpathlineto{\pgfqpoint{0.575859in}{3.212686in}}%
\pgfpathlineto{\pgfqpoint{0.576734in}{3.212851in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{3.213372in}}%
\pgfpathlineto{\pgfqpoint{0.582335in}{3.215805in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{3.216233in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{3.216887in}}%
\pgfpathlineto{\pgfqpoint{0.585485in}{3.217201in}}%
\pgfpathlineto{\pgfqpoint{0.586360in}{3.218044in}}%
\pgfpathlineto{\pgfqpoint{0.587060in}{3.218272in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{3.219131in}}%
\pgfpathlineto{\pgfqpoint{0.588635in}{3.219516in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{3.221287in}}%
\pgfpathlineto{\pgfqpoint{0.590035in}{3.221775in}}%
\pgfpathlineto{\pgfqpoint{0.590735in}{3.222479in}}%
\pgfpathlineto{\pgfqpoint{0.593711in}{3.222742in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{3.223381in}}%
\pgfpathlineto{\pgfqpoint{0.597211in}{3.223639in}}%
\pgfpathlineto{\pgfqpoint{0.598436in}{3.224953in}}%
\pgfpathlineto{\pgfqpoint{0.607012in}{3.225406in}}%
\pgfpathlineto{\pgfqpoint{0.608237in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{3.226153in}}%
\pgfpathlineto{\pgfqpoint{0.610512in}{3.226611in}}%
\pgfpathlineto{\pgfqpoint{0.612788in}{3.226977in}}%
\pgfpathlineto{\pgfqpoint{0.613488in}{3.227559in}}%
\pgfpathlineto{\pgfqpoint{0.614013in}{3.227877in}}%
\pgfpathlineto{\pgfqpoint{0.616113in}{3.232059in}}%
\pgfpathlineto{\pgfqpoint{0.617863in}{3.232576in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{3.232958in}}%
\pgfpathlineto{\pgfqpoint{0.620313in}{3.233403in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{3.235484in}}%
\pgfpathlineto{\pgfqpoint{0.622414in}{3.238029in}}%
\pgfpathlineto{\pgfqpoint{0.623639in}{3.238288in}}%
\pgfpathlineto{\pgfqpoint{0.625914in}{3.241708in}}%
\pgfpathlineto{\pgfqpoint{0.628364in}{3.241988in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{3.242363in}}%
\pgfpathlineto{\pgfqpoint{0.630990in}{3.242770in}}%
\pgfpathlineto{\pgfqpoint{0.633615in}{3.248347in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{3.248751in}}%
\pgfpathlineto{\pgfqpoint{0.637290in}{3.253946in}}%
\pgfpathlineto{\pgfqpoint{0.644116in}{3.254302in}}%
\pgfpathlineto{\pgfqpoint{0.644991in}{3.255002in}}%
\pgfpathlineto{\pgfqpoint{0.651992in}{3.255546in}}%
\pgfpathlineto{\pgfqpoint{0.652692in}{3.256109in}}%
\pgfpathlineto{\pgfqpoint{0.654267in}{3.256569in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{3.257184in}}%
\pgfpathlineto{\pgfqpoint{0.657067in}{3.257521in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{3.257852in}}%
\pgfpathlineto{\pgfqpoint{0.661443in}{3.258110in}}%
\pgfpathlineto{\pgfqpoint{0.662843in}{3.260516in}}%
\pgfpathlineto{\pgfqpoint{0.665993in}{3.261066in}}%
\pgfpathlineto{\pgfqpoint{0.668793in}{3.262240in}}%
\pgfpathlineto{\pgfqpoint{0.669493in}{3.262884in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{3.263357in}}%
\pgfpathlineto{\pgfqpoint{0.674044in}{3.265072in}}%
\pgfpathlineto{\pgfqpoint{0.675094in}{3.265623in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{3.266011in}}%
\pgfpathlineto{\pgfqpoint{0.677369in}{3.266410in}}%
\pgfpathlineto{\pgfqpoint{0.679819in}{3.270477in}}%
\pgfpathlineto{\pgfqpoint{0.684195in}{3.270801in}}%
\pgfpathlineto{\pgfqpoint{0.685945in}{3.273168in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{3.273637in}}%
\pgfpathlineto{\pgfqpoint{0.689620in}{3.278171in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{3.278678in}}%
\pgfpathlineto{\pgfqpoint{0.693121in}{3.280676in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{3.280946in}}%
\pgfpathlineto{\pgfqpoint{0.699946in}{3.282204in}}%
\pgfpathlineto{\pgfqpoint{0.705897in}{3.282366in}}%
\pgfpathlineto{\pgfqpoint{0.707122in}{3.283810in}}%
\pgfpathlineto{\pgfqpoint{0.707822in}{3.284079in}}%
\pgfpathlineto{\pgfqpoint{0.708872in}{3.285597in}}%
\pgfpathlineto{\pgfqpoint{0.711498in}{3.286034in}}%
\pgfpathlineto{\pgfqpoint{0.714998in}{3.294868in}}%
\pgfpathlineto{\pgfqpoint{0.715698in}{3.296046in}}%
\pgfpathlineto{\pgfqpoint{0.720073in}{3.296388in}}%
\pgfpathlineto{\pgfqpoint{0.722349in}{3.299752in}}%
\pgfpathlineto{\pgfqpoint{0.723224in}{3.299972in}}%
\pgfpathlineto{\pgfqpoint{0.725674in}{3.305612in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{3.306025in}}%
\pgfpathlineto{\pgfqpoint{0.727599in}{3.306355in}}%
\pgfpathlineto{\pgfqpoint{0.729524in}{3.306640in}}%
\pgfpathlineto{\pgfqpoint{0.731625in}{3.310188in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{3.310613in}}%
\pgfpathlineto{\pgfqpoint{0.733200in}{3.311719in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{3.312038in}}%
\pgfpathlineto{\pgfqpoint{0.736175in}{3.316807in}}%
\pgfpathlineto{\pgfqpoint{0.736350in}{3.316807in}}%
\pgfpathlineto{\pgfqpoint{0.737400in}{3.318825in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{3.319183in}}%
\pgfpathlineto{\pgfqpoint{0.741076in}{3.321782in}}%
\pgfpathlineto{\pgfqpoint{0.748076in}{3.322266in}}%
\pgfpathlineto{\pgfqpoint{0.748426in}{3.322715in}}%
\pgfpathlineto{\pgfqpoint{0.749301in}{3.323840in}}%
\pgfpathlineto{\pgfqpoint{0.750351in}{3.324136in}}%
\pgfpathlineto{\pgfqpoint{0.751052in}{3.324487in}}%
\pgfpathlineto{\pgfqpoint{0.753327in}{3.324868in}}%
\pgfpathlineto{\pgfqpoint{0.755777in}{3.328569in}}%
\pgfpathlineto{\pgfqpoint{0.756652in}{3.330068in}}%
\pgfpathlineto{\pgfqpoint{0.757352in}{3.330438in}}%
\pgfpathlineto{\pgfqpoint{0.758052in}{3.333512in}}%
\pgfpathlineto{\pgfqpoint{0.758927in}{3.336340in}}%
\pgfpathlineto{\pgfqpoint{0.761903in}{3.336882in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{3.337268in}}%
\pgfpathlineto{\pgfqpoint{0.765053in}{3.342777in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{3.343210in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{3.345694in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{3.346055in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{3.346656in}}%
\pgfpathlineto{\pgfqpoint{0.768553in}{3.349492in}}%
\pgfpathlineto{\pgfqpoint{0.769953in}{3.354857in}}%
\pgfpathlineto{\pgfqpoint{0.772229in}{3.355376in}}%
\pgfpathlineto{\pgfqpoint{0.773454in}{3.358564in}}%
\pgfpathlineto{\pgfqpoint{0.774854in}{3.363461in}}%
\pgfpathlineto{\pgfqpoint{0.775554in}{3.364016in}}%
\pgfpathlineto{\pgfqpoint{0.777129in}{3.367478in}}%
\pgfpathlineto{\pgfqpoint{0.777654in}{3.367996in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{3.372787in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{3.373039in}}%
\pgfpathlineto{\pgfqpoint{0.783080in}{3.373374in}}%
\pgfpathlineto{\pgfqpoint{0.783605in}{3.373612in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{3.382040in}}%
\pgfpathlineto{\pgfqpoint{0.790080in}{3.382513in}}%
\pgfpathlineto{\pgfqpoint{0.791131in}{3.384321in}}%
\pgfpathlineto{\pgfqpoint{0.791831in}{3.385238in}}%
\pgfpathlineto{\pgfqpoint{0.793056in}{3.385378in}}%
\pgfpathlineto{\pgfqpoint{0.793931in}{3.386220in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{3.386592in}}%
\pgfpathlineto{\pgfqpoint{0.801632in}{3.388320in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{3.388686in}}%
\pgfpathlineto{\pgfqpoint{0.803557in}{3.390920in}}%
\pgfpathlineto{\pgfqpoint{0.803907in}{3.390920in}}%
\pgfpathlineto{\pgfqpoint{0.805482in}{3.394455in}}%
\pgfpathlineto{\pgfqpoint{0.806707in}{3.394652in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{3.403712in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{3.411795in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{3.413920in}}%
\pgfpathlineto{\pgfqpoint{0.815633in}{3.414436in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{3.415201in}}%
\pgfpathlineto{\pgfqpoint{0.817383in}{3.415726in}}%
\pgfpathlineto{\pgfqpoint{0.822109in}{3.416163in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{3.417044in}}%
\pgfpathlineto{\pgfqpoint{0.825434in}{3.417488in}}%
\pgfpathlineto{\pgfqpoint{0.826134in}{3.417854in}}%
\pgfpathlineto{\pgfqpoint{0.829809in}{3.418114in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{3.423918in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{3.433162in}}%
\pgfpathlineto{\pgfqpoint{0.834535in}{3.435882in}}%
\pgfpathlineto{\pgfqpoint{0.834710in}{3.435882in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{3.436536in}}%
\pgfpathlineto{\pgfqpoint{0.836460in}{3.436677in}}%
\pgfpathlineto{\pgfqpoint{0.838210in}{3.439671in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{3.439980in}}%
\pgfpathlineto{\pgfqpoint{0.841886in}{3.441684in}}%
\pgfpathlineto{\pgfqpoint{0.844161in}{3.456482in}}%
\pgfpathlineto{\pgfqpoint{0.845211in}{3.461206in}}%
\pgfpathlineto{\pgfqpoint{0.845561in}{3.461206in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{3.465675in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{3.465675in}}%
\pgfpathlineto{\pgfqpoint{0.848186in}{3.467885in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{3.468396in}}%
\pgfpathlineto{\pgfqpoint{0.851162in}{3.474575in}}%
\pgfpathlineto{\pgfqpoint{0.852912in}{3.474995in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{3.478570in}}%
\pgfpathlineto{\pgfqpoint{0.855362in}{3.478868in}}%
\pgfpathlineto{\pgfqpoint{0.856937in}{3.482362in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{3.482825in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.483851in}}%
\pgfpathlineto{\pgfqpoint{0.859387in}{3.484080in}}%
\pgfpathlineto{\pgfqpoint{0.861488in}{3.488816in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{3.488816in}}%
\pgfpathlineto{\pgfqpoint{0.866388in}{3.506371in}}%
\pgfpathlineto{\pgfqpoint{0.867613in}{3.506600in}}%
\pgfpathlineto{\pgfqpoint{0.868313in}{3.509702in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{3.518402in}}%
\pgfpathlineto{\pgfqpoint{0.871289in}{3.518930in}}%
\pgfpathlineto{\pgfqpoint{0.872864in}{3.520680in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{3.520907in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{3.527831in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{3.528061in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{3.531162in}}%
\pgfpathlineto{\pgfqpoint{0.879689in}{3.537506in}}%
\pgfpathlineto{\pgfqpoint{0.880389in}{3.537971in}}%
\pgfpathlineto{\pgfqpoint{0.881090in}{3.538518in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{3.539037in}}%
\pgfpathlineto{\pgfqpoint{0.889315in}{3.539632in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{3.539886in}}%
\pgfpathlineto{\pgfqpoint{0.892116in}{3.548252in}}%
\pgfpathlineto{\pgfqpoint{0.892991in}{3.550532in}}%
\pgfpathlineto{\pgfqpoint{0.895091in}{3.557634in}}%
\pgfpathlineto{\pgfqpoint{0.895966in}{3.558152in}}%
\pgfpathlineto{\pgfqpoint{0.896841in}{3.559512in}}%
\pgfpathlineto{\pgfqpoint{0.897366in}{3.559895in}}%
\pgfpathlineto{\pgfqpoint{0.898416in}{3.561447in}}%
\pgfpathlineto{\pgfqpoint{0.898941in}{3.561898in}}%
\pgfpathlineto{\pgfqpoint{0.902092in}{3.572274in}}%
\pgfpathlineto{\pgfqpoint{0.906117in}{3.572790in}}%
\pgfpathlineto{\pgfqpoint{0.906817in}{3.575599in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{3.579479in}}%
\pgfpathlineto{\pgfqpoint{0.909442in}{3.579712in}}%
\pgfpathlineto{\pgfqpoint{0.911368in}{3.583110in}}%
\pgfpathlineto{\pgfqpoint{0.911543in}{3.583110in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{3.585111in}}%
\pgfpathlineto{\pgfqpoint{0.912768in}{3.585111in}}%
\pgfpathlineto{\pgfqpoint{0.913468in}{3.585698in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{3.586019in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{3.588731in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{3.597698in}}%
\pgfpathlineto{\pgfqpoint{0.919593in}{3.598164in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{3.598781in}}%
\pgfpathlineto{\pgfqpoint{0.921344in}{3.600247in}}%
\pgfpathlineto{\pgfqpoint{0.922394in}{3.600463in}}%
\pgfpathlineto{\pgfqpoint{0.923619in}{3.605350in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{3.611463in}}%
\pgfpathlineto{\pgfqpoint{0.925894in}{3.611888in}}%
\pgfpathlineto{\pgfqpoint{0.928519in}{3.618108in}}%
\pgfpathlineto{\pgfqpoint{0.929219in}{3.618394in}}%
\pgfpathlineto{\pgfqpoint{0.930619in}{3.621255in}}%
\pgfpathlineto{\pgfqpoint{0.932895in}{3.621680in}}%
\pgfpathlineto{\pgfqpoint{0.933770in}{3.624427in}}%
\pgfpathlineto{\pgfqpoint{0.935170in}{3.634009in}}%
\pgfpathlineto{\pgfqpoint{0.937620in}{3.650852in}}%
\pgfpathlineto{\pgfqpoint{0.938145in}{3.650852in}}%
\pgfpathlineto{\pgfqpoint{0.940070in}{3.656405in}}%
\pgfpathlineto{\pgfqpoint{0.941646in}{3.656903in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{3.666376in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{3.666376in}}%
\pgfpathlineto{\pgfqpoint{0.945846in}{3.671023in}}%
\pgfpathlineto{\pgfqpoint{0.947596in}{3.679771in}}%
\pgfpathlineto{\pgfqpoint{0.947771in}{3.679771in}}%
\pgfpathlineto{\pgfqpoint{0.949346in}{3.688104in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{3.704547in}}%
\pgfpathlineto{\pgfqpoint{0.953547in}{3.710574in}}%
\pgfpathlineto{\pgfqpoint{0.953722in}{3.710574in}}%
\pgfpathlineto{\pgfqpoint{0.956347in}{3.720360in}}%
\pgfpathlineto{\pgfqpoint{0.956522in}{3.720360in}}%
\pgfpathlineto{\pgfqpoint{0.957222in}{3.721050in}}%
\pgfpathlineto{\pgfqpoint{0.959847in}{3.728942in}}%
\pgfpathlineto{\pgfqpoint{0.962823in}{3.742981in}}%
\pgfpathlineto{\pgfqpoint{0.963873in}{3.743400in}}%
\pgfpathlineto{\pgfqpoint{0.964573in}{3.744046in}}%
\pgfpathlineto{\pgfqpoint{0.965623in}{3.747650in}}%
\pgfpathlineto{\pgfqpoint{0.967898in}{3.759786in}}%
\pgfpathlineto{\pgfqpoint{0.970173in}{3.760230in}}%
\pgfpathlineto{\pgfqpoint{0.971224in}{3.763909in}}%
\pgfpathlineto{\pgfqpoint{0.977174in}{3.806223in}}%
\pgfpathlineto{\pgfqpoint{0.978574in}{3.813895in}}%
\pgfpathlineto{\pgfqpoint{0.979799in}{3.817041in}}%
\pgfpathlineto{\pgfqpoint{0.980499in}{3.817481in}}%
\pgfpathlineto{\pgfqpoint{0.981550in}{3.823541in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{3.824868in}}%
\pgfpathlineto{\pgfqpoint{0.982775in}{3.825318in}}%
\pgfpathlineto{\pgfqpoint{0.985400in}{3.833766in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{3.833997in}}%
\pgfpathlineto{\pgfqpoint{0.987675in}{3.835205in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{3.835627in}}%
\pgfpathlineto{\pgfqpoint{0.991876in}{3.838821in}}%
\pgfpathlineto{\pgfqpoint{0.992401in}{3.839106in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{3.846164in}}%
\pgfpathlineto{\pgfqpoint{0.996951in}{3.846633in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{3.849694in}}%
\pgfpathlineto{\pgfqpoint{0.999926in}{3.860835in}}%
\pgfpathlineto{\pgfqpoint{1.001152in}{3.864124in}}%
\pgfpathlineto{\pgfqpoint{1.001327in}{3.864124in}}%
\pgfpathlineto{\pgfqpoint{1.005002in}{3.875359in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{3.875775in}}%
\pgfpathlineto{\pgfqpoint{1.008852in}{3.886120in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{3.918976in}}%
\pgfpathlineto{\pgfqpoint{1.023204in}{3.997139in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{3.997139in}}%
\pgfpathlineto{\pgfqpoint{1.026004in}{4.012160in}}%
\pgfpathlineto{\pgfqpoint{1.026354in}{4.012160in}}%
\pgfpathlineto{\pgfqpoint{1.027579in}{4.019956in}}%
\pgfpathlineto{\pgfqpoint{1.031080in}{4.043471in}}%
\pgfpathlineto{\pgfqpoint{1.031255in}{4.043471in}}%
\pgfpathlineto{\pgfqpoint{1.031955in}{4.044370in}}%
\pgfpathlineto{\pgfqpoint{1.032830in}{4.044708in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{4.047447in}}%
\pgfpathlineto{\pgfqpoint{1.034580in}{4.051449in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{4.051449in}}%
\pgfpathlineto{\pgfqpoint{1.038780in}{4.073627in}}%
\pgfpathlineto{\pgfqpoint{1.039830in}{4.077660in}}%
\pgfpathlineto{\pgfqpoint{1.040705in}{4.077988in}}%
\pgfpathlineto{\pgfqpoint{1.042456in}{4.085143in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{1.045074in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.482750in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.483450in}{3.788430in}}%
\pgfpathlineto{\pgfqpoint{0.490450in}{3.788430in}}%
\pgfpathlineto{\pgfqpoint{0.491151in}{3.790123in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{3.790123in}}%
\pgfpathlineto{\pgfqpoint{0.492376in}{3.794361in}}%
\pgfpathlineto{\pgfqpoint{0.492901in}{3.794361in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{3.800809in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{3.800809in}}%
\pgfpathlineto{\pgfqpoint{0.497101in}{3.807242in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{3.807242in}}%
\pgfpathlineto{\pgfqpoint{0.502002in}{3.812707in}}%
\pgfpathlineto{\pgfqpoint{0.505677in}{3.812707in}}%
\pgfpathlineto{\pgfqpoint{0.508477in}{3.883072in}}%
\pgfpathlineto{\pgfqpoint{0.510577in}{3.883072in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{3.898238in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{3.898238in}}%
\pgfpathlineto{\pgfqpoint{0.524929in}{3.902034in}}%
\pgfpathlineto{\pgfqpoint{0.539280in}{3.902034in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{3.903263in}}%
\pgfpathlineto{\pgfqpoint{0.545756in}{3.903263in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{3.905356in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{3.905356in}}%
\pgfpathlineto{\pgfqpoint{0.550481in}{3.908674in}}%
\pgfpathlineto{\pgfqpoint{0.552232in}{3.908674in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{3.913578in}}%
\pgfpathlineto{\pgfqpoint{0.553632in}{3.913578in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{3.920463in}}%
\pgfpathlineto{\pgfqpoint{0.555207in}{3.920463in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{3.939991in}}%
\pgfpathlineto{\pgfqpoint{0.558007in}{3.939991in}}%
\pgfpathlineto{\pgfqpoint{0.558882in}{3.963675in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{3.963675in}}%
\pgfpathlineto{\pgfqpoint{0.559932in}{3.978812in}}%
\pgfpathlineto{\pgfqpoint{0.560282in}{3.978812in}}%
\pgfpathlineto{\pgfqpoint{0.560983in}{3.995046in}}%
\pgfpathlineto{\pgfqpoint{0.563083in}{3.995046in}}%
\pgfpathlineto{\pgfqpoint{0.563783in}{4.009104in}}%
\pgfpathlineto{\pgfqpoint{0.572884in}{4.009104in}}%
\pgfpathlineto{\pgfqpoint{0.573584in}{4.014667in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{4.014667in}}%
\pgfpathlineto{\pgfqpoint{0.577784in}{4.020057in}}%
\pgfpathlineto{\pgfqpoint{0.578309in}{4.020057in}}%
\pgfpathlineto{\pgfqpoint{0.579009in}{4.027504in}}%
\pgfpathlineto{\pgfqpoint{0.592311in}{4.027504in}}%
\pgfpathlineto{\pgfqpoint{0.593011in}{4.029617in}}%
\pgfpathlineto{\pgfqpoint{0.593886in}{4.029617in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{4.034037in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{4.034037in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{4.040381in}}%
\pgfpathlineto{\pgfqpoint{0.601412in}{4.040381in}}%
\pgfpathlineto{\pgfqpoint{0.602287in}{4.052846in}}%
\pgfpathlineto{\pgfqpoint{0.603337in}{4.052846in}}%
\pgfpathlineto{\pgfqpoint{0.604037in}{4.061899in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{4.061899in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{4.064644in}}%
\pgfpathlineto{\pgfqpoint{0.619438in}{4.064644in}}%
\pgfpathlineto{\pgfqpoint{0.620138in}{4.068769in}}%
\pgfpathlineto{\pgfqpoint{0.625039in}{4.068769in}}%
\pgfpathlineto{\pgfqpoint{0.625739in}{4.072600in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{4.072600in}}%
\pgfpathlineto{\pgfqpoint{0.629363in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.629363in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.480299in}{3.790159in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{3.790159in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{3.794391in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{3.794391in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{3.800333in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{3.800333in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{3.808587in}}%
\pgfpathlineto{\pgfqpoint{0.486950in}{3.808587in}}%
\pgfpathlineto{\pgfqpoint{0.487825in}{3.829978in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{3.829978in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{3.846082in}}%
\pgfpathlineto{\pgfqpoint{0.497101in}{3.846082in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{0.498151in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{0.498851in}{3.867239in}}%
\pgfpathlineto{\pgfqpoint{0.503927in}{3.867239in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{3.874747in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{3.874747in}}%
\pgfpathlineto{\pgfqpoint{0.505677in}{3.896276in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{3.896276in}}%
\pgfpathlineto{\pgfqpoint{0.507077in}{3.909879in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{3.909879in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{3.925057in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{3.925057in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{3.938899in}}%
\pgfpathlineto{\pgfqpoint{0.510577in}{3.938899in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{3.954294in}}%
\pgfpathlineto{\pgfqpoint{0.511453in}{3.954294in}}%
\pgfpathlineto{\pgfqpoint{0.512153in}{3.971092in}}%
\pgfpathlineto{\pgfqpoint{0.516003in}{3.971092in}}%
\pgfpathlineto{\pgfqpoint{0.516703in}{3.982912in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{3.982912in}}%
\pgfpathlineto{\pgfqpoint{0.520028in}{4.022878in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{4.022878in}}%
\pgfpathlineto{\pgfqpoint{0.521254in}{4.060613in}}%
\pgfpathlineto{\pgfqpoint{0.521779in}{4.060613in}}%
\pgfpathlineto{\pgfqpoint{0.522654in}{4.104035in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{4.104035in}}%
\pgfpathlineto{\pgfqpoint{0.524237in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.524237in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.484850in}{3.794534in}}%
\pgfpathlineto{\pgfqpoint{0.488525in}{3.794534in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{3.799619in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{3.799619in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{3.803867in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{3.803867in}}%
\pgfpathlineto{\pgfqpoint{0.497101in}{3.809703in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{3.809703in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{0.499901in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{0.500601in}{3.825276in}}%
\pgfpathlineto{\pgfqpoint{0.503577in}{3.825276in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{3.833190in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{3.833190in}}%
\pgfpathlineto{\pgfqpoint{0.505327in}{3.843025in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{3.843025in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{3.864325in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{3.864325in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{0.511803in}{3.876632in}}%
\pgfpathlineto{\pgfqpoint{0.512503in}{3.888792in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{3.888792in}}%
\pgfpathlineto{\pgfqpoint{0.513903in}{3.917976in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{3.917976in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.931488in}}%
\pgfpathlineto{\pgfqpoint{0.519153in}{3.931488in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{3.975295in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{3.975295in}}%
\pgfpathlineto{\pgfqpoint{0.521429in}{3.993686in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{3.993686in}}%
\pgfpathlineto{\pgfqpoint{0.522829in}{4.012045in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{4.012045in}}%
\pgfpathlineto{\pgfqpoint{0.524579in}{4.101580in}}%
\pgfpathlineto{\pgfqpoint{0.524754in}{4.101580in}}%
\pgfpathlineto{\pgfqpoint{0.524776in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.524776in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{3.793785in}}%
\pgfpathlineto{\pgfqpoint{0.482925in}{3.793785in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{3.800776in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{3.800776in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{3.808605in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{3.808605in}}%
\pgfpathlineto{\pgfqpoint{0.487125in}{3.818170in}}%
\pgfpathlineto{\pgfqpoint{0.490625in}{3.818170in}}%
\pgfpathlineto{\pgfqpoint{0.491326in}{3.826023in}}%
\pgfpathlineto{\pgfqpoint{0.494826in}{3.826023in}}%
\pgfpathlineto{\pgfqpoint{0.495526in}{3.832822in}}%
\pgfpathlineto{\pgfqpoint{0.512678in}{3.832822in}}%
\pgfpathlineto{\pgfqpoint{0.513378in}{3.834094in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{3.834094in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{3.837525in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{3.837525in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{3.841684in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{3.841684in}}%
\pgfpathlineto{\pgfqpoint{0.521779in}{3.847450in}}%
\pgfpathlineto{\pgfqpoint{0.540855in}{3.847450in}}%
\pgfpathlineto{\pgfqpoint{0.541556in}{3.848364in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{3.848364in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{3.851047in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{3.851047in}}%
\pgfpathlineto{\pgfqpoint{0.547156in}{3.855750in}}%
\pgfpathlineto{\pgfqpoint{0.550656in}{3.855750in}}%
\pgfpathlineto{\pgfqpoint{0.551357in}{3.860609in}}%
\pgfpathlineto{\pgfqpoint{0.552582in}{3.860609in}}%
\pgfpathlineto{\pgfqpoint{0.553282in}{3.867053in}}%
\pgfpathlineto{\pgfqpoint{0.553632in}{3.867053in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{3.875587in}}%
\pgfpathlineto{\pgfqpoint{0.554682in}{3.875587in}}%
\pgfpathlineto{\pgfqpoint{0.555732in}{3.914389in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{3.914389in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{3.927219in}}%
\pgfpathlineto{\pgfqpoint{0.559582in}{3.927219in}}%
\pgfpathlineto{\pgfqpoint{0.560983in}{3.999463in}}%
\pgfpathlineto{\pgfqpoint{0.561858in}{3.999463in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{4.021083in}}%
\pgfpathlineto{\pgfqpoint{0.562733in}{4.021083in}}%
\pgfpathlineto{\pgfqpoint{0.563433in}{4.043508in}}%
\pgfpathlineto{\pgfqpoint{0.565183in}{4.043508in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{4.062811in}}%
\pgfpathlineto{\pgfqpoint{0.569558in}{4.062811in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{4.076384in}}%
\pgfpathlineto{\pgfqpoint{0.570433in}{4.076384in}}%
\pgfpathlineto{\pgfqpoint{0.571134in}{4.091536in}}%
\pgfpathlineto{\pgfqpoint{0.573759in}{4.091536in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{4.104030in}}%
\pgfpathlineto{\pgfqpoint{0.575859in}{4.104030in}}%
\pgfpathlineto{\pgfqpoint{0.575873in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.575873in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.490976in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.492201in}{3.800983in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{3.823187in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{3.823187in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{3.837366in}}%
\pgfpathlineto{\pgfqpoint{0.494826in}{3.837366in}}%
\pgfpathlineto{\pgfqpoint{0.495526in}{3.852444in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{3.852444in}}%
\pgfpathlineto{\pgfqpoint{0.497276in}{3.884662in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{3.884662in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{3.903273in}}%
\pgfpathlineto{\pgfqpoint{0.506902in}{3.903273in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{3.920871in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{3.920871in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{3.933259in}}%
\pgfpathlineto{\pgfqpoint{0.509177in}{3.933259in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{3.963047in}}%
\pgfpathlineto{\pgfqpoint{0.511803in}{3.963047in}}%
\pgfpathlineto{\pgfqpoint{0.512503in}{3.978096in}}%
\pgfpathlineto{\pgfqpoint{0.512678in}{3.978096in}}%
\pgfpathlineto{\pgfqpoint{0.513378in}{3.994581in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{3.994581in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{4.011319in}}%
\pgfpathlineto{\pgfqpoint{0.515303in}{4.011319in}}%
\pgfpathlineto{\pgfqpoint{0.516178in}{4.047901in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{4.047901in}}%
\pgfpathlineto{\pgfqpoint{0.517689in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.517689in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.472599in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.473124in}{3.790837in}}%
\pgfpathlineto{\pgfqpoint{0.473999in}{3.795207in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{3.795650in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{3.801270in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{3.811155in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{3.811155in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{3.835305in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{3.835305in}}%
\pgfpathlineto{\pgfqpoint{0.487475in}{3.842946in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{3.842946in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{3.845086in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{3.845086in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{3.850604in}}%
\pgfpathlineto{\pgfqpoint{0.491326in}{3.850604in}}%
\pgfpathlineto{\pgfqpoint{0.492201in}{3.852427in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{3.852427in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{3.856866in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{3.856866in}}%
\pgfpathlineto{\pgfqpoint{0.495176in}{3.859929in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{3.859929in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{3.882391in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{3.882391in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{3.902504in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{3.906427in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{3.906427in}}%
\pgfpathlineto{\pgfqpoint{0.503752in}{3.912280in}}%
\pgfpathlineto{\pgfqpoint{0.504102in}{3.912280in}}%
\pgfpathlineto{\pgfqpoint{0.505152in}{3.918403in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{3.918403in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{3.920958in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{3.920958in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{3.923906in}}%
\pgfpathlineto{\pgfqpoint{0.508652in}{3.923906in}}%
\pgfpathlineto{\pgfqpoint{0.509352in}{3.925465in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{3.925465in}}%
\pgfpathlineto{\pgfqpoint{0.511453in}{3.935993in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{3.935993in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{3.937089in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{3.937089in}}%
\pgfpathlineto{\pgfqpoint{0.513903in}{3.938146in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.938359in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{3.944044in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{3.954495in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{3.954495in}}%
\pgfpathlineto{\pgfqpoint{0.520903in}{3.961425in}}%
\pgfpathlineto{\pgfqpoint{0.521254in}{3.961425in}}%
\pgfpathlineto{\pgfqpoint{0.521954in}{3.963390in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{3.963390in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{3.968724in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{3.968724in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{3.972988in}}%
\pgfpathlineto{\pgfqpoint{0.524579in}{3.972988in}}%
\pgfpathlineto{\pgfqpoint{0.525454in}{3.976665in}}%
\pgfpathlineto{\pgfqpoint{0.526154in}{3.976665in}}%
\pgfpathlineto{\pgfqpoint{0.526854in}{3.977933in}}%
\pgfpathlineto{\pgfqpoint{0.527029in}{3.977933in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{3.979091in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{3.979091in}}%
\pgfpathlineto{\pgfqpoint{0.529479in}{3.979737in}}%
\pgfpathlineto{\pgfqpoint{0.532630in}{3.979919in}}%
\pgfpathlineto{\pgfqpoint{0.533330in}{3.983290in}}%
\pgfpathlineto{\pgfqpoint{0.534205in}{3.987483in}}%
\pgfpathlineto{\pgfqpoint{0.534380in}{3.987483in}}%
\pgfpathlineto{\pgfqpoint{0.535255in}{3.991070in}}%
\pgfpathlineto{\pgfqpoint{0.536480in}{3.991070in}}%
\pgfpathlineto{\pgfqpoint{0.537180in}{3.992099in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{3.992268in}}%
\pgfpathlineto{\pgfqpoint{0.543481in}{4.000697in}}%
\pgfpathlineto{\pgfqpoint{0.544881in}{4.022189in}}%
\pgfpathlineto{\pgfqpoint{0.545581in}{4.026073in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{4.036026in}}%
\pgfpathlineto{\pgfqpoint{0.548381in}{4.036026in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{4.037013in}}%
\pgfpathlineto{\pgfqpoint{0.549256in}{4.037013in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{4.039113in}}%
\pgfpathlineto{\pgfqpoint{0.551707in}{4.039113in}}%
\pgfpathlineto{\pgfqpoint{0.552407in}{4.039741in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{4.039741in}}%
\pgfpathlineto{\pgfqpoint{0.553632in}{4.041361in}}%
\pgfpathlineto{\pgfqpoint{0.554507in}{4.041361in}}%
\pgfpathlineto{\pgfqpoint{0.555382in}{4.047434in}}%
\pgfpathlineto{\pgfqpoint{0.556257in}{4.052719in}}%
\pgfpathlineto{\pgfqpoint{0.556607in}{4.052719in}}%
\pgfpathlineto{\pgfqpoint{0.558357in}{4.068096in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{4.068096in}}%
\pgfpathlineto{\pgfqpoint{0.560632in}{4.087706in}}%
\pgfpathlineto{\pgfqpoint{0.560807in}{4.087706in}}%
\pgfpathlineto{\pgfqpoint{0.562033in}{4.097566in}}%
\pgfpathlineto{\pgfqpoint{0.562733in}{4.097566in}}%
\pgfpathlineto{\pgfqpoint{0.563847in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.563847in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.473649in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.474349in}{3.791006in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{3.792941in}}%
\pgfpathlineto{\pgfqpoint{0.475399in}{3.792941in}}%
\pgfpathlineto{\pgfqpoint{0.478549in}{3.820984in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{3.831188in}}%
\pgfpathlineto{\pgfqpoint{0.480299in}{3.831188in}}%
\pgfpathlineto{\pgfqpoint{0.481000in}{3.833318in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{3.833318in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{3.850403in}}%
\pgfpathlineto{\pgfqpoint{0.485725in}{3.850403in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{3.851084in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{3.851378in}}%
\pgfpathlineto{\pgfqpoint{0.494826in}{3.863079in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{3.868611in}}%
\pgfpathlineto{\pgfqpoint{0.495876in}{3.868611in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{3.872848in}}%
\pgfpathlineto{\pgfqpoint{0.497101in}{3.872848in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{3.874779in}}%
\pgfpathlineto{\pgfqpoint{0.500951in}{3.875066in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{3.885745in}}%
\pgfpathlineto{\pgfqpoint{0.503752in}{3.895191in}}%
\pgfpathlineto{\pgfqpoint{0.504102in}{3.895191in}}%
\pgfpathlineto{\pgfqpoint{0.505502in}{3.908004in}}%
\pgfpathlineto{\pgfqpoint{0.506727in}{3.908004in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{3.909525in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{3.909702in}}%
\pgfpathlineto{\pgfqpoint{0.511978in}{3.910408in}}%
\pgfpathlineto{\pgfqpoint{0.513728in}{3.910896in}}%
\pgfpathlineto{\pgfqpoint{0.515478in}{3.916303in}}%
\pgfpathlineto{\pgfqpoint{0.516003in}{3.916303in}}%
\pgfpathlineto{\pgfqpoint{0.516703in}{3.917469in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{3.917469in}}%
\pgfpathlineto{\pgfqpoint{0.517753in}{3.921693in}}%
\pgfpathlineto{\pgfqpoint{0.519503in}{3.939451in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{3.939451in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{3.944332in}}%
\pgfpathlineto{\pgfqpoint{0.520903in}{3.944332in}}%
\pgfpathlineto{\pgfqpoint{0.521954in}{3.951267in}}%
\pgfpathlineto{\pgfqpoint{0.522829in}{3.951267in}}%
\pgfpathlineto{\pgfqpoint{0.523529in}{3.952716in}}%
\pgfpathlineto{\pgfqpoint{0.524929in}{3.952716in}}%
\pgfpathlineto{\pgfqpoint{0.525454in}{3.956169in}}%
\pgfpathlineto{\pgfqpoint{0.526329in}{3.960851in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{3.960851in}}%
\pgfpathlineto{\pgfqpoint{0.528954in}{3.965144in}}%
\pgfpathlineto{\pgfqpoint{0.529129in}{3.965144in}}%
\pgfpathlineto{\pgfqpoint{0.531930in}{3.983833in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{3.983833in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{3.987720in}}%
\pgfpathlineto{\pgfqpoint{0.535605in}{3.988237in}}%
\pgfpathlineto{\pgfqpoint{0.536480in}{3.990497in}}%
\pgfpathlineto{\pgfqpoint{0.536655in}{3.990497in}}%
\pgfpathlineto{\pgfqpoint{0.537880in}{4.004962in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{4.008536in}}%
\pgfpathlineto{\pgfqpoint{0.539280in}{4.011336in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{4.011336in}}%
\pgfpathlineto{\pgfqpoint{0.541381in}{4.039471in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{4.055300in}}%
\pgfpathlineto{\pgfqpoint{0.542606in}{4.055300in}}%
\pgfpathlineto{\pgfqpoint{0.543481in}{4.063143in}}%
\pgfpathlineto{\pgfqpoint{0.544181in}{4.063143in}}%
\pgfpathlineto{\pgfqpoint{0.544881in}{4.065183in}}%
\pgfpathlineto{\pgfqpoint{0.545406in}{4.065183in}}%
\pgfpathlineto{\pgfqpoint{0.546106in}{4.073187in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{4.094038in}}%
\pgfpathlineto{\pgfqpoint{0.548031in}{4.094038in}}%
\pgfpathlineto{\pgfqpoint{0.548625in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.548625in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.474174in}{3.787869in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{3.789910in}}%
\pgfpathlineto{\pgfqpoint{0.475574in}{3.789910in}}%
\pgfpathlineto{\pgfqpoint{0.476449in}{3.792433in}}%
\pgfpathlineto{\pgfqpoint{0.477499in}{3.792433in}}%
\pgfpathlineto{\pgfqpoint{0.478199in}{3.793316in}}%
\pgfpathlineto{\pgfqpoint{0.479774in}{3.793866in}}%
\pgfpathlineto{\pgfqpoint{0.480649in}{3.796071in}}%
\pgfpathlineto{\pgfqpoint{0.482575in}{3.796577in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{3.800741in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{3.800741in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{3.808333in}}%
\pgfpathlineto{\pgfqpoint{0.486950in}{3.808333in}}%
\pgfpathlineto{\pgfqpoint{0.488175in}{3.812368in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{3.812368in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{3.815435in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{3.815435in}}%
\pgfpathlineto{\pgfqpoint{0.490625in}{3.818592in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{3.818592in}}%
\pgfpathlineto{\pgfqpoint{0.491851in}{3.824033in}}%
\pgfpathlineto{\pgfqpoint{0.492376in}{3.824033in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{3.837717in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{3.837717in}}%
\pgfpathlineto{\pgfqpoint{0.496576in}{3.873135in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{3.890037in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{3.890037in}}%
\pgfpathlineto{\pgfqpoint{0.499376in}{3.898118in}}%
\pgfpathlineto{\pgfqpoint{0.499901in}{3.898118in}}%
\pgfpathlineto{\pgfqpoint{0.500601in}{3.900221in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{3.900221in}}%
\pgfpathlineto{\pgfqpoint{0.503752in}{3.913902in}}%
\pgfpathlineto{\pgfqpoint{0.503927in}{3.913902in}}%
\pgfpathlineto{\pgfqpoint{0.505152in}{3.924351in}}%
\pgfpathlineto{\pgfqpoint{0.505502in}{3.924351in}}%
\pgfpathlineto{\pgfqpoint{0.506552in}{3.931820in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{3.931820in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{3.933486in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{3.933486in}}%
\pgfpathlineto{\pgfqpoint{0.509002in}{3.941307in}}%
\pgfpathlineto{\pgfqpoint{0.510577in}{3.960705in}}%
\pgfpathlineto{\pgfqpoint{0.511103in}{3.960705in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{4.010651in}}%
\pgfpathlineto{\pgfqpoint{0.515128in}{4.010651in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{4.023413in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{4.023413in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{4.051383in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{4.068993in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{4.068993in}}%
\pgfpathlineto{\pgfqpoint{0.522654in}{4.102469in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{4.102469in}}%
\pgfpathlineto{\pgfqpoint{0.523333in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.523333in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.475399in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{3.788979in}}%
\pgfpathlineto{\pgfqpoint{0.476974in}{3.788979in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{3.808533in}}%
\pgfpathlineto{\pgfqpoint{0.481175in}{3.811370in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{3.816397in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{3.816397in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{3.818206in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{3.818206in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{3.819404in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{3.819404in}}%
\pgfpathlineto{\pgfqpoint{0.485725in}{3.823934in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{3.823934in}}%
\pgfpathlineto{\pgfqpoint{0.487475in}{3.831293in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{3.831293in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{3.833341in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{3.833341in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{3.835634in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{3.836052in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{3.838750in}}%
\pgfpathlineto{\pgfqpoint{0.495526in}{3.838750in}}%
\pgfpathlineto{\pgfqpoint{0.498676in}{3.860057in}}%
\pgfpathlineto{\pgfqpoint{0.500601in}{3.885749in}}%
\pgfpathlineto{\pgfqpoint{0.500951in}{3.885749in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{3.888541in}}%
\pgfpathlineto{\pgfqpoint{0.502527in}{3.893512in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{3.893512in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{3.906254in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{3.906663in}}%
\pgfpathlineto{\pgfqpoint{0.512153in}{3.908963in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{3.908963in}}%
\pgfpathlineto{\pgfqpoint{0.515303in}{3.926257in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{3.926257in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{3.929883in}}%
\pgfpathlineto{\pgfqpoint{0.518803in}{3.933784in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{3.933784in}}%
\pgfpathlineto{\pgfqpoint{0.520028in}{3.935338in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{3.935338in}}%
\pgfpathlineto{\pgfqpoint{0.520903in}{3.936665in}}%
\pgfpathlineto{\pgfqpoint{0.521954in}{3.936665in}}%
\pgfpathlineto{\pgfqpoint{0.525104in}{3.950191in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{3.954999in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{3.954999in}}%
\pgfpathlineto{\pgfqpoint{0.527379in}{3.956421in}}%
\pgfpathlineto{\pgfqpoint{0.528079in}{3.956421in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{3.957331in}}%
\pgfpathlineto{\pgfqpoint{0.530529in}{3.957739in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{3.973819in}}%
\pgfpathlineto{\pgfqpoint{0.535080in}{4.001622in}}%
\pgfpathlineto{\pgfqpoint{0.536480in}{4.001622in}}%
\pgfpathlineto{\pgfqpoint{0.537180in}{4.003139in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{4.003139in}}%
\pgfpathlineto{\pgfqpoint{0.538055in}{4.004444in}}%
\pgfpathlineto{\pgfqpoint{0.538405in}{4.004444in}}%
\pgfpathlineto{\pgfqpoint{0.539105in}{4.005507in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{4.005700in}}%
\pgfpathlineto{\pgfqpoint{0.543131in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{0.544356in}{4.006965in}}%
\pgfpathlineto{\pgfqpoint{0.545056in}{4.007971in}}%
\pgfpathlineto{\pgfqpoint{0.546806in}{4.008403in}}%
\pgfpathlineto{\pgfqpoint{0.548031in}{4.012964in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{4.012964in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{4.013812in}}%
\pgfpathlineto{\pgfqpoint{0.549956in}{4.013812in}}%
\pgfpathlineto{\pgfqpoint{0.551182in}{4.022207in}}%
\pgfpathlineto{\pgfqpoint{0.552232in}{4.031029in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{4.031029in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{4.033104in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{4.033104in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{4.037951in}}%
\pgfpathlineto{\pgfqpoint{0.555382in}{4.037951in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{4.043867in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{4.043867in}}%
\pgfpathlineto{\pgfqpoint{0.558007in}{4.049631in}}%
\pgfpathlineto{\pgfqpoint{0.558182in}{4.049631in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{4.058833in}}%
\pgfpathlineto{\pgfqpoint{0.561858in}{4.058833in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{4.062035in}}%
\pgfpathlineto{\pgfqpoint{0.566058in}{4.062315in}}%
\pgfpathlineto{\pgfqpoint{0.566758in}{4.063192in}}%
\pgfpathlineto{\pgfqpoint{0.569383in}{4.063635in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{4.064180in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{4.064180in}}%
\pgfpathlineto{\pgfqpoint{0.571484in}{4.067636in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{4.067636in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{4.071692in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{4.071943in}}%
\pgfpathlineto{\pgfqpoint{0.577959in}{4.074024in}}%
\pgfpathlineto{\pgfqpoint{0.579009in}{4.074024in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{4.074724in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{4.074724in}}%
\pgfpathlineto{\pgfqpoint{0.581460in}{4.082259in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{4.090947in}}%
\pgfpathlineto{\pgfqpoint{0.582860in}{4.090947in}}%
\pgfpathlineto{\pgfqpoint{0.583735in}{4.095071in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{4.095071in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.473999in}{3.787910in}}%
\pgfpathlineto{\pgfqpoint{0.474874in}{3.789847in}}%
\pgfpathlineto{\pgfqpoint{0.475574in}{3.789847in}}%
\pgfpathlineto{\pgfqpoint{0.477674in}{3.803908in}}%
\pgfpathlineto{\pgfqpoint{0.479774in}{3.829283in}}%
\pgfpathlineto{\pgfqpoint{0.479949in}{3.829283in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{3.835947in}}%
\pgfpathlineto{\pgfqpoint{0.481000in}{3.835947in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{3.844283in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{3.844283in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{3.848389in}}%
\pgfpathlineto{\pgfqpoint{0.483450in}{3.848389in}}%
\pgfpathlineto{\pgfqpoint{0.484150in}{3.850492in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{3.850492in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{3.853176in}}%
\pgfpathlineto{\pgfqpoint{0.489050in}{3.853601in}}%
\pgfpathlineto{\pgfqpoint{0.490100in}{3.855241in}}%
\pgfpathlineto{\pgfqpoint{0.492026in}{3.855787in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{3.865308in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{3.865308in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{3.866704in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{3.867182in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{3.868132in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{3.868665in}}%
\pgfpathlineto{\pgfqpoint{0.509177in}{3.869221in}}%
\pgfpathlineto{\pgfqpoint{0.509877in}{3.870160in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{3.870160in}}%
\pgfpathlineto{\pgfqpoint{0.510752in}{3.874324in}}%
\pgfpathlineto{\pgfqpoint{0.512503in}{3.891325in}}%
\pgfpathlineto{\pgfqpoint{0.513903in}{3.891325in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{3.901860in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{3.901860in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{3.902682in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{3.902682in}}%
\pgfpathlineto{\pgfqpoint{0.519153in}{3.908610in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{3.932948in}}%
\pgfpathlineto{\pgfqpoint{0.522304in}{3.969587in}}%
\pgfpathlineto{\pgfqpoint{0.522654in}{3.969587in}}%
\pgfpathlineto{\pgfqpoint{0.523529in}{3.976912in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{3.976912in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{4.011691in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{4.038917in}}%
\pgfpathlineto{\pgfqpoint{0.528429in}{4.038917in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{4.057050in}}%
\pgfpathlineto{\pgfqpoint{0.530354in}{4.057050in}}%
\pgfpathlineto{\pgfqpoint{0.531055in}{4.059687in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{4.059687in}}%
\pgfpathlineto{\pgfqpoint{0.534030in}{4.063091in}}%
\pgfpathlineto{\pgfqpoint{0.534730in}{4.063091in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{4.070340in}}%
\pgfpathlineto{\pgfqpoint{0.536480in}{4.079246in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{4.079246in}}%
\pgfpathlineto{\pgfqpoint{0.538358in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.538358in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.473824in}{3.787813in}}%
\pgfpathlineto{\pgfqpoint{0.474874in}{3.791664in}}%
\pgfpathlineto{\pgfqpoint{0.476449in}{3.797678in}}%
\pgfpathlineto{\pgfqpoint{0.477499in}{3.798015in}}%
\pgfpathlineto{\pgfqpoint{0.478724in}{3.800548in}}%
\pgfpathlineto{\pgfqpoint{0.479074in}{3.800548in}}%
\pgfpathlineto{\pgfqpoint{0.481000in}{3.804978in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{3.805236in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{3.813628in}}%
\pgfpathlineto{\pgfqpoint{0.486250in}{3.833614in}}%
\pgfpathlineto{\pgfqpoint{0.489050in}{3.853451in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{3.853451in}}%
\pgfpathlineto{\pgfqpoint{0.490100in}{3.855734in}}%
\pgfpathlineto{\pgfqpoint{0.491151in}{3.861731in}}%
\pgfpathlineto{\pgfqpoint{0.494126in}{3.880017in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{3.880017in}}%
\pgfpathlineto{\pgfqpoint{0.495876in}{3.891450in}}%
\pgfpathlineto{\pgfqpoint{0.499551in}{3.918089in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{3.918089in}}%
\pgfpathlineto{\pgfqpoint{0.502352in}{3.939820in}}%
\pgfpathlineto{\pgfqpoint{0.503577in}{3.946033in}}%
\pgfpathlineto{\pgfqpoint{0.504102in}{3.946543in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{3.958178in}}%
\pgfpathlineto{\pgfqpoint{0.509177in}{3.975872in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{3.976207in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{3.976787in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{3.977105in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{3.986812in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{3.987144in}}%
\pgfpathlineto{\pgfqpoint{0.517403in}{3.991444in}}%
\pgfpathlineto{\pgfqpoint{0.517753in}{3.991444in}}%
\pgfpathlineto{\pgfqpoint{0.518453in}{3.992016in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{3.992402in}}%
\pgfpathlineto{\pgfqpoint{0.521779in}{3.995677in}}%
\pgfpathlineto{\pgfqpoint{0.524404in}{3.995970in}}%
\pgfpathlineto{\pgfqpoint{0.525629in}{3.998128in}}%
\pgfpathlineto{\pgfqpoint{0.526154in}{3.998466in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{4.004061in}}%
\pgfpathlineto{\pgfqpoint{0.529479in}{4.013221in}}%
\pgfpathlineto{\pgfqpoint{0.531230in}{4.013765in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{4.018357in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{4.039193in}}%
\pgfpathlineto{\pgfqpoint{0.535780in}{4.039193in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{4.042038in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{4.042476in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{4.045899in}}%
\pgfpathlineto{\pgfqpoint{0.543481in}{4.046246in}}%
\pgfpathlineto{\pgfqpoint{0.544006in}{4.047669in}}%
\pgfpathlineto{\pgfqpoint{0.547506in}{4.062388in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{4.062681in}}%
\pgfpathlineto{\pgfqpoint{0.549431in}{4.067801in}}%
\pgfpathlineto{\pgfqpoint{0.552407in}{4.084747in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{4.084747in}}%
\pgfpathlineto{\pgfqpoint{0.554682in}{4.092376in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{4.092919in}}%
\pgfpathlineto{\pgfqpoint{0.561858in}{4.100719in}}%
\pgfpathlineto{\pgfqpoint{0.562741in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.562741in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{3.787750in}}%
\pgfpathlineto{\pgfqpoint{0.474174in}{3.788632in}}%
\pgfpathlineto{\pgfqpoint{0.475224in}{3.789119in}}%
\pgfpathlineto{\pgfqpoint{0.476099in}{3.791341in}}%
\pgfpathlineto{\pgfqpoint{0.477674in}{3.802902in}}%
\pgfpathlineto{\pgfqpoint{0.478724in}{3.808122in}}%
\pgfpathlineto{\pgfqpoint{0.479949in}{3.808493in}}%
\pgfpathlineto{\pgfqpoint{0.480649in}{3.811570in}}%
\pgfpathlineto{\pgfqpoint{0.481525in}{3.813660in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{3.814105in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{3.820183in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{3.841266in}}%
\pgfpathlineto{\pgfqpoint{0.487125in}{3.842053in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{3.842362in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{3.844270in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{3.844672in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{3.851965in}}%
\pgfpathlineto{\pgfqpoint{0.492376in}{3.852237in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{3.857307in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{3.875874in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{3.882254in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{3.882681in}}%
\pgfpathlineto{\pgfqpoint{0.500076in}{3.888705in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{3.898402in}}%
\pgfpathlineto{\pgfqpoint{0.502002in}{3.898402in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{3.922093in}}%
\pgfpathlineto{\pgfqpoint{0.509352in}{3.929736in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{3.929736in}}%
\pgfpathlineto{\pgfqpoint{0.512678in}{3.944792in}}%
\pgfpathlineto{\pgfqpoint{0.513553in}{3.947687in}}%
\pgfpathlineto{\pgfqpoint{0.514253in}{3.948445in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{3.948821in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{3.951618in}}%
\pgfpathlineto{\pgfqpoint{0.517578in}{3.966616in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{3.969116in}}%
\pgfpathlineto{\pgfqpoint{0.518453in}{3.969116in}}%
\pgfpathlineto{\pgfqpoint{0.521254in}{3.985829in}}%
\pgfpathlineto{\pgfqpoint{0.523004in}{3.996537in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{4.004437in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{4.047772in}}%
\pgfpathlineto{\pgfqpoint{0.531230in}{4.051379in}}%
\pgfpathlineto{\pgfqpoint{0.531580in}{4.051379in}}%
\pgfpathlineto{\pgfqpoint{0.532455in}{4.052989in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{4.053408in}}%
\pgfpathlineto{\pgfqpoint{0.535780in}{4.066297in}}%
\pgfpathlineto{\pgfqpoint{0.536655in}{4.069107in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{4.069487in}}%
\pgfpathlineto{\pgfqpoint{0.540680in}{4.082846in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{4.086599in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{4.087091in}}%
\pgfpathlineto{\pgfqpoint{0.543656in}{4.090814in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{4.091212in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{4.091534in}}%
\pgfpathlineto{\pgfqpoint{0.545931in}{4.091684in}}%
\pgfpathlineto{\pgfqpoint{0.548031in}{4.097731in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.549043in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.473824in}{3.787907in}}%
\pgfpathlineto{\pgfqpoint{0.474699in}{3.789292in}}%
\pgfpathlineto{\pgfqpoint{0.475749in}{3.789451in}}%
\pgfpathlineto{\pgfqpoint{0.476624in}{3.790554in}}%
\pgfpathlineto{\pgfqpoint{0.478199in}{3.791070in}}%
\pgfpathlineto{\pgfqpoint{0.478899in}{3.794207in}}%
\pgfpathlineto{\pgfqpoint{0.481175in}{3.812479in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{3.815005in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{3.815005in}}%
\pgfpathlineto{\pgfqpoint{0.482925in}{3.815711in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{3.815895in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{3.818889in}}%
\pgfpathlineto{\pgfqpoint{0.485375in}{3.821826in}}%
\pgfpathlineto{\pgfqpoint{0.488000in}{3.822238in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{3.830148in}}%
\pgfpathlineto{\pgfqpoint{0.491851in}{3.830656in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{3.833653in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{3.850702in}}%
\pgfpathlineto{\pgfqpoint{0.495876in}{3.850702in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{3.852537in}}%
\pgfpathlineto{\pgfqpoint{0.498851in}{3.852958in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{3.855849in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{3.856233in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{3.857883in}}%
\pgfpathlineto{\pgfqpoint{0.503402in}{3.863809in}}%
\pgfpathlineto{\pgfqpoint{0.505677in}{3.864257in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{3.867160in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{3.874328in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{3.874328in}}%
\pgfpathlineto{\pgfqpoint{0.509177in}{3.880328in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{3.889603in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{3.889603in}}%
\pgfpathlineto{\pgfqpoint{0.512503in}{3.894729in}}%
\pgfpathlineto{\pgfqpoint{0.516003in}{3.915541in}}%
\pgfpathlineto{\pgfqpoint{0.516178in}{3.915541in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{3.916933in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{3.917344in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{3.920110in}}%
\pgfpathlineto{\pgfqpoint{0.522304in}{3.935089in}}%
\pgfpathlineto{\pgfqpoint{0.523529in}{3.941216in}}%
\pgfpathlineto{\pgfqpoint{0.524054in}{3.941722in}}%
\pgfpathlineto{\pgfqpoint{0.525104in}{3.947981in}}%
\pgfpathlineto{\pgfqpoint{0.526504in}{3.954519in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{3.964066in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{4.001358in}}%
\pgfpathlineto{\pgfqpoint{0.534730in}{4.010382in}}%
\pgfpathlineto{\pgfqpoint{0.534905in}{4.010382in}}%
\pgfpathlineto{\pgfqpoint{0.537180in}{4.018079in}}%
\pgfpathlineto{\pgfqpoint{0.537705in}{4.018628in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{4.025177in}}%
\pgfpathlineto{\pgfqpoint{0.545056in}{4.025708in}}%
\pgfpathlineto{\pgfqpoint{0.546106in}{4.027611in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{4.032786in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{4.032786in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{4.033642in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{4.033969in}}%
\pgfpathlineto{\pgfqpoint{0.550656in}{4.037301in}}%
\pgfpathlineto{\pgfqpoint{0.551357in}{4.037604in}}%
\pgfpathlineto{\pgfqpoint{0.551882in}{4.039346in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{4.050733in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{4.054675in}}%
\pgfpathlineto{\pgfqpoint{0.554682in}{4.054675in}}%
\pgfpathlineto{\pgfqpoint{0.555732in}{4.060848in}}%
\pgfpathlineto{\pgfqpoint{0.560107in}{4.090909in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{4.091260in}}%
\pgfpathlineto{\pgfqpoint{0.563083in}{4.093061in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{4.093449in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{4.097991in}}%
\pgfpathlineto{\pgfqpoint{0.566790in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.566790in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.472949in}{3.787750in}}%
\pgfpathlineto{\pgfqpoint{0.473649in}{3.790900in}}%
\pgfpathlineto{\pgfqpoint{0.475924in}{3.802409in}}%
\pgfpathlineto{\pgfqpoint{0.477149in}{3.802719in}}%
\pgfpathlineto{\pgfqpoint{0.478374in}{3.807852in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{3.812604in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{3.812998in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{3.815904in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{3.816339in}}%
\pgfpathlineto{\pgfqpoint{0.484675in}{3.818352in}}%
\pgfpathlineto{\pgfqpoint{0.486775in}{3.818830in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{3.824487in}}%
\pgfpathlineto{\pgfqpoint{0.489575in}{3.824791in}}%
\pgfpathlineto{\pgfqpoint{0.490450in}{3.829217in}}%
\pgfpathlineto{\pgfqpoint{0.492026in}{3.837083in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{3.837491in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{3.845118in}}%
\pgfpathlineto{\pgfqpoint{0.497276in}{3.845612in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{3.851814in}}%
\pgfpathlineto{\pgfqpoint{0.501477in}{3.864497in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{3.864995in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{3.865428in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{3.867589in}}%
\pgfpathlineto{\pgfqpoint{0.509877in}{3.867782in}}%
\pgfpathlineto{\pgfqpoint{0.510752in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{3.869028in}}%
\pgfpathlineto{\pgfqpoint{0.512853in}{3.872519in}}%
\pgfpathlineto{\pgfqpoint{0.513553in}{3.873013in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{3.875942in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{3.876221in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{3.876757in}}%
\pgfpathlineto{\pgfqpoint{0.518803in}{3.877060in}}%
\pgfpathlineto{\pgfqpoint{0.522654in}{3.890295in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{3.894825in}}%
\pgfpathlineto{\pgfqpoint{0.524054in}{3.894825in}}%
\pgfpathlineto{\pgfqpoint{0.524754in}{3.895505in}}%
\pgfpathlineto{\pgfqpoint{0.525454in}{3.898438in}}%
\pgfpathlineto{\pgfqpoint{0.526854in}{3.904429in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{3.904917in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{3.906354in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{3.919033in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{3.919033in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{3.923386in}}%
\pgfpathlineto{\pgfqpoint{0.534030in}{3.923386in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{3.930395in}}%
\pgfpathlineto{\pgfqpoint{0.536480in}{3.930395in}}%
\pgfpathlineto{\pgfqpoint{0.538405in}{3.938908in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{3.954472in}}%
\pgfpathlineto{\pgfqpoint{0.542956in}{3.963877in}}%
\pgfpathlineto{\pgfqpoint{0.543306in}{3.963877in}}%
\pgfpathlineto{\pgfqpoint{0.544356in}{3.969939in}}%
\pgfpathlineto{\pgfqpoint{0.545406in}{3.973769in}}%
\pgfpathlineto{\pgfqpoint{0.546806in}{3.977786in}}%
\pgfpathlineto{\pgfqpoint{0.546981in}{3.977786in}}%
\pgfpathlineto{\pgfqpoint{0.550481in}{3.995436in}}%
\pgfpathlineto{\pgfqpoint{0.555907in}{4.043028in}}%
\pgfpathlineto{\pgfqpoint{0.556607in}{4.044591in}}%
\pgfpathlineto{\pgfqpoint{0.556782in}{4.044591in}}%
\pgfpathlineto{\pgfqpoint{0.557482in}{4.045230in}}%
\pgfpathlineto{\pgfqpoint{0.558357in}{4.045447in}}%
\pgfpathlineto{\pgfqpoint{0.560107in}{4.048230in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{4.048778in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{4.049715in}}%
\pgfpathlineto{\pgfqpoint{0.565183in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{0.567983in}{4.060635in}}%
\pgfpathlineto{\pgfqpoint{0.569558in}{4.064504in}}%
\pgfpathlineto{\pgfqpoint{0.570608in}{4.067691in}}%
\pgfpathlineto{\pgfqpoint{0.570783in}{4.067691in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{4.074262in}}%
\pgfpathlineto{\pgfqpoint{0.575159in}{4.093120in}}%
\pgfpathlineto{\pgfqpoint{0.576209in}{4.099189in}}%
\pgfpathlineto{\pgfqpoint{0.576939in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.576939in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.472774in}{3.787813in}}%
\pgfpathlineto{\pgfqpoint{0.474524in}{3.794864in}}%
\pgfpathlineto{\pgfqpoint{0.478374in}{3.819710in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{3.819987in}}%
\pgfpathlineto{\pgfqpoint{0.482925in}{3.822366in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{3.833838in}}%
\pgfpathlineto{\pgfqpoint{0.486600in}{3.847243in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{3.860971in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{3.861357in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{3.862564in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{3.862711in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{3.866310in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{3.870628in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{3.874632in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{3.875042in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{3.878038in}}%
\pgfpathlineto{\pgfqpoint{0.498151in}{3.878038in}}%
\pgfpathlineto{\pgfqpoint{0.500426in}{3.887415in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{3.889931in}}%
\pgfpathlineto{\pgfqpoint{0.503402in}{3.890354in}}%
\pgfpathlineto{\pgfqpoint{0.504102in}{3.893247in}}%
\pgfpathlineto{\pgfqpoint{0.507077in}{3.908685in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{3.909109in}}%
\pgfpathlineto{\pgfqpoint{0.509002in}{3.911976in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{3.917735in}}%
\pgfpathlineto{\pgfqpoint{0.510577in}{3.917735in}}%
\pgfpathlineto{\pgfqpoint{0.511803in}{3.920375in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{3.920599in}}%
\pgfpathlineto{\pgfqpoint{0.514253in}{3.921620in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{3.921790in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{3.924754in}}%
\pgfpathlineto{\pgfqpoint{0.517753in}{3.941380in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{3.975272in}}%
\pgfpathlineto{\pgfqpoint{0.522304in}{3.975272in}}%
\pgfpathlineto{\pgfqpoint{0.524054in}{3.983377in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{3.983377in}}%
\pgfpathlineto{\pgfqpoint{0.524929in}{3.984093in}}%
\pgfpathlineto{\pgfqpoint{0.525454in}{3.984455in}}%
\pgfpathlineto{\pgfqpoint{0.526154in}{3.984937in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{3.985166in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{3.990850in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{4.000653in}}%
\pgfpathlineto{\pgfqpoint{0.530354in}{4.000653in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{4.006522in}}%
\pgfpathlineto{\pgfqpoint{0.532455in}{4.007047in}}%
\pgfpathlineto{\pgfqpoint{0.533680in}{4.010406in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{4.010702in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{4.017873in}}%
\pgfpathlineto{\pgfqpoint{0.537705in}{4.023696in}}%
\pgfpathlineto{\pgfqpoint{0.541381in}{4.039673in}}%
\pgfpathlineto{\pgfqpoint{0.541556in}{4.039673in}}%
\pgfpathlineto{\pgfqpoint{0.542781in}{4.047461in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{4.095063in}}%
\pgfpathlineto{\pgfqpoint{0.548906in}{4.097876in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{4.097876in}}%
\pgfpathlineto{\pgfqpoint{0.550452in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.550452in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171444in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.171444in}{4.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704730in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.704730in}{4.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.472774in}{3.163047in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{3.177128in}}%
\pgfpathlineto{\pgfqpoint{0.531405in}{3.191692in}}%
\pgfpathlineto{\pgfqpoint{0.558357in}{3.206695in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{3.222187in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{3.238121in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{3.254691in}}%
\pgfpathlineto{\pgfqpoint{0.653042in}{3.271742in}}%
\pgfpathlineto{\pgfqpoint{0.674044in}{3.289518in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{3.308019in}}%
\pgfpathlineto{\pgfqpoint{0.713423in}{3.327232in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{3.347138in}}%
\pgfpathlineto{\pgfqpoint{0.749476in}{3.367917in}}%
\pgfpathlineto{\pgfqpoint{0.766628in}{3.389808in}}%
\pgfpathlineto{\pgfqpoint{0.783080in}{3.412616in}}%
\pgfpathlineto{\pgfqpoint{0.799006in}{3.436610in}}%
\pgfpathlineto{\pgfqpoint{0.814408in}{3.461841in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{3.488361in}}%
\pgfpathlineto{\pgfqpoint{0.843636in}{3.516216in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{3.545836in}}%
\pgfpathlineto{\pgfqpoint{0.871114in}{3.576943in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{3.610034in}}%
\pgfpathlineto{\pgfqpoint{0.897016in}{3.645267in}}%
\pgfpathlineto{\pgfqpoint{0.909442in}{3.682813in}}%
\pgfpathlineto{\pgfqpoint{0.921519in}{3.722857in}}%
\pgfpathlineto{\pgfqpoint{0.933245in}{3.765602in}}%
\pgfpathlineto{\pgfqpoint{0.944621in}{3.811267in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{3.860903in}}%
\pgfpathlineto{\pgfqpoint{0.966673in}{3.914127in}}%
\pgfpathlineto{\pgfqpoint{0.977174in}{3.971249in}}%
\pgfpathlineto{\pgfqpoint{0.987325in}{4.032606in}}%
\pgfpathlineto{\pgfqpoint{0.997301in}{4.099809in}}%
\pgfpathlineto{\pgfqpoint{0.998027in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.998027in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{3.176627in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{3.191157in}}%
\pgfpathlineto{\pgfqpoint{0.557132in}{3.206125in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{3.221581in}}%
\pgfpathlineto{\pgfqpoint{0.606837in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{3.254008in}}%
\pgfpathlineto{\pgfqpoint{0.651992in}{3.271159in}}%
\pgfpathlineto{\pgfqpoint{0.672994in}{3.288904in}}%
\pgfpathlineto{\pgfqpoint{0.693121in}{3.307373in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{3.326554in}}%
\pgfpathlineto{\pgfqpoint{0.730749in}{3.346426in}}%
\pgfpathlineto{\pgfqpoint{0.748426in}{3.367170in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{3.389025in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{3.411798in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{3.435754in}}%
\pgfpathlineto{\pgfqpoint{0.813358in}{3.460948in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{3.487430in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{3.515247in}}%
\pgfpathlineto{\pgfqpoint{0.856587in}{3.544830in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{3.575900in}}%
\pgfpathlineto{\pgfqpoint{0.883190in}{3.608956in}}%
\pgfpathlineto{\pgfqpoint{0.895966in}{3.644155in}}%
\pgfpathlineto{\pgfqpoint{0.908392in}{3.681670in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{3.721688in}}%
\pgfpathlineto{\pgfqpoint{0.932195in}{3.764411in}}%
\pgfpathlineto{\pgfqpoint{0.943571in}{3.810061in}}%
\pgfpathlineto{\pgfqpoint{0.954772in}{3.859693in}}%
\pgfpathlineto{\pgfqpoint{0.965623in}{3.912925in}}%
\pgfpathlineto{\pgfqpoint{0.976124in}{3.970072in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{4.031474in}}%
\pgfpathlineto{\pgfqpoint{0.996251in}{4.098751in}}%
\pgfpathlineto{\pgfqpoint{0.997123in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.997123in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.471549in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{3.836206in}}%
\pgfpathlineto{\pgfqpoint{0.494126in}{3.887658in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{3.942857in}}%
\pgfpathlineto{\pgfqpoint{0.515128in}{4.002128in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{4.067003in}}%
\pgfpathlineto{\pgfqpoint{0.530738in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.530738in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{0.482575in}{3.834769in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{3.886198in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{3.941385in}}%
\pgfpathlineto{\pgfqpoint{0.514603in}{4.000660in}}%
\pgfpathlineto{\pgfqpoint{0.524754in}{4.065559in}}%
\pgfpathlineto{\pgfqpoint{0.530410in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{0.530410in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.471374in}{4.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221374in,y=4.183333in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (B_1,B_2)=\) \(\displaystyle (0.0,1.0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721374in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585971in,y=2.811738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721374in}{3.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585971in,y=3.436738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{3.165763in}}%
\pgfpathlineto{\pgfqpoint{2.765128in}{3.165763in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{2.800831in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{3.170668in}}%
\pgfpathlineto{\pgfqpoint{2.805207in}{3.170668in}}%
\pgfpathlineto{\pgfqpoint{2.805907in}{3.172131in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{3.172131in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{3.176094in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{3.176094in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{3.178129in}}%
\pgfpathlineto{\pgfqpoint{2.826034in}{3.178129in}}%
\pgfpathlineto{\pgfqpoint{2.826734in}{3.179663in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{3.179663in}}%
\pgfpathlineto{\pgfqpoint{2.835310in}{3.183176in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{3.183176in}}%
\pgfpathlineto{\pgfqpoint{2.842136in}{3.189787in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{3.189787in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{3.191565in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{3.191565in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{3.197696in}}%
\pgfpathlineto{\pgfqpoint{2.877664in}{3.197696in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{3.199722in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{3.199722in}}%
\pgfpathlineto{\pgfqpoint{2.882390in}{3.206704in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{3.206704in}}%
\pgfpathlineto{\pgfqpoint{2.883615in}{3.215890in}}%
\pgfpathlineto{\pgfqpoint{2.886065in}{3.215890in}}%
\pgfpathlineto{\pgfqpoint{2.886765in}{3.222276in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{3.222276in}}%
\pgfpathlineto{\pgfqpoint{2.926494in}{3.228026in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{3.228026in}}%
\pgfpathlineto{\pgfqpoint{2.927719in}{3.233018in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{3.233018in}}%
\pgfpathlineto{\pgfqpoint{2.941546in}{3.236912in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{3.236912in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{3.239968in}}%
\pgfpathlineto{\pgfqpoint{2.952047in}{3.239968in}}%
\pgfpathlineto{\pgfqpoint{2.952747in}{3.243591in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{3.243591in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{3.245867in}}%
\pgfpathlineto{\pgfqpoint{2.958347in}{3.245867in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{3.250170in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{3.250170in}}%
\pgfpathlineto{\pgfqpoint{2.959922in}{3.254060in}}%
\pgfpathlineto{\pgfqpoint{2.963248in}{3.254060in}}%
\pgfpathlineto{\pgfqpoint{2.963948in}{3.256505in}}%
\pgfpathlineto{\pgfqpoint{2.965348in}{3.256505in}}%
\pgfpathlineto{\pgfqpoint{2.966048in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{3.263028in}}%
\pgfpathlineto{\pgfqpoint{3.000176in}{3.263028in}}%
\pgfpathlineto{\pgfqpoint{3.000876in}{3.263807in}}%
\pgfpathlineto{\pgfqpoint{3.002277in}{3.263807in}}%
\pgfpathlineto{\pgfqpoint{3.002977in}{3.267300in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{3.267300in}}%
\pgfpathlineto{\pgfqpoint{3.020653in}{3.270517in}}%
\pgfpathlineto{\pgfqpoint{3.022229in}{3.270517in}}%
\pgfpathlineto{\pgfqpoint{3.022929in}{3.272991in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{3.272991in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{3.273643in}}%
\pgfpathlineto{\pgfqpoint{3.041131in}{3.273643in}}%
\pgfpathlineto{\pgfqpoint{3.042006in}{3.279096in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{3.279096in}}%
\pgfpathlineto{\pgfqpoint{3.044981in}{3.281030in}}%
\pgfpathlineto{\pgfqpoint{3.049881in}{3.281030in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{3.284446in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{3.284446in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{3.285715in}}%
\pgfpathlineto{\pgfqpoint{3.082085in}{3.285715in}}%
\pgfpathlineto{\pgfqpoint{3.082785in}{3.288435in}}%
\pgfpathlineto{\pgfqpoint{3.097486in}{3.288435in}}%
\pgfpathlineto{\pgfqpoint{3.098186in}{3.292844in}}%
\pgfpathlineto{\pgfqpoint{3.104837in}{3.292844in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{3.294731in}}%
\pgfpathlineto{\pgfqpoint{3.136165in}{3.295281in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{3.299814in}}%
\pgfpathlineto{\pgfqpoint{3.152092in}{3.299814in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{3.304510in}}%
\pgfpathlineto{\pgfqpoint{3.153842in}{3.304510in}}%
\pgfpathlineto{\pgfqpoint{3.154542in}{3.308347in}}%
\pgfpathlineto{\pgfqpoint{3.158392in}{3.308347in}}%
\pgfpathlineto{\pgfqpoint{3.159442in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{3.161893in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{3.193571in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{3.194271in}{3.327880in}}%
\pgfpathlineto{\pgfqpoint{3.194446in}{3.327880in}}%
\pgfpathlineto{\pgfqpoint{3.195146in}{3.338548in}}%
\pgfpathlineto{\pgfqpoint{3.195846in}{3.338548in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{3.347625in}}%
\pgfpathlineto{\pgfqpoint{3.198821in}{3.347625in}}%
\pgfpathlineto{\pgfqpoint{3.199521in}{3.357004in}}%
\pgfpathlineto{\pgfqpoint{3.201622in}{3.357004in}}%
\pgfpathlineto{\pgfqpoint{3.202322in}{3.363792in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{3.363792in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{3.372263in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{3.372263in}}%
\pgfpathlineto{\pgfqpoint{3.212298in}{3.377694in}}%
\pgfpathlineto{\pgfqpoint{3.212998in}{3.377694in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{3.382315in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{3.382315in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{3.383302in}}%
\pgfpathlineto{\pgfqpoint{3.243976in}{3.383302in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{3.385403in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{3.385403in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{3.387190in}}%
\pgfpathlineto{\pgfqpoint{3.248001in}{3.387190in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{3.391451in}}%
\pgfpathlineto{\pgfqpoint{3.249226in}{3.391451in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{3.395150in}}%
\pgfpathlineto{\pgfqpoint{3.250276in}{3.395150in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{3.401429in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{3.401429in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{3.403669in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{3.403669in}}%
\pgfpathlineto{\pgfqpoint{3.266378in}{3.404730in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{3.404730in}}%
\pgfpathlineto{\pgfqpoint{3.272679in}{3.406784in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{3.406784in}}%
\pgfpathlineto{\pgfqpoint{3.280904in}{3.409000in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{3.409000in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{3.413493in}}%
\pgfpathlineto{\pgfqpoint{3.295431in}{3.413493in}}%
\pgfpathlineto{\pgfqpoint{3.296131in}{3.420994in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{3.420994in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{3.423060in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{3.423060in}}%
\pgfpathlineto{\pgfqpoint{3.314858in}{3.427678in}}%
\pgfpathlineto{\pgfqpoint{3.315383in}{3.427678in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{3.431688in}}%
\pgfpathlineto{\pgfqpoint{3.318008in}{3.431688in}}%
\pgfpathlineto{\pgfqpoint{3.318708in}{3.434649in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{3.434649in}}%
\pgfpathlineto{\pgfqpoint{3.322909in}{3.436472in}}%
\pgfpathlineto{\pgfqpoint{3.340235in}{3.436472in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{3.449536in}}%
\pgfpathlineto{\pgfqpoint{3.342161in}{3.449536in}}%
\pgfpathlineto{\pgfqpoint{3.342861in}{3.458050in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{3.458050in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{3.471829in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{3.471829in}}%
\pgfpathlineto{\pgfqpoint{3.345486in}{3.478117in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{3.478117in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{3.499246in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{3.499246in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{3.508053in}}%
\pgfpathlineto{\pgfqpoint{3.350036in}{3.508053in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{3.515698in}}%
\pgfpathlineto{\pgfqpoint{3.351437in}{3.515698in}}%
\pgfpathlineto{\pgfqpoint{3.352312in}{3.528449in}}%
\pgfpathlineto{\pgfqpoint{3.354587in}{3.528449in}}%
\pgfpathlineto{\pgfqpoint{3.355462in}{3.537140in}}%
\pgfpathlineto{\pgfqpoint{3.360537in}{3.537140in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{3.542540in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{3.542540in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{3.546864in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{3.546864in}}%
\pgfpathlineto{\pgfqpoint{3.365263in}{3.559091in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{3.559091in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{3.566534in}}%
\pgfpathlineto{\pgfqpoint{3.367888in}{3.566534in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{3.573262in}}%
\pgfpathlineto{\pgfqpoint{3.369988in}{3.573262in}}%
\pgfpathlineto{\pgfqpoint{3.370863in}{3.589336in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{3.589336in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{3.599365in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{3.599365in}}%
\pgfpathlineto{\pgfqpoint{3.373839in}{3.610386in}}%
\pgfpathlineto{\pgfqpoint{3.374714in}{3.610386in}}%
\pgfpathlineto{\pgfqpoint{3.375414in}{3.619574in}}%
\pgfpathlineto{\pgfqpoint{3.376639in}{3.619574in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{3.634142in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{3.634142in}}%
\pgfpathlineto{\pgfqpoint{3.387315in}{3.636468in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{3.636468in}}%
\pgfpathlineto{\pgfqpoint{3.394841in}{3.637443in}}%
\pgfpathlineto{\pgfqpoint{3.406742in}{3.637443in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{3.640439in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{3.640439in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{3.642360in}}%
\pgfpathlineto{\pgfqpoint{3.412868in}{3.642360in}}%
\pgfpathlineto{\pgfqpoint{3.413568in}{3.646340in}}%
\pgfpathlineto{\pgfqpoint{3.428444in}{3.646340in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{3.650124in}}%
\pgfpathlineto{\pgfqpoint{3.436495in}{3.650124in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{3.651618in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{3.651618in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{3.652258in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{3.652258in}}%
\pgfpathlineto{\pgfqpoint{3.453822in}{3.657768in}}%
\pgfpathlineto{\pgfqpoint{3.454522in}{3.657768in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{3.662455in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{3.662455in}}%
\pgfpathlineto{\pgfqpoint{3.459772in}{3.668001in}}%
\pgfpathlineto{\pgfqpoint{3.460122in}{3.668001in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{3.672768in}}%
\pgfpathlineto{\pgfqpoint{3.467823in}{3.672768in}}%
\pgfpathlineto{\pgfqpoint{3.468698in}{3.683172in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{3.683172in}}%
\pgfpathlineto{\pgfqpoint{3.471149in}{3.691090in}}%
\pgfpathlineto{\pgfqpoint{3.479199in}{3.691090in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.692532in}}%
\pgfpathlineto{\pgfqpoint{3.483400in}{3.692532in}}%
\pgfpathlineto{\pgfqpoint{3.484100in}{3.693420in}}%
\pgfpathlineto{\pgfqpoint{3.503877in}{3.693420in}}%
\pgfpathlineto{\pgfqpoint{3.504577in}{3.694688in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{3.694688in}}%
\pgfpathlineto{\pgfqpoint{3.507902in}{3.695552in}}%
\pgfpathlineto{\pgfqpoint{3.541506in}{3.695552in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{3.698134in}}%
\pgfpathlineto{\pgfqpoint{3.544481in}{3.698134in}}%
\pgfpathlineto{\pgfqpoint{3.545181in}{3.703028in}}%
\pgfpathlineto{\pgfqpoint{3.546231in}{3.703028in}}%
\pgfpathlineto{\pgfqpoint{3.546931in}{3.707027in}}%
\pgfpathlineto{\pgfqpoint{3.548856in}{3.707027in}}%
\pgfpathlineto{\pgfqpoint{3.549906in}{3.715484in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{3.715484in}}%
\pgfpathlineto{\pgfqpoint{3.559007in}{3.753719in}}%
\pgfpathlineto{\pgfqpoint{3.559532in}{3.753719in}}%
\pgfpathlineto{\pgfqpoint{3.560582in}{3.777872in}}%
\pgfpathlineto{\pgfqpoint{3.563383in}{3.777872in}}%
\pgfpathlineto{\pgfqpoint{3.564258in}{3.788504in}}%
\pgfpathlineto{\pgfqpoint{3.565308in}{3.788504in}}%
\pgfpathlineto{\pgfqpoint{3.566008in}{3.792804in}}%
\pgfpathlineto{\pgfqpoint{3.570733in}{3.792804in}}%
\pgfpathlineto{\pgfqpoint{3.571434in}{3.795103in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{3.795103in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{3.798962in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{3.798962in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{3.799729in}}%
\pgfpathlineto{\pgfqpoint{3.623414in}{3.799729in}}%
\pgfpathlineto{\pgfqpoint{3.624114in}{3.801379in}}%
\pgfpathlineto{\pgfqpoint{3.632340in}{3.801379in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{3.804909in}}%
\pgfpathlineto{\pgfqpoint{3.638115in}{3.804909in}}%
\pgfpathlineto{\pgfqpoint{3.638815in}{3.806721in}}%
\pgfpathlineto{\pgfqpoint{3.638990in}{3.806721in}}%
\pgfpathlineto{\pgfqpoint{3.639690in}{3.808360in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{3.808360in}}%
\pgfpathlineto{\pgfqpoint{3.643366in}{3.816003in}}%
\pgfpathlineto{\pgfqpoint{3.645116in}{3.816003in}}%
\pgfpathlineto{\pgfqpoint{3.645816in}{3.818940in}}%
\pgfpathlineto{\pgfqpoint{3.648266in}{3.818940in}}%
\pgfpathlineto{\pgfqpoint{3.648966in}{3.824106in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{3.824106in}}%
\pgfpathlineto{\pgfqpoint{3.658592in}{3.842062in}}%
\pgfpathlineto{\pgfqpoint{3.659467in}{3.842062in}}%
\pgfpathlineto{\pgfqpoint{3.660517in}{3.873068in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{3.873068in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{3.890886in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{3.890886in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{3.900903in}}%
\pgfpathlineto{\pgfqpoint{3.667168in}{3.900903in}}%
\pgfpathlineto{\pgfqpoint{3.667868in}{3.905295in}}%
\pgfpathlineto{\pgfqpoint{3.668043in}{3.905295in}}%
\pgfpathlineto{\pgfqpoint{3.668743in}{3.909264in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{3.909264in}}%
\pgfpathlineto{\pgfqpoint{3.670318in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{3.671894in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{3.672769in}{3.922682in}}%
\pgfpathlineto{\pgfqpoint{3.674169in}{3.922682in}}%
\pgfpathlineto{\pgfqpoint{3.674869in}{3.926726in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{3.926726in}}%
\pgfpathlineto{\pgfqpoint{3.675919in}{3.933822in}}%
\pgfpathlineto{\pgfqpoint{3.676619in}{3.933822in}}%
\pgfpathlineto{\pgfqpoint{3.677494in}{3.945449in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{3.945449in}}%
\pgfpathlineto{\pgfqpoint{3.679594in}{3.963894in}}%
\pgfpathlineto{\pgfqpoint{3.686770in}{3.963894in}}%
\pgfpathlineto{\pgfqpoint{3.687470in}{3.965713in}}%
\pgfpathlineto{\pgfqpoint{3.689745in}{3.965713in}}%
\pgfpathlineto{\pgfqpoint{3.690445in}{3.967004in}}%
\pgfpathlineto{\pgfqpoint{3.691146in}{3.967004in}}%
\pgfpathlineto{\pgfqpoint{3.691846in}{3.970984in}}%
\pgfpathlineto{\pgfqpoint{3.692371in}{3.970984in}}%
\pgfpathlineto{\pgfqpoint{3.693246in}{3.982948in}}%
\pgfpathlineto{\pgfqpoint{3.694121in}{3.982948in}}%
\pgfpathlineto{\pgfqpoint{3.694821in}{3.988034in}}%
\pgfpathlineto{\pgfqpoint{3.696746in}{3.988034in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{3.999077in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{3.999077in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{4.005400in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{4.005400in}}%
\pgfpathlineto{\pgfqpoint{3.700596in}{4.015528in}}%
\pgfpathlineto{\pgfqpoint{3.701297in}{4.015528in}}%
\pgfpathlineto{\pgfqpoint{3.702172in}{4.029976in}}%
\pgfpathlineto{\pgfqpoint{3.703222in}{4.029976in}}%
\pgfpathlineto{\pgfqpoint{3.703922in}{4.035877in}}%
\pgfpathlineto{\pgfqpoint{3.704972in}{4.035877in}}%
\pgfpathlineto{\pgfqpoint{3.705847in}{4.051367in}}%
\pgfpathlineto{\pgfqpoint{3.706197in}{4.051367in}}%
\pgfpathlineto{\pgfqpoint{3.707072in}{4.064681in}}%
\pgfpathlineto{\pgfqpoint{3.708997in}{4.064681in}}%
\pgfpathlineto{\pgfqpoint{3.709697in}{4.069596in}}%
\pgfpathlineto{\pgfqpoint{3.711623in}{4.069596in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{4.081897in}}%
\pgfpathlineto{\pgfqpoint{3.713548in}{4.081897in}}%
\pgfpathlineto{\pgfqpoint{3.714248in}{4.087021in}}%
\pgfpathlineto{\pgfqpoint{3.714948in}{4.087021in}}%
\pgfpathlineto{\pgfqpoint{3.715747in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.715747in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{3.167981in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.167981in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{3.172748in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{3.172748in}}%
\pgfpathlineto{\pgfqpoint{2.789280in}{3.175282in}}%
\pgfpathlineto{\pgfqpoint{2.793831in}{3.175282in}}%
\pgfpathlineto{\pgfqpoint{2.794531in}{3.176664in}}%
\pgfpathlineto{\pgfqpoint{2.819033in}{3.176664in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{3.178005in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{3.178005in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{3.180799in}}%
\pgfpathlineto{\pgfqpoint{2.841786in}{3.180799in}}%
\pgfpathlineto{\pgfqpoint{2.842486in}{3.182701in}}%
\pgfpathlineto{\pgfqpoint{2.868038in}{3.182701in}}%
\pgfpathlineto{\pgfqpoint{2.868738in}{3.185584in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{3.185584in}}%
\pgfpathlineto{\pgfqpoint{2.873114in}{3.192495in}}%
\pgfpathlineto{\pgfqpoint{2.878539in}{3.192495in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{3.199242in}}%
\pgfpathlineto{\pgfqpoint{2.889215in}{3.199242in}}%
\pgfpathlineto{\pgfqpoint{2.889915in}{3.200236in}}%
\pgfpathlineto{\pgfqpoint{2.923694in}{3.200236in}}%
\pgfpathlineto{\pgfqpoint{2.924394in}{3.202409in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{3.202409in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{3.208634in}}%
\pgfpathlineto{\pgfqpoint{2.969373in}{3.208634in}}%
\pgfpathlineto{\pgfqpoint{2.970073in}{3.212961in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.212961in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{3.215520in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{3.216019in}}%
\pgfpathlineto{\pgfqpoint{3.000701in}{3.223329in}}%
\pgfpathlineto{\pgfqpoint{3.004727in}{3.223329in}}%
\pgfpathlineto{\pgfqpoint{3.005602in}{3.235937in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{3.235937in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{3.243206in}}%
\pgfpathlineto{\pgfqpoint{3.009977in}{3.243206in}}%
\pgfpathlineto{\pgfqpoint{3.010677in}{3.247682in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{3.247682in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{3.254038in}}%
\pgfpathlineto{\pgfqpoint{3.028704in}{3.254038in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{3.259128in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{3.259128in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{3.264617in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{3.264617in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{3.269012in}}%
\pgfpathlineto{\pgfqpoint{3.037280in}{3.269012in}}%
\pgfpathlineto{\pgfqpoint{3.037980in}{3.275952in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{3.275952in}}%
\pgfpathlineto{\pgfqpoint{3.044631in}{3.279173in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{3.279173in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{3.282071in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{3.282071in}}%
\pgfpathlineto{\pgfqpoint{3.061783in}{3.284126in}}%
\pgfpathlineto{\pgfqpoint{3.062483in}{3.284126in}}%
\pgfpathlineto{\pgfqpoint{3.063183in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{3.067558in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{3.294186in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{3.294186in}}%
\pgfpathlineto{\pgfqpoint{3.069483in}{3.298950in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{3.298950in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{3.302194in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{3.302194in}}%
\pgfpathlineto{\pgfqpoint{3.074209in}{3.304955in}}%
\pgfpathlineto{\pgfqpoint{3.085235in}{3.304955in}}%
\pgfpathlineto{\pgfqpoint{3.085935in}{3.306543in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{3.306543in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{3.323578in}}%
\pgfpathlineto{\pgfqpoint{3.104837in}{3.323578in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{3.328467in}}%
\pgfpathlineto{\pgfqpoint{3.109212in}{3.328467in}}%
\pgfpathlineto{\pgfqpoint{3.109912in}{3.331418in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{3.331418in}}%
\pgfpathlineto{\pgfqpoint{3.114463in}{3.337357in}}%
\pgfpathlineto{\pgfqpoint{3.115863in}{3.337357in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{3.342017in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{3.342017in}}%
\pgfpathlineto{\pgfqpoint{3.121464in}{3.347377in}}%
\pgfpathlineto{\pgfqpoint{3.123564in}{3.347377in}}%
\pgfpathlineto{\pgfqpoint{3.124264in}{3.351257in}}%
\pgfpathlineto{\pgfqpoint{3.128289in}{3.351257in}}%
\pgfpathlineto{\pgfqpoint{3.128989in}{3.353505in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{3.353505in}}%
\pgfpathlineto{\pgfqpoint{3.155767in}{3.356213in}}%
\pgfpathlineto{\pgfqpoint{3.170468in}{3.356213in}}%
\pgfpathlineto{\pgfqpoint{3.171169in}{3.360462in}}%
\pgfpathlineto{\pgfqpoint{3.180794in}{3.360462in}}%
\pgfpathlineto{\pgfqpoint{3.181495in}{3.365976in}}%
\pgfpathlineto{\pgfqpoint{3.182720in}{3.365976in}}%
\pgfpathlineto{\pgfqpoint{3.183420in}{3.370392in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{3.370392in}}%
\pgfpathlineto{\pgfqpoint{3.184995in}{3.381662in}}%
\pgfpathlineto{\pgfqpoint{3.192696in}{3.381662in}}%
\pgfpathlineto{\pgfqpoint{3.193396in}{3.388043in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{3.388043in}}%
\pgfpathlineto{\pgfqpoint{3.198121in}{3.396475in}}%
\pgfpathlineto{\pgfqpoint{3.198821in}{3.396475in}}%
\pgfpathlineto{\pgfqpoint{3.199521in}{3.403649in}}%
\pgfpathlineto{\pgfqpoint{3.203547in}{3.403649in}}%
\pgfpathlineto{\pgfqpoint{3.204422in}{3.417705in}}%
\pgfpathlineto{\pgfqpoint{3.205122in}{3.417705in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{3.423624in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{3.423624in}}%
\pgfpathlineto{\pgfqpoint{3.210547in}{3.427054in}}%
\pgfpathlineto{\pgfqpoint{3.213873in}{3.427054in}}%
\pgfpathlineto{\pgfqpoint{3.214573in}{3.429210in}}%
\pgfpathlineto{\pgfqpoint{3.219998in}{3.429210in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{3.432236in}}%
\pgfpathlineto{\pgfqpoint{3.224374in}{3.432236in}}%
\pgfpathlineto{\pgfqpoint{3.225074in}{3.436775in}}%
\pgfpathlineto{\pgfqpoint{3.228574in}{3.436775in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{3.442255in}}%
\pgfpathlineto{\pgfqpoint{3.231550in}{3.442255in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{3.450021in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{3.450021in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{3.459056in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{3.459056in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{3.468990in}}%
\pgfpathlineto{\pgfqpoint{3.238200in}{3.468990in}}%
\pgfpathlineto{\pgfqpoint{3.238900in}{3.476945in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{3.476945in}}%
\pgfpathlineto{\pgfqpoint{3.240125in}{3.483850in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{3.483850in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{3.508930in}}%
\pgfpathlineto{\pgfqpoint{3.250101in}{3.508930in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{3.520859in}}%
\pgfpathlineto{\pgfqpoint{3.251677in}{3.520859in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{3.525882in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{3.525882in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{3.532170in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{3.532170in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{3.544253in}}%
\pgfpathlineto{\pgfqpoint{3.263928in}{3.544253in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{3.550564in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{3.550564in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{3.556846in}}%
\pgfpathlineto{\pgfqpoint{3.269878in}{3.556846in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{3.562523in}}%
\pgfpathlineto{\pgfqpoint{3.276704in}{3.562523in}}%
\pgfpathlineto{\pgfqpoint{3.277404in}{3.567109in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{3.567109in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{3.577869in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{3.577869in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{3.580339in}}%
\pgfpathlineto{\pgfqpoint{3.293506in}{3.580339in}}%
\pgfpathlineto{\pgfqpoint{3.294206in}{3.581486in}}%
\pgfpathlineto{\pgfqpoint{3.301032in}{3.581486in}}%
\pgfpathlineto{\pgfqpoint{3.301732in}{3.585776in}}%
\pgfpathlineto{\pgfqpoint{3.304882in}{3.585776in}}%
\pgfpathlineto{\pgfqpoint{3.305582in}{3.588527in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{3.588527in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{3.591410in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{3.591410in}}%
\pgfpathlineto{\pgfqpoint{3.314508in}{3.593964in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{3.593964in}}%
\pgfpathlineto{\pgfqpoint{3.319058in}{3.597830in}}%
\pgfpathlineto{\pgfqpoint{3.320108in}{3.597830in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{3.604022in}}%
\pgfpathlineto{\pgfqpoint{3.321509in}{3.604022in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{3.606709in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{3.606709in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{3.611299in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{3.611299in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{3.613186in}}%
\pgfpathlineto{\pgfqpoint{3.339360in}{3.613186in}}%
\pgfpathlineto{\pgfqpoint{3.340410in}{3.621755in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{3.621755in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{3.624286in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{3.624286in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{3.632284in}}%
\pgfpathlineto{\pgfqpoint{3.354237in}{3.632284in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{3.635755in}}%
\pgfpathlineto{\pgfqpoint{3.355112in}{3.635755in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{3.638892in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{3.638892in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{3.643307in}}%
\pgfpathlineto{\pgfqpoint{3.365613in}{3.643307in}}%
\pgfpathlineto{\pgfqpoint{3.366313in}{3.646502in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{3.646502in}}%
\pgfpathlineto{\pgfqpoint{3.372964in}{3.649760in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{3.649760in}}%
\pgfpathlineto{\pgfqpoint{3.373839in}{3.652705in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{3.652705in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{3.655210in}}%
\pgfpathlineto{\pgfqpoint{3.376114in}{3.655210in}}%
\pgfpathlineto{\pgfqpoint{3.376814in}{3.657299in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{3.657299in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{3.661380in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.661380in}}%
\pgfpathlineto{\pgfqpoint{3.388015in}{3.679530in}}%
\pgfpathlineto{\pgfqpoint{3.388715in}{3.679530in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{3.687402in}}%
\pgfpathlineto{\pgfqpoint{3.391166in}{3.687402in}}%
\pgfpathlineto{\pgfqpoint{3.391866in}{3.693335in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{3.693335in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{3.702372in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{3.702372in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{3.709322in}}%
\pgfpathlineto{\pgfqpoint{3.398866in}{3.709322in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{3.711761in}}%
\pgfpathlineto{\pgfqpoint{3.400266in}{3.711761in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{3.716960in}}%
\pgfpathlineto{\pgfqpoint{3.402367in}{3.716960in}}%
\pgfpathlineto{\pgfqpoint{3.403417in}{3.736190in}}%
\pgfpathlineto{\pgfqpoint{3.408492in}{3.736190in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{3.739436in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{3.739436in}}%
\pgfpathlineto{\pgfqpoint{3.411643in}{3.754702in}}%
\pgfpathlineto{\pgfqpoint{3.412693in}{3.754702in}}%
\pgfpathlineto{\pgfqpoint{3.413568in}{3.768406in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{3.768406in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{3.782948in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{3.782948in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{3.788888in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{3.788888in}}%
\pgfpathlineto{\pgfqpoint{3.420918in}{3.798031in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{3.798031in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{3.805501in}}%
\pgfpathlineto{\pgfqpoint{3.425469in}{3.805501in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{3.429494in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{3.430194in}{3.809642in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{3.809642in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{3.813400in}}%
\pgfpathlineto{\pgfqpoint{3.434745in}{3.813400in}}%
\pgfpathlineto{\pgfqpoint{3.435445in}{3.816533in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{3.816533in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{3.820990in}}%
\pgfpathlineto{\pgfqpoint{3.442096in}{3.820990in}}%
\pgfpathlineto{\pgfqpoint{3.442796in}{3.824417in}}%
\pgfpathlineto{\pgfqpoint{3.445771in}{3.824417in}}%
\pgfpathlineto{\pgfqpoint{3.446471in}{3.826660in}}%
\pgfpathlineto{\pgfqpoint{3.453822in}{3.826660in}}%
\pgfpathlineto{\pgfqpoint{3.454697in}{3.833539in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.833539in}}%
\pgfpathlineto{\pgfqpoint{3.455747in}{3.836616in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{3.836616in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{3.839234in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{3.839234in}}%
\pgfpathlineto{\pgfqpoint{3.458547in}{3.841460in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{3.841460in}}%
\pgfpathlineto{\pgfqpoint{3.459772in}{3.857147in}}%
\pgfpathlineto{\pgfqpoint{3.460647in}{3.857147in}}%
\pgfpathlineto{\pgfqpoint{3.461348in}{3.863815in}}%
\pgfpathlineto{\pgfqpoint{3.462398in}{3.863815in}}%
\pgfpathlineto{\pgfqpoint{3.463273in}{3.874287in}}%
\pgfpathlineto{\pgfqpoint{3.463448in}{3.874287in}}%
\pgfpathlineto{\pgfqpoint{3.464323in}{3.883843in}}%
\pgfpathlineto{\pgfqpoint{3.468698in}{3.883843in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{3.893431in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{3.893431in}}%
\pgfpathlineto{\pgfqpoint{3.470798in}{3.906086in}}%
\pgfpathlineto{\pgfqpoint{3.472199in}{3.906086in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{3.917917in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{3.917917in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.936380in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{3.936380in}}%
\pgfpathlineto{\pgfqpoint{3.483050in}{3.951570in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{3.951570in}}%
\pgfpathlineto{\pgfqpoint{3.484625in}{3.967610in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{3.967610in}}%
\pgfpathlineto{\pgfqpoint{3.485850in}{3.975983in}}%
\pgfpathlineto{\pgfqpoint{3.489875in}{3.975983in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{3.985403in}}%
\pgfpathlineto{\pgfqpoint{3.492326in}{3.985403in}}%
\pgfpathlineto{\pgfqpoint{3.493026in}{3.989060in}}%
\pgfpathlineto{\pgfqpoint{3.493201in}{3.989060in}}%
\pgfpathlineto{\pgfqpoint{3.494076in}{3.995606in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{3.995606in}}%
\pgfpathlineto{\pgfqpoint{3.496876in}{4.000259in}}%
\pgfpathlineto{\pgfqpoint{3.497751in}{4.000259in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{4.004138in}}%
\pgfpathlineto{\pgfqpoint{3.499151in}{4.004138in}}%
\pgfpathlineto{\pgfqpoint{3.499851in}{4.007439in}}%
\pgfpathlineto{\pgfqpoint{3.505102in}{4.007439in}}%
\pgfpathlineto{\pgfqpoint{3.505802in}{4.011758in}}%
\pgfpathlineto{\pgfqpoint{3.506502in}{4.011758in}}%
\pgfpathlineto{\pgfqpoint{3.507377in}{4.019033in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{4.019033in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{4.022732in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{4.022732in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{4.023462in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{4.023462in}}%
\pgfpathlineto{\pgfqpoint{3.543606in}{4.033998in}}%
\pgfpathlineto{\pgfqpoint{3.545181in}{4.033998in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{4.038088in}}%
\pgfpathlineto{\pgfqpoint{3.547981in}{4.038088in}}%
\pgfpathlineto{\pgfqpoint{3.549206in}{4.064772in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{4.064772in}}%
\pgfpathlineto{\pgfqpoint{3.550606in}{4.073685in}}%
\pgfpathlineto{\pgfqpoint{3.551482in}{4.073685in}}%
\pgfpathlineto{\pgfqpoint{3.552182in}{4.077437in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{4.077437in}}%
\pgfpathlineto{\pgfqpoint{3.553757in}{4.080564in}}%
\pgfpathlineto{\pgfqpoint{3.557257in}{4.080564in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{4.082491in}}%
\pgfpathlineto{\pgfqpoint{3.558657in}{4.082491in}}%
\pgfpathlineto{\pgfqpoint{3.559357in}{4.084129in}}%
\pgfpathlineto{\pgfqpoint{3.561633in}{4.084129in}}%
\pgfpathlineto{\pgfqpoint{3.562333in}{4.085291in}}%
\pgfpathlineto{\pgfqpoint{3.571259in}{4.085831in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{4.086213in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{4.086213in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{4.089101in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{4.089101in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{4.091559in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{4.091559in}}%
\pgfpathlineto{\pgfqpoint{3.577209in}{4.093692in}}%
\pgfpathlineto{\pgfqpoint{3.577734in}{4.093692in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{4.098484in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{4.098484in}}%
\pgfpathlineto{\pgfqpoint{3.579232in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.579232in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.731350in}{3.166910in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{3.166910in}}%
\pgfpathlineto{\pgfqpoint{2.734675in}{3.175921in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{3.175921in}}%
\pgfpathlineto{\pgfqpoint{2.739400in}{3.181144in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{3.181144in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{3.185587in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{3.185587in}}%
\pgfpathlineto{\pgfqpoint{2.753052in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{3.200091in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{3.200091in}}%
\pgfpathlineto{\pgfqpoint{2.765128in}{3.203947in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{3.203947in}}%
\pgfpathlineto{\pgfqpoint{2.768803in}{3.219273in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{3.219273in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{3.225991in}}%
\pgfpathlineto{\pgfqpoint{2.772304in}{3.225991in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{3.235425in}}%
\pgfpathlineto{\pgfqpoint{2.780529in}{3.235425in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{3.237268in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{3.237268in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{3.241637in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{3.241637in}}%
\pgfpathlineto{\pgfqpoint{2.799606in}{3.244953in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{3.244953in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{3.255979in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{3.255979in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{3.258549in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{3.258549in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{3.262602in}}%
\pgfpathlineto{\pgfqpoint{2.824459in}{3.262602in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{3.270232in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{3.270232in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{3.276342in}}%
\pgfpathlineto{\pgfqpoint{2.831110in}{3.276342in}}%
\pgfpathlineto{\pgfqpoint{2.831985in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{2.839510in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{3.290398in}}%
\pgfpathlineto{\pgfqpoint{2.843361in}{3.290398in}}%
\pgfpathlineto{\pgfqpoint{2.844061in}{3.292769in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{3.292769in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{3.294062in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{3.294062in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{3.298356in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{3.298356in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{3.301402in}}%
\pgfpathlineto{\pgfqpoint{2.867513in}{3.301402in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{3.302511in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{3.302511in}}%
\pgfpathlineto{\pgfqpoint{2.875739in}{3.312108in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{3.312108in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{3.315123in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{3.315123in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{3.320150in}}%
\pgfpathlineto{\pgfqpoint{2.902692in}{3.320150in}}%
\pgfpathlineto{\pgfqpoint{2.903567in}{3.330745in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.330745in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.335251in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{3.335251in}}%
\pgfpathlineto{\pgfqpoint{2.914243in}{3.339151in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{3.339151in}}%
\pgfpathlineto{\pgfqpoint{2.917043in}{3.341974in}}%
\pgfpathlineto{\pgfqpoint{2.948546in}{3.341974in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{3.344867in}}%
\pgfpathlineto{\pgfqpoint{2.952747in}{3.344867in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{3.346649in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{3.346649in}}%
\pgfpathlineto{\pgfqpoint{2.960097in}{3.353701in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{3.353701in}}%
\pgfpathlineto{\pgfqpoint{2.962548in}{3.359015in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{3.359015in}}%
\pgfpathlineto{\pgfqpoint{2.963423in}{3.361465in}}%
\pgfpathlineto{\pgfqpoint{2.988800in}{3.361465in}}%
\pgfpathlineto{\pgfqpoint{2.989500in}{3.363256in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{3.363256in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{3.368217in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{3.368217in}}%
\pgfpathlineto{\pgfqpoint{3.003677in}{3.383616in}}%
\pgfpathlineto{\pgfqpoint{3.016803in}{3.383616in}}%
\pgfpathlineto{\pgfqpoint{3.017503in}{3.384663in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{3.384663in}}%
\pgfpathlineto{\pgfqpoint{3.032905in}{3.390023in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{3.390023in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{3.398450in}}%
\pgfpathlineto{\pgfqpoint{3.051982in}{3.398450in}}%
\pgfpathlineto{\pgfqpoint{3.052857in}{3.416851in}}%
\pgfpathlineto{\pgfqpoint{3.058982in}{3.416851in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{3.424000in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{3.424000in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{3.065808in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.071584in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{3.072284in}{3.442614in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{3.442614in}}%
\pgfpathlineto{\pgfqpoint{3.073159in}{3.449565in}}%
\pgfpathlineto{\pgfqpoint{3.075259in}{3.449565in}}%
\pgfpathlineto{\pgfqpoint{3.075959in}{3.459975in}}%
\pgfpathlineto{\pgfqpoint{3.077534in}{3.459975in}}%
\pgfpathlineto{\pgfqpoint{3.078234in}{3.470432in}}%
\pgfpathlineto{\pgfqpoint{3.088035in}{3.470432in}}%
\pgfpathlineto{\pgfqpoint{3.088735in}{3.475716in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{3.475716in}}%
\pgfpathlineto{\pgfqpoint{3.089960in}{3.484803in}}%
\pgfpathlineto{\pgfqpoint{3.090835in}{3.484803in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{3.488627in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{3.488627in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{3.494882in}}%
\pgfpathlineto{\pgfqpoint{3.093636in}{3.494882in}}%
\pgfpathlineto{\pgfqpoint{3.094336in}{3.497650in}}%
\pgfpathlineto{\pgfqpoint{3.095211in}{3.497650in}}%
\pgfpathlineto{\pgfqpoint{3.095911in}{3.499958in}}%
\pgfpathlineto{\pgfqpoint{3.112538in}{3.499958in}}%
\pgfpathlineto{\pgfqpoint{3.113238in}{3.502674in}}%
\pgfpathlineto{\pgfqpoint{3.118313in}{3.502674in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{3.504068in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{3.504068in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{3.505303in}}%
\pgfpathlineto{\pgfqpoint{3.152617in}{3.505649in}}%
\pgfpathlineto{\pgfqpoint{3.153317in}{3.508281in}}%
\pgfpathlineto{\pgfqpoint{3.157342in}{3.508281in}}%
\pgfpathlineto{\pgfqpoint{3.158042in}{3.509806in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{3.509806in}}%
\pgfpathlineto{\pgfqpoint{3.160842in}{3.513973in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{3.513973in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{3.522093in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{3.522093in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{3.528213in}}%
\pgfpathlineto{\pgfqpoint{3.166793in}{3.528213in}}%
\pgfpathlineto{\pgfqpoint{3.167493in}{3.533526in}}%
\pgfpathlineto{\pgfqpoint{3.168193in}{3.533526in}}%
\pgfpathlineto{\pgfqpoint{3.168893in}{3.538046in}}%
\pgfpathlineto{\pgfqpoint{3.170643in}{3.538046in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.541453in}}%
\pgfpathlineto{\pgfqpoint{3.174669in}{3.541453in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{3.543593in}}%
\pgfpathlineto{\pgfqpoint{3.178519in}{3.543593in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{3.560194in}}%
\pgfpathlineto{\pgfqpoint{3.180094in}{3.560194in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{3.597428in}}%
\pgfpathlineto{\pgfqpoint{3.182020in}{3.620008in}}%
\pgfpathlineto{\pgfqpoint{3.184995in}{3.620008in}}%
\pgfpathlineto{\pgfqpoint{3.186395in}{3.710770in}}%
\pgfpathlineto{\pgfqpoint{3.188845in}{3.710770in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{3.724190in}}%
\pgfpathlineto{\pgfqpoint{3.189720in}{3.724190in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{3.781570in}}%
\pgfpathlineto{\pgfqpoint{3.191296in}{3.781570in}}%
\pgfpathlineto{\pgfqpoint{3.192171in}{3.801596in}}%
\pgfpathlineto{\pgfqpoint{3.192696in}{3.801596in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{3.826236in}}%
\pgfpathlineto{\pgfqpoint{3.194271in}{3.826236in}}%
\pgfpathlineto{\pgfqpoint{3.194971in}{3.833410in}}%
\pgfpathlineto{\pgfqpoint{3.196196in}{3.833410in}}%
\pgfpathlineto{\pgfqpoint{3.196896in}{3.839155in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{3.839155in}}%
\pgfpathlineto{\pgfqpoint{3.197946in}{3.855100in}}%
\pgfpathlineto{\pgfqpoint{3.198471in}{3.855100in}}%
\pgfpathlineto{\pgfqpoint{3.199346in}{3.868533in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{3.868533in}}%
\pgfpathlineto{\pgfqpoint{3.200746in}{3.880190in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{3.880190in}}%
\pgfpathlineto{\pgfqpoint{3.210022in}{3.882167in}}%
\pgfpathlineto{\pgfqpoint{3.215448in}{3.882167in}}%
\pgfpathlineto{\pgfqpoint{3.216148in}{3.885801in}}%
\pgfpathlineto{\pgfqpoint{3.217373in}{3.885801in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{3.894718in}}%
\pgfpathlineto{\pgfqpoint{3.218598in}{3.894718in}}%
\pgfpathlineto{\pgfqpoint{3.219648in}{3.916597in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{3.929908in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{3.929908in}}%
\pgfpathlineto{\pgfqpoint{3.222974in}{3.934973in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{3.934973in}}%
\pgfpathlineto{\pgfqpoint{3.224724in}{3.939111in}}%
\pgfpathlineto{\pgfqpoint{3.231550in}{3.939111in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{3.955926in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{3.955926in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{3.959590in}}%
\pgfpathlineto{\pgfqpoint{3.238200in}{3.959590in}}%
\pgfpathlineto{\pgfqpoint{3.238900in}{3.961629in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{3.961629in}}%
\pgfpathlineto{\pgfqpoint{3.240300in}{3.965100in}}%
\pgfpathlineto{\pgfqpoint{3.242926in}{3.965100in}}%
\pgfpathlineto{\pgfqpoint{3.243801in}{3.977952in}}%
\pgfpathlineto{\pgfqpoint{3.245201in}{3.977952in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{3.987738in}}%
\pgfpathlineto{\pgfqpoint{3.249751in}{3.987738in}}%
\pgfpathlineto{\pgfqpoint{3.250451in}{3.993172in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{3.993172in}}%
\pgfpathlineto{\pgfqpoint{3.251677in}{4.000771in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{4.000771in}}%
\pgfpathlineto{\pgfqpoint{3.252552in}{4.007641in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{4.007641in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{4.022764in}}%
\pgfpathlineto{\pgfqpoint{3.255527in}{4.022764in}}%
\pgfpathlineto{\pgfqpoint{3.256402in}{4.031663in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{4.031663in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{4.034430in}}%
\pgfpathlineto{\pgfqpoint{3.260952in}{4.034430in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{4.036833in}}%
\pgfpathlineto{\pgfqpoint{3.266028in}{4.036833in}}%
\pgfpathlineto{\pgfqpoint{3.266728in}{4.041053in}}%
\pgfpathlineto{\pgfqpoint{3.271454in}{4.041053in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{4.043309in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{4.043309in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{4.045115in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{4.045115in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{4.062874in}}%
\pgfpathlineto{\pgfqpoint{3.279679in}{4.062874in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{4.068912in}}%
\pgfpathlineto{\pgfqpoint{3.281955in}{4.068912in}}%
\pgfpathlineto{\pgfqpoint{3.282655in}{4.073555in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{4.073555in}}%
\pgfpathlineto{\pgfqpoint{3.288255in}{4.075988in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{4.075988in}}%
\pgfpathlineto{\pgfqpoint{3.293856in}{4.081927in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{4.081927in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{4.086980in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{4.086980in}}%
\pgfpathlineto{\pgfqpoint{3.297181in}{4.091026in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{4.091026in}}%
\pgfpathlineto{\pgfqpoint{3.298056in}{4.094684in}}%
\pgfpathlineto{\pgfqpoint{3.304007in}{4.094684in}}%
\pgfpathlineto{\pgfqpoint{3.305057in}{4.099481in}}%
\pgfpathlineto{\pgfqpoint{3.309257in}{4.099481in}}%
\pgfpathlineto{\pgfqpoint{3.309957in}{4.100407in}}%
\pgfpathlineto{\pgfqpoint{3.314333in}{4.100407in}}%
\pgfpathlineto{\pgfqpoint{3.315100in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.315100in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.744476in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{3.165829in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{3.165829in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{3.170070in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{3.170070in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{3.174756in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{3.174756in}}%
\pgfpathlineto{\pgfqpoint{2.779304in}{3.180792in}}%
\pgfpathlineto{\pgfqpoint{2.788755in}{3.180792in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{3.202324in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{3.202324in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{3.211039in}}%
\pgfpathlineto{\pgfqpoint{2.808182in}{3.211039in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{3.215005in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{3.215005in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{3.217125in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{3.217125in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{3.219005in}}%
\pgfpathlineto{\pgfqpoint{2.832860in}{3.219005in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{3.220094in}}%
\pgfpathlineto{\pgfqpoint{2.849661in}{3.220094in}}%
\pgfpathlineto{\pgfqpoint{2.850361in}{3.220790in}}%
\pgfpathlineto{\pgfqpoint{2.878539in}{3.220790in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{3.221820in}}%
\pgfpathlineto{\pgfqpoint{2.887990in}{3.222261in}}%
\pgfpathlineto{\pgfqpoint{2.888690in}{3.225161in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{3.225161in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{3.228712in}}%
\pgfpathlineto{\pgfqpoint{2.912318in}{3.228712in}}%
\pgfpathlineto{\pgfqpoint{2.913018in}{3.229277in}}%
\pgfpathlineto{\pgfqpoint{2.913718in}{3.229277in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{3.235824in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{3.235824in}}%
\pgfpathlineto{\pgfqpoint{2.924044in}{3.240921in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{3.240921in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{3.244625in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{3.244625in}}%
\pgfpathlineto{\pgfqpoint{2.950471in}{3.251010in}}%
\pgfpathlineto{\pgfqpoint{2.965173in}{3.251010in}}%
\pgfpathlineto{\pgfqpoint{2.965873in}{3.256392in}}%
\pgfpathlineto{\pgfqpoint{2.996151in}{3.256392in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{3.259377in}}%
\pgfpathlineto{\pgfqpoint{2.997201in}{3.259377in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{3.262020in}}%
\pgfpathlineto{\pgfqpoint{3.010677in}{3.262020in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{3.262578in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{3.262578in}}%
\pgfpathlineto{\pgfqpoint{3.012603in}{3.265888in}}%
\pgfpathlineto{\pgfqpoint{3.018378in}{3.265888in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{3.269499in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.269499in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{3.272634in}}%
\pgfpathlineto{\pgfqpoint{3.033255in}{3.272634in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{3.277050in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{3.277050in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{3.278240in}}%
\pgfpathlineto{\pgfqpoint{3.041831in}{3.278240in}}%
\pgfpathlineto{\pgfqpoint{3.042531in}{3.284529in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{3.284529in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{3.289365in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{3.289365in}}%
\pgfpathlineto{\pgfqpoint{3.047431in}{3.292937in}}%
\pgfpathlineto{\pgfqpoint{3.047606in}{3.292937in}}%
\pgfpathlineto{\pgfqpoint{3.048481in}{3.305030in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{3.305030in}}%
\pgfpathlineto{\pgfqpoint{3.053732in}{3.308361in}}%
\pgfpathlineto{\pgfqpoint{3.055132in}{3.308361in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{3.313385in}}%
\pgfpathlineto{\pgfqpoint{3.063533in}{3.313385in}}%
\pgfpathlineto{\pgfqpoint{3.064233in}{3.314375in}}%
\pgfpathlineto{\pgfqpoint{3.079284in}{3.314375in}}%
\pgfpathlineto{\pgfqpoint{3.079984in}{3.317142in}}%
\pgfpathlineto{\pgfqpoint{3.082260in}{3.317142in}}%
\pgfpathlineto{\pgfqpoint{3.083135in}{3.326801in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{3.326801in}}%
\pgfpathlineto{\pgfqpoint{3.086985in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{3.093811in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{3.094511in}{3.332648in}}%
\pgfpathlineto{\pgfqpoint{3.106237in}{3.332648in}}%
\pgfpathlineto{\pgfqpoint{3.106937in}{3.339252in}}%
\pgfpathlineto{\pgfqpoint{3.109387in}{3.339252in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{3.343843in}}%
\pgfpathlineto{\pgfqpoint{3.115688in}{3.343843in}}%
\pgfpathlineto{\pgfqpoint{3.116388in}{3.347837in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{3.347837in}}%
\pgfpathlineto{\pgfqpoint{3.120413in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{3.125314in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{3.126014in}{3.351660in}}%
\pgfpathlineto{\pgfqpoint{3.131440in}{3.351660in}}%
\pgfpathlineto{\pgfqpoint{3.132315in}{3.357937in}}%
\pgfpathlineto{\pgfqpoint{3.134415in}{3.357937in}}%
\pgfpathlineto{\pgfqpoint{3.135115in}{3.363333in}}%
\pgfpathlineto{\pgfqpoint{3.138615in}{3.363333in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{3.379308in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{3.379308in}}%
\pgfpathlineto{\pgfqpoint{3.145266in}{3.382095in}}%
\pgfpathlineto{\pgfqpoint{3.148241in}{3.382095in}}%
\pgfpathlineto{\pgfqpoint{3.148941in}{3.389067in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{3.389067in}}%
\pgfpathlineto{\pgfqpoint{3.150166in}{3.395120in}}%
\pgfpathlineto{\pgfqpoint{3.151217in}{3.395120in}}%
\pgfpathlineto{\pgfqpoint{3.151917in}{3.400065in}}%
\pgfpathlineto{\pgfqpoint{3.155242in}{3.400065in}}%
\pgfpathlineto{\pgfqpoint{3.155942in}{3.403173in}}%
\pgfpathlineto{\pgfqpoint{3.156117in}{3.403173in}}%
\pgfpathlineto{\pgfqpoint{3.156817in}{3.405982in}}%
\pgfpathlineto{\pgfqpoint{3.171694in}{3.405982in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{3.173619in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{3.174319in}{3.412116in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{3.412116in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{3.414665in}}%
\pgfpathlineto{\pgfqpoint{3.219648in}{3.414665in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{3.423625in}}%
\pgfpathlineto{\pgfqpoint{3.222449in}{3.423625in}}%
\pgfpathlineto{\pgfqpoint{3.223324in}{3.432380in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{3.432380in}}%
\pgfpathlineto{\pgfqpoint{3.240125in}{3.435789in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{3.435789in}}%
\pgfpathlineto{\pgfqpoint{3.242751in}{3.446737in}}%
\pgfpathlineto{\pgfqpoint{3.243276in}{3.446737in}}%
\pgfpathlineto{\pgfqpoint{3.244151in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{3.463974in}}%
\pgfpathlineto{\pgfqpoint{3.249576in}{3.463974in}}%
\pgfpathlineto{\pgfqpoint{3.250276in}{3.470969in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{3.470969in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{3.474282in}}%
\pgfpathlineto{\pgfqpoint{3.260952in}{3.474282in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{3.476163in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{3.476163in}}%
\pgfpathlineto{\pgfqpoint{3.278804in}{3.480495in}}%
\pgfpathlineto{\pgfqpoint{3.282830in}{3.480495in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{3.485947in}}%
\pgfpathlineto{\pgfqpoint{3.284580in}{3.485947in}}%
\pgfpathlineto{\pgfqpoint{3.285280in}{3.490402in}}%
\pgfpathlineto{\pgfqpoint{3.287030in}{3.490402in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{3.493759in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{3.493759in}}%
\pgfpathlineto{\pgfqpoint{3.312583in}{3.501822in}}%
\pgfpathlineto{\pgfqpoint{3.315208in}{3.501822in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{3.507205in}}%
\pgfpathlineto{\pgfqpoint{3.317658in}{3.507205in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{3.509274in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{3.509274in}}%
\pgfpathlineto{\pgfqpoint{3.322734in}{3.513648in}}%
\pgfpathlineto{\pgfqpoint{3.327984in}{3.513648in}}%
\pgfpathlineto{\pgfqpoint{3.328859in}{3.522592in}}%
\pgfpathlineto{\pgfqpoint{3.329909in}{3.522592in}}%
\pgfpathlineto{\pgfqpoint{3.330784in}{3.529896in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{3.529896in}}%
\pgfpathlineto{\pgfqpoint{3.332360in}{3.535765in}}%
\pgfpathlineto{\pgfqpoint{3.333585in}{3.535765in}}%
\pgfpathlineto{\pgfqpoint{3.334285in}{3.540464in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{3.540464in}}%
\pgfpathlineto{\pgfqpoint{3.337085in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{3.558339in}}%
\pgfpathlineto{\pgfqpoint{3.342161in}{3.558339in}}%
\pgfpathlineto{\pgfqpoint{3.342861in}{3.564724in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{3.564724in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{3.570155in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{3.570155in}}%
\pgfpathlineto{\pgfqpoint{3.345661in}{3.582345in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{3.582345in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{3.587042in}}%
\pgfpathlineto{\pgfqpoint{3.351787in}{3.587042in}}%
\pgfpathlineto{\pgfqpoint{3.352487in}{3.590654in}}%
\pgfpathlineto{\pgfqpoint{3.356862in}{3.590654in}}%
\pgfpathlineto{\pgfqpoint{3.357562in}{3.592664in}}%
\pgfpathlineto{\pgfqpoint{3.360712in}{3.592664in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{3.593953in}}%
\pgfpathlineto{\pgfqpoint{3.365088in}{3.593953in}}%
\pgfpathlineto{\pgfqpoint{3.365788in}{3.594731in}}%
\pgfpathlineto{\pgfqpoint{3.374364in}{3.594731in}}%
\pgfpathlineto{\pgfqpoint{3.375064in}{3.604701in}}%
\pgfpathlineto{\pgfqpoint{3.375589in}{3.604701in}}%
\pgfpathlineto{\pgfqpoint{3.376289in}{3.613356in}}%
\pgfpathlineto{\pgfqpoint{3.377864in}{3.613356in}}%
\pgfpathlineto{\pgfqpoint{3.378564in}{3.620012in}}%
\pgfpathlineto{\pgfqpoint{3.379264in}{3.620012in}}%
\pgfpathlineto{\pgfqpoint{3.379964in}{3.628388in}}%
\pgfpathlineto{\pgfqpoint{3.384865in}{3.628388in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{3.636687in}}%
\pgfpathlineto{\pgfqpoint{3.386440in}{3.636687in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.643607in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{3.643607in}}%
\pgfpathlineto{\pgfqpoint{3.389940in}{3.658646in}}%
\pgfpathlineto{\pgfqpoint{3.395366in}{3.658646in}}%
\pgfpathlineto{\pgfqpoint{3.396241in}{3.667833in}}%
\pgfpathlineto{\pgfqpoint{3.397291in}{3.667833in}}%
\pgfpathlineto{\pgfqpoint{3.398341in}{3.687353in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{3.687353in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{3.694399in}}%
\pgfpathlineto{\pgfqpoint{3.402542in}{3.694399in}}%
\pgfpathlineto{\pgfqpoint{3.403417in}{3.705459in}}%
\pgfpathlineto{\pgfqpoint{3.405692in}{3.705459in}}%
\pgfpathlineto{\pgfqpoint{3.406392in}{3.709381in}}%
\pgfpathlineto{\pgfqpoint{3.406742in}{3.709381in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{3.712855in}}%
\pgfpathlineto{\pgfqpoint{3.407617in}{3.712855in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{3.715995in}}%
\pgfpathlineto{\pgfqpoint{3.409892in}{3.715995in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{3.718410in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{3.718410in}}%
\pgfpathlineto{\pgfqpoint{3.414793in}{3.719897in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{3.719897in}}%
\pgfpathlineto{\pgfqpoint{3.417943in}{3.720931in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{3.720931in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{3.721865in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.721865in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{3.722569in}}%
\pgfpathlineto{\pgfqpoint{3.429669in}{3.722569in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{3.728699in}}%
\pgfpathlineto{\pgfqpoint{3.430894in}{3.728699in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{3.734021in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{3.734021in}}%
\pgfpathlineto{\pgfqpoint{3.432470in}{3.738831in}}%
\pgfpathlineto{\pgfqpoint{3.435095in}{3.738831in}}%
\pgfpathlineto{\pgfqpoint{3.435795in}{3.744661in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{3.744661in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{3.748797in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{3.748797in}}%
\pgfpathlineto{\pgfqpoint{3.439995in}{3.755388in}}%
\pgfpathlineto{\pgfqpoint{3.441046in}{3.755388in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{3.760774in}}%
\pgfpathlineto{\pgfqpoint{3.450671in}{3.760774in}}%
\pgfpathlineto{\pgfqpoint{3.451372in}{3.763662in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{3.763662in}}%
\pgfpathlineto{\pgfqpoint{3.453297in}{3.765975in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{3.765975in}}%
\pgfpathlineto{\pgfqpoint{3.456972in}{3.767488in}}%
\pgfpathlineto{\pgfqpoint{3.465023in}{3.767488in}}%
\pgfpathlineto{\pgfqpoint{3.465723in}{3.772637in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{3.772637in}}%
\pgfpathlineto{\pgfqpoint{3.470448in}{3.778622in}}%
\pgfpathlineto{\pgfqpoint{3.472024in}{3.778622in}}%
\pgfpathlineto{\pgfqpoint{3.472724in}{3.786050in}}%
\pgfpathlineto{\pgfqpoint{3.473774in}{3.786050in}}%
\pgfpathlineto{\pgfqpoint{3.474999in}{3.812382in}}%
\pgfpathlineto{\pgfqpoint{3.475874in}{3.812382in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{3.819803in}}%
\pgfpathlineto{\pgfqpoint{3.476924in}{3.819803in}}%
\pgfpathlineto{\pgfqpoint{3.477799in}{3.832819in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.832819in}}%
\pgfpathlineto{\pgfqpoint{3.480599in}{3.837482in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{3.837482in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{3.847086in}}%
\pgfpathlineto{\pgfqpoint{3.489875in}{3.847086in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{3.857379in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{3.857379in}}%
\pgfpathlineto{\pgfqpoint{3.492851in}{3.871131in}}%
\pgfpathlineto{\pgfqpoint{3.495126in}{3.871131in}}%
\pgfpathlineto{\pgfqpoint{3.495826in}{3.876056in}}%
\pgfpathlineto{\pgfqpoint{3.496001in}{3.876056in}}%
\pgfpathlineto{\pgfqpoint{3.496701in}{3.880507in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{3.880507in}}%
\pgfpathlineto{\pgfqpoint{3.499151in}{3.883862in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{3.883862in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{3.889345in}}%
\pgfpathlineto{\pgfqpoint{3.503002in}{3.889345in}}%
\pgfpathlineto{\pgfqpoint{3.503702in}{3.893831in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{3.893831in}}%
\pgfpathlineto{\pgfqpoint{3.508077in}{3.903765in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{3.903765in}}%
\pgfpathlineto{\pgfqpoint{3.509827in}{3.910805in}}%
\pgfpathlineto{\pgfqpoint{3.510002in}{3.910805in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{3.917167in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{3.917167in}}%
\pgfpathlineto{\pgfqpoint{3.511753in}{3.922804in}}%
\pgfpathlineto{\pgfqpoint{3.513678in}{3.922804in}}%
\pgfpathlineto{\pgfqpoint{3.514378in}{3.926967in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{3.926967in}}%
\pgfpathlineto{\pgfqpoint{3.516828in}{3.933305in}}%
\pgfpathlineto{\pgfqpoint{3.519628in}{3.933305in}}%
\pgfpathlineto{\pgfqpoint{3.520328in}{3.937662in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{3.937662in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{3.944662in}}%
\pgfpathlineto{\pgfqpoint{3.521729in}{3.944662in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{3.950739in}}%
\pgfpathlineto{\pgfqpoint{3.523304in}{3.950739in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{3.955806in}}%
\pgfpathlineto{\pgfqpoint{3.526979in}{3.955806in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{3.961726in}}%
\pgfpathlineto{\pgfqpoint{3.528729in}{3.961726in}}%
\pgfpathlineto{\pgfqpoint{3.529429in}{3.966564in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{3.966564in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{3.970284in}}%
\pgfpathlineto{\pgfqpoint{3.534505in}{3.970284in}}%
\pgfpathlineto{\pgfqpoint{3.535205in}{3.972768in}}%
\pgfpathlineto{\pgfqpoint{3.539580in}{3.972768in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{3.986190in}}%
\pgfpathlineto{\pgfqpoint{3.540630in}{3.986190in}}%
\pgfpathlineto{\pgfqpoint{3.541331in}{3.992375in}}%
\pgfpathlineto{\pgfqpoint{3.547981in}{3.992375in}}%
\pgfpathlineto{\pgfqpoint{3.548681in}{3.997331in}}%
\pgfpathlineto{\pgfqpoint{3.550956in}{3.997331in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{4.000846in}}%
\pgfpathlineto{\pgfqpoint{3.555332in}{4.000846in}}%
\pgfpathlineto{\pgfqpoint{3.556032in}{4.002967in}}%
\pgfpathlineto{\pgfqpoint{3.558482in}{4.002967in}}%
\pgfpathlineto{\pgfqpoint{3.559182in}{4.004442in}}%
\pgfpathlineto{\pgfqpoint{3.562333in}{4.004442in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{4.007889in}}%
\pgfpathlineto{\pgfqpoint{3.567233in}{4.007889in}}%
\pgfpathlineto{\pgfqpoint{3.568108in}{4.022806in}}%
\pgfpathlineto{\pgfqpoint{3.571434in}{4.022806in}}%
\pgfpathlineto{\pgfqpoint{3.572134in}{4.027491in}}%
\pgfpathlineto{\pgfqpoint{3.572309in}{4.027491in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{4.031727in}}%
\pgfpathlineto{\pgfqpoint{3.574934in}{4.031727in}}%
\pgfpathlineto{\pgfqpoint{3.575809in}{4.043744in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{4.043744in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{4.048802in}}%
\pgfpathlineto{\pgfqpoint{3.577734in}{4.048802in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{4.053282in}}%
\pgfpathlineto{\pgfqpoint{3.579134in}{4.053282in}}%
\pgfpathlineto{\pgfqpoint{3.579834in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{3.583160in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{3.583860in}{4.059490in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{4.059490in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.587559in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.738350in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{3.165476in}}%
\pgfpathlineto{\pgfqpoint{2.754977in}{3.165476in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{3.168365in}}%
\pgfpathlineto{\pgfqpoint{2.764253in}{3.168365in}}%
\pgfpathlineto{\pgfqpoint{2.764953in}{3.169356in}}%
\pgfpathlineto{\pgfqpoint{2.807132in}{3.169356in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{3.172746in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{3.172746in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{3.177560in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{3.177560in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{3.181764in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{3.181764in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{3.189771in}}%
\pgfpathlineto{\pgfqpoint{2.843011in}{3.189771in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{3.194319in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{3.194319in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{3.199595in}}%
\pgfpathlineto{\pgfqpoint{2.855787in}{3.199595in}}%
\pgfpathlineto{\pgfqpoint{2.856487in}{3.203551in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{3.203551in}}%
\pgfpathlineto{\pgfqpoint{2.857887in}{3.206917in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{3.206917in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{3.209558in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{3.209558in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{3.211490in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{3.211490in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{3.215468in}}%
\pgfpathlineto{\pgfqpoint{2.918093in}{3.215468in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{3.217470in}}%
\pgfpathlineto{\pgfqpoint{2.936120in}{3.217470in}}%
\pgfpathlineto{\pgfqpoint{2.936820in}{3.222381in}}%
\pgfpathlineto{\pgfqpoint{2.947496in}{3.222381in}}%
\pgfpathlineto{\pgfqpoint{2.948196in}{3.225788in}}%
\pgfpathlineto{\pgfqpoint{2.948371in}{3.225788in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{3.231869in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{3.231869in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{3.237748in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{3.237748in}}%
\pgfpathlineto{\pgfqpoint{2.962198in}{3.245264in}}%
\pgfpathlineto{\pgfqpoint{2.966573in}{3.245264in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{3.249448in}}%
\pgfpathlineto{\pgfqpoint{2.968148in}{3.249448in}}%
\pgfpathlineto{\pgfqpoint{2.968848in}{3.252935in}}%
\pgfpathlineto{\pgfqpoint{2.972349in}{3.252935in}}%
\pgfpathlineto{\pgfqpoint{2.973049in}{3.260549in}}%
\pgfpathlineto{\pgfqpoint{2.976199in}{3.260549in}}%
\pgfpathlineto{\pgfqpoint{2.976899in}{3.265430in}}%
\pgfpathlineto{\pgfqpoint{2.977949in}{3.265430in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.269419in}}%
\pgfpathlineto{\pgfqpoint{2.981275in}{3.269419in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{3.272136in}}%
\pgfpathlineto{\pgfqpoint{2.985825in}{3.272136in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{3.276806in}}%
\pgfpathlineto{\pgfqpoint{3.005952in}{3.276806in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{3.280827in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{3.280827in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{3.283680in}}%
\pgfpathlineto{\pgfqpoint{3.022754in}{3.283680in}}%
\pgfpathlineto{\pgfqpoint{3.023454in}{3.288748in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{3.288748in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{3.295569in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{3.295569in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{3.298103in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{3.298103in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{3.298842in}}%
\pgfpathlineto{\pgfqpoint{3.049356in}{3.298842in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{3.305100in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{3.305100in}}%
\pgfpathlineto{\pgfqpoint{3.059507in}{3.308623in}}%
\pgfpathlineto{\pgfqpoint{3.071409in}{3.308623in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{3.312567in}}%
\pgfpathlineto{\pgfqpoint{3.072284in}{3.312567in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{3.316132in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{3.316132in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{3.318560in}}%
\pgfpathlineto{\pgfqpoint{3.082610in}{3.318560in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{3.326760in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{3.326760in}}%
\pgfpathlineto{\pgfqpoint{3.084535in}{3.357356in}}%
\pgfpathlineto{\pgfqpoint{3.085235in}{3.366634in}}%
\pgfpathlineto{\pgfqpoint{3.085760in}{3.366634in}}%
\pgfpathlineto{\pgfqpoint{3.086635in}{3.388406in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{3.388406in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{3.405332in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{3.405332in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{3.413217in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{3.413217in}}%
\pgfpathlineto{\pgfqpoint{3.098536in}{3.419659in}}%
\pgfpathlineto{\pgfqpoint{3.098886in}{3.419659in}}%
\pgfpathlineto{\pgfqpoint{3.099586in}{3.425366in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{3.425366in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{3.430422in}}%
\pgfpathlineto{\pgfqpoint{3.128989in}{3.430422in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{3.433049in}}%
\pgfpathlineto{\pgfqpoint{3.131965in}{3.433049in}}%
\pgfpathlineto{\pgfqpoint{3.132840in}{3.436631in}}%
\pgfpathlineto{\pgfqpoint{3.141066in}{3.436631in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{3.444387in}}%
\pgfpathlineto{\pgfqpoint{3.143516in}{3.444387in}}%
\pgfpathlineto{\pgfqpoint{3.144216in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{3.145266in}{3.460613in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{3.460613in}}%
\pgfpathlineto{\pgfqpoint{3.148066in}{3.471541in}}%
\pgfpathlineto{\pgfqpoint{3.149641in}{3.471541in}}%
\pgfpathlineto{\pgfqpoint{3.150341in}{3.475784in}}%
\pgfpathlineto{\pgfqpoint{3.151567in}{3.475784in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{3.488327in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{3.488327in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{3.493053in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{3.493053in}}%
\pgfpathlineto{\pgfqpoint{3.155767in}{3.497324in}}%
\pgfpathlineto{\pgfqpoint{3.161193in}{3.497324in}}%
\pgfpathlineto{\pgfqpoint{3.161893in}{3.499430in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{3.499430in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{3.506049in}}%
\pgfpathlineto{\pgfqpoint{3.167843in}{3.506049in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{3.516106in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.516106in}}%
\pgfpathlineto{\pgfqpoint{3.172044in}{3.519598in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{3.519598in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{3.532009in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{3.532009in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{3.537078in}}%
\pgfpathlineto{\pgfqpoint{3.184820in}{3.537078in}}%
\pgfpathlineto{\pgfqpoint{3.185520in}{3.541304in}}%
\pgfpathlineto{\pgfqpoint{3.185695in}{3.541304in}}%
\pgfpathlineto{\pgfqpoint{3.186395in}{3.545125in}}%
\pgfpathlineto{\pgfqpoint{3.192696in}{3.545125in}}%
\pgfpathlineto{\pgfqpoint{3.193396in}{3.552541in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{3.552541in}}%
\pgfpathlineto{\pgfqpoint{3.194796in}{3.558851in}}%
\pgfpathlineto{\pgfqpoint{3.195671in}{3.558851in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{3.564112in}}%
\pgfpathlineto{\pgfqpoint{3.197771in}{3.564112in}}%
\pgfpathlineto{\pgfqpoint{3.198471in}{3.568241in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{3.568241in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{3.570366in}}%
\pgfpathlineto{\pgfqpoint{3.218423in}{3.570366in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{3.572288in}}%
\pgfpathlineto{\pgfqpoint{3.219298in}{3.572288in}}%
\pgfpathlineto{\pgfqpoint{3.219998in}{3.574025in}}%
\pgfpathlineto{\pgfqpoint{3.221224in}{3.574025in}}%
\pgfpathlineto{\pgfqpoint{3.221924in}{3.575415in}}%
\pgfpathlineto{\pgfqpoint{3.223149in}{3.575415in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{3.576529in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{3.576529in}}%
\pgfpathlineto{\pgfqpoint{3.241351in}{3.582251in}}%
\pgfpathlineto{\pgfqpoint{3.244851in}{3.582251in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{3.587075in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{3.587075in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{3.601078in}}%
\pgfpathlineto{\pgfqpoint{3.252727in}{3.601078in}}%
\pgfpathlineto{\pgfqpoint{3.253427in}{3.605238in}}%
\pgfpathlineto{\pgfqpoint{3.255877in}{3.605238in}}%
\pgfpathlineto{\pgfqpoint{3.256577in}{3.608130in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{3.608130in}}%
\pgfpathlineto{\pgfqpoint{3.258327in}{3.610492in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.610492in}}%
\pgfpathlineto{\pgfqpoint{3.259552in}{3.612544in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{3.612544in}}%
\pgfpathlineto{\pgfqpoint{3.261128in}{3.614254in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{3.614254in}}%
\pgfpathlineto{\pgfqpoint{3.278979in}{3.617684in}}%
\pgfpathlineto{\pgfqpoint{3.288605in}{3.617684in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{3.621324in}}%
\pgfpathlineto{\pgfqpoint{3.292456in}{3.621324in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{3.623659in}}%
\pgfpathlineto{\pgfqpoint{3.298931in}{3.623659in}}%
\pgfpathlineto{\pgfqpoint{3.299806in}{3.636728in}}%
\pgfpathlineto{\pgfqpoint{3.305757in}{3.636728in}}%
\pgfpathlineto{\pgfqpoint{3.306457in}{3.642448in}}%
\pgfpathlineto{\pgfqpoint{3.308032in}{3.642448in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{3.653455in}}%
\pgfpathlineto{\pgfqpoint{3.315908in}{3.653455in}}%
\pgfpathlineto{\pgfqpoint{3.316608in}{3.655228in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{3.655228in}}%
\pgfpathlineto{\pgfqpoint{3.325884in}{3.660532in}}%
\pgfpathlineto{\pgfqpoint{3.326584in}{3.660532in}}%
\pgfpathlineto{\pgfqpoint{3.327284in}{3.668108in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{3.668108in}}%
\pgfpathlineto{\pgfqpoint{3.331135in}{3.672965in}}%
\pgfpathlineto{\pgfqpoint{3.333935in}{3.672965in}}%
\pgfpathlineto{\pgfqpoint{3.334635in}{3.676208in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{3.676208in}}%
\pgfpathlineto{\pgfqpoint{3.339710in}{3.678013in}}%
\pgfpathlineto{\pgfqpoint{3.340410in}{3.678013in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{3.679549in}}%
\pgfpathlineto{\pgfqpoint{3.392041in}{3.680102in}}%
\pgfpathlineto{\pgfqpoint{3.392741in}{3.686294in}}%
\pgfpathlineto{\pgfqpoint{3.397641in}{3.686294in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{3.709297in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{3.709297in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{3.725294in}}%
\pgfpathlineto{\pgfqpoint{3.402367in}{3.725294in}}%
\pgfpathlineto{\pgfqpoint{3.403242in}{3.738494in}}%
\pgfpathlineto{\pgfqpoint{3.404992in}{3.738494in}}%
\pgfpathlineto{\pgfqpoint{3.405692in}{3.743467in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{3.743467in}}%
\pgfpathlineto{\pgfqpoint{3.407267in}{3.747614in}}%
\pgfpathlineto{\pgfqpoint{3.408142in}{3.747614in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{3.782863in}}%
\pgfpathlineto{\pgfqpoint{3.410067in}{3.782863in}}%
\pgfpathlineto{\pgfqpoint{3.410767in}{3.790207in}}%
\pgfpathlineto{\pgfqpoint{3.413043in}{3.790207in}}%
\pgfpathlineto{\pgfqpoint{3.413743in}{3.795416in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{3.795416in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{3.801100in}}%
\pgfpathlineto{\pgfqpoint{3.420393in}{3.801100in}}%
\pgfpathlineto{\pgfqpoint{3.421094in}{3.806330in}}%
\pgfpathlineto{\pgfqpoint{3.422494in}{3.806330in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{3.814221in}}%
\pgfpathlineto{\pgfqpoint{3.423894in}{3.814221in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{3.817714in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{3.817714in}}%
\pgfpathlineto{\pgfqpoint{3.429669in}{3.822110in}}%
\pgfpathlineto{\pgfqpoint{3.429844in}{3.822110in}}%
\pgfpathlineto{\pgfqpoint{3.430544in}{3.829085in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{3.829085in}}%
\pgfpathlineto{\pgfqpoint{3.432995in}{3.839396in}}%
\pgfpathlineto{\pgfqpoint{3.434745in}{3.839396in}}%
\pgfpathlineto{\pgfqpoint{3.435620in}{3.858716in}}%
\pgfpathlineto{\pgfqpoint{3.435795in}{3.858716in}}%
\pgfpathlineto{\pgfqpoint{3.436495in}{3.867445in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{3.867445in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{3.875179in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{3.875179in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{3.884380in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{3.884380in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{3.898390in}}%
\pgfpathlineto{\pgfqpoint{3.444371in}{3.898390in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{3.903114in}}%
\pgfpathlineto{\pgfqpoint{3.446996in}{3.903114in}}%
\pgfpathlineto{\pgfqpoint{3.447696in}{3.909006in}}%
\pgfpathlineto{\pgfqpoint{3.448571in}{3.909006in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{3.913918in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{3.913918in}}%
\pgfpathlineto{\pgfqpoint{3.450496in}{3.918183in}}%
\pgfpathlineto{\pgfqpoint{3.453647in}{3.918183in}}%
\pgfpathlineto{\pgfqpoint{3.454347in}{3.920917in}}%
\pgfpathlineto{\pgfqpoint{3.459947in}{3.920917in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{3.932874in}}%
\pgfpathlineto{\pgfqpoint{3.462923in}{3.932874in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{3.467823in}{3.935815in}}%
\pgfpathlineto{\pgfqpoint{3.468698in}{3.942573in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{3.942573in}}%
\pgfpathlineto{\pgfqpoint{3.470623in}{3.947932in}}%
\pgfpathlineto{\pgfqpoint{3.471674in}{3.947932in}}%
\pgfpathlineto{\pgfqpoint{3.472549in}{3.952352in}}%
\pgfpathlineto{\pgfqpoint{3.476049in}{3.952352in}}%
\pgfpathlineto{\pgfqpoint{3.476749in}{3.953699in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{3.954253in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{3.958788in}}%
\pgfpathlineto{\pgfqpoint{3.533105in}{3.958788in}}%
\pgfpathlineto{\pgfqpoint{3.534155in}{3.977033in}}%
\pgfpathlineto{\pgfqpoint{3.536430in}{3.977033in}}%
\pgfpathlineto{\pgfqpoint{3.537305in}{3.990694in}}%
\pgfpathlineto{\pgfqpoint{3.539755in}{3.990694in}}%
\pgfpathlineto{\pgfqpoint{3.540630in}{4.004525in}}%
\pgfpathlineto{\pgfqpoint{3.540805in}{4.004525in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{4.022659in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{4.022659in}}%
\pgfpathlineto{\pgfqpoint{3.543431in}{4.027663in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{4.027663in}}%
\pgfpathlineto{\pgfqpoint{3.546406in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{3.546756in}{4.052880in}}%
\pgfpathlineto{\pgfqpoint{3.547631in}{4.067279in}}%
\pgfpathlineto{\pgfqpoint{3.547806in}{4.067279in}}%
\pgfpathlineto{\pgfqpoint{3.548681in}{4.080416in}}%
\pgfpathlineto{\pgfqpoint{3.549381in}{4.080416in}}%
\pgfpathlineto{\pgfqpoint{3.550081in}{4.085948in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{4.085948in}}%
\pgfpathlineto{\pgfqpoint{3.552357in}{4.090202in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{4.090202in}}%
\pgfpathlineto{\pgfqpoint{3.553232in}{4.094047in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{4.094047in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{4.096775in}}%
\pgfpathlineto{\pgfqpoint{3.556557in}{4.096775in}}%
\pgfpathlineto{\pgfqpoint{3.557432in}{4.101512in}}%
\pgfpathlineto{\pgfqpoint{3.559532in}{4.101512in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{4.103225in}}%
\pgfpathlineto{\pgfqpoint{3.562858in}{4.103225in}}%
\pgfpathlineto{\pgfqpoint{3.562931in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.562931in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{3.162910in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{3.163147in}}%
\pgfpathlineto{\pgfqpoint{2.742201in}{3.163147in}}%
\pgfpathlineto{\pgfqpoint{2.742901in}{3.164167in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{3.164167in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{3.165693in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{3.165693in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{3.166776in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{3.166776in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{3.167352in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{3.167352in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{3.168065in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{3.168065in}}%
\pgfpathlineto{\pgfqpoint{2.753402in}{3.168891in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{3.169125in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{3.169660in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{3.169660in}}%
\pgfpathlineto{\pgfqpoint{2.761978in}{3.171205in}}%
\pgfpathlineto{\pgfqpoint{2.763028in}{3.171205in}}%
\pgfpathlineto{\pgfqpoint{2.763728in}{3.171981in}}%
\pgfpathlineto{\pgfqpoint{2.766353in}{3.172379in}}%
\pgfpathlineto{\pgfqpoint{2.767053in}{3.172702in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{3.172702in}}%
\pgfpathlineto{\pgfqpoint{2.774229in}{3.174514in}}%
\pgfpathlineto{\pgfqpoint{2.775454in}{3.174514in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{3.175682in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{3.176447in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{3.176584in}}%
\pgfpathlineto{\pgfqpoint{2.785430in}{3.177371in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{3.177371in}}%
\pgfpathlineto{\pgfqpoint{2.786480in}{3.179835in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{3.180351in}}%
\pgfpathlineto{\pgfqpoint{2.790330in}{3.180706in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{3.180706in}}%
\pgfpathlineto{\pgfqpoint{2.793131in}{3.181397in}}%
\pgfpathlineto{\pgfqpoint{2.793481in}{3.181397in}}%
\pgfpathlineto{\pgfqpoint{2.794356in}{3.183232in}}%
\pgfpathlineto{\pgfqpoint{2.799956in}{3.183458in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.184426in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{3.184426in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{3.186589in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{3.186589in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{3.187489in}}%
\pgfpathlineto{\pgfqpoint{2.809232in}{3.187920in}}%
\pgfpathlineto{\pgfqpoint{2.809932in}{3.188780in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{3.189288in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{3.189992in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{3.189992in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{3.190901in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{3.190901in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{3.191944in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{3.191944in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{3.195051in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{3.195051in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{3.197349in}}%
\pgfpathlineto{\pgfqpoint{2.817808in}{3.197349in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{3.198626in}}%
\pgfpathlineto{\pgfqpoint{2.821834in}{3.198626in}}%
\pgfpathlineto{\pgfqpoint{2.822709in}{3.200352in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{3.200570in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{3.201036in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{3.201036in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{3.201936in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{3.201936in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{3.202973in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{3.202973in}}%
\pgfpathlineto{\pgfqpoint{2.835485in}{3.203670in}}%
\pgfpathlineto{\pgfqpoint{2.836535in}{3.204004in}}%
\pgfpathlineto{\pgfqpoint{2.837235in}{3.204753in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{3.204753in}}%
\pgfpathlineto{\pgfqpoint{2.839335in}{3.207548in}}%
\pgfpathlineto{\pgfqpoint{2.841961in}{3.207975in}}%
\pgfpathlineto{\pgfqpoint{2.842661in}{3.210054in}}%
\pgfpathlineto{\pgfqpoint{2.842836in}{3.210054in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{3.213089in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{3.213089in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{3.214633in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{3.214633in}}%
\pgfpathlineto{\pgfqpoint{2.847736in}{3.215326in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{3.215734in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{3.216837in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{3.216837in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{3.218273in}}%
\pgfpathlineto{\pgfqpoint{2.854037in}{3.218719in}}%
\pgfpathlineto{\pgfqpoint{2.858587in}{3.219067in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{3.219870in}}%
\pgfpathlineto{\pgfqpoint{2.861038in}{3.219870in}}%
\pgfpathlineto{\pgfqpoint{2.861738in}{3.220722in}}%
\pgfpathlineto{\pgfqpoint{2.863138in}{3.221224in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{3.222090in}}%
\pgfpathlineto{\pgfqpoint{2.864363in}{3.222090in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{3.223498in}}%
\pgfpathlineto{\pgfqpoint{2.867513in}{3.223989in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{3.228801in}}%
\pgfpathlineto{\pgfqpoint{2.868738in}{3.228801in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{3.230069in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{3.230069in}}%
\pgfpathlineto{\pgfqpoint{2.871189in}{3.233253in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{3.233253in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{3.237971in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{3.237971in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{3.240053in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{3.240053in}}%
\pgfpathlineto{\pgfqpoint{2.876089in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{3.246313in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{3.246313in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{3.247365in}}%
\pgfpathlineto{\pgfqpoint{2.881165in}{3.247365in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{3.249318in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{3.249318in}}%
\pgfpathlineto{\pgfqpoint{2.887290in}{3.262982in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{3.262982in}}%
\pgfpathlineto{\pgfqpoint{2.888340in}{3.265432in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{3.265432in}}%
\pgfpathlineto{\pgfqpoint{2.898491in}{3.269299in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{3.269299in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{3.270245in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{3.270501in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{3.271635in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{3.271635in}}%
\pgfpathlineto{\pgfqpoint{2.907592in}{3.274200in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{3.274200in}}%
\pgfpathlineto{\pgfqpoint{2.908642in}{3.274878in}}%
\pgfpathlineto{\pgfqpoint{2.911268in}{3.274878in}}%
\pgfpathlineto{\pgfqpoint{2.912493in}{3.277465in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{3.277465in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{3.278202in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{3.278202in}}%
\pgfpathlineto{\pgfqpoint{2.921769in}{3.278801in}}%
\pgfpathlineto{\pgfqpoint{2.925094in}{3.278801in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{3.279915in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{3.280042in}}%
\pgfpathlineto{\pgfqpoint{2.929819in}{3.281617in}}%
\pgfpathlineto{\pgfqpoint{2.930694in}{3.281617in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{3.286292in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{3.286292in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{3.287664in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{3.287664in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{3.289374in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{3.289757in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{3.290001in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{3.290316in}}%
\pgfpathlineto{\pgfqpoint{2.950121in}{3.293831in}}%
\pgfpathlineto{\pgfqpoint{2.952397in}{3.293831in}}%
\pgfpathlineto{\pgfqpoint{2.953097in}{3.294487in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{3.294487in}}%
\pgfpathlineto{\pgfqpoint{2.954147in}{3.295905in}}%
\pgfpathlineto{\pgfqpoint{2.954847in}{3.296835in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{3.296835in}}%
\pgfpathlineto{\pgfqpoint{2.963248in}{3.299962in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{3.304253in}}%
\pgfpathlineto{\pgfqpoint{2.965523in}{3.304253in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{3.304818in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{3.305188in}}%
\pgfpathlineto{\pgfqpoint{2.970423in}{3.305365in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{3.305957in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{3.305957in}}%
\pgfpathlineto{\pgfqpoint{2.973574in}{3.314856in}}%
\pgfpathlineto{\pgfqpoint{2.973749in}{3.314856in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{3.319580in}}%
\pgfpathlineto{\pgfqpoint{2.975499in}{3.319580in}}%
\pgfpathlineto{\pgfqpoint{2.976374in}{3.322674in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{3.327665in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.327665in}}%
\pgfpathlineto{\pgfqpoint{2.979524in}{3.330026in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{3.330026in}}%
\pgfpathlineto{\pgfqpoint{2.980399in}{3.330719in}}%
\pgfpathlineto{\pgfqpoint{2.985650in}{3.331213in}}%
\pgfpathlineto{\pgfqpoint{2.986350in}{3.331951in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{3.332183in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{3.334091in}}%
\pgfpathlineto{\pgfqpoint{2.994401in}{3.334091in}}%
\pgfpathlineto{\pgfqpoint{2.995101in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{3.336004in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{3.340600in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{3.340600in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{3.341564in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{3.341979in}}%
\pgfpathlineto{\pgfqpoint{3.001927in}{3.342730in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.342874in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{3.344554in}}%
\pgfpathlineto{\pgfqpoint{3.012078in}{3.344554in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{3.014353in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{3.015928in}{3.351190in}}%
\pgfpathlineto{\pgfqpoint{3.016978in}{3.351190in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{3.352055in}}%
\pgfpathlineto{\pgfqpoint{3.018378in}{3.352055in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{3.353052in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{3.353052in}}%
\pgfpathlineto{\pgfqpoint{3.020653in}{3.354571in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{3.354727in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{3.355718in}}%
\pgfpathlineto{\pgfqpoint{3.032205in}{3.355760in}}%
\pgfpathlineto{\pgfqpoint{3.032905in}{3.357369in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{3.357369in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{3.359601in}}%
\pgfpathlineto{\pgfqpoint{3.034655in}{3.360295in}}%
\pgfpathlineto{\pgfqpoint{3.038155in}{3.360295in}}%
\pgfpathlineto{\pgfqpoint{3.039205in}{3.363111in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{3.363445in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{3.364111in}}%
\pgfpathlineto{\pgfqpoint{3.046906in}{3.364111in}}%
\pgfpathlineto{\pgfqpoint{3.047606in}{3.364690in}}%
\pgfpathlineto{\pgfqpoint{3.051457in}{3.364690in}}%
\pgfpathlineto{\pgfqpoint{3.052332in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{3.052507in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{3.371904in}}%
\pgfpathlineto{\pgfqpoint{3.053557in}{3.371904in}}%
\pgfpathlineto{\pgfqpoint{3.054432in}{3.374666in}}%
\pgfpathlineto{\pgfqpoint{3.056357in}{3.375077in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{3.379437in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{3.379437in}}%
\pgfpathlineto{\pgfqpoint{3.062133in}{3.380748in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{3.380748in}}%
\pgfpathlineto{\pgfqpoint{3.063533in}{3.382552in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{3.382552in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{3.384245in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{3.384245in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{3.388463in}}%
\pgfpathlineto{\pgfqpoint{3.069483in}{3.388463in}}%
\pgfpathlineto{\pgfqpoint{3.070358in}{3.390407in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{3.391554in}}%
\pgfpathlineto{\pgfqpoint{3.071584in}{3.391554in}}%
\pgfpathlineto{\pgfqpoint{3.072284in}{3.392837in}}%
\pgfpathlineto{\pgfqpoint{3.073334in}{3.393334in}}%
\pgfpathlineto{\pgfqpoint{3.074559in}{3.395381in}}%
\pgfpathlineto{\pgfqpoint{3.074734in}{3.395381in}}%
\pgfpathlineto{\pgfqpoint{3.075784in}{3.398741in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{3.398741in}}%
\pgfpathlineto{\pgfqpoint{3.076834in}{3.400116in}}%
\pgfpathlineto{\pgfqpoint{3.078934in}{3.408393in}}%
\pgfpathlineto{\pgfqpoint{3.079284in}{3.408393in}}%
\pgfpathlineto{\pgfqpoint{3.079984in}{3.409560in}}%
\pgfpathlineto{\pgfqpoint{3.080684in}{3.409560in}}%
\pgfpathlineto{\pgfqpoint{3.081385in}{3.410625in}}%
\pgfpathlineto{\pgfqpoint{3.084185in}{3.411037in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{3.411499in}}%
\pgfpathlineto{\pgfqpoint{3.085235in}{3.411499in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{3.413458in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{3.413458in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{3.418041in}}%
\pgfpathlineto{\pgfqpoint{3.088735in}{3.422120in}}%
\pgfpathlineto{\pgfqpoint{3.101512in}{3.422147in}}%
\pgfpathlineto{\pgfqpoint{3.102387in}{3.424591in}}%
\pgfpathlineto{\pgfqpoint{3.104312in}{3.425115in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{3.425820in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{3.426042in}}%
\pgfpathlineto{\pgfqpoint{3.108512in}{3.429708in}}%
\pgfpathlineto{\pgfqpoint{3.108862in}{3.429708in}}%
\pgfpathlineto{\pgfqpoint{3.109562in}{3.432298in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{3.432298in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.114463in}{3.433056in}}%
\pgfpathlineto{\pgfqpoint{3.115338in}{3.434392in}}%
\pgfpathlineto{\pgfqpoint{3.116038in}{3.434808in}}%
\pgfpathlineto{\pgfqpoint{3.119888in}{3.435090in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{3.436381in}}%
\pgfpathlineto{\pgfqpoint{3.123739in}{3.436582in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{3.440616in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{3.440616in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{3.447620in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{3.447620in}}%
\pgfpathlineto{\pgfqpoint{3.133190in}{3.452971in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{3.452971in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{3.453754in}}%
\pgfpathlineto{\pgfqpoint{3.135465in}{3.453754in}}%
\pgfpathlineto{\pgfqpoint{3.136340in}{3.454896in}}%
\pgfpathlineto{\pgfqpoint{3.137215in}{3.454896in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{3.458396in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{3.458396in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{3.459104in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{3.459104in}}%
\pgfpathlineto{\pgfqpoint{3.143691in}{3.460378in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{3.460378in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{3.461023in}}%
\pgfpathlineto{\pgfqpoint{3.147016in}{3.461023in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{3.461835in}}%
\pgfpathlineto{\pgfqpoint{3.149116in}{3.461835in}}%
\pgfpathlineto{\pgfqpoint{3.149991in}{3.462992in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{3.463370in}}%
\pgfpathlineto{\pgfqpoint{3.154017in}{3.463370in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{3.466179in}}%
\pgfpathlineto{\pgfqpoint{3.156117in}{3.466179in}}%
\pgfpathlineto{\pgfqpoint{3.156992in}{3.469693in}}%
\pgfpathlineto{\pgfqpoint{3.157167in}{3.469693in}}%
\pgfpathlineto{\pgfqpoint{3.158742in}{3.474284in}}%
\pgfpathlineto{\pgfqpoint{3.159792in}{3.474284in}}%
\pgfpathlineto{\pgfqpoint{3.160667in}{3.482066in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{3.487694in}}%
\pgfpathlineto{\pgfqpoint{3.162068in}{3.487694in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{3.490514in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{3.490514in}}%
\pgfpathlineto{\pgfqpoint{3.164168in}{3.492366in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{3.492366in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{3.493116in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{3.493116in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{3.494593in}}%
\pgfpathlineto{\pgfqpoint{3.167843in}{3.494593in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{3.496193in}}%
\pgfpathlineto{\pgfqpoint{3.171169in}{3.496555in}}%
\pgfpathlineto{\pgfqpoint{3.171869in}{3.497175in}}%
\pgfpathlineto{\pgfqpoint{3.174669in}{3.497278in}}%
\pgfpathlineto{\pgfqpoint{3.175544in}{3.498909in}}%
\pgfpathlineto{\pgfqpoint{3.186395in}{3.499382in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{3.500189in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{3.500189in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{3.501436in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{3.501843in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{3.501843in}}%
\pgfpathlineto{\pgfqpoint{3.194796in}{3.502421in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{3.502421in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{3.504230in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{3.504736in}}%
\pgfpathlineto{\pgfqpoint{3.204772in}{3.505278in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{3.506546in}}%
\pgfpathlineto{\pgfqpoint{3.211773in}{3.506994in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{3.508895in}}%
\pgfpathlineto{\pgfqpoint{3.213348in}{3.508895in}}%
\pgfpathlineto{\pgfqpoint{3.214223in}{3.510650in}}%
\pgfpathlineto{\pgfqpoint{3.218423in}{3.510650in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{3.518527in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{3.518527in}}%
\pgfpathlineto{\pgfqpoint{3.221574in}{3.519572in}}%
\pgfpathlineto{\pgfqpoint{3.222449in}{3.521313in}}%
\pgfpathlineto{\pgfqpoint{3.223149in}{3.521313in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{3.523288in}}%
\pgfpathlineto{\pgfqpoint{3.224374in}{3.523288in}}%
\pgfpathlineto{\pgfqpoint{3.225074in}{3.524309in}}%
\pgfpathlineto{\pgfqpoint{3.225774in}{3.524979in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{3.525739in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{3.526134in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{3.530434in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{3.530434in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{3.536610in}}%
\pgfpathlineto{\pgfqpoint{3.237850in}{3.537111in}}%
\pgfpathlineto{\pgfqpoint{3.238550in}{3.537696in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{3.537947in}}%
\pgfpathlineto{\pgfqpoint{3.241176in}{3.538400in}}%
\pgfpathlineto{\pgfqpoint{3.244151in}{3.538640in}}%
\pgfpathlineto{\pgfqpoint{3.245026in}{3.542563in}}%
\pgfpathlineto{\pgfqpoint{3.245726in}{3.542563in}}%
\pgfpathlineto{\pgfqpoint{3.246601in}{3.543734in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{3.543734in}}%
\pgfpathlineto{\pgfqpoint{3.248876in}{3.546746in}}%
\pgfpathlineto{\pgfqpoint{3.250101in}{3.546746in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{3.547453in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{3.547453in}}%
\pgfpathlineto{\pgfqpoint{3.252202in}{3.549083in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{3.549268in}}%
\pgfpathlineto{\pgfqpoint{3.258152in}{3.554994in}}%
\pgfpathlineto{\pgfqpoint{3.259027in}{3.557650in}}%
\pgfpathlineto{\pgfqpoint{3.259377in}{3.557650in}}%
\pgfpathlineto{\pgfqpoint{3.260252in}{3.559489in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{3.559489in}}%
\pgfpathlineto{\pgfqpoint{3.261128in}{3.560318in}}%
\pgfpathlineto{\pgfqpoint{3.261303in}{3.560318in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{3.561945in}}%
\pgfpathlineto{\pgfqpoint{3.262878in}{3.562423in}}%
\pgfpathlineto{\pgfqpoint{3.264803in}{3.565079in}}%
\pgfpathlineto{\pgfqpoint{3.266553in}{3.565079in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{3.568972in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{3.569166in}}%
\pgfpathlineto{\pgfqpoint{3.273029in}{3.570341in}}%
\pgfpathlineto{\pgfqpoint{3.273729in}{3.570743in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{3.571298in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{3.573951in}}%
\pgfpathlineto{\pgfqpoint{3.280904in}{3.574816in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{3.574816in}}%
\pgfpathlineto{\pgfqpoint{3.281955in}{3.577725in}}%
\pgfpathlineto{\pgfqpoint{3.282305in}{3.577725in}}%
\pgfpathlineto{\pgfqpoint{3.283180in}{3.580298in}}%
\pgfpathlineto{\pgfqpoint{3.283705in}{3.580298in}}%
\pgfpathlineto{\pgfqpoint{3.284580in}{3.583688in}}%
\pgfpathlineto{\pgfqpoint{3.284930in}{3.583688in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{3.584722in}}%
\pgfpathlineto{\pgfqpoint{3.286330in}{3.584722in}}%
\pgfpathlineto{\pgfqpoint{3.287205in}{3.587114in}}%
\pgfpathlineto{\pgfqpoint{3.290180in}{3.587580in}}%
\pgfpathlineto{\pgfqpoint{3.290880in}{3.587999in}}%
\pgfpathlineto{\pgfqpoint{3.291056in}{3.587999in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{3.590363in}}%
\pgfpathlineto{\pgfqpoint{3.293506in}{3.590667in}}%
\pgfpathlineto{\pgfqpoint{3.294206in}{3.591885in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{3.591885in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{3.592532in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{3.593047in}}%
\pgfpathlineto{\pgfqpoint{3.298231in}{3.593659in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{3.593659in}}%
\pgfpathlineto{\pgfqpoint{3.300856in}{3.599239in}}%
\pgfpathlineto{\pgfqpoint{3.301032in}{3.599239in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{3.600367in}}%
\pgfpathlineto{\pgfqpoint{3.305582in}{3.600367in}}%
\pgfpathlineto{\pgfqpoint{3.306282in}{3.601034in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{3.601244in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{3.601967in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{3.602395in}}%
\pgfpathlineto{\pgfqpoint{3.316783in}{3.604593in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{3.605914in}}%
\pgfpathlineto{\pgfqpoint{3.318183in}{3.605914in}}%
\pgfpathlineto{\pgfqpoint{3.319233in}{3.609483in}}%
\pgfpathlineto{\pgfqpoint{3.320633in}{3.609483in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{3.613531in}}%
\pgfpathlineto{\pgfqpoint{3.322384in}{3.613531in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{3.614686in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{3.614686in}}%
\pgfpathlineto{\pgfqpoint{3.324134in}{3.616417in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{3.616736in}}%
\pgfpathlineto{\pgfqpoint{3.327984in}{3.618465in}}%
\pgfpathlineto{\pgfqpoint{3.330259in}{3.618970in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{3.620956in}}%
\pgfpathlineto{\pgfqpoint{3.331835in}{3.620956in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{3.622056in}}%
\pgfpathlineto{\pgfqpoint{3.333235in}{3.622777in}}%
\pgfpathlineto{\pgfqpoint{3.333585in}{3.622777in}}%
\pgfpathlineto{\pgfqpoint{3.334635in}{3.626221in}}%
\pgfpathlineto{\pgfqpoint{3.335160in}{3.626221in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{3.628617in}}%
\pgfpathlineto{\pgfqpoint{3.336910in}{3.629965in}}%
\pgfpathlineto{\pgfqpoint{3.337610in}{3.630361in}}%
\pgfpathlineto{\pgfqpoint{3.338310in}{3.630649in}}%
\pgfpathlineto{\pgfqpoint{3.338485in}{3.630649in}}%
\pgfpathlineto{\pgfqpoint{3.339360in}{3.632529in}}%
\pgfpathlineto{\pgfqpoint{3.340935in}{3.632529in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{3.641072in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{3.657585in}}%
\pgfpathlineto{\pgfqpoint{3.344086in}{3.657585in}}%
\pgfpathlineto{\pgfqpoint{3.345311in}{3.665579in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{3.677145in}}%
\pgfpathlineto{\pgfqpoint{3.347761in}{3.677145in}}%
\pgfpathlineto{\pgfqpoint{3.348986in}{3.679765in}}%
\pgfpathlineto{\pgfqpoint{3.351612in}{3.680312in}}%
\pgfpathlineto{\pgfqpoint{3.352312in}{3.680907in}}%
\pgfpathlineto{\pgfqpoint{3.353537in}{3.681163in}}%
\pgfpathlineto{\pgfqpoint{3.354412in}{3.682705in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{3.683094in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{3.684945in}}%
\pgfpathlineto{\pgfqpoint{3.357912in}{3.684945in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{3.686155in}}%
\pgfpathlineto{\pgfqpoint{3.359837in}{3.686475in}}%
\pgfpathlineto{\pgfqpoint{3.360887in}{3.689560in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{3.689560in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{3.690624in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{3.690922in}}%
\pgfpathlineto{\pgfqpoint{3.365963in}{3.698633in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{3.698633in}}%
\pgfpathlineto{\pgfqpoint{3.367363in}{3.701447in}}%
\pgfpathlineto{\pgfqpoint{3.368938in}{3.701447in}}%
\pgfpathlineto{\pgfqpoint{3.369638in}{3.702094in}}%
\pgfpathlineto{\pgfqpoint{3.371389in}{3.702597in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{3.703203in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{3.703203in}}%
\pgfpathlineto{\pgfqpoint{3.373839in}{3.703955in}}%
\pgfpathlineto{\pgfqpoint{3.374364in}{3.706481in}}%
\pgfpathlineto{\pgfqpoint{3.375589in}{3.712173in}}%
\pgfpathlineto{\pgfqpoint{3.375939in}{3.712173in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{3.715499in}}%
\pgfpathlineto{\pgfqpoint{3.377689in}{3.715499in}}%
\pgfpathlineto{\pgfqpoint{3.379614in}{3.724242in}}%
\pgfpathlineto{\pgfqpoint{3.379789in}{3.724242in}}%
\pgfpathlineto{\pgfqpoint{3.380839in}{3.727243in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{3.727699in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{3.731061in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{3.731061in}}%
\pgfpathlineto{\pgfqpoint{3.385215in}{3.731857in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{3.731857in}}%
\pgfpathlineto{\pgfqpoint{3.391691in}{3.732739in}}%
\pgfpathlineto{\pgfqpoint{3.393616in}{3.732739in}}%
\pgfpathlineto{\pgfqpoint{3.394316in}{3.734133in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{3.734133in}}%
\pgfpathlineto{\pgfqpoint{3.396241in}{3.734949in}}%
\pgfpathlineto{\pgfqpoint{3.396591in}{3.735430in}}%
\pgfpathlineto{\pgfqpoint{3.396941in}{3.736879in}}%
\pgfpathlineto{\pgfqpoint{3.397991in}{3.742058in}}%
\pgfpathlineto{\pgfqpoint{3.399741in}{3.742595in}}%
\pgfpathlineto{\pgfqpoint{3.401842in}{3.750879in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{3.750879in}}%
\pgfpathlineto{\pgfqpoint{3.402892in}{3.752692in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{3.753171in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{3.754622in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{3.754997in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{3.758244in}}%
\pgfpathlineto{\pgfqpoint{3.410942in}{3.758244in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.761130in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{3.761616in}}%
\pgfpathlineto{\pgfqpoint{3.414793in}{3.762411in}}%
\pgfpathlineto{\pgfqpoint{3.415493in}{3.762411in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{3.763378in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{3.764999in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{3.764999in}}%
\pgfpathlineto{\pgfqpoint{3.418293in}{3.767815in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{3.767815in}}%
\pgfpathlineto{\pgfqpoint{3.420743in}{3.773909in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{3.774384in}}%
\pgfpathlineto{\pgfqpoint{3.423544in}{3.774550in}}%
\pgfpathlineto{\pgfqpoint{3.427394in}{3.775077in}}%
\pgfpathlineto{\pgfqpoint{3.428619in}{3.775274in}}%
\pgfpathlineto{\pgfqpoint{3.433345in}{3.775274in}}%
\pgfpathlineto{\pgfqpoint{3.434745in}{3.784935in}}%
\pgfpathlineto{\pgfqpoint{3.434920in}{3.784935in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{3.801379in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{3.801379in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{3.805120in}}%
\pgfpathlineto{\pgfqpoint{3.439995in}{3.805120in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{3.807642in}}%
\pgfpathlineto{\pgfqpoint{3.441396in}{3.808136in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{3.810085in}}%
\pgfpathlineto{\pgfqpoint{3.445771in}{3.810085in}}%
\pgfpathlineto{\pgfqpoint{3.447521in}{3.815265in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{3.815727in}}%
\pgfpathlineto{\pgfqpoint{3.448921in}{3.817389in}}%
\pgfpathlineto{\pgfqpoint{3.449096in}{3.817389in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{3.817957in}}%
\pgfpathlineto{\pgfqpoint{3.450146in}{3.818292in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{3.818838in}}%
\pgfpathlineto{\pgfqpoint{3.454172in}{3.818945in}}%
\pgfpathlineto{\pgfqpoint{3.454872in}{3.819597in}}%
\pgfpathlineto{\pgfqpoint{3.457672in}{3.819781in}}%
\pgfpathlineto{\pgfqpoint{3.459072in}{3.823184in}}%
\pgfpathlineto{\pgfqpoint{3.460122in}{3.823184in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{3.824521in}}%
\pgfpathlineto{\pgfqpoint{3.461348in}{3.824521in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{3.826706in}}%
\pgfpathlineto{\pgfqpoint{3.462398in}{3.826706in}}%
\pgfpathlineto{\pgfqpoint{3.463273in}{3.827868in}}%
\pgfpathlineto{\pgfqpoint{3.463973in}{3.828264in}}%
\pgfpathlineto{\pgfqpoint{3.464498in}{3.828264in}}%
\pgfpathlineto{\pgfqpoint{3.465373in}{3.831490in}}%
\pgfpathlineto{\pgfqpoint{3.465548in}{3.831490in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{3.833843in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{3.843803in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{3.847124in}}%
\pgfpathlineto{\pgfqpoint{3.470448in}{3.847124in}}%
\pgfpathlineto{\pgfqpoint{3.471149in}{3.853113in}}%
\pgfpathlineto{\pgfqpoint{3.472549in}{3.861869in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{3.861869in}}%
\pgfpathlineto{\pgfqpoint{3.473774in}{3.862626in}}%
\pgfpathlineto{\pgfqpoint{3.475174in}{3.863073in}}%
\pgfpathlineto{\pgfqpoint{3.475874in}{3.864803in}}%
\pgfpathlineto{\pgfqpoint{3.476749in}{3.866345in}}%
\pgfpathlineto{\pgfqpoint{3.478674in}{3.866810in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.868443in}}%
\pgfpathlineto{\pgfqpoint{3.480599in}{3.868938in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{3.870192in}}%
\pgfpathlineto{\pgfqpoint{3.482350in}{3.870647in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{3.871353in}}%
\pgfpathlineto{\pgfqpoint{3.484450in}{3.871353in}}%
\pgfpathlineto{\pgfqpoint{3.485325in}{3.872693in}}%
\pgfpathlineto{\pgfqpoint{3.486200in}{3.873524in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{3.873524in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{3.875731in}}%
\pgfpathlineto{\pgfqpoint{3.493376in}{3.875731in}}%
\pgfpathlineto{\pgfqpoint{3.496001in}{3.885011in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{3.885011in}}%
\pgfpathlineto{\pgfqpoint{3.496876in}{3.886112in}}%
\pgfpathlineto{\pgfqpoint{3.497751in}{3.888010in}}%
\pgfpathlineto{\pgfqpoint{3.498276in}{3.888010in}}%
\pgfpathlineto{\pgfqpoint{3.499151in}{3.890164in}}%
\pgfpathlineto{\pgfqpoint{3.499501in}{3.890164in}}%
\pgfpathlineto{\pgfqpoint{3.504402in}{3.915281in}}%
\pgfpathlineto{\pgfqpoint{3.504577in}{3.915281in}}%
\pgfpathlineto{\pgfqpoint{3.505802in}{3.920511in}}%
\pgfpathlineto{\pgfqpoint{3.506677in}{3.922287in}}%
\pgfpathlineto{\pgfqpoint{3.507027in}{3.922287in}}%
\pgfpathlineto{\pgfqpoint{3.507902in}{3.924383in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{3.924383in}}%
\pgfpathlineto{\pgfqpoint{3.510002in}{3.930234in}}%
\pgfpathlineto{\pgfqpoint{3.510877in}{3.932071in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{3.932071in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{3.935982in}}%
\pgfpathlineto{\pgfqpoint{3.513678in}{3.936364in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{3.939152in}}%
\pgfpathlineto{\pgfqpoint{3.515253in}{3.939152in}}%
\pgfpathlineto{\pgfqpoint{3.517178in}{3.944406in}}%
\pgfpathlineto{\pgfqpoint{3.518403in}{3.944905in}}%
\pgfpathlineto{\pgfqpoint{3.521554in}{3.958240in}}%
\pgfpathlineto{\pgfqpoint{3.521729in}{3.958240in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{3.958880in}}%
\pgfpathlineto{\pgfqpoint{3.523829in}{3.958880in}}%
\pgfpathlineto{\pgfqpoint{3.525229in}{3.964590in}}%
\pgfpathlineto{\pgfqpoint{3.525404in}{3.964590in}}%
\pgfpathlineto{\pgfqpoint{3.526279in}{3.968343in}}%
\pgfpathlineto{\pgfqpoint{3.526454in}{3.968343in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{3.972725in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{3.972725in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{3.981013in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{3.984157in}}%
\pgfpathlineto{\pgfqpoint{3.531530in}{3.984157in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{3.990734in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{3.990734in}}%
\pgfpathlineto{\pgfqpoint{3.534505in}{3.992541in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{3.992541in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{3.994417in}}%
\pgfpathlineto{\pgfqpoint{3.537305in}{3.994417in}}%
\pgfpathlineto{\pgfqpoint{3.539405in}{4.000884in}}%
\pgfpathlineto{\pgfqpoint{3.539755in}{4.001248in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{4.011582in}}%
\pgfpathlineto{\pgfqpoint{3.543431in}{4.011950in}}%
\pgfpathlineto{\pgfqpoint{3.544131in}{4.012282in}}%
\pgfpathlineto{\pgfqpoint{3.544656in}{4.012458in}}%
\pgfpathlineto{\pgfqpoint{3.545531in}{4.014448in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{4.014864in}}%
\pgfpathlineto{\pgfqpoint{3.546756in}{4.015827in}}%
\pgfpathlineto{\pgfqpoint{3.546931in}{4.015827in}}%
\pgfpathlineto{\pgfqpoint{3.548156in}{4.018116in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{4.018295in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{4.020467in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{4.020467in}}%
\pgfpathlineto{\pgfqpoint{3.553757in}{4.028158in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{4.029919in}}%
\pgfpathlineto{\pgfqpoint{3.555857in}{4.030101in}}%
\pgfpathlineto{\pgfqpoint{3.556732in}{4.036076in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{4.046057in}}%
\pgfpathlineto{\pgfqpoint{3.559182in}{4.053799in}}%
\pgfpathlineto{\pgfqpoint{3.560407in}{4.059239in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{4.059875in}}%
\pgfpathlineto{\pgfqpoint{3.562158in}{4.060250in}}%
\pgfpathlineto{\pgfqpoint{3.563383in}{4.068249in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{4.076080in}}%
\pgfpathlineto{\pgfqpoint{3.564783in}{4.076080in}}%
\pgfpathlineto{\pgfqpoint{3.565658in}{4.077533in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{4.077940in}}%
\pgfpathlineto{\pgfqpoint{3.568283in}{4.078097in}}%
\pgfpathlineto{\pgfqpoint{3.568458in}{4.078097in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{4.079444in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{4.079718in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{4.080385in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{4.080385in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{4.090135in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{4.090527in}}%
\pgfpathlineto{\pgfqpoint{3.578259in}{4.091001in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{4.091001in}}%
\pgfpathlineto{\pgfqpoint{3.579834in}{4.093530in}}%
\pgfpathlineto{\pgfqpoint{3.580884in}{4.094007in}}%
\pgfpathlineto{\pgfqpoint{3.582360in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.582360in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{3.163631in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{3.163631in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{3.164436in}}%
\pgfpathlineto{\pgfqpoint{2.735025in}{3.164436in}}%
\pgfpathlineto{\pgfqpoint{2.735900in}{3.166183in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{3.166183in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{3.167320in}}%
\pgfpathlineto{\pgfqpoint{2.742026in}{3.167810in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{3.168222in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{3.168724in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{3.169405in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{3.169764in}}%
\pgfpathlineto{\pgfqpoint{2.757602in}{3.171524in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{3.171524in}}%
\pgfpathlineto{\pgfqpoint{2.758652in}{3.174229in}}%
\pgfpathlineto{\pgfqpoint{2.760227in}{3.174229in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{3.177388in}}%
\pgfpathlineto{\pgfqpoint{2.764078in}{3.177388in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{3.178876in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{3.178876in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{3.179445in}}%
\pgfpathlineto{\pgfqpoint{2.772304in}{3.179562in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{3.180930in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{3.180930in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{3.182202in}}%
\pgfpathlineto{\pgfqpoint{2.775279in}{3.182202in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{3.184693in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{3.185506in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{3.185691in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{3.186791in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{3.187202in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{3.187414in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{3.187414in}}%
\pgfpathlineto{\pgfqpoint{2.798206in}{3.188544in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{3.188986in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{3.192775in}}%
\pgfpathlineto{\pgfqpoint{2.804157in}{3.192775in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{3.197507in}}%
\pgfpathlineto{\pgfqpoint{2.805907in}{3.197507in}}%
\pgfpathlineto{\pgfqpoint{2.806957in}{3.201655in}}%
\pgfpathlineto{\pgfqpoint{2.807132in}{3.201655in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{3.202659in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{3.203091in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{3.204944in}}%
\pgfpathlineto{\pgfqpoint{2.814133in}{3.205410in}}%
\pgfpathlineto{\pgfqpoint{2.814833in}{3.206437in}}%
\pgfpathlineto{\pgfqpoint{2.823934in}{3.206698in}}%
\pgfpathlineto{\pgfqpoint{2.824634in}{3.207333in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{3.207333in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{3.208304in}}%
\pgfpathlineto{\pgfqpoint{2.830234in}{3.208304in}}%
\pgfpathlineto{\pgfqpoint{2.831110in}{3.210703in}}%
\pgfpathlineto{\pgfqpoint{2.839335in}{3.210949in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{3.212400in}}%
\pgfpathlineto{\pgfqpoint{2.840735in}{3.212400in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{3.213962in}}%
\pgfpathlineto{\pgfqpoint{2.843186in}{3.213962in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{3.214945in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{3.215589in}}%
\pgfpathlineto{\pgfqpoint{2.852287in}{3.215589in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{3.216218in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{3.216218in}}%
\pgfpathlineto{\pgfqpoint{2.853862in}{3.217941in}}%
\pgfpathlineto{\pgfqpoint{2.854912in}{3.217941in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{3.221286in}}%
\pgfpathlineto{\pgfqpoint{2.856837in}{3.221286in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{3.225402in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{3.225402in}}%
\pgfpathlineto{\pgfqpoint{2.859812in}{3.226647in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{3.226647in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{3.227381in}}%
\pgfpathlineto{\pgfqpoint{2.865588in}{3.227638in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{3.230411in}}%
\pgfpathlineto{\pgfqpoint{2.868388in}{3.230411in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{3.232031in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{3.232031in}}%
\pgfpathlineto{\pgfqpoint{2.869963in}{3.232988in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{3.233496in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.233970in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{3.233970in}}%
\pgfpathlineto{\pgfqpoint{2.874514in}{3.234756in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{3.234756in}}%
\pgfpathlineto{\pgfqpoint{2.877489in}{3.236762in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{3.236762in}}%
\pgfpathlineto{\pgfqpoint{2.878539in}{3.237476in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{3.237849in}}%
\pgfpathlineto{\pgfqpoint{2.892016in}{3.238597in}}%
\pgfpathlineto{\pgfqpoint{2.902867in}{3.239098in}}%
\pgfpathlineto{\pgfqpoint{2.903567in}{3.239394in}}%
\pgfpathlineto{\pgfqpoint{2.903917in}{3.239394in}}%
\pgfpathlineto{\pgfqpoint{2.904792in}{3.240881in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{3.240881in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{3.241740in}}%
\pgfpathlineto{\pgfqpoint{2.911968in}{3.242110in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{3.242758in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{3.242758in}}%
\pgfpathlineto{\pgfqpoint{2.914243in}{3.245107in}}%
\pgfpathlineto{\pgfqpoint{2.918618in}{3.245398in}}%
\pgfpathlineto{\pgfqpoint{2.919318in}{3.246064in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{3.246272in}}%
\pgfpathlineto{\pgfqpoint{2.931045in}{3.247014in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{3.247014in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{3.247789in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{3.248246in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{3.248628in}}%
\pgfpathlineto{\pgfqpoint{2.940145in}{3.248628in}}%
\pgfpathlineto{\pgfqpoint{2.941196in}{3.251326in}}%
\pgfpathlineto{\pgfqpoint{2.941546in}{3.251326in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{3.252589in}}%
\pgfpathlineto{\pgfqpoint{2.943996in}{3.252589in}}%
\pgfpathlineto{\pgfqpoint{2.944696in}{3.254040in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{3.254040in}}%
\pgfpathlineto{\pgfqpoint{2.945921in}{3.256986in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{3.257321in}}%
\pgfpathlineto{\pgfqpoint{2.952397in}{3.266214in}}%
\pgfpathlineto{\pgfqpoint{2.956597in}{3.266570in}}%
\pgfpathlineto{\pgfqpoint{2.957822in}{3.267673in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{3.267673in}}%
\pgfpathlineto{\pgfqpoint{2.959572in}{3.268320in}}%
\pgfpathlineto{\pgfqpoint{2.970423in}{3.268471in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{3.272697in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{3.274967in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{3.274967in}}%
\pgfpathlineto{\pgfqpoint{2.973399in}{3.281300in}}%
\pgfpathlineto{\pgfqpoint{2.973574in}{3.281300in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{3.285469in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{3.285469in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{3.287950in}}%
\pgfpathlineto{\pgfqpoint{2.981625in}{3.287950in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{3.290853in}}%
\pgfpathlineto{\pgfqpoint{2.985300in}{3.290853in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{3.291757in}}%
\pgfpathlineto{\pgfqpoint{2.996501in}{3.291867in}}%
\pgfpathlineto{\pgfqpoint{2.997201in}{3.292324in}}%
\pgfpathlineto{\pgfqpoint{2.997376in}{3.292324in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{3.293049in}}%
\pgfpathlineto{\pgfqpoint{2.999126in}{3.294473in}}%
\pgfpathlineto{\pgfqpoint{3.000176in}{3.294926in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{3.297168in}}%
\pgfpathlineto{\pgfqpoint{3.009452in}{3.297602in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{3.298451in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{3.298451in}}%
\pgfpathlineto{\pgfqpoint{3.012778in}{3.301196in}}%
\pgfpathlineto{\pgfqpoint{3.013128in}{3.301196in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{3.302918in}}%
\pgfpathlineto{\pgfqpoint{3.018553in}{3.303414in}}%
\pgfpathlineto{\pgfqpoint{3.019253in}{3.303861in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{3.303861in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{3.305210in}}%
\pgfpathlineto{\pgfqpoint{3.027654in}{3.305747in}}%
\pgfpathlineto{\pgfqpoint{3.028529in}{3.307302in}}%
\pgfpathlineto{\pgfqpoint{3.028704in}{3.307302in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{3.308702in}}%
\pgfpathlineto{\pgfqpoint{3.030454in}{3.311814in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{3.311814in}}%
\pgfpathlineto{\pgfqpoint{3.031505in}{3.312997in}}%
\pgfpathlineto{\pgfqpoint{3.032205in}{3.312997in}}%
\pgfpathlineto{\pgfqpoint{3.032905in}{3.313962in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{3.313962in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{3.315910in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{3.315910in}}%
\pgfpathlineto{\pgfqpoint{3.036405in}{3.323271in}}%
\pgfpathlineto{\pgfqpoint{3.036930in}{3.323271in}}%
\pgfpathlineto{\pgfqpoint{3.038155in}{3.327448in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{3.327448in}}%
\pgfpathlineto{\pgfqpoint{3.039205in}{3.330535in}}%
\pgfpathlineto{\pgfqpoint{3.039905in}{3.332048in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{3.332048in}}%
\pgfpathlineto{\pgfqpoint{3.041306in}{3.334611in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{3.334611in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{3.335256in}}%
\pgfpathlineto{\pgfqpoint{3.042706in}{3.335256in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{3.337924in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{3.337924in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{3.341491in}}%
\pgfpathlineto{\pgfqpoint{3.044631in}{3.341491in}}%
\pgfpathlineto{\pgfqpoint{3.045331in}{3.343504in}}%
\pgfpathlineto{\pgfqpoint{3.049356in}{3.343504in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{3.350041in}}%
\pgfpathlineto{\pgfqpoint{3.054257in}{3.350558in}}%
\pgfpathlineto{\pgfqpoint{3.055132in}{3.352248in}}%
\pgfpathlineto{\pgfqpoint{3.062483in}{3.352626in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{3.363318in}}%
\pgfpathlineto{\pgfqpoint{3.066158in}{3.363833in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{3.363833in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{3.373157in}}%
\pgfpathlineto{\pgfqpoint{3.073334in}{3.373689in}}%
\pgfpathlineto{\pgfqpoint{3.074734in}{3.380183in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{3.380183in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{3.382396in}}%
\pgfpathlineto{\pgfqpoint{3.077534in}{3.382396in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{3.386066in}}%
\pgfpathlineto{\pgfqpoint{3.078934in}{3.386066in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{3.387532in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{3.387532in}}%
\pgfpathlineto{\pgfqpoint{3.080684in}{3.389878in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{3.390251in}}%
\pgfpathlineto{\pgfqpoint{3.082260in}{3.391178in}}%
\pgfpathlineto{\pgfqpoint{3.082785in}{3.391725in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{3.392168in}}%
\pgfpathlineto{\pgfqpoint{3.085235in}{3.392168in}}%
\pgfpathlineto{\pgfqpoint{3.086810in}{3.399685in}}%
\pgfpathlineto{\pgfqpoint{3.086985in}{3.399685in}}%
\pgfpathlineto{\pgfqpoint{3.088035in}{3.401877in}}%
\pgfpathlineto{\pgfqpoint{3.088385in}{3.401877in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{3.403194in}}%
\pgfpathlineto{\pgfqpoint{3.089435in}{3.403194in}}%
\pgfpathlineto{\pgfqpoint{3.090310in}{3.406168in}}%
\pgfpathlineto{\pgfqpoint{3.090835in}{3.406168in}}%
\pgfpathlineto{\pgfqpoint{3.092061in}{3.409997in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{3.409997in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{3.412324in}}%
\pgfpathlineto{\pgfqpoint{3.103087in}{3.412445in}}%
\pgfpathlineto{\pgfqpoint{3.103962in}{3.413940in}}%
\pgfpathlineto{\pgfqpoint{3.106237in}{3.414273in}}%
\pgfpathlineto{\pgfqpoint{3.106937in}{3.416304in}}%
\pgfpathlineto{\pgfqpoint{3.109387in}{3.416304in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{3.417707in}}%
\pgfpathlineto{\pgfqpoint{3.110787in}{3.418100in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{3.418981in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{3.419360in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{3.424594in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{3.425240in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{3.425664in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{3.428785in}}%
\pgfpathlineto{\pgfqpoint{3.123739in}{3.428785in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{3.438127in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{3.439383in}}%
\pgfpathlineto{\pgfqpoint{3.140715in}{3.439777in}}%
\pgfpathlineto{\pgfqpoint{3.143166in}{3.444907in}}%
\pgfpathlineto{\pgfqpoint{3.153667in}{3.444907in}}%
\pgfpathlineto{\pgfqpoint{3.154717in}{3.446462in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{3.446809in}}%
\pgfpathlineto{\pgfqpoint{3.159267in}{3.448706in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{3.448706in}}%
\pgfpathlineto{\pgfqpoint{3.160317in}{3.449289in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{3.449634in}}%
\pgfpathlineto{\pgfqpoint{3.162243in}{3.451264in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{3.451264in}}%
\pgfpathlineto{\pgfqpoint{3.164168in}{3.458833in}}%
\pgfpathlineto{\pgfqpoint{3.165043in}{3.458833in}}%
\pgfpathlineto{\pgfqpoint{3.165743in}{3.460259in}}%
\pgfpathlineto{\pgfqpoint{3.166968in}{3.460653in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{3.461537in}}%
\pgfpathlineto{\pgfqpoint{3.168193in}{3.461537in}}%
\pgfpathlineto{\pgfqpoint{3.169243in}{3.464485in}}%
\pgfpathlineto{\pgfqpoint{3.169593in}{3.464485in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.469376in}}%
\pgfpathlineto{\pgfqpoint{3.171694in}{3.469376in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{3.472783in}}%
\pgfpathlineto{\pgfqpoint{3.173094in}{3.472783in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{3.473593in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{3.473593in}}%
\pgfpathlineto{\pgfqpoint{3.176069in}{3.474306in}}%
\pgfpathlineto{\pgfqpoint{3.179044in}{3.474812in}}%
\pgfpathlineto{\pgfqpoint{3.179744in}{3.475222in}}%
\pgfpathlineto{\pgfqpoint{3.180444in}{3.475222in}}%
\pgfpathlineto{\pgfqpoint{3.182720in}{3.482830in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{3.482830in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{3.486078in}}%
\pgfpathlineto{\pgfqpoint{3.184470in}{3.486078in}}%
\pgfpathlineto{\pgfqpoint{3.185170in}{3.487015in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{3.487629in}}%
\pgfpathlineto{\pgfqpoint{3.186920in}{3.487992in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{3.488347in}}%
\pgfpathlineto{\pgfqpoint{3.193571in}{3.488347in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{3.491171in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{3.491171in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{3.493176in}}%
\pgfpathlineto{\pgfqpoint{3.197596in}{3.493176in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{3.493968in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{3.493968in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{3.496324in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{3.496872in}}%
\pgfpathlineto{\pgfqpoint{3.202847in}{3.497169in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{3.497169in}}%
\pgfpathlineto{\pgfqpoint{3.204422in}{3.499764in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{3.500141in}}%
\pgfpathlineto{\pgfqpoint{3.210372in}{3.501004in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{3.501004in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{3.502288in}}%
\pgfpathlineto{\pgfqpoint{3.216148in}{3.502627in}}%
\pgfpathlineto{\pgfqpoint{3.216848in}{3.503412in}}%
\pgfpathlineto{\pgfqpoint{3.217198in}{3.503412in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{3.505982in}}%
\pgfpathlineto{\pgfqpoint{3.220173in}{3.506519in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{3.507197in}}%
\pgfpathlineto{\pgfqpoint{3.225774in}{3.507307in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{3.508520in}}%
\pgfpathlineto{\pgfqpoint{3.226999in}{3.508520in}}%
\pgfpathlineto{\pgfqpoint{3.227874in}{3.510382in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{3.510382in}}%
\pgfpathlineto{\pgfqpoint{3.229099in}{3.511059in}}%
\pgfpathlineto{\pgfqpoint{3.229974in}{3.511059in}}%
\pgfpathlineto{\pgfqpoint{3.230674in}{3.511828in}}%
\pgfpathlineto{\pgfqpoint{3.231200in}{3.511828in}}%
\pgfpathlineto{\pgfqpoint{3.231900in}{3.512821in}}%
\pgfpathlineto{\pgfqpoint{3.232075in}{3.512821in}}%
\pgfpathlineto{\pgfqpoint{3.232950in}{3.514319in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{3.514319in}}%
\pgfpathlineto{\pgfqpoint{3.234875in}{3.515109in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{3.515109in}}%
\pgfpathlineto{\pgfqpoint{3.236625in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{3.518750in}}%
\pgfpathlineto{\pgfqpoint{3.238550in}{3.518750in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{3.520298in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{3.520298in}}%
\pgfpathlineto{\pgfqpoint{3.241526in}{3.521150in}}%
\pgfpathlineto{\pgfqpoint{3.242226in}{3.521150in}}%
\pgfpathlineto{\pgfqpoint{3.243276in}{3.524566in}}%
\pgfpathlineto{\pgfqpoint{3.244151in}{3.524566in}}%
\pgfpathlineto{\pgfqpoint{3.245901in}{3.528957in}}%
\pgfpathlineto{\pgfqpoint{3.246426in}{3.529325in}}%
\pgfpathlineto{\pgfqpoint{3.247126in}{3.529657in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{3.529657in}}%
\pgfpathlineto{\pgfqpoint{3.248351in}{3.531736in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{3.531736in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{3.532926in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{3.542635in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{3.542635in}}%
\pgfpathlineto{\pgfqpoint{3.255002in}{3.543847in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{3.543847in}}%
\pgfpathlineto{\pgfqpoint{3.257102in}{3.548396in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{3.548930in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{3.549647in}}%
\pgfpathlineto{\pgfqpoint{3.259027in}{3.549647in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{3.551002in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{3.551150in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{3.551831in}}%
\pgfpathlineto{\pgfqpoint{3.267603in}{3.551831in}}%
\pgfpathlineto{\pgfqpoint{3.268478in}{3.553096in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{3.553294in}}%
\pgfpathlineto{\pgfqpoint{3.272679in}{3.555656in}}%
\pgfpathlineto{\pgfqpoint{3.273554in}{3.556134in}}%
\pgfpathlineto{\pgfqpoint{3.275129in}{3.557837in}}%
\pgfpathlineto{\pgfqpoint{3.275304in}{3.557837in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{3.559624in}}%
\pgfpathlineto{\pgfqpoint{3.276179in}{3.559624in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{3.560234in}}%
\pgfpathlineto{\pgfqpoint{3.278979in}{3.560234in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{3.565147in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{3.565147in}}%
\pgfpathlineto{\pgfqpoint{3.283005in}{3.576478in}}%
\pgfpathlineto{\pgfqpoint{3.284055in}{3.576478in}}%
\pgfpathlineto{\pgfqpoint{3.284930in}{3.581246in}}%
\pgfpathlineto{\pgfqpoint{3.285105in}{3.581246in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{3.582676in}}%
\pgfpathlineto{\pgfqpoint{3.286505in}{3.582676in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{3.593632in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{3.598873in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{3.598873in}}%
\pgfpathlineto{\pgfqpoint{3.290180in}{3.600701in}}%
\pgfpathlineto{\pgfqpoint{3.290880in}{3.601297in}}%
\pgfpathlineto{\pgfqpoint{3.292106in}{3.601297in}}%
\pgfpathlineto{\pgfqpoint{3.292806in}{3.601991in}}%
\pgfpathlineto{\pgfqpoint{3.297706in}{3.602302in}}%
\pgfpathlineto{\pgfqpoint{3.298581in}{3.603836in}}%
\pgfpathlineto{\pgfqpoint{3.298756in}{3.603836in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{3.605162in}}%
\pgfpathlineto{\pgfqpoint{3.300331in}{3.605570in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.607900in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{3.607900in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{3.609735in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.609735in}}%
\pgfpathlineto{\pgfqpoint{3.305757in}{3.614827in}}%
\pgfpathlineto{\pgfqpoint{3.307332in}{3.625116in}}%
\pgfpathlineto{\pgfqpoint{3.311358in}{3.656906in}}%
\pgfpathlineto{\pgfqpoint{3.311533in}{3.656906in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{3.659376in}}%
\pgfpathlineto{\pgfqpoint{3.313983in}{3.659873in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{3.661246in}}%
\pgfpathlineto{\pgfqpoint{3.319583in}{3.661793in}}%
\pgfpathlineto{\pgfqpoint{3.320458in}{3.663331in}}%
\pgfpathlineto{\pgfqpoint{3.321334in}{3.663590in}}%
\pgfpathlineto{\pgfqpoint{3.322559in}{3.667401in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{3.667401in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{3.676331in}}%
\pgfpathlineto{\pgfqpoint{3.325884in}{3.676928in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{3.677307in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{3.680560in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{3.680560in}}%
\pgfpathlineto{\pgfqpoint{3.331485in}{3.682829in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{3.682829in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{3.684035in}}%
\pgfpathlineto{\pgfqpoint{3.333585in}{3.684035in}}%
\pgfpathlineto{\pgfqpoint{3.334285in}{3.684797in}}%
\pgfpathlineto{\pgfqpoint{3.335335in}{3.684797in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{3.685431in}}%
\pgfpathlineto{\pgfqpoint{3.336385in}{3.685431in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{3.689688in}}%
\pgfpathlineto{\pgfqpoint{3.338135in}{3.689688in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{3.692283in}}%
\pgfpathlineto{\pgfqpoint{3.339185in}{3.692283in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{3.695270in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{3.695550in}}%
\pgfpathlineto{\pgfqpoint{3.342861in}{3.697655in}}%
\pgfpathlineto{\pgfqpoint{3.343386in}{3.697655in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{3.701959in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{3.722507in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{3.722507in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{3.723603in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{3.723603in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{3.727641in}}%
\pgfpathlineto{\pgfqpoint{3.348986in}{3.727641in}}%
\pgfpathlineto{\pgfqpoint{3.349686in}{3.728542in}}%
\pgfpathlineto{\pgfqpoint{3.350036in}{3.728542in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{3.729390in}}%
\pgfpathlineto{\pgfqpoint{3.356862in}{3.729605in}}%
\pgfpathlineto{\pgfqpoint{3.357562in}{3.730700in}}%
\pgfpathlineto{\pgfqpoint{3.358437in}{3.731223in}}%
\pgfpathlineto{\pgfqpoint{3.359487in}{3.732373in}}%
\pgfpathlineto{\pgfqpoint{3.360187in}{3.732373in}}%
\pgfpathlineto{\pgfqpoint{3.360887in}{3.733027in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{3.733413in}}%
\pgfpathlineto{\pgfqpoint{3.362113in}{3.733726in}}%
\pgfpathlineto{\pgfqpoint{3.376814in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{3.377864in}{3.737244in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{3.737633in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{3.739006in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{3.739006in}}%
\pgfpathlineto{\pgfqpoint{3.382765in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.382940in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{3.383990in}{3.746833in}}%
\pgfpathlineto{\pgfqpoint{3.384165in}{3.746833in}}%
\pgfpathlineto{\pgfqpoint{3.388715in}{3.772475in}}%
\pgfpathlineto{\pgfqpoint{3.389065in}{3.772475in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.779179in}}%
\pgfpathlineto{\pgfqpoint{3.392391in}{3.779566in}}%
\pgfpathlineto{\pgfqpoint{3.393091in}{3.780445in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{3.781488in}}%
\pgfpathlineto{\pgfqpoint{3.395716in}{3.781488in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{3.782170in}}%
\pgfpathlineto{\pgfqpoint{3.397116in}{3.782170in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{3.782969in}}%
\pgfpathlineto{\pgfqpoint{3.398691in}{3.782969in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{3.784189in}}%
\pgfpathlineto{\pgfqpoint{3.400266in}{3.784568in}}%
\pgfpathlineto{\pgfqpoint{3.402192in}{3.784568in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{3.785625in}}%
\pgfpathlineto{\pgfqpoint{3.403767in}{3.785625in}}%
\pgfpathlineto{\pgfqpoint{3.404992in}{3.791236in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{3.791236in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{3.793579in}}%
\pgfpathlineto{\pgfqpoint{3.407792in}{3.794017in}}%
\pgfpathlineto{\pgfqpoint{3.408667in}{3.795338in}}%
\pgfpathlineto{\pgfqpoint{3.409542in}{3.796081in}}%
\pgfpathlineto{\pgfqpoint{3.410417in}{3.796519in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{3.796519in}}%
\pgfpathlineto{\pgfqpoint{3.412518in}{3.799818in}}%
\pgfpathlineto{\pgfqpoint{3.413218in}{3.799818in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{3.811704in}}%
\pgfpathlineto{\pgfqpoint{3.416368in}{3.811704in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{3.816099in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{3.816647in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{3.817491in}}%
\pgfpathlineto{\pgfqpoint{3.425119in}{3.818026in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{3.826722in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{3.831104in}}%
\pgfpathlineto{\pgfqpoint{3.429494in}{3.831104in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{3.835045in}}%
\pgfpathlineto{\pgfqpoint{3.430544in}{3.835045in}}%
\pgfpathlineto{\pgfqpoint{3.431245in}{3.835818in}}%
\pgfpathlineto{\pgfqpoint{3.431945in}{3.836274in}}%
\pgfpathlineto{\pgfqpoint{3.432645in}{3.836607in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{3.836607in}}%
\pgfpathlineto{\pgfqpoint{3.436670in}{3.848875in}}%
\pgfpathlineto{\pgfqpoint{3.437370in}{3.848875in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{3.850707in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{3.850707in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{3.851674in}}%
\pgfpathlineto{\pgfqpoint{3.439995in}{3.852309in}}%
\pgfpathlineto{\pgfqpoint{3.440695in}{3.852725in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{3.852947in}}%
\pgfpathlineto{\pgfqpoint{3.442971in}{3.853421in}}%
\pgfpathlineto{\pgfqpoint{3.444371in}{3.853626in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{3.860016in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{3.861211in}}%
\pgfpathlineto{\pgfqpoint{3.446471in}{3.861211in}}%
\pgfpathlineto{\pgfqpoint{3.447521in}{3.862934in}}%
\pgfpathlineto{\pgfqpoint{3.448921in}{3.863356in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{3.865732in}}%
\pgfpathlineto{\pgfqpoint{3.453297in}{3.866257in}}%
\pgfpathlineto{\pgfqpoint{3.453997in}{3.866828in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.866828in}}%
\pgfpathlineto{\pgfqpoint{3.456097in}{3.868984in}}%
\pgfpathlineto{\pgfqpoint{3.457497in}{3.871014in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{3.871014in}}%
\pgfpathlineto{\pgfqpoint{3.458722in}{3.873962in}}%
\pgfpathlineto{\pgfqpoint{3.459597in}{3.873962in}}%
\pgfpathlineto{\pgfqpoint{3.460472in}{3.876376in}}%
\pgfpathlineto{\pgfqpoint{3.460647in}{3.876376in}}%
\pgfpathlineto{\pgfqpoint{3.461348in}{3.877246in}}%
\pgfpathlineto{\pgfqpoint{3.461698in}{3.877246in}}%
\pgfpathlineto{\pgfqpoint{3.462923in}{3.881202in}}%
\pgfpathlineto{\pgfqpoint{3.463273in}{3.881202in}}%
\pgfpathlineto{\pgfqpoint{3.463973in}{3.881946in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{3.882434in}}%
\pgfpathlineto{\pgfqpoint{3.465023in}{3.882434in}}%
\pgfpathlineto{\pgfqpoint{3.465898in}{3.884595in}}%
\pgfpathlineto{\pgfqpoint{3.468523in}{3.884992in}}%
\pgfpathlineto{\pgfqpoint{3.469223in}{3.886245in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{3.886245in}}%
\pgfpathlineto{\pgfqpoint{3.472899in}{3.904583in}}%
\pgfpathlineto{\pgfqpoint{3.474124in}{3.904583in}}%
\pgfpathlineto{\pgfqpoint{3.474999in}{3.906581in}}%
\pgfpathlineto{\pgfqpoint{3.475699in}{3.906968in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{3.909352in}}%
\pgfpathlineto{\pgfqpoint{3.478324in}{3.909617in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{3.910373in}}%
\pgfpathlineto{\pgfqpoint{3.479724in}{3.910775in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{3.911876in}}%
\pgfpathlineto{\pgfqpoint{3.481300in}{3.911876in}}%
\pgfpathlineto{\pgfqpoint{3.483050in}{3.919313in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{3.921066in}}%
\pgfpathlineto{\pgfqpoint{3.484625in}{3.921066in}}%
\pgfpathlineto{\pgfqpoint{3.485850in}{3.928537in}}%
\pgfpathlineto{\pgfqpoint{3.486900in}{3.933936in}}%
\pgfpathlineto{\pgfqpoint{3.488825in}{3.946709in}}%
\pgfpathlineto{\pgfqpoint{3.489175in}{3.946709in}}%
\pgfpathlineto{\pgfqpoint{3.490050in}{3.948885in}}%
\pgfpathlineto{\pgfqpoint{3.490225in}{3.948885in}}%
\pgfpathlineto{\pgfqpoint{3.491276in}{3.953139in}}%
\pgfpathlineto{\pgfqpoint{3.493201in}{3.953139in}}%
\pgfpathlineto{\pgfqpoint{3.494076in}{3.954727in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{3.955116in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{3.956272in}}%
\pgfpathlineto{\pgfqpoint{3.501077in}{3.956272in}}%
\pgfpathlineto{\pgfqpoint{3.501952in}{3.958017in}}%
\pgfpathlineto{\pgfqpoint{3.503702in}{3.958354in}}%
\pgfpathlineto{\pgfqpoint{3.504752in}{3.961391in}}%
\pgfpathlineto{\pgfqpoint{3.505102in}{3.961391in}}%
\pgfpathlineto{\pgfqpoint{3.506327in}{3.964417in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{3.965079in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{3.965079in}}%
\pgfpathlineto{\pgfqpoint{3.509652in}{3.971652in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{3.971652in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{3.972510in}}%
\pgfpathlineto{\pgfqpoint{3.511228in}{3.972510in}}%
\pgfpathlineto{\pgfqpoint{3.512103in}{3.974660in}}%
\pgfpathlineto{\pgfqpoint{3.512803in}{3.975328in}}%
\pgfpathlineto{\pgfqpoint{3.514903in}{3.975648in}}%
\pgfpathlineto{\pgfqpoint{3.515778in}{3.977350in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{3.977350in}}%
\pgfpathlineto{\pgfqpoint{3.518578in}{3.987381in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{3.987381in}}%
\pgfpathlineto{\pgfqpoint{3.519628in}{3.990009in}}%
\pgfpathlineto{\pgfqpoint{3.521729in}{3.990501in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{3.990672in}}%
\pgfpathlineto{\pgfqpoint{3.525579in}{3.990672in}}%
\pgfpathlineto{\pgfqpoint{3.526454in}{3.991721in}}%
\pgfpathlineto{\pgfqpoint{3.526979in}{3.991998in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{3.993510in}}%
\pgfpathlineto{\pgfqpoint{3.528204in}{3.994026in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{3.997454in}}%
\pgfpathlineto{\pgfqpoint{3.530654in}{3.997903in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{3.998766in}}%
\pgfpathlineto{\pgfqpoint{3.531530in}{3.998766in}}%
\pgfpathlineto{\pgfqpoint{3.532930in}{4.007622in}}%
\pgfpathlineto{\pgfqpoint{3.534330in}{4.008102in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{4.008885in}}%
\pgfpathlineto{\pgfqpoint{3.536080in}{4.008885in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{4.009557in}}%
\pgfpathlineto{\pgfqpoint{3.539405in}{4.009557in}}%
\pgfpathlineto{\pgfqpoint{3.540105in}{4.010795in}}%
\pgfpathlineto{\pgfqpoint{3.541156in}{4.011072in}}%
\pgfpathlineto{\pgfqpoint{3.542031in}{4.012655in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{4.012655in}}%
\pgfpathlineto{\pgfqpoint{3.543431in}{4.015055in}}%
\pgfpathlineto{\pgfqpoint{3.544481in}{4.015554in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{4.016114in}}%
\pgfpathlineto{\pgfqpoint{3.545706in}{4.016114in}}%
\pgfpathlineto{\pgfqpoint{3.546581in}{4.018128in}}%
\pgfpathlineto{\pgfqpoint{3.546931in}{4.018535in}}%
\pgfpathlineto{\pgfqpoint{3.547806in}{4.020329in}}%
\pgfpathlineto{\pgfqpoint{3.548156in}{4.020856in}}%
\pgfpathlineto{\pgfqpoint{3.550431in}{4.025756in}}%
\pgfpathlineto{\pgfqpoint{3.550606in}{4.025756in}}%
\pgfpathlineto{\pgfqpoint{3.551307in}{4.026355in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{4.027888in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{4.027888in}}%
\pgfpathlineto{\pgfqpoint{3.553757in}{4.028481in}}%
\pgfpathlineto{\pgfqpoint{3.556382in}{4.028481in}}%
\pgfpathlineto{\pgfqpoint{3.557257in}{4.029644in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{4.029644in}}%
\pgfpathlineto{\pgfqpoint{3.558657in}{4.031238in}}%
\pgfpathlineto{\pgfqpoint{3.559007in}{4.031684in}}%
\pgfpathlineto{\pgfqpoint{3.562333in}{4.037949in}}%
\pgfpathlineto{\pgfqpoint{3.562508in}{4.037949in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{4.047282in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{4.054698in}}%
\pgfpathlineto{\pgfqpoint{3.565658in}{4.054698in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{4.055257in}}%
\pgfpathlineto{\pgfqpoint{3.567058in}{4.055554in}}%
\pgfpathlineto{\pgfqpoint{3.567933in}{4.057008in}}%
\pgfpathlineto{\pgfqpoint{3.568633in}{4.057482in}}%
\pgfpathlineto{\pgfqpoint{3.570383in}{4.058026in}}%
\pgfpathlineto{\pgfqpoint{3.571609in}{4.058135in}}%
\pgfpathlineto{\pgfqpoint{3.574059in}{4.058135in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{4.064225in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{4.064225in}}%
\pgfpathlineto{\pgfqpoint{3.577734in}{4.068172in}}%
\pgfpathlineto{\pgfqpoint{3.577909in}{4.068172in}}%
\pgfpathlineto{\pgfqpoint{3.578609in}{4.069052in}}%
\pgfpathlineto{\pgfqpoint{3.581060in}{4.075498in}}%
\pgfpathlineto{\pgfqpoint{3.584735in}{4.075939in}}%
\pgfpathlineto{\pgfqpoint{3.585610in}{4.077578in}}%
\pgfpathlineto{\pgfqpoint{3.588060in}{4.077578in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{4.080336in}}%
\pgfpathlineto{\pgfqpoint{3.589810in}{4.082446in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{4.085886in}}%
\pgfpathlineto{\pgfqpoint{3.592086in}{4.086179in}}%
\pgfpathlineto{\pgfqpoint{3.593486in}{4.092858in}}%
\pgfpathlineto{\pgfqpoint{3.593661in}{4.092858in}}%
\pgfpathlineto{\pgfqpoint{3.594536in}{4.094739in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{4.095323in}}%
\pgfpathlineto{\pgfqpoint{3.595761in}{4.095634in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{4.095914in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{4.095914in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.728899in}{3.165708in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{3.165708in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{3.166569in}}%
\pgfpathlineto{\pgfqpoint{2.731350in}{3.166569in}}%
\pgfpathlineto{\pgfqpoint{2.732225in}{3.168027in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{3.168027in}}%
\pgfpathlineto{\pgfqpoint{2.733275in}{3.168919in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{3.168919in}}%
\pgfpathlineto{\pgfqpoint{2.734675in}{3.169927in}}%
\pgfpathlineto{\pgfqpoint{2.735900in}{3.169927in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{3.170576in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{3.170576in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{3.173206in}}%
\pgfpathlineto{\pgfqpoint{2.740275in}{3.173206in}}%
\pgfpathlineto{\pgfqpoint{2.740976in}{3.174663in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{3.174663in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{3.175713in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{3.175713in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{3.182883in}}%
\pgfpathlineto{\pgfqpoint{2.749551in}{3.182883in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{3.187508in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{3.187508in}}%
\pgfpathlineto{\pgfqpoint{2.759877in}{3.190065in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{3.190065in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{3.191798in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{3.191798in}}%
\pgfpathlineto{\pgfqpoint{2.762678in}{3.193311in}}%
\pgfpathlineto{\pgfqpoint{2.765478in}{3.193311in}}%
\pgfpathlineto{\pgfqpoint{2.766353in}{3.195163in}}%
\pgfpathlineto{\pgfqpoint{2.767053in}{3.195163in}}%
\pgfpathlineto{\pgfqpoint{2.767753in}{3.196118in}}%
\pgfpathlineto{\pgfqpoint{2.768803in}{3.196118in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{3.197852in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{3.198223in}}%
\pgfpathlineto{\pgfqpoint{2.775454in}{3.201639in}}%
\pgfpathlineto{\pgfqpoint{2.775979in}{3.201639in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{3.202542in}}%
\pgfpathlineto{\pgfqpoint{2.777554in}{3.202542in}}%
\pgfpathlineto{\pgfqpoint{2.778254in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{3.203454in}}%
\pgfpathlineto{\pgfqpoint{2.779654in}{3.205471in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{3.205471in}}%
\pgfpathlineto{\pgfqpoint{2.780529in}{3.206341in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{3.206341in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{3.207212in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{3.207727in}}%
\pgfpathlineto{\pgfqpoint{2.785080in}{3.209032in}}%
\pgfpathlineto{\pgfqpoint{2.785955in}{3.210659in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{3.210659in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{3.211447in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{3.211827in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{3.212509in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{3.212509in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{3.213223in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{3.213223in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{3.214194in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{3.214194in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{2.804507in}{3.215359in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.812383in}{3.240902in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{3.240902in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{3.244219in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{3.244219in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{3.246975in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{3.246975in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{3.248827in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{3.248827in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{3.254007in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{3.254862in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{3.254862in}}%
\pgfpathlineto{\pgfqpoint{2.819908in}{3.255666in}}%
\pgfpathlineto{\pgfqpoint{2.826034in}{3.255666in}}%
\pgfpathlineto{\pgfqpoint{2.826909in}{3.258344in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{3.258344in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{3.259264in}}%
\pgfpathlineto{\pgfqpoint{2.829359in}{3.259264in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{3.260211in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{3.260211in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{3.261687in}}%
\pgfpathlineto{\pgfqpoint{2.831635in}{3.261687in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{3.264833in}}%
\pgfpathlineto{\pgfqpoint{2.832860in}{3.264833in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{3.265706in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{3.266221in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{3.266685in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{3.266685in}}%
\pgfpathlineto{\pgfqpoint{2.835485in}{3.267465in}}%
\pgfpathlineto{\pgfqpoint{2.836535in}{3.267925in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{3.268831in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{3.268831in}}%
\pgfpathlineto{\pgfqpoint{2.839510in}{3.269487in}}%
\pgfpathlineto{\pgfqpoint{2.844061in}{3.269874in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.270608in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{3.270608in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{3.276565in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{3.276565in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{3.279446in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{3.281799in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{3.281799in}}%
\pgfpathlineto{\pgfqpoint{2.853862in}{3.282900in}}%
\pgfpathlineto{\pgfqpoint{2.856312in}{3.283374in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{3.283949in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{3.283949in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{3.284519in}}%
\pgfpathlineto{\pgfqpoint{2.862263in}{3.284519in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{3.285262in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{3.285262in}}%
\pgfpathlineto{\pgfqpoint{2.864188in}{3.286749in}}%
\pgfpathlineto{\pgfqpoint{2.867338in}{3.287055in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{3.290464in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{3.290841in}}%
\pgfpathlineto{\pgfqpoint{2.879939in}{3.291416in}}%
\pgfpathlineto{\pgfqpoint{2.881165in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{3.293121in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{3.293121in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{3.293825in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{3.293825in}}%
\pgfpathlineto{\pgfqpoint{2.887815in}{3.294531in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{3.294868in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{3.298475in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{3.298475in}}%
\pgfpathlineto{\pgfqpoint{2.892366in}{3.303062in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{3.303062in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{3.303710in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{3.303710in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{3.304549in}}%
\pgfpathlineto{\pgfqpoint{2.895516in}{3.305099in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{3.305099in}}%
\pgfpathlineto{\pgfqpoint{2.898491in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.899716in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{3.307550in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{3.308039in}}%
\pgfpathlineto{\pgfqpoint{2.913718in}{3.308323in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{3.308323in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{3.309512in}}%
\pgfpathlineto{\pgfqpoint{2.923519in}{3.309711in}}%
\pgfpathlineto{\pgfqpoint{2.924394in}{3.311547in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{3.311547in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{3.313463in}}%
\pgfpathlineto{\pgfqpoint{2.927369in}{3.313463in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{3.314595in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{3.314813in}}%
\pgfpathlineto{\pgfqpoint{2.934020in}{3.320142in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{3.320142in}}%
\pgfpathlineto{\pgfqpoint{2.935245in}{3.320806in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{3.320806in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{3.325142in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{3.325142in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{3.326249in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{3.326635in}}%
\pgfpathlineto{\pgfqpoint{2.941896in}{3.328411in}}%
\pgfpathlineto{\pgfqpoint{2.943471in}{3.328411in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{3.329299in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{3.329782in}}%
\pgfpathlineto{\pgfqpoint{2.952397in}{3.330433in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{3.330817in}}%
\pgfpathlineto{\pgfqpoint{2.954147in}{3.331895in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{3.331895in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{3.333490in}}%
\pgfpathlineto{\pgfqpoint{2.955897in}{3.333490in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{3.338193in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{3.338193in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{3.340569in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{3.340569in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{3.343124in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{3.343124in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{3.348784in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{3.348784in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{3.358887in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{3.358887in}}%
\pgfpathlineto{\pgfqpoint{2.968148in}{3.360384in}}%
\pgfpathlineto{\pgfqpoint{2.970948in}{3.360384in}}%
\pgfpathlineto{\pgfqpoint{2.971649in}{3.362355in}}%
\pgfpathlineto{\pgfqpoint{2.972524in}{3.362355in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.367818in}}%
\pgfpathlineto{\pgfqpoint{2.974274in}{3.367818in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{3.368537in}}%
\pgfpathlineto{\pgfqpoint{2.976899in}{3.369083in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{3.369231in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{3.369231in}}%
\pgfpathlineto{\pgfqpoint{2.979174in}{3.370476in}}%
\pgfpathlineto{\pgfqpoint{2.980224in}{3.373142in}}%
\pgfpathlineto{\pgfqpoint{2.981275in}{3.373142in}}%
\pgfpathlineto{\pgfqpoint{2.982150in}{3.374309in}}%
\pgfpathlineto{\pgfqpoint{2.983200in}{3.374309in}}%
\pgfpathlineto{\pgfqpoint{2.983900in}{3.375018in}}%
\pgfpathlineto{\pgfqpoint{2.984250in}{3.375018in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.375804in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{3.376222in}}%
\pgfpathlineto{\pgfqpoint{2.986175in}{3.376599in}}%
\pgfpathlineto{\pgfqpoint{2.988625in}{3.376861in}}%
\pgfpathlineto{\pgfqpoint{2.989325in}{3.377543in}}%
\pgfpathlineto{\pgfqpoint{2.990200in}{3.377543in}}%
\pgfpathlineto{\pgfqpoint{2.990900in}{3.378432in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{3.381402in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{3.381402in}}%
\pgfpathlineto{\pgfqpoint{2.994051in}{3.383588in}}%
\pgfpathlineto{\pgfqpoint{2.994751in}{3.383588in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{3.385390in}}%
\pgfpathlineto{\pgfqpoint{3.001752in}{3.385741in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{3.386277in}}%
\pgfpathlineto{\pgfqpoint{3.002977in}{3.386594in}}%
\pgfpathlineto{\pgfqpoint{3.003677in}{3.386850in}}%
\pgfpathlineto{\pgfqpoint{3.007352in}{3.386850in}}%
\pgfpathlineto{\pgfqpoint{3.008052in}{3.387493in}}%
\pgfpathlineto{\pgfqpoint{3.009977in}{3.387493in}}%
\pgfpathlineto{\pgfqpoint{3.010677in}{3.388154in}}%
\pgfpathlineto{\pgfqpoint{3.012778in}{3.388470in}}%
\pgfpathlineto{\pgfqpoint{3.013653in}{3.389890in}}%
\pgfpathlineto{\pgfqpoint{3.013828in}{3.389890in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{3.390697in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{3.390697in}}%
\pgfpathlineto{\pgfqpoint{3.016103in}{3.392151in}}%
\pgfpathlineto{\pgfqpoint{3.016978in}{3.392151in}}%
\pgfpathlineto{\pgfqpoint{3.017853in}{3.393732in}}%
\pgfpathlineto{\pgfqpoint{3.018203in}{3.393732in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{3.396550in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.396550in}}%
\pgfpathlineto{\pgfqpoint{3.021179in}{3.407503in}}%
\pgfpathlineto{\pgfqpoint{3.022404in}{3.407503in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{3.409171in}}%
\pgfpathlineto{\pgfqpoint{3.025379in}{3.409171in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{3.415009in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{3.415009in}}%
\pgfpathlineto{\pgfqpoint{3.027654in}{3.416532in}}%
\pgfpathlineto{\pgfqpoint{3.029229in}{3.417000in}}%
\pgfpathlineto{\pgfqpoint{3.030279in}{3.421264in}}%
\pgfpathlineto{\pgfqpoint{3.032380in}{3.421789in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{3.422618in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{3.423161in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{3.423161in}}%
\pgfpathlineto{\pgfqpoint{3.037455in}{3.433553in}}%
\pgfpathlineto{\pgfqpoint{3.037805in}{3.433553in}}%
\pgfpathlineto{\pgfqpoint{3.038505in}{3.434545in}}%
\pgfpathlineto{\pgfqpoint{3.039905in}{3.434545in}}%
\pgfpathlineto{\pgfqpoint{3.042706in}{3.442881in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{3.442881in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{3.443735in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{3.443735in}}%
\pgfpathlineto{\pgfqpoint{3.045506in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{3.045681in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{3.451800in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{3.451800in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{3.452952in}}%
\pgfpathlineto{\pgfqpoint{3.055482in}{3.453215in}}%
\pgfpathlineto{\pgfqpoint{3.056357in}{3.455555in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{3.459257in}}%
\pgfpathlineto{\pgfqpoint{3.057932in}{3.459257in}}%
\pgfpathlineto{\pgfqpoint{3.058632in}{3.459948in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{3.459948in}}%
\pgfpathlineto{\pgfqpoint{3.063008in}{3.460623in}}%
\pgfpathlineto{\pgfqpoint{3.063883in}{3.460623in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{3.461509in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{3.461509in}}%
\pgfpathlineto{\pgfqpoint{3.065808in}{3.464311in}}%
\pgfpathlineto{\pgfqpoint{3.065983in}{3.464311in}}%
\pgfpathlineto{\pgfqpoint{3.066858in}{3.465365in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{3.465988in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{3.465988in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{3.467683in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{3.467958in}}%
\pgfpathlineto{\pgfqpoint{3.070883in}{3.468806in}}%
\pgfpathlineto{\pgfqpoint{3.071409in}{3.468806in}}%
\pgfpathlineto{\pgfqpoint{3.072284in}{3.470842in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{3.471142in}}%
\pgfpathlineto{\pgfqpoint{3.082260in}{3.472275in}}%
\pgfpathlineto{\pgfqpoint{3.086985in}{3.472714in}}%
\pgfpathlineto{\pgfqpoint{3.087860in}{3.473811in}}%
\pgfpathlineto{\pgfqpoint{3.091011in}{3.474199in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{3.476330in}}%
\pgfpathlineto{\pgfqpoint{3.092061in}{3.476330in}}%
\pgfpathlineto{\pgfqpoint{3.093286in}{3.482834in}}%
\pgfpathlineto{\pgfqpoint{3.094161in}{3.482834in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{3.484609in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{3.484609in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{3.487621in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{3.487621in}}%
\pgfpathlineto{\pgfqpoint{3.097661in}{3.489631in}}%
\pgfpathlineto{\pgfqpoint{3.098886in}{3.489631in}}%
\pgfpathlineto{\pgfqpoint{3.099761in}{3.491853in}}%
\pgfpathlineto{\pgfqpoint{3.105362in}{3.492116in}}%
\pgfpathlineto{\pgfqpoint{3.106062in}{3.492804in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{3.493255in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{3.493255in}}%
\pgfpathlineto{\pgfqpoint{3.108337in}{3.498115in}}%
\pgfpathlineto{\pgfqpoint{3.110437in}{3.498520in}}%
\pgfpathlineto{\pgfqpoint{3.111138in}{3.498815in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{3.498971in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{3.500832in}}%
\pgfpathlineto{\pgfqpoint{3.119888in}{3.500832in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{3.502859in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{3.502859in}}%
\pgfpathlineto{\pgfqpoint{3.122164in}{3.506985in}}%
\pgfpathlineto{\pgfqpoint{3.123214in}{3.506985in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{3.508692in}}%
\pgfpathlineto{\pgfqpoint{3.124089in}{3.508692in}}%
\pgfpathlineto{\pgfqpoint{3.124964in}{3.510986in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{3.511506in}}%
\pgfpathlineto{\pgfqpoint{3.126364in}{3.513396in}}%
\pgfpathlineto{\pgfqpoint{3.126714in}{3.513396in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{3.518636in}}%
\pgfpathlineto{\pgfqpoint{3.130914in}{3.518636in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{3.132140in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{3.132840in}{3.520070in}}%
\pgfpathlineto{\pgfqpoint{3.137040in}{3.520312in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{3.521157in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{3.521157in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{3.522653in}}%
\pgfpathlineto{\pgfqpoint{3.139315in}{3.522653in}}%
\pgfpathlineto{\pgfqpoint{3.140015in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{3.523578in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{3.524374in}}%
\pgfpathlineto{\pgfqpoint{3.143166in}{3.524374in}}%
\pgfpathlineto{\pgfqpoint{3.143866in}{3.524993in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{3.525695in}}%
\pgfpathlineto{\pgfqpoint{3.144916in}{3.525695in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{3.529034in}}%
\pgfpathlineto{\pgfqpoint{3.148241in}{3.529226in}}%
\pgfpathlineto{\pgfqpoint{3.149116in}{3.530629in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{3.531022in}}%
\pgfpathlineto{\pgfqpoint{3.151217in}{3.535433in}}%
\pgfpathlineto{\pgfqpoint{3.151917in}{3.535433in}}%
\pgfpathlineto{\pgfqpoint{3.152617in}{3.536087in}}%
\pgfpathlineto{\pgfqpoint{3.153667in}{3.536473in}}%
\pgfpathlineto{\pgfqpoint{3.154542in}{3.538507in}}%
\pgfpathlineto{\pgfqpoint{3.155767in}{3.538915in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{3.539781in}}%
\pgfpathlineto{\pgfqpoint{3.157342in}{3.540809in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{3.540809in}}%
\pgfpathlineto{\pgfqpoint{3.168193in}{3.541891in}}%
\pgfpathlineto{\pgfqpoint{3.169243in}{3.541891in}}%
\pgfpathlineto{\pgfqpoint{3.169943in}{3.542594in}}%
\pgfpathlineto{\pgfqpoint{3.173969in}{3.543009in}}%
\pgfpathlineto{\pgfqpoint{3.174669in}{3.543319in}}%
\pgfpathlineto{\pgfqpoint{3.175894in}{3.543319in}}%
\pgfpathlineto{\pgfqpoint{3.177469in}{3.551031in}}%
\pgfpathlineto{\pgfqpoint{3.177644in}{3.551031in}}%
\pgfpathlineto{\pgfqpoint{3.178344in}{3.552511in}}%
\pgfpathlineto{\pgfqpoint{3.178869in}{3.552511in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{3.570399in}}%
\pgfpathlineto{\pgfqpoint{3.182720in}{3.570399in}}%
\pgfpathlineto{\pgfqpoint{3.183595in}{3.573227in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{3.573227in}}%
\pgfpathlineto{\pgfqpoint{3.184995in}{3.580850in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{3.590092in}}%
\pgfpathlineto{\pgfqpoint{3.186395in}{3.590092in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{3.591850in}}%
\pgfpathlineto{\pgfqpoint{3.189895in}{3.592073in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.592697in}}%
\pgfpathlineto{\pgfqpoint{3.191121in}{3.592697in}}%
\pgfpathlineto{\pgfqpoint{3.192346in}{3.595957in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{3.595957in}}%
\pgfpathlineto{\pgfqpoint{3.193221in}{3.597570in}}%
\pgfpathlineto{\pgfqpoint{3.194271in}{3.598017in}}%
\pgfpathlineto{\pgfqpoint{3.195146in}{3.598635in}}%
\pgfpathlineto{\pgfqpoint{3.197946in}{3.598635in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{3.604047in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{3.606982in}}%
\pgfpathlineto{\pgfqpoint{3.201097in}{3.607516in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{3.607867in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{3.607867in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{3.611191in}}%
\pgfpathlineto{\pgfqpoint{3.203547in}{3.611191in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{3.611821in}}%
\pgfpathlineto{\pgfqpoint{3.205297in}{3.613195in}}%
\pgfpathlineto{\pgfqpoint{3.206172in}{3.613654in}}%
\pgfpathlineto{\pgfqpoint{3.207047in}{3.615429in}}%
\pgfpathlineto{\pgfqpoint{3.207922in}{3.616840in}}%
\pgfpathlineto{\pgfqpoint{3.210022in}{3.617194in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{3.617792in}}%
\pgfpathlineto{\pgfqpoint{3.214223in}{3.617792in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.621967in}}%
\pgfpathlineto{\pgfqpoint{3.215448in}{3.621967in}}%
\pgfpathlineto{\pgfqpoint{3.218773in}{3.639418in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{3.639418in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{3.644184in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{3.644184in}}%
\pgfpathlineto{\pgfqpoint{3.221399in}{3.644771in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{3.645305in}}%
\pgfpathlineto{\pgfqpoint{3.225074in}{3.647225in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{3.647225in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{3.648623in}}%
\pgfpathlineto{\pgfqpoint{3.227174in}{3.649058in}}%
\pgfpathlineto{\pgfqpoint{3.228224in}{3.649058in}}%
\pgfpathlineto{\pgfqpoint{3.229099in}{3.650029in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{3.650029in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{3.654209in}}%
\pgfpathlineto{\pgfqpoint{3.233300in}{3.654209in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{3.655988in}}%
\pgfpathlineto{\pgfqpoint{3.234350in}{3.655988in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{3.660749in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{3.660749in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{3.661353in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{3.661353in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{3.663674in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{3.663674in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{3.666134in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{3.666834in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{3.666834in}}%
\pgfpathlineto{\pgfqpoint{3.246776in}{3.667464in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{3.667835in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{3.676628in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{3.676628in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{3.677523in}}%
\pgfpathlineto{\pgfqpoint{3.252727in}{3.678052in}}%
\pgfpathlineto{\pgfqpoint{3.254477in}{3.683931in}}%
\pgfpathlineto{\pgfqpoint{3.255702in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{3.256402in}{3.684622in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{3.684622in}}%
\pgfpathlineto{\pgfqpoint{3.257452in}{3.685384in}}%
\pgfpathlineto{\pgfqpoint{3.263053in}{3.699695in}}%
\pgfpathlineto{\pgfqpoint{3.263753in}{3.700164in}}%
\pgfpathlineto{\pgfqpoint{3.264453in}{3.700585in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{3.700585in}}%
\pgfpathlineto{\pgfqpoint{3.266378in}{3.705750in}}%
\pgfpathlineto{\pgfqpoint{3.266553in}{3.705750in}}%
\pgfpathlineto{\pgfqpoint{3.267603in}{3.709701in}}%
\pgfpathlineto{\pgfqpoint{3.268828in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{3.270228in}{3.715072in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{3.715835in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{3.716245in}}%
\pgfpathlineto{\pgfqpoint{3.275129in}{3.725593in}}%
\pgfpathlineto{\pgfqpoint{3.276704in}{3.734824in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.740925in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{3.740925in}}%
\pgfpathlineto{\pgfqpoint{3.279679in}{3.752228in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{3.752228in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{3.754336in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{3.754777in}}%
\pgfpathlineto{\pgfqpoint{3.282130in}{3.755662in}}%
\pgfpathlineto{\pgfqpoint{3.283005in}{3.756184in}}%
\pgfpathlineto{\pgfqpoint{3.284405in}{3.761095in}}%
\pgfpathlineto{\pgfqpoint{3.284930in}{3.761095in}}%
\pgfpathlineto{\pgfqpoint{3.285630in}{3.761697in}}%
\pgfpathlineto{\pgfqpoint{3.287030in}{3.761956in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{3.766217in}}%
\pgfpathlineto{\pgfqpoint{3.288255in}{3.766217in}}%
\pgfpathlineto{\pgfqpoint{3.289130in}{3.767761in}}%
\pgfpathlineto{\pgfqpoint{3.289655in}{3.767761in}}%
\pgfpathlineto{\pgfqpoint{3.290355in}{3.771720in}}%
\pgfpathlineto{\pgfqpoint{3.291581in}{3.778344in}}%
\pgfpathlineto{\pgfqpoint{3.291756in}{3.778344in}}%
\pgfpathlineto{\pgfqpoint{3.292456in}{3.779436in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{3.780153in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{3.781004in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{3.781488in}}%
\pgfpathlineto{\pgfqpoint{3.298056in}{3.782032in}}%
\pgfpathlineto{\pgfqpoint{3.298581in}{3.782032in}}%
\pgfpathlineto{\pgfqpoint{3.300156in}{3.787156in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{3.787156in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{3.791076in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{3.791076in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{3.792411in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.792411in}}%
\pgfpathlineto{\pgfqpoint{3.305582in}{3.794622in}}%
\pgfpathlineto{\pgfqpoint{3.306457in}{3.794994in}}%
\pgfpathlineto{\pgfqpoint{3.307157in}{3.795295in}}%
\pgfpathlineto{\pgfqpoint{3.308032in}{3.795295in}}%
\pgfpathlineto{\pgfqpoint{3.308732in}{3.796037in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{3.796432in}}%
\pgfpathlineto{\pgfqpoint{3.311008in}{3.797126in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{3.797537in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{3.798534in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{3.799840in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{3.800275in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{3.801122in}}%
\pgfpathlineto{\pgfqpoint{3.322559in}{3.801122in}}%
\pgfpathlineto{\pgfqpoint{3.323434in}{3.802499in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{3.802714in}}%
\pgfpathlineto{\pgfqpoint{3.327634in}{3.803331in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{3.803331in}}%
\pgfpathlineto{\pgfqpoint{3.330784in}{3.812004in}}%
\pgfpathlineto{\pgfqpoint{3.331835in}{3.816840in}}%
\pgfpathlineto{\pgfqpoint{3.332185in}{3.816840in}}%
\pgfpathlineto{\pgfqpoint{3.333060in}{3.819005in}}%
\pgfpathlineto{\pgfqpoint{3.333935in}{3.820747in}}%
\pgfpathlineto{\pgfqpoint{3.335335in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{3.336385in}{3.825528in}}%
\pgfpathlineto{\pgfqpoint{3.336560in}{3.825528in}}%
\pgfpathlineto{\pgfqpoint{3.337435in}{3.827907in}}%
\pgfpathlineto{\pgfqpoint{3.337610in}{3.827907in}}%
\pgfpathlineto{\pgfqpoint{3.339185in}{3.834859in}}%
\pgfpathlineto{\pgfqpoint{3.339885in}{3.836282in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{3.836282in}}%
\pgfpathlineto{\pgfqpoint{3.341286in}{3.841400in}}%
\pgfpathlineto{\pgfqpoint{3.341461in}{3.841400in}}%
\pgfpathlineto{\pgfqpoint{3.342161in}{3.842177in}}%
\pgfpathlineto{\pgfqpoint{3.342336in}{3.842177in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{3.853171in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{3.853171in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{3.854381in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{3.854720in}}%
\pgfpathlineto{\pgfqpoint{3.347761in}{3.855406in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{3.856275in}}%
\pgfpathlineto{\pgfqpoint{3.349861in}{3.856275in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{3.857837in}}%
\pgfpathlineto{\pgfqpoint{3.351437in}{3.857837in}}%
\pgfpathlineto{\pgfqpoint{3.353012in}{3.862777in}}%
\pgfpathlineto{\pgfqpoint{3.354062in}{3.862777in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{3.864582in}}%
\pgfpathlineto{\pgfqpoint{3.355637in}{3.864582in}}%
\pgfpathlineto{\pgfqpoint{3.357037in}{3.869576in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{3.869576in}}%
\pgfpathlineto{\pgfqpoint{3.360537in}{3.885642in}}%
\pgfpathlineto{\pgfqpoint{3.360712in}{3.885642in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{3.886781in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{3.886781in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{3.888841in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{3.888841in}}%
\pgfpathlineto{\pgfqpoint{3.365088in}{3.891446in}}%
\pgfpathlineto{\pgfqpoint{3.365263in}{3.891446in}}%
\pgfpathlineto{\pgfqpoint{3.366138in}{3.894345in}}%
\pgfpathlineto{\pgfqpoint{3.366313in}{3.894345in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{3.895443in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{3.895678in}}%
\pgfpathlineto{\pgfqpoint{3.370163in}{3.896825in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{3.897792in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{3.898000in}}%
\pgfpathlineto{\pgfqpoint{3.372964in}{3.898673in}}%
\pgfpathlineto{\pgfqpoint{3.373489in}{3.899031in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{3.902118in}}%
\pgfpathlineto{\pgfqpoint{3.376114in}{3.909541in}}%
\pgfpathlineto{\pgfqpoint{3.376989in}{3.911802in}}%
\pgfpathlineto{\pgfqpoint{3.377164in}{3.911802in}}%
\pgfpathlineto{\pgfqpoint{3.378564in}{3.919737in}}%
\pgfpathlineto{\pgfqpoint{3.379264in}{3.919737in}}%
\pgfpathlineto{\pgfqpoint{3.380139in}{3.921556in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{3.921556in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{3.926412in}}%
\pgfpathlineto{\pgfqpoint{3.381715in}{3.926412in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{3.927517in}}%
\pgfpathlineto{\pgfqpoint{3.385040in}{3.928035in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{3.928340in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{3.929951in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{3.930411in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{3.933824in}}%
\pgfpathlineto{\pgfqpoint{3.392041in}{3.934608in}}%
\pgfpathlineto{\pgfqpoint{3.395016in}{3.934986in}}%
\pgfpathlineto{\pgfqpoint{3.396066in}{3.937332in}}%
\pgfpathlineto{\pgfqpoint{3.396941in}{3.937638in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{3.939755in}}%
\pgfpathlineto{\pgfqpoint{3.397991in}{3.939755in}}%
\pgfpathlineto{\pgfqpoint{3.398691in}{3.940542in}}%
\pgfpathlineto{\pgfqpoint{3.398866in}{3.940542in}}%
\pgfpathlineto{\pgfqpoint{3.402542in}{3.960996in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{3.960996in}}%
\pgfpathlineto{\pgfqpoint{3.403942in}{3.965580in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{3.965969in}}%
\pgfpathlineto{\pgfqpoint{3.408842in}{3.978437in}}%
\pgfpathlineto{\pgfqpoint{3.409017in}{3.978437in}}%
\pgfpathlineto{\pgfqpoint{3.409892in}{3.979540in}}%
\pgfpathlineto{\pgfqpoint{3.410242in}{3.979540in}}%
\pgfpathlineto{\pgfqpoint{3.411118in}{3.981832in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.982220in}}%
\pgfpathlineto{\pgfqpoint{3.412518in}{3.983195in}}%
\pgfpathlineto{\pgfqpoint{3.413043in}{3.983195in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{3.990166in}}%
\pgfpathlineto{\pgfqpoint{3.415493in}{3.990707in}}%
\pgfpathlineto{\pgfqpoint{3.416368in}{3.991388in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{3.991388in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{3.993971in}}%
\pgfpathlineto{\pgfqpoint{3.419518in}{3.993971in}}%
\pgfpathlineto{\pgfqpoint{3.420393in}{3.995354in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{3.995858in}}%
\pgfpathlineto{\pgfqpoint{3.426694in}{4.003311in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{4.003311in}}%
\pgfpathlineto{\pgfqpoint{3.429844in}{4.004936in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{4.004936in}}%
\pgfpathlineto{\pgfqpoint{3.432295in}{4.006245in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{4.006245in}}%
\pgfpathlineto{\pgfqpoint{3.434395in}{4.006965in}}%
\pgfpathlineto{\pgfqpoint{3.434920in}{4.006965in}}%
\pgfpathlineto{\pgfqpoint{3.436145in}{4.011123in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{4.011123in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{4.013064in}}%
\pgfpathlineto{\pgfqpoint{3.441396in}{4.013411in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{4.014214in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{4.014214in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{4.015302in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{4.015840in}}%
\pgfpathlineto{\pgfqpoint{3.450671in}{4.017500in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{4.018031in}}%
\pgfpathlineto{\pgfqpoint{3.453472in}{4.019380in}}%
\pgfpathlineto{\pgfqpoint{3.454172in}{4.019820in}}%
\pgfpathlineto{\pgfqpoint{3.455922in}{4.019820in}}%
\pgfpathlineto{\pgfqpoint{3.456972in}{4.021894in}}%
\pgfpathlineto{\pgfqpoint{3.457497in}{4.021894in}}%
\pgfpathlineto{\pgfqpoint{3.458197in}{4.022498in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{4.022894in}}%
\pgfpathlineto{\pgfqpoint{3.460297in}{4.022894in}}%
\pgfpathlineto{\pgfqpoint{3.461698in}{4.026780in}}%
\pgfpathlineto{\pgfqpoint{3.463098in}{4.027287in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{4.027620in}}%
\pgfpathlineto{\pgfqpoint{3.465198in}{4.027620in}}%
\pgfpathlineto{\pgfqpoint{3.466948in}{4.032577in}}%
\pgfpathlineto{\pgfqpoint{3.467648in}{4.032577in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{4.033237in}}%
\pgfpathlineto{\pgfqpoint{3.469048in}{4.033670in}}%
\pgfpathlineto{\pgfqpoint{3.473424in}{4.034148in}}%
\pgfpathlineto{\pgfqpoint{3.474299in}{4.034892in}}%
\pgfpathlineto{\pgfqpoint{3.475874in}{4.035027in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{4.036257in}}%
\pgfpathlineto{\pgfqpoint{3.477274in}{4.037652in}}%
\pgfpathlineto{\pgfqpoint{3.477799in}{4.038081in}}%
\pgfpathlineto{\pgfqpoint{3.478674in}{4.040002in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{4.040485in}}%
\pgfpathlineto{\pgfqpoint{3.484800in}{4.067271in}}%
\pgfpathlineto{\pgfqpoint{3.486375in}{4.067722in}}%
\pgfpathlineto{\pgfqpoint{3.487425in}{4.068444in}}%
\pgfpathlineto{\pgfqpoint{3.489525in}{4.068974in}}%
\pgfpathlineto{\pgfqpoint{3.490225in}{4.069361in}}%
\pgfpathlineto{\pgfqpoint{3.491626in}{4.069510in}}%
\pgfpathlineto{\pgfqpoint{3.492326in}{4.074354in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{4.081382in}}%
\pgfpathlineto{\pgfqpoint{3.493726in}{4.081382in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{4.086334in}}%
\pgfpathlineto{\pgfqpoint{3.495651in}{4.090118in}}%
\pgfpathlineto{\pgfqpoint{3.496701in}{4.094639in}}%
\pgfpathlineto{\pgfqpoint{3.497051in}{4.094639in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{4.100861in}}%
\pgfpathlineto{\pgfqpoint{3.498626in}{4.100861in}}%
\pgfpathlineto{\pgfqpoint{3.499501in}{4.103186in}}%
\pgfpathlineto{\pgfqpoint{3.500726in}{4.103641in}}%
\pgfpathlineto{\pgfqpoint{3.501012in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.501012in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.722599in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.723299in}{3.163325in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{3.163812in}}%
\pgfpathlineto{\pgfqpoint{2.726274in}{3.164318in}}%
\pgfpathlineto{\pgfqpoint{2.729774in}{3.164829in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{3.165202in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{3.165202in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{3.165810in}}%
\pgfpathlineto{\pgfqpoint{2.733625in}{3.165810in}}%
\pgfpathlineto{\pgfqpoint{2.734325in}{3.166839in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{3.167331in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{3.168726in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{3.168726in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{3.169563in}}%
\pgfpathlineto{\pgfqpoint{2.744126in}{3.169963in}}%
\pgfpathlineto{\pgfqpoint{2.745001in}{3.171578in}}%
\pgfpathlineto{\pgfqpoint{2.746576in}{3.171578in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{3.172766in}}%
\pgfpathlineto{\pgfqpoint{2.747451in}{3.172766in}}%
\pgfpathlineto{\pgfqpoint{2.748151in}{3.173468in}}%
\pgfpathlineto{\pgfqpoint{2.754977in}{3.173949in}}%
\pgfpathlineto{\pgfqpoint{2.756377in}{3.178357in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{3.178357in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{3.179626in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{3.179626in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{3.180479in}}%
\pgfpathlineto{\pgfqpoint{2.763378in}{3.180479in}}%
\pgfpathlineto{\pgfqpoint{2.764953in}{3.188110in}}%
\pgfpathlineto{\pgfqpoint{2.765653in}{3.188110in}}%
\pgfpathlineto{\pgfqpoint{2.766528in}{3.190325in}}%
\pgfpathlineto{\pgfqpoint{2.767403in}{3.190325in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{3.192906in}}%
\pgfpathlineto{\pgfqpoint{2.770553in}{3.192906in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{3.196250in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{3.196250in}}%
\pgfpathlineto{\pgfqpoint{2.775454in}{3.201212in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{3.201212in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.202903in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{3.202903in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{3.204801in}}%
\pgfpathlineto{\pgfqpoint{2.784555in}{3.204801in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{3.205625in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{3.205625in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{3.208676in}}%
\pgfpathlineto{\pgfqpoint{2.789105in}{3.208676in}}%
\pgfpathlineto{\pgfqpoint{2.790155in}{3.212122in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{3.212122in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{3.217697in}}%
\pgfpathlineto{\pgfqpoint{2.794706in}{3.217697in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{3.218542in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{3.218542in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{3.224096in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{3.224096in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{3.224741in}}%
\pgfpathlineto{\pgfqpoint{2.800831in}{3.224741in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{3.231085in}}%
\pgfpathlineto{\pgfqpoint{2.802407in}{3.231085in}}%
\pgfpathlineto{\pgfqpoint{2.803632in}{3.238556in}}%
\pgfpathlineto{\pgfqpoint{2.803982in}{3.238556in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{3.241281in}}%
\pgfpathlineto{\pgfqpoint{2.806607in}{3.241281in}}%
\pgfpathlineto{\pgfqpoint{2.807307in}{3.242213in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{3.242213in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{3.246199in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{3.246199in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{3.247370in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{3.247370in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{3.251847in}}%
\pgfpathlineto{\pgfqpoint{2.815708in}{3.251847in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{3.266800in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{3.266800in}}%
\pgfpathlineto{\pgfqpoint{2.819558in}{3.269777in}}%
\pgfpathlineto{\pgfqpoint{2.821134in}{3.269777in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{3.272944in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{3.272944in}}%
\pgfpathlineto{\pgfqpoint{2.824109in}{3.283454in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{3.283454in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{3.284201in}}%
\pgfpathlineto{\pgfqpoint{2.826209in}{3.284201in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{3.285661in}}%
\pgfpathlineto{\pgfqpoint{2.827959in}{3.285661in}}%
\pgfpathlineto{\pgfqpoint{2.828659in}{3.286504in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{3.286868in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{3.288965in}}%
\pgfpathlineto{\pgfqpoint{2.836185in}{3.288965in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{3.293034in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{3.293034in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.294229in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{3.294716in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{3.295035in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{3.296037in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{3.296037in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{3.297035in}}%
\pgfpathlineto{\pgfqpoint{2.861563in}{3.297512in}}%
\pgfpathlineto{\pgfqpoint{2.862263in}{3.298391in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{3.298909in}}%
\pgfpathlineto{\pgfqpoint{2.864188in}{3.300220in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{3.300220in}}%
\pgfpathlineto{\pgfqpoint{2.865588in}{3.301304in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{3.301815in}}%
\pgfpathlineto{\pgfqpoint{2.873464in}{3.302614in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{3.302614in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{3.303849in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{3.303849in}}%
\pgfpathlineto{\pgfqpoint{2.877664in}{3.306245in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{3.306685in}}%
\pgfpathlineto{\pgfqpoint{2.879939in}{3.307239in}}%
\pgfpathlineto{\pgfqpoint{2.886415in}{3.307351in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{3.309066in}}%
\pgfpathlineto{\pgfqpoint{2.887290in}{3.309066in}}%
\pgfpathlineto{\pgfqpoint{2.887990in}{3.310640in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{3.310640in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{3.312873in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{3.312873in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{3.319804in}}%
\pgfpathlineto{\pgfqpoint{2.892016in}{3.319804in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{3.320618in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{3.320618in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{3.322701in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{3.322701in}}%
\pgfpathlineto{\pgfqpoint{2.896566in}{3.323838in}}%
\pgfpathlineto{\pgfqpoint{2.896916in}{3.323838in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{3.324443in}}%
\pgfpathlineto{\pgfqpoint{2.898841in}{3.324443in}}%
\pgfpathlineto{\pgfqpoint{2.899541in}{3.325851in}}%
\pgfpathlineto{\pgfqpoint{2.904617in}{3.326284in}}%
\pgfpathlineto{\pgfqpoint{2.905667in}{3.327766in}}%
\pgfpathlineto{\pgfqpoint{2.908642in}{3.328175in}}%
\pgfpathlineto{\pgfqpoint{2.909867in}{3.330385in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{3.330385in}}%
\pgfpathlineto{\pgfqpoint{2.910917in}{3.331593in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{3.331593in}}%
\pgfpathlineto{\pgfqpoint{2.911968in}{3.333378in}}%
\pgfpathlineto{\pgfqpoint{2.912493in}{3.333378in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{3.336675in}}%
\pgfpathlineto{\pgfqpoint{2.913718in}{3.336675in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{3.339088in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{3.339088in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{3.339913in}}%
\pgfpathlineto{\pgfqpoint{2.916168in}{3.340891in}}%
\pgfpathlineto{\pgfqpoint{2.919318in}{3.341279in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{3.343239in}}%
\pgfpathlineto{\pgfqpoint{2.921419in}{3.343239in}}%
\pgfpathlineto{\pgfqpoint{2.922119in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.923869in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.924744in}{3.346641in}}%
\pgfpathlineto{\pgfqpoint{2.925444in}{3.347138in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{3.347541in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{3.347541in}}%
\pgfpathlineto{\pgfqpoint{2.927719in}{3.348107in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{3.348453in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{3.349124in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{3.349249in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{3.351253in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{3.351253in}}%
\pgfpathlineto{\pgfqpoint{2.945221in}{3.352266in}}%
\pgfpathlineto{\pgfqpoint{2.945571in}{3.352266in}}%
\pgfpathlineto{\pgfqpoint{2.946446in}{3.354586in}}%
\pgfpathlineto{\pgfqpoint{2.949421in}{3.354586in}}%
\pgfpathlineto{\pgfqpoint{2.950121in}{3.355181in}}%
\pgfpathlineto{\pgfqpoint{2.951872in}{3.355181in}}%
\pgfpathlineto{\pgfqpoint{2.954147in}{3.366612in}}%
\pgfpathlineto{\pgfqpoint{2.955197in}{3.373442in}}%
\pgfpathlineto{\pgfqpoint{2.955722in}{3.373442in}}%
\pgfpathlineto{\pgfqpoint{2.956422in}{3.375375in}}%
\pgfpathlineto{\pgfqpoint{2.956597in}{3.375375in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{3.378376in}}%
\pgfpathlineto{\pgfqpoint{2.959572in}{3.378867in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{3.379682in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{3.380699in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{3.380699in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{3.381339in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{3.381826in}}%
\pgfpathlineto{\pgfqpoint{2.964998in}{3.382464in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{3.382770in}}%
\pgfpathlineto{\pgfqpoint{2.967973in}{3.385775in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{3.387132in}}%
\pgfpathlineto{\pgfqpoint{2.969373in}{3.388022in}}%
\pgfpathlineto{\pgfqpoint{2.970073in}{3.388022in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{3.396707in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{3.401997in}}%
\pgfpathlineto{\pgfqpoint{2.973574in}{3.402549in}}%
\pgfpathlineto{\pgfqpoint{2.974274in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{3.402995in}}%
\pgfpathlineto{\pgfqpoint{2.975324in}{3.403858in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{3.403858in}}%
\pgfpathlineto{\pgfqpoint{2.976549in}{3.405507in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{3.405507in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{3.407001in}}%
\pgfpathlineto{\pgfqpoint{2.980224in}{3.407769in}}%
\pgfpathlineto{\pgfqpoint{2.980574in}{3.407769in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{3.413206in}}%
\pgfpathlineto{\pgfqpoint{2.987400in}{3.413471in}}%
\pgfpathlineto{\pgfqpoint{2.988100in}{3.414128in}}%
\pgfpathlineto{\pgfqpoint{2.990900in}{3.414594in}}%
\pgfpathlineto{\pgfqpoint{2.992126in}{3.415470in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{3.415470in}}%
\pgfpathlineto{\pgfqpoint{2.997026in}{3.418695in}}%
\pgfpathlineto{\pgfqpoint{2.997376in}{3.418695in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{3.419835in}}%
\pgfpathlineto{\pgfqpoint{2.998251in}{3.419835in}}%
\pgfpathlineto{\pgfqpoint{2.999301in}{3.421679in}}%
\pgfpathlineto{\pgfqpoint{2.999476in}{3.421679in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{3.424061in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{3.424801in}}%
\pgfpathlineto{\pgfqpoint{3.001927in}{3.425155in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{3.428633in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{3.428633in}}%
\pgfpathlineto{\pgfqpoint{3.004727in}{3.431496in}}%
\pgfpathlineto{\pgfqpoint{3.005602in}{3.431496in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{3.432337in}}%
\pgfpathlineto{\pgfqpoint{3.008402in}{3.437638in}}%
\pgfpathlineto{\pgfqpoint{3.009627in}{3.438028in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{3.438874in}}%
\pgfpathlineto{\pgfqpoint{3.010502in}{3.438874in}}%
\pgfpathlineto{\pgfqpoint{3.011203in}{3.439999in}}%
\pgfpathlineto{\pgfqpoint{3.012078in}{3.440537in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{3.441326in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{3.441326in}}%
\pgfpathlineto{\pgfqpoint{3.017328in}{3.443198in}}%
\pgfpathlineto{\pgfqpoint{3.018378in}{3.443198in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{3.449165in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.449165in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{3.450072in}}%
\pgfpathlineto{\pgfqpoint{3.021004in}{3.450072in}}%
\pgfpathlineto{\pgfqpoint{3.021704in}{3.451025in}}%
\pgfpathlineto{\pgfqpoint{3.021879in}{3.451025in}}%
\pgfpathlineto{\pgfqpoint{3.022929in}{3.452668in}}%
\pgfpathlineto{\pgfqpoint{3.028529in}{3.453007in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{3.454354in}}%
\pgfpathlineto{\pgfqpoint{3.036580in}{3.454654in}}%
\pgfpathlineto{\pgfqpoint{3.037280in}{3.455095in}}%
\pgfpathlineto{\pgfqpoint{3.038680in}{3.455285in}}%
\pgfpathlineto{\pgfqpoint{3.039380in}{3.456035in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{3.456527in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{3.456953in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{3.459605in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{3.459605in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{3.471125in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{3.483798in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{3.483798in}}%
\pgfpathlineto{\pgfqpoint{3.047431in}{3.487071in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{3.487071in}}%
\pgfpathlineto{\pgfqpoint{3.048481in}{3.488657in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{3.488657in}}%
\pgfpathlineto{\pgfqpoint{3.049531in}{3.490007in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{3.490007in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{3.490803in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{3.490803in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{3.494409in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{3.494409in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{3.495070in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{3.495070in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{3.496190in}}%
\pgfpathlineto{\pgfqpoint{3.060382in}{3.496468in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{3.501030in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{3.501030in}}%
\pgfpathlineto{\pgfqpoint{3.064233in}{3.502524in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{3.502524in}}%
\pgfpathlineto{\pgfqpoint{3.065983in}{3.505166in}}%
\pgfpathlineto{\pgfqpoint{3.066158in}{3.505166in}}%
\pgfpathlineto{\pgfqpoint{3.066858in}{3.507219in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{3.507219in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{3.508723in}}%
\pgfpathlineto{\pgfqpoint{3.070708in}{3.509241in}}%
\pgfpathlineto{\pgfqpoint{3.072284in}{3.512968in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{3.512968in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{3.520019in}}%
\pgfpathlineto{\pgfqpoint{3.074034in}{3.520019in}}%
\pgfpathlineto{\pgfqpoint{3.074909in}{3.522015in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{3.522015in}}%
\pgfpathlineto{\pgfqpoint{3.077534in}{3.523723in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{3.523956in}}%
\pgfpathlineto{\pgfqpoint{3.080509in}{3.524512in}}%
\pgfpathlineto{\pgfqpoint{3.081210in}{3.524876in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{3.525124in}}%
\pgfpathlineto{\pgfqpoint{3.087160in}{3.525673in}}%
\pgfpathlineto{\pgfqpoint{3.089785in}{3.526133in}}%
\pgfpathlineto{\pgfqpoint{3.090660in}{3.526312in}}%
\pgfpathlineto{\pgfqpoint{3.091186in}{3.526312in}}%
\pgfpathlineto{\pgfqpoint{3.092411in}{3.531477in}}%
\pgfpathlineto{\pgfqpoint{3.093811in}{3.531942in}}%
\pgfpathlineto{\pgfqpoint{3.094686in}{3.532439in}}%
\pgfpathlineto{\pgfqpoint{3.095911in}{3.532439in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{3.533141in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{3.533141in}}%
\pgfpathlineto{\pgfqpoint{3.097486in}{3.534012in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{3.534474in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{3.535282in}}%
\pgfpathlineto{\pgfqpoint{3.102562in}{3.536218in}}%
\pgfpathlineto{\pgfqpoint{3.104487in}{3.536218in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{3.536886in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{3.536886in}}%
\pgfpathlineto{\pgfqpoint{3.106412in}{3.539542in}}%
\pgfpathlineto{\pgfqpoint{3.107462in}{3.539922in}}%
\pgfpathlineto{\pgfqpoint{3.109212in}{3.543539in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{3.546177in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{3.548228in}}%
\pgfpathlineto{\pgfqpoint{3.112013in}{3.548228in}}%
\pgfpathlineto{\pgfqpoint{3.112713in}{3.549150in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{3.549150in}}%
\pgfpathlineto{\pgfqpoint{3.114638in}{3.557023in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{3.557023in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{3.557586in}}%
\pgfpathlineto{\pgfqpoint{3.117963in}{3.557926in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{3.563429in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{3.563429in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{3.569529in}}%
\pgfpathlineto{\pgfqpoint{3.122864in}{3.572512in}}%
\pgfpathlineto{\pgfqpoint{3.124439in}{3.572810in}}%
\pgfpathlineto{\pgfqpoint{3.125139in}{3.573079in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{3.573079in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{3.574167in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{3.574167in}}%
\pgfpathlineto{\pgfqpoint{3.132665in}{3.578605in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{3.578998in}}%
\pgfpathlineto{\pgfqpoint{3.135115in}{3.582095in}}%
\pgfpathlineto{\pgfqpoint{3.136340in}{3.582424in}}%
\pgfpathlineto{\pgfqpoint{3.137040in}{3.582663in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{3.582663in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{3.583294in}}%
\pgfpathlineto{\pgfqpoint{3.139840in}{3.583707in}}%
\pgfpathlineto{\pgfqpoint{3.141591in}{3.583707in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{3.585611in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{3.586148in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{3.587204in}}%
\pgfpathlineto{\pgfqpoint{3.148766in}{3.587204in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{3.587986in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{3.588349in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{3.593990in}}%
\pgfpathlineto{\pgfqpoint{3.155417in}{3.593990in}}%
\pgfpathlineto{\pgfqpoint{3.157167in}{3.602043in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{3.603762in}}%
\pgfpathlineto{\pgfqpoint{3.158392in}{3.603762in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{3.617863in}}%
\pgfpathlineto{\pgfqpoint{3.160667in}{3.617863in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{3.619980in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{3.620513in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{3.620623in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{3.620623in}}%
\pgfpathlineto{\pgfqpoint{3.170118in}{3.634652in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{3.634652in}}%
\pgfpathlineto{\pgfqpoint{3.171694in}{3.637516in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{3.637733in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{3.642362in}}%
\pgfpathlineto{\pgfqpoint{3.176069in}{3.643005in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{3.643384in}}%
\pgfpathlineto{\pgfqpoint{3.178694in}{3.645552in}}%
\pgfpathlineto{\pgfqpoint{3.180094in}{3.646098in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{3.647754in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{3.648248in}}%
\pgfpathlineto{\pgfqpoint{3.187445in}{3.650977in}}%
\pgfpathlineto{\pgfqpoint{3.189195in}{3.650977in}}%
\pgfpathlineto{\pgfqpoint{3.190070in}{3.652798in}}%
\pgfpathlineto{\pgfqpoint{3.190420in}{3.652798in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{3.655811in}}%
\pgfpathlineto{\pgfqpoint{3.191996in}{3.655811in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{3.660720in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{3.660720in}}%
\pgfpathlineto{\pgfqpoint{3.195146in}{3.663449in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{3.663449in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{3.666716in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{3.666716in}}%
\pgfpathlineto{\pgfqpoint{3.198821in}{3.676259in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{3.676259in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{3.676896in}}%
\pgfpathlineto{\pgfqpoint{3.200571in}{3.676896in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{3.679042in}}%
\pgfpathlineto{\pgfqpoint{3.202147in}{3.679042in}}%
\pgfpathlineto{\pgfqpoint{3.203022in}{3.681513in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{3.681513in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{3.684068in}}%
\pgfpathlineto{\pgfqpoint{3.205297in}{3.684068in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{3.685471in}}%
\pgfpathlineto{\pgfqpoint{3.208972in}{3.686026in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{3.687777in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{3.688303in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{3.688777in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.689165in}}%
\pgfpathlineto{\pgfqpoint{3.215973in}{3.689654in}}%
\pgfpathlineto{\pgfqpoint{3.218598in}{3.689654in}}%
\pgfpathlineto{\pgfqpoint{3.219298in}{3.690283in}}%
\pgfpathlineto{\pgfqpoint{3.220348in}{3.690283in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{3.694589in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{3.694589in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{3.695294in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{3.695756in}}%
\pgfpathlineto{\pgfqpoint{3.231025in}{3.695991in}}%
\pgfpathlineto{\pgfqpoint{3.231900in}{3.696738in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{3.697155in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{3.697805in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{3.698219in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{3.698491in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{3.698491in}}%
\pgfpathlineto{\pgfqpoint{3.240650in}{3.703501in}}%
\pgfpathlineto{\pgfqpoint{3.241176in}{3.703501in}}%
\pgfpathlineto{\pgfqpoint{3.242226in}{3.707693in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{3.708003in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{3.708713in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{3.708713in}}%
\pgfpathlineto{\pgfqpoint{3.246426in}{3.710698in}}%
\pgfpathlineto{\pgfqpoint{3.250101in}{3.710812in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{3.719146in}}%
\pgfpathlineto{\pgfqpoint{3.253077in}{3.723699in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{3.724136in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{3.724530in}}%
\pgfpathlineto{\pgfqpoint{3.255527in}{3.724530in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{3.750281in}}%
\pgfpathlineto{\pgfqpoint{3.260077in}{3.750281in}}%
\pgfpathlineto{\pgfqpoint{3.260777in}{3.751270in}}%
\pgfpathlineto{\pgfqpoint{3.260952in}{3.751270in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{3.752279in}}%
\pgfpathlineto{\pgfqpoint{3.262528in}{3.752624in}}%
\pgfpathlineto{\pgfqpoint{3.264803in}{3.753110in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{3.753363in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{3.753363in}}%
\pgfpathlineto{\pgfqpoint{3.266728in}{3.759184in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{3.764352in}}%
\pgfpathlineto{\pgfqpoint{3.268128in}{3.764352in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{3.765939in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{3.765939in}}%
\pgfpathlineto{\pgfqpoint{3.272329in}{3.770077in}}%
\pgfpathlineto{\pgfqpoint{3.273029in}{3.770077in}}%
\pgfpathlineto{\pgfqpoint{3.275829in}{3.780588in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{3.781121in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{3.781952in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{3.782437in}}%
\pgfpathlineto{\pgfqpoint{3.281255in}{3.785592in}}%
\pgfpathlineto{\pgfqpoint{3.281780in}{3.785592in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{3.786162in}}%
\pgfpathlineto{\pgfqpoint{3.284055in}{3.786162in}}%
\pgfpathlineto{\pgfqpoint{3.286330in}{3.794178in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{3.794178in}}%
\pgfpathlineto{\pgfqpoint{3.292456in}{3.814253in}}%
\pgfpathlineto{\pgfqpoint{3.292806in}{3.814253in}}%
\pgfpathlineto{\pgfqpoint{3.293681in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{3.816513in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{3.816974in}}%
\pgfpathlineto{\pgfqpoint{3.296306in}{3.817173in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{3.829431in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.829431in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{3.837686in}}%
\pgfpathlineto{\pgfqpoint{3.305757in}{3.849089in}}%
\pgfpathlineto{\pgfqpoint{3.307682in}{3.849544in}}%
\pgfpathlineto{\pgfqpoint{3.308557in}{3.849740in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{3.849740in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{3.879118in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{3.879605in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{3.888020in}}%
\pgfpathlineto{\pgfqpoint{3.321159in}{3.888020in}}%
\pgfpathlineto{\pgfqpoint{3.325009in}{3.907118in}}%
\pgfpathlineto{\pgfqpoint{3.326234in}{3.907118in}}%
\pgfpathlineto{\pgfqpoint{3.327284in}{3.909837in}}%
\pgfpathlineto{\pgfqpoint{3.327634in}{3.909837in}}%
\pgfpathlineto{\pgfqpoint{3.328509in}{3.911022in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{3.913601in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{3.926489in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{3.926489in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{3.929065in}}%
\pgfpathlineto{\pgfqpoint{3.334635in}{3.929065in}}%
\pgfpathlineto{\pgfqpoint{3.335510in}{3.931188in}}%
\pgfpathlineto{\pgfqpoint{3.335685in}{3.931188in}}%
\pgfpathlineto{\pgfqpoint{3.336910in}{3.935778in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{3.935778in}}%
\pgfpathlineto{\pgfqpoint{3.338835in}{3.938670in}}%
\pgfpathlineto{\pgfqpoint{3.339185in}{3.938670in}}%
\pgfpathlineto{\pgfqpoint{3.340935in}{3.945451in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{3.945936in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{3.948732in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{3.949120in}}%
\pgfpathlineto{\pgfqpoint{3.351262in}{3.952420in}}%
\pgfpathlineto{\pgfqpoint{3.351962in}{3.952420in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{3.953674in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{3.954319in}}%
\pgfpathlineto{\pgfqpoint{3.354762in}{3.954319in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{3.956023in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{3.956023in}}%
\pgfpathlineto{\pgfqpoint{3.357912in}{3.959171in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{3.959698in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{3.974463in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{3.975004in}}%
\pgfpathlineto{\pgfqpoint{3.362638in}{3.978492in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{3.981916in}}%
\pgfpathlineto{\pgfqpoint{3.363863in}{3.981916in}}%
\pgfpathlineto{\pgfqpoint{3.365263in}{3.985072in}}%
\pgfpathlineto{\pgfqpoint{3.366138in}{3.986141in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{3.986469in}}%
\pgfpathlineto{\pgfqpoint{3.373664in}{3.987561in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{3.987897in}}%
\pgfpathlineto{\pgfqpoint{3.375589in}{3.988460in}}%
\pgfpathlineto{\pgfqpoint{3.380139in}{3.988979in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{3.990186in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{3.998703in}}%
\pgfpathlineto{\pgfqpoint{3.382240in}{3.998703in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{4.001171in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{4.001171in}}%
\pgfpathlineto{\pgfqpoint{3.385915in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{3.388190in}{4.022622in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{4.035084in}}%
\pgfpathlineto{\pgfqpoint{3.390815in}{4.035084in}}%
\pgfpathlineto{\pgfqpoint{3.391691in}{4.036879in}}%
\pgfpathlineto{\pgfqpoint{3.392741in}{4.037255in}}%
\pgfpathlineto{\pgfqpoint{3.393616in}{4.038864in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{4.038864in}}%
\pgfpathlineto{\pgfqpoint{3.394841in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{3.395366in}{4.041695in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{4.046093in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{4.046454in}}%
\pgfpathlineto{\pgfqpoint{3.401842in}{4.047663in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{4.048209in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{4.048595in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{4.048595in}}%
\pgfpathlineto{\pgfqpoint{3.406392in}{4.053438in}}%
\pgfpathlineto{\pgfqpoint{3.407267in}{4.053873in}}%
\pgfpathlineto{\pgfqpoint{3.407967in}{4.054752in}}%
\pgfpathlineto{\pgfqpoint{3.410767in}{4.055028in}}%
\pgfpathlineto{\pgfqpoint{3.411468in}{4.055642in}}%
\pgfpathlineto{\pgfqpoint{3.411643in}{4.055642in}}%
\pgfpathlineto{\pgfqpoint{3.412693in}{4.058659in}}%
\pgfpathlineto{\pgfqpoint{3.413568in}{4.059527in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{4.059569in}}%
\pgfpathlineto{\pgfqpoint{3.417943in}{4.060228in}}%
\pgfpathlineto{\pgfqpoint{3.422844in}{4.060729in}}%
\pgfpathlineto{\pgfqpoint{3.424419in}{4.064238in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{4.064238in}}%
\pgfpathlineto{\pgfqpoint{3.425994in}{4.072485in}}%
\pgfpathlineto{\pgfqpoint{3.426344in}{4.072485in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{4.074007in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{4.074007in}}%
\pgfpathlineto{\pgfqpoint{3.430019in}{4.081680in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{4.081680in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{4.086648in}}%
\pgfpathlineto{\pgfqpoint{3.432295in}{4.086648in}}%
\pgfpathlineto{\pgfqpoint{3.433345in}{4.090663in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{4.090663in}}%
\pgfpathlineto{\pgfqpoint{3.434920in}{4.095309in}}%
\pgfpathlineto{\pgfqpoint{3.435445in}{4.095764in}}%
\pgfpathlineto{\pgfqpoint{3.436145in}{4.097552in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{4.097552in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{4.104207in}}%
\pgfpathlineto{\pgfqpoint{3.437812in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.437812in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.723649in}{3.166463in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.166463in}}%
\pgfpathlineto{\pgfqpoint{2.729774in}{3.168944in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{3.168944in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{3.171323in}}%
\pgfpathlineto{\pgfqpoint{2.731700in}{3.171323in}}%
\pgfpathlineto{\pgfqpoint{2.732400in}{3.172183in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{3.172183in}}%
\pgfpathlineto{\pgfqpoint{2.733275in}{3.173253in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{3.173253in}}%
\pgfpathlineto{\pgfqpoint{2.734150in}{3.174295in}}%
\pgfpathlineto{\pgfqpoint{2.735725in}{3.174295in}}%
\pgfpathlineto{\pgfqpoint{2.736425in}{3.175533in}}%
\pgfpathlineto{\pgfqpoint{2.737125in}{3.175533in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{3.176572in}}%
\pgfpathlineto{\pgfqpoint{2.738175in}{3.176572in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{3.178204in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{3.181107in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{3.181107in}}%
\pgfpathlineto{\pgfqpoint{2.741151in}{3.183484in}}%
\pgfpathlineto{\pgfqpoint{2.744651in}{3.183484in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{3.185434in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{3.185434in}}%
\pgfpathlineto{\pgfqpoint{2.746576in}{3.186822in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{3.186822in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.187559in}}%
\pgfpathlineto{\pgfqpoint{2.749201in}{3.187559in}}%
\pgfpathlineto{\pgfqpoint{2.750076in}{3.190289in}}%
\pgfpathlineto{\pgfqpoint{2.751127in}{3.190689in}}%
\pgfpathlineto{\pgfqpoint{2.752177in}{3.191816in}}%
\pgfpathlineto{\pgfqpoint{2.755152in}{3.191816in}}%
\pgfpathlineto{\pgfqpoint{2.756027in}{3.193849in}}%
\pgfpathlineto{\pgfqpoint{2.758477in}{3.193849in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{3.195856in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{3.195856in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{3.196891in}}%
\pgfpathlineto{\pgfqpoint{2.765128in}{3.196891in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{3.197493in}}%
\pgfpathlineto{\pgfqpoint{2.769153in}{3.197493in}}%
\pgfpathlineto{\pgfqpoint{2.769853in}{3.198377in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{3.198686in}}%
\pgfpathlineto{\pgfqpoint{2.773704in}{3.199279in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{3.199279in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{3.200404in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{3.203148in}}%
\pgfpathlineto{\pgfqpoint{2.777904in}{3.203148in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{3.203963in}}%
\pgfpathlineto{\pgfqpoint{2.787180in}{3.204450in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{3.213215in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{3.213695in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{3.219547in}}%
\pgfpathlineto{\pgfqpoint{2.793481in}{3.219547in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{3.220553in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{3.221033in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{3.223668in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{3.223668in}}%
\pgfpathlineto{\pgfqpoint{2.796981in}{3.224833in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{3.224833in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{3.226014in}}%
\pgfpathlineto{\pgfqpoint{2.799431in}{3.226014in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{3.226979in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{3.227084in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{3.228420in}}%
\pgfpathlineto{\pgfqpoint{2.810107in}{3.228420in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{3.230100in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{3.230654in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{3.234919in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{3.234919in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{3.235831in}}%
\pgfpathlineto{\pgfqpoint{2.821659in}{3.236088in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{3.238070in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{3.239370in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{3.239370in}}%
\pgfpathlineto{\pgfqpoint{2.824984in}{3.240341in}}%
\pgfpathlineto{\pgfqpoint{2.825334in}{3.240341in}}%
\pgfpathlineto{\pgfqpoint{2.826034in}{3.242499in}}%
\pgfpathlineto{\pgfqpoint{2.826209in}{3.242499in}}%
\pgfpathlineto{\pgfqpoint{2.826909in}{3.247466in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{3.247466in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{3.254091in}}%
\pgfpathlineto{\pgfqpoint{2.829884in}{3.254091in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{3.258520in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{3.259896in}}%
\pgfpathlineto{\pgfqpoint{2.831810in}{3.259896in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{3.263087in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{3.263087in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{3.264206in}}%
\pgfpathlineto{\pgfqpoint{2.836535in}{3.264206in}}%
\pgfpathlineto{\pgfqpoint{2.837235in}{3.265060in}}%
\pgfpathlineto{\pgfqpoint{2.837585in}{3.265060in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{3.269169in}}%
\pgfpathlineto{\pgfqpoint{2.838635in}{3.269169in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{3.273405in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{3.273405in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{3.274576in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{3.275344in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{3.275344in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{3.276017in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{3.276414in}}%
\pgfpathlineto{\pgfqpoint{2.856137in}{3.279263in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{3.279263in}}%
\pgfpathlineto{\pgfqpoint{2.857887in}{3.280951in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{3.281470in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{3.284771in}}%
\pgfpathlineto{\pgfqpoint{2.861038in}{3.285036in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{3.286974in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{3.286974in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{3.310170in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{3.310170in}}%
\pgfpathlineto{\pgfqpoint{2.867338in}{3.312384in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{3.312384in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{3.318836in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{3.318836in}}%
\pgfpathlineto{\pgfqpoint{2.871014in}{3.319402in}}%
\pgfpathlineto{\pgfqpoint{2.871889in}{3.319402in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.325337in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{3.325337in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{3.326187in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{3.326593in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{3.328866in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{3.328866in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{2.883615in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{2.884490in}{3.332248in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{3.332248in}}%
\pgfpathlineto{\pgfqpoint{2.886065in}{3.336156in}}%
\pgfpathlineto{\pgfqpoint{2.886240in}{3.336156in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{3.337855in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{3.337855in}}%
\pgfpathlineto{\pgfqpoint{2.889915in}{3.339051in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{3.339051in}}%
\pgfpathlineto{\pgfqpoint{2.892191in}{3.341083in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{3.341083in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{3.342089in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.342089in}}%
\pgfpathlineto{\pgfqpoint{2.894466in}{3.342840in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{3.342840in}}%
\pgfpathlineto{\pgfqpoint{2.896566in}{3.343539in}}%
\pgfpathlineto{\pgfqpoint{2.897966in}{3.343539in}}%
\pgfpathlineto{\pgfqpoint{2.898666in}{3.344961in}}%
\pgfpathlineto{\pgfqpoint{2.903742in}{3.345303in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{3.346692in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{3.346692in}}%
\pgfpathlineto{\pgfqpoint{2.905842in}{3.347290in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{3.347290in}}%
\pgfpathlineto{\pgfqpoint{2.907767in}{3.349966in}}%
\pgfpathlineto{\pgfqpoint{2.908992in}{3.349966in}}%
\pgfpathlineto{\pgfqpoint{2.909867in}{3.351355in}}%
\pgfpathlineto{\pgfqpoint{2.910567in}{3.351809in}}%
\pgfpathlineto{\pgfqpoint{2.910742in}{3.351809in}}%
\pgfpathlineto{\pgfqpoint{2.911618in}{3.353311in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{3.353311in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{3.354467in}}%
\pgfpathlineto{\pgfqpoint{2.918618in}{3.355019in}}%
\pgfpathlineto{\pgfqpoint{2.919318in}{3.355461in}}%
\pgfpathlineto{\pgfqpoint{2.921594in}{3.355461in}}%
\pgfpathlineto{\pgfqpoint{2.922469in}{3.356625in}}%
\pgfpathlineto{\pgfqpoint{2.923169in}{3.356625in}}%
\pgfpathlineto{\pgfqpoint{2.924044in}{3.357942in}}%
\pgfpathlineto{\pgfqpoint{2.926669in}{3.358210in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{3.363855in}}%
\pgfpathlineto{\pgfqpoint{2.928419in}{3.363855in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{3.366364in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{3.366364in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{3.369112in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{3.369112in}}%
\pgfpathlineto{\pgfqpoint{2.934195in}{3.370020in}}%
\pgfpathlineto{\pgfqpoint{2.935070in}{3.370454in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{3.371431in}}%
\pgfpathlineto{\pgfqpoint{2.936295in}{3.371431in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{3.372523in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{3.373885in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{3.373885in}}%
\pgfpathlineto{\pgfqpoint{2.939445in}{3.376258in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{3.376743in}}%
\pgfpathlineto{\pgfqpoint{2.945396in}{3.380638in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.380638in}}%
\pgfpathlineto{\pgfqpoint{2.947496in}{3.381654in}}%
\pgfpathlineto{\pgfqpoint{2.949946in}{3.381654in}}%
\pgfpathlineto{\pgfqpoint{2.950821in}{3.384312in}}%
\pgfpathlineto{\pgfqpoint{2.953797in}{3.384786in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{3.384990in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{3.385087in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{3.385729in}}%
\pgfpathlineto{\pgfqpoint{2.956422in}{3.385729in}}%
\pgfpathlineto{\pgfqpoint{2.957297in}{3.388198in}}%
\pgfpathlineto{\pgfqpoint{2.959397in}{3.388419in}}%
\pgfpathlineto{\pgfqpoint{2.960097in}{3.389142in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{3.389488in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{3.391268in}}%
\pgfpathlineto{\pgfqpoint{2.962548in}{3.391268in}}%
\pgfpathlineto{\pgfqpoint{2.963248in}{3.392100in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{3.392592in}}%
\pgfpathlineto{\pgfqpoint{2.966398in}{3.393905in}}%
\pgfpathlineto{\pgfqpoint{2.969023in}{3.394413in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{3.396829in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{3.396829in}}%
\pgfpathlineto{\pgfqpoint{2.972699in}{3.397455in}}%
\pgfpathlineto{\pgfqpoint{2.972874in}{3.397455in}}%
\pgfpathlineto{\pgfqpoint{2.973574in}{3.398280in}}%
\pgfpathlineto{\pgfqpoint{2.973749in}{3.398280in}}%
\pgfpathlineto{\pgfqpoint{2.974449in}{3.399223in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{3.399697in}}%
\pgfpathlineto{\pgfqpoint{2.980399in}{3.401590in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{3.402114in}}%
\pgfpathlineto{\pgfqpoint{2.983375in}{3.402317in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{3.402317in}}%
\pgfpathlineto{\pgfqpoint{2.985825in}{3.403951in}}%
\pgfpathlineto{\pgfqpoint{2.986175in}{3.403951in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{3.405950in}}%
\pgfpathlineto{\pgfqpoint{2.987925in}{3.405950in}}%
\pgfpathlineto{\pgfqpoint{2.989150in}{3.410593in}}%
\pgfpathlineto{\pgfqpoint{2.989325in}{3.410593in}}%
\pgfpathlineto{\pgfqpoint{2.990200in}{3.413674in}}%
\pgfpathlineto{\pgfqpoint{2.990725in}{3.413674in}}%
\pgfpathlineto{\pgfqpoint{2.991601in}{3.415723in}}%
\pgfpathlineto{\pgfqpoint{2.996151in}{3.415876in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{3.417615in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{3.417615in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{3.419062in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{3.419062in}}%
\pgfpathlineto{\pgfqpoint{3.001752in}{3.420047in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{3.420047in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{3.421775in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{3.422136in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{3.423704in}}%
\pgfpathlineto{\pgfqpoint{3.007877in}{3.424020in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{3.424277in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{3.424277in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{3.426536in}}%
\pgfpathlineto{\pgfqpoint{3.012603in}{3.427040in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{3.427790in}}%
\pgfpathlineto{\pgfqpoint{3.014878in}{3.427790in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{3.428531in}}%
\pgfpathlineto{\pgfqpoint{3.016278in}{3.428531in}}%
\pgfpathlineto{\pgfqpoint{3.016978in}{3.429412in}}%
\pgfpathlineto{\pgfqpoint{3.018728in}{3.429412in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{3.430287in}}%
\pgfpathlineto{\pgfqpoint{3.020828in}{3.430705in}}%
\pgfpathlineto{\pgfqpoint{3.022054in}{3.431639in}}%
\pgfpathlineto{\pgfqpoint{3.022929in}{3.431639in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{3.433413in}}%
\pgfpathlineto{\pgfqpoint{3.024504in}{3.433413in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{3.434290in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{3.434290in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{3.436905in}}%
\pgfpathlineto{\pgfqpoint{3.027654in}{3.436905in}}%
\pgfpathlineto{\pgfqpoint{3.028529in}{3.439086in}}%
\pgfpathlineto{\pgfqpoint{3.028704in}{3.439086in}}%
\pgfpathlineto{\pgfqpoint{3.029754in}{3.442460in}}%
\pgfpathlineto{\pgfqpoint{3.030980in}{3.442460in}}%
\pgfpathlineto{\pgfqpoint{3.031680in}{3.445217in}}%
\pgfpathlineto{\pgfqpoint{3.032555in}{3.445217in}}%
\pgfpathlineto{\pgfqpoint{3.033255in}{3.445835in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{3.446200in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{3.447586in}}%
\pgfpathlineto{\pgfqpoint{3.036230in}{3.447931in}}%
\pgfpathlineto{\pgfqpoint{3.036930in}{3.448613in}}%
\pgfpathlineto{\pgfqpoint{3.038155in}{3.448613in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{3.451244in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{3.451635in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{3.452672in}}%
\pgfpathlineto{\pgfqpoint{3.045331in}{3.452672in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{3.455283in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{3.455283in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{3.456630in}}%
\pgfpathlineto{\pgfqpoint{3.048656in}{3.457513in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{3.457936in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{3.458748in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{3.462884in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{3.462884in}}%
\pgfpathlineto{\pgfqpoint{3.053732in}{3.464025in}}%
\pgfpathlineto{\pgfqpoint{3.054082in}{3.464025in}}%
\pgfpathlineto{\pgfqpoint{3.054782in}{3.466154in}}%
\pgfpathlineto{\pgfqpoint{3.055482in}{3.466154in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{3.474454in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{3.474454in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{3.478299in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{3.478299in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{3.481869in}}%
\pgfpathlineto{\pgfqpoint{3.059332in}{3.481869in}}%
\pgfpathlineto{\pgfqpoint{3.060207in}{3.483767in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{3.483767in}}%
\pgfpathlineto{\pgfqpoint{3.062133in}{3.484674in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{3.485210in}}%
\pgfpathlineto{\pgfqpoint{3.066158in}{3.485419in}}%
\pgfpathlineto{\pgfqpoint{3.066683in}{3.485419in}}%
\pgfpathlineto{\pgfqpoint{3.067383in}{3.486020in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{3.486020in}}%
\pgfpathlineto{\pgfqpoint{3.069483in}{3.487106in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{3.487106in}}%
\pgfpathlineto{\pgfqpoint{3.071934in}{3.488435in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{3.488950in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{3.491812in}}%
\pgfpathlineto{\pgfqpoint{3.075434in}{3.491812in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{3.492866in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{3.492866in}}%
\pgfpathlineto{\pgfqpoint{3.077359in}{3.493780in}}%
\pgfpathlineto{\pgfqpoint{3.077884in}{3.493780in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{3.494843in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{3.494843in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{3.499481in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{3.499481in}}%
\pgfpathlineto{\pgfqpoint{3.080684in}{3.502017in}}%
\pgfpathlineto{\pgfqpoint{3.084710in}{3.502353in}}%
\pgfpathlineto{\pgfqpoint{3.085585in}{3.504004in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{3.504004in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{3.517132in}}%
\pgfpathlineto{\pgfqpoint{3.090310in}{3.517132in}}%
\pgfpathlineto{\pgfqpoint{3.091186in}{3.519486in}}%
\pgfpathlineto{\pgfqpoint{3.092411in}{3.519486in}}%
\pgfpathlineto{\pgfqpoint{3.093286in}{3.521219in}}%
\pgfpathlineto{\pgfqpoint{3.096961in}{3.521407in}}%
\pgfpathlineto{\pgfqpoint{3.097661in}{3.522578in}}%
\pgfpathlineto{\pgfqpoint{3.098011in}{3.522578in}}%
\pgfpathlineto{\pgfqpoint{3.098886in}{3.523760in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{3.525564in}}%
\pgfpathlineto{\pgfqpoint{3.101337in}{3.525564in}}%
\pgfpathlineto{\pgfqpoint{3.102037in}{3.526905in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{3.526905in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{3.531936in}}%
\pgfpathlineto{\pgfqpoint{3.104137in}{3.531936in}}%
\pgfpathlineto{\pgfqpoint{3.104837in}{3.533161in}}%
\pgfpathlineto{\pgfqpoint{3.105362in}{3.533161in}}%
\pgfpathlineto{\pgfqpoint{3.106062in}{3.534623in}}%
\pgfpathlineto{\pgfqpoint{3.107812in}{3.535072in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{3.537289in}}%
\pgfpathlineto{\pgfqpoint{3.109387in}{3.537289in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{3.538017in}}%
\pgfpathlineto{\pgfqpoint{3.110612in}{3.538017in}}%
\pgfpathlineto{\pgfqpoint{3.111313in}{3.538871in}}%
\pgfpathlineto{\pgfqpoint{3.116738in}{3.539201in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{3.548635in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{3.548635in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{3.549803in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{3.551260in}}%
\pgfpathlineto{\pgfqpoint{3.124614in}{3.551260in}}%
\pgfpathlineto{\pgfqpoint{3.125314in}{3.552090in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{3.552579in}}%
\pgfpathlineto{\pgfqpoint{3.128289in}{3.553774in}}%
\pgfpathlineto{\pgfqpoint{3.128989in}{3.553774in}}%
\pgfpathlineto{\pgfqpoint{3.131965in}{3.564299in}}%
\pgfpathlineto{\pgfqpoint{3.132840in}{3.564299in}}%
\pgfpathlineto{\pgfqpoint{3.133540in}{3.564921in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{3.565252in}}%
\pgfpathlineto{\pgfqpoint{3.135115in}{3.566868in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{3.566868in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{3.582562in}}%
\pgfpathlineto{\pgfqpoint{3.142116in}{3.583066in}}%
\pgfpathlineto{\pgfqpoint{3.143166in}{3.584061in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{3.584061in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{3.585344in}}%
\pgfpathlineto{\pgfqpoint{3.147016in}{3.585683in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{3.586471in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{3.586471in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{3.587442in}}%
\pgfpathlineto{\pgfqpoint{3.149116in}{3.587442in}}%
\pgfpathlineto{\pgfqpoint{3.151042in}{3.595901in}}%
\pgfpathlineto{\pgfqpoint{3.151217in}{3.595901in}}%
\pgfpathlineto{\pgfqpoint{3.152267in}{3.598564in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{3.598564in}}%
\pgfpathlineto{\pgfqpoint{3.154542in}{3.601361in}}%
\pgfpathlineto{\pgfqpoint{3.155592in}{3.601361in}}%
\pgfpathlineto{\pgfqpoint{3.156292in}{3.602461in}}%
\pgfpathlineto{\pgfqpoint{3.157167in}{3.604183in}}%
\pgfpathlineto{\pgfqpoint{3.157692in}{3.604183in}}%
\pgfpathlineto{\pgfqpoint{3.158742in}{3.607377in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{3.607377in}}%
\pgfpathlineto{\pgfqpoint{3.160667in}{3.612045in}}%
\pgfpathlineto{\pgfqpoint{3.161018in}{3.612045in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{3.163993in}{3.613250in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{3.613250in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{3.167493in}{3.622637in}}%
\pgfpathlineto{\pgfqpoint{3.168018in}{3.622637in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{3.623363in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.623363in}}%
\pgfpathlineto{\pgfqpoint{3.172219in}{3.626234in}}%
\pgfpathlineto{\pgfqpoint{3.173269in}{3.626615in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{3.628802in}}%
\pgfpathlineto{\pgfqpoint{3.175194in}{3.629163in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{3.632223in}}%
\pgfpathlineto{\pgfqpoint{3.182545in}{3.632595in}}%
\pgfpathlineto{\pgfqpoint{3.183420in}{3.633747in}}%
\pgfpathlineto{\pgfqpoint{3.184645in}{3.633747in}}%
\pgfpathlineto{\pgfqpoint{3.185695in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{3.640411in}}%
\pgfpathlineto{\pgfqpoint{3.187445in}{3.640411in}}%
\pgfpathlineto{\pgfqpoint{3.188495in}{3.642097in}}%
\pgfpathlineto{\pgfqpoint{3.191121in}{3.642646in}}%
\pgfpathlineto{\pgfqpoint{3.193571in}{3.643785in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{3.648486in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{3.649284in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{3.649666in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{3.650010in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{3.650192in}}%
\pgfpathlineto{\pgfqpoint{3.198121in}{3.650903in}}%
\pgfpathlineto{\pgfqpoint{3.200746in}{3.651178in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{3.651899in}}%
\pgfpathlineto{\pgfqpoint{3.203722in}{3.652150in}}%
\pgfpathlineto{\pgfqpoint{3.204597in}{3.654635in}}%
\pgfpathlineto{\pgfqpoint{3.205472in}{3.654635in}}%
\pgfpathlineto{\pgfqpoint{3.206347in}{3.656689in}}%
\pgfpathlineto{\pgfqpoint{3.206522in}{3.656689in}}%
\pgfpathlineto{\pgfqpoint{3.207397in}{3.657729in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{3.657729in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{3.658510in}}%
\pgfpathlineto{\pgfqpoint{3.210197in}{3.658971in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{3.665756in}}%
\pgfpathlineto{\pgfqpoint{3.211948in}{3.665756in}}%
\pgfpathlineto{\pgfqpoint{3.212823in}{3.668651in}}%
\pgfpathlineto{\pgfqpoint{3.213523in}{3.668651in}}%
\pgfpathlineto{\pgfqpoint{3.214223in}{3.670470in}}%
\pgfpathlineto{\pgfqpoint{3.219298in}{3.670867in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{3.676831in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{3.676831in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{3.678012in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{3.678777in}}%
\pgfpathlineto{\pgfqpoint{3.224724in}{3.678777in}}%
\pgfpathlineto{\pgfqpoint{3.225424in}{3.679351in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{3.679598in}}%
\pgfpathlineto{\pgfqpoint{3.230674in}{3.680772in}}%
\pgfpathlineto{\pgfqpoint{3.232425in}{3.680964in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{3.685021in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{3.685727in}}%
\pgfpathlineto{\pgfqpoint{3.236625in}{3.686157in}}%
\pgfpathlineto{\pgfqpoint{3.237675in}{3.686853in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{3.686853in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{3.687537in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{3.687941in}}%
\pgfpathlineto{\pgfqpoint{3.240300in}{3.688206in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{3.688716in}}%
\pgfpathlineto{\pgfqpoint{3.241526in}{3.689175in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{3.689688in}}%
\pgfpathlineto{\pgfqpoint{3.244326in}{3.689991in}}%
\pgfpathlineto{\pgfqpoint{3.246426in}{3.690109in}}%
\pgfpathlineto{\pgfqpoint{3.247126in}{3.690727in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{3.690727in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{3.691365in}}%
\pgfpathlineto{\pgfqpoint{3.254477in}{3.691685in}}%
\pgfpathlineto{\pgfqpoint{3.255702in}{3.695572in}}%
\pgfpathlineto{\pgfqpoint{3.255877in}{3.695572in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{3.701491in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{3.702692in}}%
\pgfpathlineto{\pgfqpoint{3.258677in}{3.702692in}}%
\pgfpathlineto{\pgfqpoint{3.259552in}{3.705479in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{3.708190in}}%
\pgfpathlineto{\pgfqpoint{3.263578in}{3.708426in}}%
\pgfpathlineto{\pgfqpoint{3.264278in}{3.709009in}}%
\pgfpathlineto{\pgfqpoint{3.264803in}{3.709009in}}%
\pgfpathlineto{\pgfqpoint{3.266028in}{3.712585in}}%
\pgfpathlineto{\pgfqpoint{3.267778in}{3.713098in}}%
\pgfpathlineto{\pgfqpoint{3.268653in}{3.713249in}}%
\pgfpathlineto{\pgfqpoint{3.271104in}{3.713349in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{3.713825in}}%
\pgfpathlineto{\pgfqpoint{3.272329in}{3.714106in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{3.716649in}}%
\pgfpathlineto{\pgfqpoint{3.273554in}{3.716649in}}%
\pgfpathlineto{\pgfqpoint{3.274779in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{3.275829in}{3.726116in}}%
\pgfpathlineto{\pgfqpoint{3.276354in}{3.726498in}}%
\pgfpathlineto{\pgfqpoint{3.277229in}{3.729125in}}%
\pgfpathlineto{\pgfqpoint{3.278979in}{3.729640in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{3.736325in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{3.736325in}}%
\pgfpathlineto{\pgfqpoint{3.283705in}{3.751326in}}%
\pgfpathlineto{\pgfqpoint{3.284755in}{3.751326in}}%
\pgfpathlineto{\pgfqpoint{3.285630in}{3.755711in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{3.756249in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{3.757108in}}%
\pgfpathlineto{\pgfqpoint{3.288605in}{3.757108in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{3.758144in}}%
\pgfpathlineto{\pgfqpoint{3.292456in}{3.758300in}}%
\pgfpathlineto{\pgfqpoint{3.293331in}{3.759681in}}%
\pgfpathlineto{\pgfqpoint{3.294206in}{3.760497in}}%
\pgfpathlineto{\pgfqpoint{3.298231in}{3.760827in}}%
\pgfpathlineto{\pgfqpoint{3.299106in}{3.763433in}}%
\pgfpathlineto{\pgfqpoint{3.300506in}{3.767438in}}%
\pgfpathlineto{\pgfqpoint{3.300681in}{3.767438in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{3.769189in}}%
\pgfpathlineto{\pgfqpoint{3.302082in}{3.769189in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{3.773800in}}%
\pgfpathlineto{\pgfqpoint{3.304007in}{3.775835in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{3.775835in}}%
\pgfpathlineto{\pgfqpoint{3.305057in}{3.777326in}}%
\pgfpathlineto{\pgfqpoint{3.305757in}{3.777813in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{3.778046in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{3.779773in}}%
\pgfpathlineto{\pgfqpoint{3.319408in}{3.779773in}}%
\pgfpathlineto{\pgfqpoint{3.320108in}{3.780424in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{3.780851in}}%
\pgfpathlineto{\pgfqpoint{3.321684in}{3.780851in}}%
\pgfpathlineto{\pgfqpoint{3.322559in}{3.783422in}}%
\pgfpathlineto{\pgfqpoint{3.322734in}{3.783422in}}%
\pgfpathlineto{\pgfqpoint{3.323609in}{3.784788in}}%
\pgfpathlineto{\pgfqpoint{3.324834in}{3.784788in}}%
\pgfpathlineto{\pgfqpoint{3.327459in}{3.794620in}}%
\pgfpathlineto{\pgfqpoint{3.331485in}{3.794620in}}%
\pgfpathlineto{\pgfqpoint{3.333060in}{3.800751in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{3.801417in}}%
\pgfpathlineto{\pgfqpoint{3.334985in}{3.801811in}}%
\pgfpathlineto{\pgfqpoint{3.335685in}{3.802430in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{3.802956in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{3.803620in}}%
\pgfpathlineto{\pgfqpoint{3.338835in}{3.803620in}}%
\pgfpathlineto{\pgfqpoint{3.339710in}{3.805866in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{3.806307in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{3.808704in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{3.808704in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{3.809399in}}%
\pgfpathlineto{\pgfqpoint{3.347411in}{3.809399in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{3.810800in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{3.812390in}}%
\pgfpathlineto{\pgfqpoint{3.350561in}{3.812624in}}%
\pgfpathlineto{\pgfqpoint{3.354762in}{3.830561in}}%
\pgfpathlineto{\pgfqpoint{3.355112in}{3.830561in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{3.836401in}}%
\pgfpathlineto{\pgfqpoint{3.357562in}{3.843958in}}%
\pgfpathlineto{\pgfqpoint{3.357912in}{3.843958in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{3.845292in}}%
\pgfpathlineto{\pgfqpoint{3.358962in}{3.845292in}}%
\pgfpathlineto{\pgfqpoint{3.359837in}{3.847844in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{3.847844in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{3.856060in}}%
\pgfpathlineto{\pgfqpoint{3.366663in}{3.856442in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{3.871656in}}%
\pgfpathlineto{\pgfqpoint{3.369463in}{3.871656in}}%
\pgfpathlineto{\pgfqpoint{3.371214in}{3.879516in}}%
\pgfpathlineto{\pgfqpoint{3.371739in}{3.880047in}}%
\pgfpathlineto{\pgfqpoint{3.373489in}{3.886355in}}%
\pgfpathlineto{\pgfqpoint{3.374189in}{3.887552in}}%
\pgfpathlineto{\pgfqpoint{3.375414in}{3.890594in}}%
\pgfpathlineto{\pgfqpoint{3.376114in}{3.890970in}}%
\pgfpathlineto{\pgfqpoint{3.376639in}{3.890970in}}%
\pgfpathlineto{\pgfqpoint{3.377864in}{3.893574in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{3.893996in}}%
\pgfpathlineto{\pgfqpoint{3.382940in}{3.897105in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{3.897661in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{3.900971in}}%
\pgfpathlineto{\pgfqpoint{3.384865in}{3.900971in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{3.901895in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.909075in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{3.918018in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{3.918018in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{3.922789in}}%
\pgfpathlineto{\pgfqpoint{3.392041in}{3.923138in}}%
\pgfpathlineto{\pgfqpoint{3.392916in}{3.923706in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{3.923706in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{3.925299in}}%
\pgfpathlineto{\pgfqpoint{3.395716in}{3.925299in}}%
\pgfpathlineto{\pgfqpoint{3.396591in}{3.927662in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{3.928171in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{3.930046in}}%
\pgfpathlineto{\pgfqpoint{3.399391in}{3.932533in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{3.932533in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{3.940507in}}%
\pgfpathlineto{\pgfqpoint{3.402542in}{3.940507in}}%
\pgfpathlineto{\pgfqpoint{3.403942in}{3.944409in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{3.944928in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{3.945204in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{3.945204in}}%
\pgfpathlineto{\pgfqpoint{3.407617in}{3.947807in}}%
\pgfpathlineto{\pgfqpoint{3.411468in}{3.947807in}}%
\pgfpathlineto{\pgfqpoint{3.412868in}{3.954080in}}%
\pgfpathlineto{\pgfqpoint{3.413043in}{3.954080in}}%
\pgfpathlineto{\pgfqpoint{3.414968in}{3.963943in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{3.964353in}}%
\pgfpathlineto{\pgfqpoint{3.418643in}{3.968155in}}%
\pgfpathlineto{\pgfqpoint{3.420918in}{3.968155in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{3.969384in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{3.971974in}}%
\pgfpathlineto{\pgfqpoint{3.423894in}{3.971974in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{3.984538in}}%
\pgfpathlineto{\pgfqpoint{3.426869in}{3.984538in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{3.988539in}}%
\pgfpathlineto{\pgfqpoint{3.429669in}{3.989031in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{3.990527in}}%
\pgfpathlineto{\pgfqpoint{3.431245in}{3.991037in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{3.991592in}}%
\pgfpathlineto{\pgfqpoint{3.434045in}{3.991592in}}%
\pgfpathlineto{\pgfqpoint{3.435620in}{3.995928in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{3.995928in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{3.997548in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{3.998553in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{3.998553in}}%
\pgfpathlineto{\pgfqpoint{3.440170in}{4.006135in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{4.006135in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{4.009871in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{4.009871in}}%
\pgfpathlineto{\pgfqpoint{3.442621in}{4.012431in}}%
\pgfpathlineto{\pgfqpoint{3.442796in}{4.012431in}}%
\pgfpathlineto{\pgfqpoint{3.443496in}{4.013559in}}%
\pgfpathlineto{\pgfqpoint{3.444371in}{4.014964in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{4.015318in}}%
\pgfpathlineto{\pgfqpoint{3.446821in}{4.021962in}}%
\pgfpathlineto{\pgfqpoint{3.446996in}{4.021962in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{4.035085in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{4.035085in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{4.037803in}}%
\pgfpathlineto{\pgfqpoint{3.454172in}{4.038219in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{4.044940in}}%
\pgfpathlineto{\pgfqpoint{3.463273in}{4.044940in}}%
\pgfpathlineto{\pgfqpoint{3.464148in}{4.046139in}}%
\pgfpathlineto{\pgfqpoint{3.467298in}{4.046139in}}%
\pgfpathlineto{\pgfqpoint{3.468523in}{4.052489in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{4.081099in}}%
\pgfpathlineto{\pgfqpoint{3.472024in}{4.081099in}}%
\pgfpathlineto{\pgfqpoint{3.473774in}{4.085438in}}%
\pgfpathlineto{\pgfqpoint{3.474649in}{4.085818in}}%
\pgfpathlineto{\pgfqpoint{3.475349in}{4.087788in}}%
\pgfpathlineto{\pgfqpoint{3.477099in}{4.093177in}}%
\pgfpathlineto{\pgfqpoint{3.477624in}{4.093699in}}%
\pgfpathlineto{\pgfqpoint{3.478499in}{4.094463in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{4.094463in}}%
\pgfpathlineto{\pgfqpoint{3.480074in}{4.096919in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{4.097275in}}%
\pgfpathlineto{\pgfqpoint{3.482525in}{4.098684in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{4.103026in}}%
\pgfpathlineto{\pgfqpoint{3.484471in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.484471in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{3.163222in}}%
\pgfpathlineto{\pgfqpoint{2.725749in}{3.163590in}}%
\pgfpathlineto{\pgfqpoint{2.726449in}{3.163885in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.164211in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{3.166416in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{3.166947in}}%
\pgfpathlineto{\pgfqpoint{2.737125in}{3.170053in}}%
\pgfpathlineto{\pgfqpoint{2.740625in}{3.170606in}}%
\pgfpathlineto{\pgfqpoint{2.741501in}{3.171472in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{3.171901in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{3.172300in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{3.172519in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{3.173058in}}%
\pgfpathlineto{\pgfqpoint{2.750076in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{3.173581in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{3.175019in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{3.175603in}}%
\pgfpathlineto{\pgfqpoint{2.753577in}{3.175967in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{3.177192in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{3.182071in}}%
\pgfpathlineto{\pgfqpoint{2.759702in}{3.182580in}}%
\pgfpathlineto{\pgfqpoint{2.760927in}{3.183672in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{3.183672in}}%
\pgfpathlineto{\pgfqpoint{2.761978in}{3.184728in}}%
\pgfpathlineto{\pgfqpoint{2.762153in}{3.184728in}}%
\pgfpathlineto{\pgfqpoint{2.763028in}{3.186375in}}%
\pgfpathlineto{\pgfqpoint{2.764253in}{3.186689in}}%
\pgfpathlineto{\pgfqpoint{2.764953in}{3.187341in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{3.187511in}}%
\pgfpathlineto{\pgfqpoint{2.768803in}{3.188533in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{3.188533in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{3.192346in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{3.192346in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{3.196713in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{3.196713in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{3.199570in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.199915in}}%
\pgfpathlineto{\pgfqpoint{2.777204in}{3.200514in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{3.200514in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{3.201203in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{3.202535in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{3.203028in}}%
\pgfpathlineto{\pgfqpoint{2.782630in}{3.203814in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{3.204306in}}%
\pgfpathlineto{\pgfqpoint{2.786305in}{3.205119in}}%
\pgfpathlineto{\pgfqpoint{2.788405in}{3.205613in}}%
\pgfpathlineto{\pgfqpoint{2.789280in}{3.207483in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{3.207996in}}%
\pgfpathlineto{\pgfqpoint{2.790855in}{3.210740in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{3.211067in}}%
\pgfpathlineto{\pgfqpoint{2.792956in}{3.213156in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{3.216090in}}%
\pgfpathlineto{\pgfqpoint{2.798206in}{3.216468in}}%
\pgfpathlineto{\pgfqpoint{2.799606in}{3.217725in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{3.217725in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{3.218303in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{3.218678in}}%
\pgfpathlineto{\pgfqpoint{2.804332in}{3.220127in}}%
\pgfpathlineto{\pgfqpoint{2.804507in}{3.220127in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{3.222274in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{3.222691in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{3.223553in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{3.224037in}}%
\pgfpathlineto{\pgfqpoint{2.814133in}{3.229168in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{3.229168in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{3.230233in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{3.230682in}}%
\pgfpathlineto{\pgfqpoint{2.816758in}{3.230911in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{3.231341in}}%
\pgfpathlineto{\pgfqpoint{2.819033in}{3.231616in}}%
\pgfpathlineto{\pgfqpoint{2.819558in}{3.231956in}}%
\pgfpathlineto{\pgfqpoint{2.820959in}{3.234952in}}%
\pgfpathlineto{\pgfqpoint{2.821659in}{3.235209in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{3.239248in}}%
\pgfpathlineto{\pgfqpoint{2.823234in}{3.239248in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{3.241020in}}%
\pgfpathlineto{\pgfqpoint{2.824809in}{3.241483in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{3.241779in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{3.242035in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{3.242459in}}%
\pgfpathlineto{\pgfqpoint{2.828659in}{3.242847in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{3.243969in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{3.244254in}}%
\pgfpathlineto{\pgfqpoint{2.832160in}{3.244962in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{3.244962in}}%
\pgfpathlineto{\pgfqpoint{2.833385in}{3.246732in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{3.247190in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{3.247556in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{3.247882in}}%
\pgfpathlineto{\pgfqpoint{2.837060in}{3.249492in}}%
\pgfpathlineto{\pgfqpoint{2.837585in}{3.249859in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{3.250777in}}%
\pgfpathlineto{\pgfqpoint{2.841786in}{3.251226in}}%
\pgfpathlineto{\pgfqpoint{2.842661in}{3.252396in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{3.252694in}}%
\pgfpathlineto{\pgfqpoint{2.845986in}{3.254761in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{3.255295in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{3.255622in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{3.255622in}}%
\pgfpathlineto{\pgfqpoint{2.849661in}{3.256582in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{3.256912in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{3.257852in}}%
\pgfpathlineto{\pgfqpoint{2.851762in}{3.258321in}}%
\pgfpathlineto{\pgfqpoint{2.852637in}{3.259559in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{3.260527in}}%
\pgfpathlineto{\pgfqpoint{2.857537in}{3.263940in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{3.264234in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{3.264781in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{3.265013in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{3.266730in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{3.267127in}}%
\pgfpathlineto{\pgfqpoint{2.869963in}{3.267620in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{3.267782in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{3.269299in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{3.269724in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.269995in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{3.270266in}}%
\pgfpathlineto{\pgfqpoint{2.875564in}{3.270955in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{3.271303in}}%
\pgfpathlineto{\pgfqpoint{2.878539in}{3.271569in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{3.271935in}}%
\pgfpathlineto{\pgfqpoint{2.883615in}{3.273394in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{3.273822in}}%
\pgfpathlineto{\pgfqpoint{2.886065in}{3.276370in}}%
\pgfpathlineto{\pgfqpoint{2.886415in}{3.276922in}}%
\pgfpathlineto{\pgfqpoint{2.887990in}{3.279747in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{3.280157in}}%
\pgfpathlineto{\pgfqpoint{2.890966in}{3.281227in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{3.281736in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{3.284296in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{3.284746in}}%
\pgfpathlineto{\pgfqpoint{2.895166in}{3.288527in}}%
\pgfpathlineto{\pgfqpoint{2.895691in}{3.288735in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{3.289568in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{3.292529in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{3.295228in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{3.295228in}}%
\pgfpathlineto{\pgfqpoint{2.900241in}{3.296698in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{3.297086in}}%
\pgfpathlineto{\pgfqpoint{2.904092in}{3.298297in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.298761in}}%
\pgfpathlineto{\pgfqpoint{2.905667in}{3.299663in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{3.299663in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{3.302092in}}%
\pgfpathlineto{\pgfqpoint{2.907592in}{3.302092in}}%
\pgfpathlineto{\pgfqpoint{2.908292in}{3.302825in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{3.303339in}}%
\pgfpathlineto{\pgfqpoint{2.912493in}{3.303752in}}%
\pgfpathlineto{\pgfqpoint{2.914068in}{3.304202in}}%
\pgfpathlineto{\pgfqpoint{2.914943in}{3.305591in}}%
\pgfpathlineto{\pgfqpoint{2.915993in}{3.306029in}}%
\pgfpathlineto{\pgfqpoint{2.916868in}{3.306836in}}%
\pgfpathlineto{\pgfqpoint{2.917918in}{3.308285in}}%
\pgfpathlineto{\pgfqpoint{2.919668in}{3.308532in}}%
\pgfpathlineto{\pgfqpoint{2.920368in}{3.308859in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{3.309145in}}%
\pgfpathlineto{\pgfqpoint{2.921594in}{3.310032in}}%
\pgfpathlineto{\pgfqpoint{2.925619in}{3.310563in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{3.311745in}}%
\pgfpathlineto{\pgfqpoint{2.927894in}{3.312114in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{3.313255in}}%
\pgfpathlineto{\pgfqpoint{2.929119in}{3.313671in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{3.314976in}}%
\pgfpathlineto{\pgfqpoint{2.930519in}{3.314976in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{3.317108in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{3.317562in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{3.318834in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{3.319207in}}%
\pgfpathlineto{\pgfqpoint{2.941021in}{3.320391in}}%
\pgfpathlineto{\pgfqpoint{2.941721in}{3.320854in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{3.323635in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{3.323635in}}%
\pgfpathlineto{\pgfqpoint{2.944696in}{3.326157in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{3.326157in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{3.335878in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{3.336376in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{3.338702in}}%
\pgfpathlineto{\pgfqpoint{2.953097in}{3.339256in}}%
\pgfpathlineto{\pgfqpoint{2.953972in}{3.339469in}}%
\pgfpathlineto{\pgfqpoint{2.955197in}{3.339955in}}%
\pgfpathlineto{\pgfqpoint{2.957122in}{3.343768in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{3.344310in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{3.345334in}}%
\pgfpathlineto{\pgfqpoint{2.963948in}{3.345862in}}%
\pgfpathlineto{\pgfqpoint{2.964648in}{3.346283in}}%
\pgfpathlineto{\pgfqpoint{2.965523in}{3.346456in}}%
\pgfpathlineto{\pgfqpoint{2.969898in}{3.346639in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{3.349129in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{3.349554in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{3.350194in}}%
\pgfpathlineto{\pgfqpoint{2.981275in}{3.350560in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{3.353117in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{3.360662in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{3.362612in}}%
\pgfpathlineto{\pgfqpoint{2.989150in}{3.362830in}}%
\pgfpathlineto{\pgfqpoint{2.991251in}{3.365865in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{3.365865in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{3.367238in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{3.367590in}}%
\pgfpathlineto{\pgfqpoint{2.996501in}{3.368807in}}%
\pgfpathlineto{\pgfqpoint{2.997026in}{3.368963in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{3.371518in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{3.371823in}}%
\pgfpathlineto{\pgfqpoint{3.001927in}{3.372082in}}%
\pgfpathlineto{\pgfqpoint{3.005077in}{3.372617in}}%
\pgfpathlineto{\pgfqpoint{3.005952in}{3.373673in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{3.373673in}}%
\pgfpathlineto{\pgfqpoint{3.007352in}{3.376238in}}%
\pgfpathlineto{\pgfqpoint{3.008752in}{3.376608in}}%
\pgfpathlineto{\pgfqpoint{3.009977in}{3.378023in}}%
\pgfpathlineto{\pgfqpoint{3.011203in}{3.378290in}}%
\pgfpathlineto{\pgfqpoint{3.013128in}{3.383300in}}%
\pgfpathlineto{\pgfqpoint{3.013828in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{3.014878in}{3.387680in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{3.388069in}}%
\pgfpathlineto{\pgfqpoint{3.018028in}{3.389694in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{3.390107in}}%
\pgfpathlineto{\pgfqpoint{3.022929in}{3.396719in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{3.396988in}}%
\pgfpathlineto{\pgfqpoint{3.024504in}{3.399161in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{3.399161in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{3.401770in}}%
\pgfpathlineto{\pgfqpoint{3.026604in}{3.402215in}}%
\pgfpathlineto{\pgfqpoint{3.030104in}{3.402690in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{3.402921in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{3.402921in}}%
\pgfpathlineto{\pgfqpoint{3.032905in}{3.406814in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{3.407102in}}%
\pgfpathlineto{\pgfqpoint{3.035005in}{3.407865in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{3.408286in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{3.409350in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{3.409875in}}%
\pgfpathlineto{\pgfqpoint{3.038155in}{3.412304in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{3.412814in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{3.412995in}}%
\pgfpathlineto{\pgfqpoint{3.040780in}{3.413399in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{3.414406in}}%
\pgfpathlineto{\pgfqpoint{3.042706in}{3.415367in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{3.418206in}}%
\pgfpathlineto{\pgfqpoint{3.046031in}{3.420531in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{3.421001in}}%
\pgfpathlineto{\pgfqpoint{3.047431in}{3.421542in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{3.421906in}}%
\pgfpathlineto{\pgfqpoint{3.051632in}{3.422347in}}%
\pgfpathlineto{\pgfqpoint{3.054782in}{3.422666in}}%
\pgfpathlineto{\pgfqpoint{3.056532in}{3.426207in}}%
\pgfpathlineto{\pgfqpoint{3.056707in}{3.426207in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{3.427067in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{3.427162in}}%
\pgfpathlineto{\pgfqpoint{3.059507in}{3.429258in}}%
\pgfpathlineto{\pgfqpoint{3.059857in}{3.429865in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{3.437335in}}%
\pgfpathlineto{\pgfqpoint{3.063008in}{3.437605in}}%
\pgfpathlineto{\pgfqpoint{3.065283in}{3.437689in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{3.439166in}}%
\pgfpathlineto{\pgfqpoint{3.068608in}{3.439489in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{3.440342in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{3.440785in}}%
\pgfpathlineto{\pgfqpoint{3.073684in}{3.447470in}}%
\pgfpathlineto{\pgfqpoint{3.075084in}{3.447848in}}%
\pgfpathlineto{\pgfqpoint{3.075959in}{3.448392in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{3.448842in}}%
\pgfpathlineto{\pgfqpoint{3.082260in}{3.449266in}}%
\pgfpathlineto{\pgfqpoint{3.084360in}{3.449665in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{3.455032in}}%
\pgfpathlineto{\pgfqpoint{3.091711in}{3.455543in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{3.457310in}}%
\pgfpathlineto{\pgfqpoint{3.093811in}{3.457415in}}%
\pgfpathlineto{\pgfqpoint{3.094511in}{3.458045in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{3.458536in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{3.460217in}}%
\pgfpathlineto{\pgfqpoint{3.098011in}{3.460764in}}%
\pgfpathlineto{\pgfqpoint{3.099586in}{3.464488in}}%
\pgfpathlineto{\pgfqpoint{3.102037in}{3.465036in}}%
\pgfpathlineto{\pgfqpoint{3.103437in}{3.465932in}}%
\pgfpathlineto{\pgfqpoint{3.104837in}{3.469292in}}%
\pgfpathlineto{\pgfqpoint{3.111138in}{3.469764in}}%
\pgfpathlineto{\pgfqpoint{3.112363in}{3.469893in}}%
\pgfpathlineto{\pgfqpoint{3.113238in}{3.470352in}}%
\pgfpathlineto{\pgfqpoint{3.114113in}{3.471201in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{3.471706in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{3.472974in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{3.473296in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{3.475765in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{3.480887in}}%
\pgfpathlineto{\pgfqpoint{3.122164in}{3.481353in}}%
\pgfpathlineto{\pgfqpoint{3.123214in}{3.482054in}}%
\pgfpathlineto{\pgfqpoint{3.124614in}{3.484273in}}%
\pgfpathlineto{\pgfqpoint{3.126364in}{3.488361in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{3.488683in}}%
\pgfpathlineto{\pgfqpoint{3.130389in}{3.490201in}}%
\pgfpathlineto{\pgfqpoint{3.130739in}{3.490593in}}%
\pgfpathlineto{\pgfqpoint{3.131440in}{3.491220in}}%
\pgfpathlineto{\pgfqpoint{3.131965in}{3.491738in}}%
\pgfpathlineto{\pgfqpoint{3.132665in}{3.492069in}}%
\pgfpathlineto{\pgfqpoint{3.133890in}{3.493590in}}%
\pgfpathlineto{\pgfqpoint{3.134590in}{3.493946in}}%
\pgfpathlineto{\pgfqpoint{3.136165in}{3.494297in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{3.494726in}}%
\pgfpathlineto{\pgfqpoint{3.137565in}{3.495089in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{3.495321in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{3.495530in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{3.504536in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{3.504890in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{3.505117in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{3.505332in}}%
\pgfpathlineto{\pgfqpoint{3.148766in}{3.505976in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{3.507325in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{3.507662in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{3.510473in}}%
\pgfpathlineto{\pgfqpoint{3.155592in}{3.514847in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{3.515186in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{3.515672in}}%
\pgfpathlineto{\pgfqpoint{3.158917in}{3.515672in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{3.516722in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{3.516931in}}%
\pgfpathlineto{\pgfqpoint{3.161893in}{3.520225in}}%
\pgfpathlineto{\pgfqpoint{3.162768in}{3.520421in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{3.521686in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{3.522114in}}%
\pgfpathlineto{\pgfqpoint{3.165918in}{3.523602in}}%
\pgfpathlineto{\pgfqpoint{3.168193in}{3.524057in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{3.526129in}}%
\pgfpathlineto{\pgfqpoint{3.170118in}{3.528517in}}%
\pgfpathlineto{\pgfqpoint{3.171169in}{3.529609in}}%
\pgfpathlineto{\pgfqpoint{3.172044in}{3.529976in}}%
\pgfpathlineto{\pgfqpoint{3.173094in}{3.530625in}}%
\pgfpathlineto{\pgfqpoint{3.177644in}{3.532666in}}%
\pgfpathlineto{\pgfqpoint{3.178344in}{3.533345in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{3.533804in}}%
\pgfpathlineto{\pgfqpoint{3.181670in}{3.535830in}}%
\pgfpathlineto{\pgfqpoint{3.182720in}{3.538983in}}%
\pgfpathlineto{\pgfqpoint{3.186395in}{3.539331in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{3.540582in}}%
\pgfpathlineto{\pgfqpoint{3.188145in}{3.541054in}}%
\pgfpathlineto{\pgfqpoint{3.193046in}{3.554934in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{3.557779in}}%
\pgfpathlineto{\pgfqpoint{3.194796in}{3.558142in}}%
\pgfpathlineto{\pgfqpoint{3.195671in}{3.558738in}}%
\pgfpathlineto{\pgfqpoint{3.196196in}{3.558999in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{3.560752in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{3.560976in}}%
\pgfpathlineto{\pgfqpoint{3.201097in}{3.560976in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{3.570126in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{3.570831in}}%
\pgfpathlineto{\pgfqpoint{3.206522in}{3.571240in}}%
\pgfpathlineto{\pgfqpoint{3.208622in}{3.575377in}}%
\pgfpathlineto{\pgfqpoint{3.208972in}{3.575652in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{3.576745in}}%
\pgfpathlineto{\pgfqpoint{3.211073in}{3.577052in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{3.579661in}}%
\pgfpathlineto{\pgfqpoint{3.212998in}{3.579811in}}%
\pgfpathlineto{\pgfqpoint{3.214223in}{3.581268in}}%
\pgfpathlineto{\pgfqpoint{3.216148in}{3.583741in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{3.585741in}}%
\pgfpathlineto{\pgfqpoint{3.219648in}{3.586111in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{3.586556in}}%
\pgfpathlineto{\pgfqpoint{3.221924in}{3.586883in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{3.588418in}}%
\pgfpathlineto{\pgfqpoint{3.224374in}{3.588713in}}%
\pgfpathlineto{\pgfqpoint{3.225774in}{3.591400in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{3.591927in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{3.593129in}}%
\pgfpathlineto{\pgfqpoint{3.233650in}{3.596290in}}%
\pgfpathlineto{\pgfqpoint{3.235575in}{3.596832in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{3.600308in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{3.600746in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{3.600953in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{3.601434in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{3.601968in}}%
\pgfpathlineto{\pgfqpoint{3.243976in}{3.601968in}}%
\pgfpathlineto{\pgfqpoint{3.244851in}{3.603408in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{3.603774in}}%
\pgfpathlineto{\pgfqpoint{3.247301in}{3.604823in}}%
\pgfpathlineto{\pgfqpoint{3.248001in}{3.605059in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{3.606863in}}%
\pgfpathlineto{\pgfqpoint{3.249751in}{3.607279in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{3.607995in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{3.608395in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{3.608650in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{3.609030in}}%
\pgfpathlineto{\pgfqpoint{3.257977in}{3.617852in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.618324in}}%
\pgfpathlineto{\pgfqpoint{3.259552in}{3.618631in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{3.618631in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{3.621111in}}%
\pgfpathlineto{\pgfqpoint{3.262353in}{3.621340in}}%
\pgfpathlineto{\pgfqpoint{3.264803in}{3.627479in}}%
\pgfpathlineto{\pgfqpoint{3.266028in}{3.630619in}}%
\pgfpathlineto{\pgfqpoint{3.267603in}{3.630839in}}%
\pgfpathlineto{\pgfqpoint{3.268478in}{3.631468in}}%
\pgfpathlineto{\pgfqpoint{3.276354in}{3.631840in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{3.634816in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{3.635303in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{3.637480in}}%
\pgfpathlineto{\pgfqpoint{3.282305in}{3.637820in}}%
\pgfpathlineto{\pgfqpoint{3.283705in}{3.640666in}}%
\pgfpathlineto{\pgfqpoint{3.286155in}{3.641206in}}%
\pgfpathlineto{\pgfqpoint{3.287205in}{3.641316in}}%
\pgfpathlineto{\pgfqpoint{3.292106in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.292806in}{3.642040in}}%
\pgfpathlineto{\pgfqpoint{3.294206in}{3.642394in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{3.644638in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{3.644810in}}%
\pgfpathlineto{\pgfqpoint{3.301732in}{3.651370in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{3.654174in}}%
\pgfpathlineto{\pgfqpoint{3.305407in}{3.654314in}}%
\pgfpathlineto{\pgfqpoint{3.307157in}{3.658660in}}%
\pgfpathlineto{\pgfqpoint{3.307682in}{3.659077in}}%
\pgfpathlineto{\pgfqpoint{3.308382in}{3.659344in}}%
\pgfpathlineto{\pgfqpoint{3.312233in}{3.659749in}}%
\pgfpathlineto{\pgfqpoint{3.313108in}{3.659925in}}%
\pgfpathlineto{\pgfqpoint{3.319233in}{3.660437in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{3.661615in}}%
\pgfpathlineto{\pgfqpoint{3.324659in}{3.662125in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{3.665301in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{3.672193in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{3.674006in}}%
\pgfpathlineto{\pgfqpoint{3.330784in}{3.674006in}}%
\pgfpathlineto{\pgfqpoint{3.335510in}{3.692162in}}%
\pgfpathlineto{\pgfqpoint{3.336210in}{3.692547in}}%
\pgfpathlineto{\pgfqpoint{3.337435in}{3.693101in}}%
\pgfpathlineto{\pgfqpoint{3.340585in}{3.699641in}}%
\pgfpathlineto{\pgfqpoint{3.341461in}{3.700190in}}%
\pgfpathlineto{\pgfqpoint{3.342336in}{3.700671in}}%
\pgfpathlineto{\pgfqpoint{3.345486in}{3.700995in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{3.704701in}}%
\pgfpathlineto{\pgfqpoint{3.347761in}{3.706567in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{3.706844in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{3.707361in}}%
\pgfpathlineto{\pgfqpoint{3.351262in}{3.707501in}}%
\pgfpathlineto{\pgfqpoint{3.354762in}{3.708519in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{3.714097in}}%
\pgfpathlineto{\pgfqpoint{3.357737in}{3.714500in}}%
\pgfpathlineto{\pgfqpoint{3.359137in}{3.718109in}}%
\pgfpathlineto{\pgfqpoint{3.361763in}{3.724089in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{3.724366in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{3.733362in}}%
\pgfpathlineto{\pgfqpoint{3.369988in}{3.733900in}}%
\pgfpathlineto{\pgfqpoint{3.372439in}{3.737287in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{3.737628in}}%
\pgfpathlineto{\pgfqpoint{3.375064in}{3.738131in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{3.738480in}}%
\pgfpathlineto{\pgfqpoint{3.376639in}{3.740378in}}%
\pgfpathlineto{\pgfqpoint{3.378039in}{3.742721in}}%
\pgfpathlineto{\pgfqpoint{3.378389in}{3.743220in}}%
\pgfpathlineto{\pgfqpoint{3.381015in}{3.748028in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{3.748344in}}%
\pgfpathlineto{\pgfqpoint{3.382940in}{3.748951in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{3.749336in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{3.749723in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.750094in}}%
\pgfpathlineto{\pgfqpoint{3.387840in}{3.752293in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{3.755166in}}%
\pgfpathlineto{\pgfqpoint{3.390115in}{3.755585in}}%
\pgfpathlineto{\pgfqpoint{3.392566in}{3.760116in}}%
\pgfpathlineto{\pgfqpoint{3.393616in}{3.762599in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{3.763063in}}%
\pgfpathlineto{\pgfqpoint{3.395891in}{3.765413in}}%
\pgfpathlineto{\pgfqpoint{3.398691in}{3.765654in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{3.775738in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{3.776202in}}%
\pgfpathlineto{\pgfqpoint{3.407967in}{3.778625in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{3.780233in}}%
\pgfpathlineto{\pgfqpoint{3.410067in}{3.780833in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{3.781376in}}%
\pgfpathlineto{\pgfqpoint{3.412693in}{3.785310in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{3.785661in}}%
\pgfpathlineto{\pgfqpoint{3.414793in}{3.785885in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{3.786339in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{3.794360in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{3.795690in}}%
\pgfpathlineto{\pgfqpoint{3.421619in}{3.796108in}}%
\pgfpathlineto{\pgfqpoint{3.422494in}{3.796828in}}%
\pgfpathlineto{\pgfqpoint{3.423194in}{3.797284in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{3.798802in}}%
\pgfpathlineto{\pgfqpoint{3.425644in}{3.799307in}}%
\pgfpathlineto{\pgfqpoint{3.428444in}{3.804978in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{3.805369in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{3.808282in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{3.810979in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{3.814369in}}%
\pgfpathlineto{\pgfqpoint{3.434045in}{3.814667in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{3.824746in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{3.825335in}}%
\pgfpathlineto{\pgfqpoint{3.439645in}{3.829151in}}%
\pgfpathlineto{\pgfqpoint{3.440345in}{3.829605in}}%
\pgfpathlineto{\pgfqpoint{3.442621in}{3.832564in}}%
\pgfpathlineto{\pgfqpoint{3.446296in}{3.843463in}}%
\pgfpathlineto{\pgfqpoint{3.447871in}{3.843984in}}%
\pgfpathlineto{\pgfqpoint{3.448571in}{3.844270in}}%
\pgfpathlineto{\pgfqpoint{3.448921in}{3.844676in}}%
\pgfpathlineto{\pgfqpoint{3.449621in}{3.845001in}}%
\pgfpathlineto{\pgfqpoint{3.451197in}{3.845336in}}%
\pgfpathlineto{\pgfqpoint{3.452072in}{3.845851in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{3.846219in}}%
\pgfpathlineto{\pgfqpoint{3.454172in}{3.847837in}}%
\pgfpathlineto{\pgfqpoint{3.456622in}{3.849617in}}%
\pgfpathlineto{\pgfqpoint{3.458197in}{3.859645in}}%
\pgfpathlineto{\pgfqpoint{3.459597in}{3.864704in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{3.866249in}}%
\pgfpathlineto{\pgfqpoint{3.464148in}{3.866678in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{3.877855in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{3.880768in}}%
\pgfpathlineto{\pgfqpoint{3.472374in}{3.885313in}}%
\pgfpathlineto{\pgfqpoint{3.473599in}{3.888222in}}%
\pgfpathlineto{\pgfqpoint{3.474824in}{3.888735in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{3.888967in}}%
\pgfpathlineto{\pgfqpoint{3.475874in}{3.889356in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{3.900621in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{3.901059in}}%
\pgfpathlineto{\pgfqpoint{3.482350in}{3.904363in}}%
\pgfpathlineto{\pgfqpoint{3.483050in}{3.904490in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{3.905899in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{3.906112in}}%
\pgfpathlineto{\pgfqpoint{3.487950in}{3.910823in}}%
\pgfpathlineto{\pgfqpoint{3.489175in}{3.911171in}}%
\pgfpathlineto{\pgfqpoint{3.490400in}{3.912327in}}%
\pgfpathlineto{\pgfqpoint{3.491101in}{3.912751in}}%
\pgfpathlineto{\pgfqpoint{3.495651in}{3.920571in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{3.921052in}}%
\pgfpathlineto{\pgfqpoint{3.498276in}{3.924606in}}%
\pgfpathlineto{\pgfqpoint{3.498626in}{3.925015in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{3.931421in}}%
\pgfpathlineto{\pgfqpoint{3.503527in}{3.933486in}}%
\pgfpathlineto{\pgfqpoint{3.504052in}{3.933940in}}%
\pgfpathlineto{\pgfqpoint{3.504752in}{3.935163in}}%
\pgfpathlineto{\pgfqpoint{3.506327in}{3.938233in}}%
\pgfpathlineto{\pgfqpoint{3.507027in}{3.939477in}}%
\pgfpathlineto{\pgfqpoint{3.508952in}{3.945947in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{3.949238in}}%
\pgfpathlineto{\pgfqpoint{3.511228in}{3.949770in}}%
\pgfpathlineto{\pgfqpoint{3.514553in}{3.959219in}}%
\pgfpathlineto{\pgfqpoint{3.516828in}{3.965956in}}%
\pgfpathlineto{\pgfqpoint{3.519628in}{3.969985in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{3.974987in}}%
\pgfpathlineto{\pgfqpoint{3.523654in}{3.975311in}}%
\pgfpathlineto{\pgfqpoint{3.524529in}{3.976090in}}%
\pgfpathlineto{\pgfqpoint{3.525229in}{3.976560in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{3.981433in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{3.983603in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{3.984058in}}%
\pgfpathlineto{\pgfqpoint{3.532405in}{3.985641in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{3.986846in}}%
\pgfpathlineto{\pgfqpoint{3.537655in}{3.997552in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{3.997699in}}%
\pgfpathlineto{\pgfqpoint{3.539055in}{3.999064in}}%
\pgfpathlineto{\pgfqpoint{3.539580in}{3.999539in}}%
\pgfpathlineto{\pgfqpoint{3.541506in}{4.001806in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{4.002173in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{4.008811in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{4.009195in}}%
\pgfpathlineto{\pgfqpoint{3.546231in}{4.009854in}}%
\pgfpathlineto{\pgfqpoint{3.546756in}{4.010231in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{4.011974in}}%
\pgfpathlineto{\pgfqpoint{3.549206in}{4.012459in}}%
\pgfpathlineto{\pgfqpoint{3.554982in}{4.030868in}}%
\pgfpathlineto{\pgfqpoint{3.556032in}{4.031497in}}%
\pgfpathlineto{\pgfqpoint{3.557607in}{4.031564in}}%
\pgfpathlineto{\pgfqpoint{3.558832in}{4.031885in}}%
\pgfpathlineto{\pgfqpoint{3.560407in}{4.034773in}}%
\pgfpathlineto{\pgfqpoint{3.561808in}{4.038241in}}%
\pgfpathlineto{\pgfqpoint{3.563208in}{4.038614in}}%
\pgfpathlineto{\pgfqpoint{3.568108in}{4.052488in}}%
\pgfpathlineto{\pgfqpoint{3.570208in}{4.052813in}}%
\pgfpathlineto{\pgfqpoint{3.572134in}{4.056317in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{4.063199in}}%
\pgfpathlineto{\pgfqpoint{3.575459in}{4.063793in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{4.067075in}}%
\pgfpathlineto{\pgfqpoint{3.579309in}{4.067451in}}%
\pgfpathlineto{\pgfqpoint{3.580184in}{4.067944in}}%
\pgfpathlineto{\pgfqpoint{3.580534in}{4.068336in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{4.070489in}}%
\pgfpathlineto{\pgfqpoint{3.582810in}{4.070944in}}%
\pgfpathlineto{\pgfqpoint{3.583685in}{4.071486in}}%
\pgfpathlineto{\pgfqpoint{3.586835in}{4.072005in}}%
\pgfpathlineto{\pgfqpoint{3.588060in}{4.072321in}}%
\pgfpathlineto{\pgfqpoint{3.589110in}{4.072670in}}%
\pgfpathlineto{\pgfqpoint{3.590860in}{4.076823in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{4.077365in}}%
\pgfpathlineto{\pgfqpoint{3.595411in}{4.086344in}}%
\pgfpathlineto{\pgfqpoint{3.596636in}{4.086613in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{4.089362in}}%
\pgfpathlineto{\pgfqpoint{3.599261in}{4.089719in}}%
\pgfpathlineto{\pgfqpoint{3.601187in}{4.093925in}}%
\pgfpathlineto{\pgfqpoint{3.602937in}{4.096527in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{4.096746in}}%
\pgfpathlineto{\pgfqpoint{3.604512in}{4.098388in}}%
\pgfpathlineto{\pgfqpoint{3.604862in}{4.098803in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{4.104166in}}%
\pgfpathlineto{\pgfqpoint{3.609937in}{4.104708in}}%
\pgfpathlineto{\pgfqpoint{3.610052in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.610052in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.723649in}{3.162750in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{3.163700in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{3.164218in}}%
\pgfpathlineto{\pgfqpoint{2.725749in}{3.165542in}}%
\pgfpathlineto{\pgfqpoint{2.726274in}{3.166044in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{3.169435in}}%
\pgfpathlineto{\pgfqpoint{2.728199in}{3.169435in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{3.172721in}}%
\pgfpathlineto{\pgfqpoint{2.730299in}{3.173053in}}%
\pgfpathlineto{\pgfqpoint{2.732400in}{3.173123in}}%
\pgfpathlineto{\pgfqpoint{2.734675in}{3.178213in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{3.178213in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{3.182002in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{3.182002in}}%
\pgfpathlineto{\pgfqpoint{2.738175in}{3.183131in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{3.183336in}}%
\pgfpathlineto{\pgfqpoint{2.742901in}{3.183863in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{3.184493in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{3.184607in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{3.184956in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{3.191174in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{3.192265in}}%
\pgfpathlineto{\pgfqpoint{2.749551in}{3.192265in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{3.193923in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{3.194183in}}%
\pgfpathlineto{\pgfqpoint{2.753052in}{3.194761in}}%
\pgfpathlineto{\pgfqpoint{2.753227in}{3.194761in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{3.197017in}}%
\pgfpathlineto{\pgfqpoint{2.754977in}{3.197885in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{3.198353in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{3.199320in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{3.199691in}}%
\pgfpathlineto{\pgfqpoint{2.761278in}{3.200280in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{3.200803in}}%
\pgfpathlineto{\pgfqpoint{2.767403in}{3.201713in}}%
\pgfpathlineto{\pgfqpoint{2.768453in}{3.201713in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{3.203198in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{3.203198in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{3.204378in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{3.204871in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{3.207422in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{3.211681in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{3.212161in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{3.212544in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{3.212898in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{3.213688in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{3.213931in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{3.214140in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{3.217637in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{3.217637in}}%
\pgfpathlineto{\pgfqpoint{2.793481in}{3.220679in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{3.220679in}}%
\pgfpathlineto{\pgfqpoint{2.794531in}{3.222274in}}%
\pgfpathlineto{\pgfqpoint{2.799081in}{3.222690in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{3.223715in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{3.223785in}}%
\pgfpathlineto{\pgfqpoint{2.803457in}{3.225209in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{3.225209in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{3.228650in}}%
\pgfpathlineto{\pgfqpoint{2.807657in}{3.229194in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{3.230389in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{3.230758in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{3.231584in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{3.231705in}}%
\pgfpathlineto{\pgfqpoint{2.815708in}{3.232719in}}%
\pgfpathlineto{\pgfqpoint{2.816233in}{3.232894in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{3.233637in}}%
\pgfpathlineto{\pgfqpoint{2.820959in}{3.234052in}}%
\pgfpathlineto{\pgfqpoint{2.821659in}{3.234418in}}%
\pgfpathlineto{\pgfqpoint{2.824984in}{3.234747in}}%
\pgfpathlineto{\pgfqpoint{2.826034in}{3.236654in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{3.236654in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{3.238927in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{3.239396in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{3.242094in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{3.242094in}}%
\pgfpathlineto{\pgfqpoint{2.831635in}{3.243442in}}%
\pgfpathlineto{\pgfqpoint{2.833035in}{3.243830in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{3.244239in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{3.244239in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{3.244846in}}%
\pgfpathlineto{\pgfqpoint{2.834960in}{3.245357in}}%
\pgfpathlineto{\pgfqpoint{2.835660in}{3.245766in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{3.246287in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{3.248237in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{3.252324in}}%
\pgfpathlineto{\pgfqpoint{2.841786in}{3.252703in}}%
\pgfpathlineto{\pgfqpoint{2.842836in}{3.253567in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{3.254465in}}%
\pgfpathlineto{\pgfqpoint{2.845286in}{3.258777in}}%
\pgfpathlineto{\pgfqpoint{2.845986in}{3.259607in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{3.260090in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{3.260412in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{2.855087in}{3.261190in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{3.261739in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{3.262653in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{3.263340in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{3.263484in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{3.263912in}}%
\pgfpathlineto{\pgfqpoint{2.860512in}{3.264052in}}%
\pgfpathlineto{\pgfqpoint{2.862088in}{3.266793in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{3.266998in}}%
\pgfpathlineto{\pgfqpoint{2.863663in}{3.267750in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{3.267750in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{3.269538in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{3.269538in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{3.270725in}}%
\pgfpathlineto{\pgfqpoint{2.867338in}{3.271181in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{3.272110in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{3.272577in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{3.274718in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{3.274905in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{3.275960in}}%
\pgfpathlineto{\pgfqpoint{2.873114in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{3.276675in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{3.277060in}}%
\pgfpathlineto{\pgfqpoint{2.875739in}{3.279187in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{3.280286in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{3.280654in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{3.283183in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{3.283659in}}%
\pgfpathlineto{\pgfqpoint{2.882390in}{3.286423in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{3.287894in}}%
\pgfpathlineto{\pgfqpoint{2.884140in}{3.288780in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{3.289208in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{3.290003in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{3.290557in}}%
\pgfpathlineto{\pgfqpoint{2.889915in}{3.297789in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{3.298326in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{3.299045in}}%
\pgfpathlineto{\pgfqpoint{2.897791in}{3.299307in}}%
\pgfpathlineto{\pgfqpoint{2.898666in}{3.300501in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{3.300787in}}%
\pgfpathlineto{\pgfqpoint{2.900941in}{3.304137in}}%
\pgfpathlineto{\pgfqpoint{2.903217in}{3.304425in}}%
\pgfpathlineto{\pgfqpoint{2.904092in}{3.305762in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{3.306148in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{3.307128in}}%
\pgfpathlineto{\pgfqpoint{2.907242in}{3.307543in}}%
\pgfpathlineto{\pgfqpoint{2.908992in}{3.312063in}}%
\pgfpathlineto{\pgfqpoint{2.909167in}{3.312063in}}%
\pgfpathlineto{\pgfqpoint{2.910217in}{3.313704in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{3.313950in}}%
\pgfpathlineto{\pgfqpoint{2.913193in}{3.316470in}}%
\pgfpathlineto{\pgfqpoint{2.916868in}{3.316470in}}%
\pgfpathlineto{\pgfqpoint{2.917743in}{3.317782in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{3.318177in}}%
\pgfpathlineto{\pgfqpoint{2.920018in}{3.318672in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{3.318784in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{3.319106in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{3.319494in}}%
\pgfpathlineto{\pgfqpoint{2.929119in}{3.320022in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{3.321196in}}%
\pgfpathlineto{\pgfqpoint{2.931570in}{3.321605in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{3.322660in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{3.323030in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{3.323327in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{3.323674in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{3.325670in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{3.325670in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{3.329302in}}%
\pgfpathlineto{\pgfqpoint{2.939970in}{3.329652in}}%
\pgfpathlineto{\pgfqpoint{2.941021in}{3.331929in}}%
\pgfpathlineto{\pgfqpoint{2.942771in}{3.332209in}}%
\pgfpathlineto{\pgfqpoint{2.943996in}{3.333592in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{3.333774in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{3.336781in}}%
\pgfpathlineto{\pgfqpoint{2.947496in}{3.337212in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{3.343060in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{3.345399in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{3.345845in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{3.346975in}}%
\pgfpathlineto{\pgfqpoint{2.957822in}{3.347155in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{3.349261in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{3.349763in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{3.351699in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{3.352065in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{3.352479in}}%
\pgfpathlineto{\pgfqpoint{2.963248in}{3.353764in}}%
\pgfpathlineto{\pgfqpoint{2.964123in}{3.354714in}}%
\pgfpathlineto{\pgfqpoint{2.966748in}{3.355198in}}%
\pgfpathlineto{\pgfqpoint{2.967973in}{3.357231in}}%
\pgfpathlineto{\pgfqpoint{2.968323in}{3.357575in}}%
\pgfpathlineto{\pgfqpoint{2.969373in}{3.359623in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{3.359623in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{3.360187in}}%
\pgfpathlineto{\pgfqpoint{2.972349in}{3.360705in}}%
\pgfpathlineto{\pgfqpoint{2.974099in}{3.361063in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{3.361448in}}%
\pgfpathlineto{\pgfqpoint{2.975499in}{3.362002in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{3.362430in}}%
\pgfpathlineto{\pgfqpoint{2.980049in}{3.364757in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{3.365296in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{3.368475in}}%
\pgfpathlineto{\pgfqpoint{2.988450in}{3.368813in}}%
\pgfpathlineto{\pgfqpoint{2.989325in}{3.370088in}}%
\pgfpathlineto{\pgfqpoint{2.990725in}{3.370088in}}%
\pgfpathlineto{\pgfqpoint{2.991951in}{3.372698in}}%
\pgfpathlineto{\pgfqpoint{2.992651in}{3.373196in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{3.373196in}}%
\pgfpathlineto{\pgfqpoint{2.994051in}{3.375556in}}%
\pgfpathlineto{\pgfqpoint{2.994751in}{3.376095in}}%
\pgfpathlineto{\pgfqpoint{2.996151in}{3.377380in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{3.377867in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{3.380296in}}%
\pgfpathlineto{\pgfqpoint{3.000001in}{3.380296in}}%
\pgfpathlineto{\pgfqpoint{3.001402in}{3.384616in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{3.384616in}}%
\pgfpathlineto{\pgfqpoint{3.002802in}{3.388036in}}%
\pgfpathlineto{\pgfqpoint{3.004902in}{3.388436in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{3.389717in}}%
\pgfpathlineto{\pgfqpoint{3.007352in}{3.390710in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{3.391203in}}%
\pgfpathlineto{\pgfqpoint{3.010502in}{3.391293in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{3.391760in}}%
\pgfpathlineto{\pgfqpoint{3.013653in}{3.393710in}}%
\pgfpathlineto{\pgfqpoint{3.015753in}{3.394246in}}%
\pgfpathlineto{\pgfqpoint{3.017503in}{3.396237in}}%
\pgfpathlineto{\pgfqpoint{3.019253in}{3.396467in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{3.397672in}}%
\pgfpathlineto{\pgfqpoint{3.021004in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.021704in}{3.398423in}}%
\pgfpathlineto{\pgfqpoint{3.024329in}{3.398817in}}%
\pgfpathlineto{\pgfqpoint{3.025729in}{3.401273in}}%
\pgfpathlineto{\pgfqpoint{3.027129in}{3.401674in}}%
\pgfpathlineto{\pgfqpoint{3.027829in}{3.402534in}}%
\pgfpathlineto{\pgfqpoint{3.029054in}{3.402861in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{3.405937in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{3.406441in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{3.406638in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{3.407090in}}%
\pgfpathlineto{\pgfqpoint{3.037980in}{3.407638in}}%
\pgfpathlineto{\pgfqpoint{3.040255in}{3.409715in}}%
\pgfpathlineto{\pgfqpoint{3.042006in}{3.415177in}}%
\pgfpathlineto{\pgfqpoint{3.043231in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{3.418022in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{3.418398in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{3.421485in}}%
\pgfpathlineto{\pgfqpoint{3.047431in}{3.422833in}}%
\pgfpathlineto{\pgfqpoint{3.048481in}{3.423171in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{3.423441in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{3.423441in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{3.424952in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{3.425332in}}%
\pgfpathlineto{\pgfqpoint{3.052507in}{3.425657in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{3.426054in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{3.428486in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{3.428865in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{3.429483in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{3.429886in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{3.434600in}}%
\pgfpathlineto{\pgfqpoint{3.060032in}{3.435139in}}%
\pgfpathlineto{\pgfqpoint{3.060732in}{3.435460in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{3.435744in}}%
\pgfpathlineto{\pgfqpoint{3.063008in}{3.438090in}}%
\pgfpathlineto{\pgfqpoint{3.065108in}{3.445748in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{3.446209in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{3.449246in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{3.455284in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{3.455809in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{3.458778in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{3.458778in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{3.463856in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{3.463856in}}%
\pgfpathlineto{\pgfqpoint{3.074909in}{3.468529in}}%
\pgfpathlineto{\pgfqpoint{3.077884in}{3.468888in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{3.469636in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{3.470081in}}%
\pgfpathlineto{\pgfqpoint{3.080509in}{3.471247in}}%
\pgfpathlineto{\pgfqpoint{3.081385in}{3.471852in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{3.471852in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{3.474940in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{3.475277in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{3.477415in}}%
\pgfpathlineto{\pgfqpoint{3.088385in}{3.478487in}}%
\pgfpathlineto{\pgfqpoint{3.089785in}{3.478881in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{3.483837in}}%
\pgfpathlineto{\pgfqpoint{3.092061in}{3.484151in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{3.486969in}}%
\pgfpathlineto{\pgfqpoint{3.094686in}{3.487515in}}%
\pgfpathlineto{\pgfqpoint{3.097486in}{3.495867in}}%
\pgfpathlineto{\pgfqpoint{3.098361in}{3.497103in}}%
\pgfpathlineto{\pgfqpoint{3.100987in}{3.502717in}}%
\pgfpathlineto{\pgfqpoint{3.101512in}{3.503265in}}%
\pgfpathlineto{\pgfqpoint{3.102912in}{3.504891in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{3.505081in}}%
\pgfpathlineto{\pgfqpoint{3.105712in}{3.509936in}}%
\pgfpathlineto{\pgfqpoint{3.107637in}{3.513239in}}%
\pgfpathlineto{\pgfqpoint{3.110787in}{3.518544in}}%
\pgfpathlineto{\pgfqpoint{3.112538in}{3.518875in}}%
\pgfpathlineto{\pgfqpoint{3.113413in}{3.519353in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{3.519353in}}%
\pgfpathlineto{\pgfqpoint{3.117263in}{3.520194in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{3.520594in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{3.521072in}}%
\pgfpathlineto{\pgfqpoint{3.121289in}{3.521510in}}%
\pgfpathlineto{\pgfqpoint{3.122864in}{3.525719in}}%
\pgfpathlineto{\pgfqpoint{3.123389in}{3.526030in}}%
\pgfpathlineto{\pgfqpoint{3.126014in}{3.532732in}}%
\pgfpathlineto{\pgfqpoint{3.127939in}{3.533148in}}%
\pgfpathlineto{\pgfqpoint{3.128464in}{3.534855in}}%
\pgfpathlineto{\pgfqpoint{3.130039in}{3.540564in}}%
\pgfpathlineto{\pgfqpoint{3.131265in}{3.542953in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{3.546816in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{3.138615in}{3.547783in}}%
\pgfpathlineto{\pgfqpoint{3.139490in}{3.548168in}}%
\pgfpathlineto{\pgfqpoint{3.140715in}{3.551439in}}%
\pgfpathlineto{\pgfqpoint{3.141066in}{3.551829in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{3.554891in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{3.555352in}}%
\pgfpathlineto{\pgfqpoint{3.143516in}{3.556034in}}%
\pgfpathlineto{\pgfqpoint{3.143866in}{3.556570in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{3.557342in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{3.557853in}}%
\pgfpathlineto{\pgfqpoint{3.146841in}{3.557853in}}%
\pgfpathlineto{\pgfqpoint{3.148241in}{3.564477in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{3.571625in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{3.572291in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{3.572692in}}%
\pgfpathlineto{\pgfqpoint{3.153842in}{3.573395in}}%
\pgfpathlineto{\pgfqpoint{3.154367in}{3.573395in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{3.586201in}}%
\pgfpathlineto{\pgfqpoint{3.159092in}{3.586627in}}%
\pgfpathlineto{\pgfqpoint{3.159967in}{3.589410in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{3.596513in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{3.598141in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{3.598316in}}%
\pgfpathlineto{\pgfqpoint{3.164868in}{3.600239in}}%
\pgfpathlineto{\pgfqpoint{3.165743in}{3.601120in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{3.603366in}}%
\pgfpathlineto{\pgfqpoint{3.169768in}{3.608117in}}%
\pgfpathlineto{\pgfqpoint{3.171694in}{3.608781in}}%
\pgfpathlineto{\pgfqpoint{3.175019in}{3.609118in}}%
\pgfpathlineto{\pgfqpoint{3.175719in}{3.609396in}}%
\pgfpathlineto{\pgfqpoint{3.176594in}{3.609766in}}%
\pgfpathlineto{\pgfqpoint{3.177294in}{3.610004in}}%
\pgfpathlineto{\pgfqpoint{3.178344in}{3.610378in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{3.613278in}}%
\pgfpathlineto{\pgfqpoint{3.182545in}{3.613682in}}%
\pgfpathlineto{\pgfqpoint{3.185520in}{3.620223in}}%
\pgfpathlineto{\pgfqpoint{3.186570in}{3.621789in}}%
\pgfpathlineto{\pgfqpoint{3.188845in}{3.622311in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{3.631546in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{3.631827in}}%
\pgfpathlineto{\pgfqpoint{3.200221in}{3.638028in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{3.638382in}}%
\pgfpathlineto{\pgfqpoint{3.202322in}{3.639809in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{3.641953in}}%
\pgfpathlineto{\pgfqpoint{3.206347in}{3.642456in}}%
\pgfpathlineto{\pgfqpoint{3.207397in}{3.644132in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{3.646458in}}%
\pgfpathlineto{\pgfqpoint{3.212298in}{3.646797in}}%
\pgfpathlineto{\pgfqpoint{3.213348in}{3.647555in}}%
\pgfpathlineto{\pgfqpoint{3.214048in}{3.648097in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{3.649420in}}%
\pgfpathlineto{\pgfqpoint{3.215973in}{3.649871in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{3.655072in}}%
\pgfpathlineto{\pgfqpoint{3.220173in}{3.659998in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{3.660415in}}%
\pgfpathlineto{\pgfqpoint{3.223149in}{3.664887in}}%
\pgfpathlineto{\pgfqpoint{3.224899in}{3.669143in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{3.669437in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{3.669437in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{3.678422in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{3.678712in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{3.683618in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{3.686384in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{3.689481in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{3.689794in}}%
\pgfpathlineto{\pgfqpoint{3.240300in}{3.690159in}}%
\pgfpathlineto{\pgfqpoint{3.241001in}{3.690451in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{3.690812in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{3.694646in}}%
\pgfpathlineto{\pgfqpoint{3.246601in}{3.695128in}}%
\pgfpathlineto{\pgfqpoint{3.247826in}{3.696179in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{3.696721in}}%
\pgfpathlineto{\pgfqpoint{3.249576in}{3.699004in}}%
\pgfpathlineto{\pgfqpoint{3.250451in}{3.699807in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{3.699953in}}%
\pgfpathlineto{\pgfqpoint{3.252202in}{3.700285in}}%
\pgfpathlineto{\pgfqpoint{3.252902in}{3.702144in}}%
\pgfpathlineto{\pgfqpoint{3.253952in}{3.703623in}}%
\pgfpathlineto{\pgfqpoint{3.255877in}{3.705750in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{3.707011in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{3.707540in}}%
\pgfpathlineto{\pgfqpoint{3.262353in}{3.708622in}}%
\pgfpathlineto{\pgfqpoint{3.263753in}{3.711041in}}%
\pgfpathlineto{\pgfqpoint{3.265853in}{3.713964in}}%
\pgfpathlineto{\pgfqpoint{3.266728in}{3.714449in}}%
\pgfpathlineto{\pgfqpoint{3.267253in}{3.714818in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{3.723140in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{3.723693in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{3.731486in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{3.731577in}}%
\pgfpathlineto{\pgfqpoint{3.277054in}{3.733486in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.733639in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{3.733977in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{3.734831in}}%
\pgfpathlineto{\pgfqpoint{3.281955in}{3.735241in}}%
\pgfpathlineto{\pgfqpoint{3.284055in}{3.740206in}}%
\pgfpathlineto{\pgfqpoint{3.285280in}{3.743530in}}%
\pgfpathlineto{\pgfqpoint{3.286330in}{3.744739in}}%
\pgfpathlineto{\pgfqpoint{3.287205in}{3.745154in}}%
\pgfpathlineto{\pgfqpoint{3.288605in}{3.747983in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{3.748470in}}%
\pgfpathlineto{\pgfqpoint{3.291581in}{3.748977in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{3.749412in}}%
\pgfpathlineto{\pgfqpoint{3.297881in}{3.750924in}}%
\pgfpathlineto{\pgfqpoint{3.299281in}{3.753933in}}%
\pgfpathlineto{\pgfqpoint{3.300856in}{3.755635in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{3.765801in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{3.766180in}}%
\pgfpathlineto{\pgfqpoint{3.306807in}{3.766715in}}%
\pgfpathlineto{\pgfqpoint{3.309257in}{3.774216in}}%
\pgfpathlineto{\pgfqpoint{3.310482in}{3.775860in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{3.776260in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{3.777197in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{3.777638in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{3.781616in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{3.788067in}}%
\pgfpathlineto{\pgfqpoint{3.319758in}{3.788310in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{3.794153in}}%
\pgfpathlineto{\pgfqpoint{3.325009in}{3.796367in}}%
\pgfpathlineto{\pgfqpoint{3.326234in}{3.798627in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{3.798627in}}%
\pgfpathlineto{\pgfqpoint{3.327634in}{3.801016in}}%
\pgfpathlineto{\pgfqpoint{3.329559in}{3.805592in}}%
\pgfpathlineto{\pgfqpoint{3.335335in}{3.821684in}}%
\pgfpathlineto{\pgfqpoint{3.336385in}{3.822212in}}%
\pgfpathlineto{\pgfqpoint{3.336735in}{3.822514in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{3.824050in}}%
\pgfpathlineto{\pgfqpoint{3.338485in}{3.824540in}}%
\pgfpathlineto{\pgfqpoint{3.339885in}{3.826496in}}%
\pgfpathlineto{\pgfqpoint{3.343386in}{3.826749in}}%
\pgfpathlineto{\pgfqpoint{3.346711in}{3.834554in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{3.834861in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{3.835831in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{3.836185in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{3.837187in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{3.838632in}}%
\pgfpathlineto{\pgfqpoint{3.355287in}{3.840325in}}%
\pgfpathlineto{\pgfqpoint{3.355637in}{3.840865in}}%
\pgfpathlineto{\pgfqpoint{3.357212in}{3.844704in}}%
\pgfpathlineto{\pgfqpoint{3.359312in}{3.850975in}}%
\pgfpathlineto{\pgfqpoint{3.360362in}{3.854182in}}%
\pgfpathlineto{\pgfqpoint{3.360887in}{3.854655in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{3.855033in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{3.855502in}}%
\pgfpathlineto{\pgfqpoint{3.364038in}{3.855723in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{3.855723in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{3.863050in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{3.863483in}}%
\pgfpathlineto{\pgfqpoint{3.368413in}{3.863829in}}%
\pgfpathlineto{\pgfqpoint{3.371739in}{3.864286in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{3.864417in}}%
\pgfpathlineto{\pgfqpoint{3.373314in}{3.864751in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{3.867628in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{3.867704in}}%
\pgfpathlineto{\pgfqpoint{3.385040in}{3.890744in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{3.891114in}}%
\pgfpathlineto{\pgfqpoint{3.386790in}{3.891812in}}%
\pgfpathlineto{\pgfqpoint{3.389065in}{3.892300in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{3.892545in}}%
\pgfpathlineto{\pgfqpoint{3.391691in}{3.892875in}}%
\pgfpathlineto{\pgfqpoint{3.392741in}{3.894515in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{3.894872in}}%
\pgfpathlineto{\pgfqpoint{3.396066in}{3.899984in}}%
\pgfpathlineto{\pgfqpoint{3.397116in}{3.900214in}}%
\pgfpathlineto{\pgfqpoint{3.398166in}{3.901372in}}%
\pgfpathlineto{\pgfqpoint{3.399041in}{3.901814in}}%
\pgfpathlineto{\pgfqpoint{3.399916in}{3.902215in}}%
\pgfpathlineto{\pgfqpoint{3.401142in}{3.902309in}}%
\pgfpathlineto{\pgfqpoint{3.402892in}{3.902739in}}%
\pgfpathlineto{\pgfqpoint{3.404467in}{3.904928in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{3.905473in}}%
\pgfpathlineto{\pgfqpoint{3.409542in}{3.909552in}}%
\pgfpathlineto{\pgfqpoint{3.410767in}{3.909994in}}%
\pgfpathlineto{\pgfqpoint{3.411468in}{3.910270in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.910672in}}%
\pgfpathlineto{\pgfqpoint{3.412693in}{3.911160in}}%
\pgfpathlineto{\pgfqpoint{3.414968in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{3.415843in}{3.912670in}}%
\pgfpathlineto{\pgfqpoint{3.416543in}{3.913734in}}%
\pgfpathlineto{\pgfqpoint{3.417593in}{3.915643in}}%
\pgfpathlineto{\pgfqpoint{3.418643in}{3.915845in}}%
\pgfpathlineto{\pgfqpoint{3.419343in}{3.916178in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.918778in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{3.919206in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{3.923348in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{3.923810in}}%
\pgfpathlineto{\pgfqpoint{3.424944in}{3.926889in}}%
\pgfpathlineto{\pgfqpoint{3.425994in}{3.927132in}}%
\pgfpathlineto{\pgfqpoint{3.427394in}{3.929114in}}%
\pgfpathlineto{\pgfqpoint{3.427744in}{3.929607in}}%
\pgfpathlineto{\pgfqpoint{3.429319in}{3.932113in}}%
\pgfpathlineto{\pgfqpoint{3.429844in}{3.932447in}}%
\pgfpathlineto{\pgfqpoint{3.431245in}{3.935077in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{3.935512in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{3.945264in}}%
\pgfpathlineto{\pgfqpoint{3.435445in}{3.952298in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{3.953000in}}%
\pgfpathlineto{\pgfqpoint{3.437370in}{3.953140in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{3.953315in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{3.955907in}}%
\pgfpathlineto{\pgfqpoint{3.440695in}{3.956216in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{3.956632in}}%
\pgfpathlineto{\pgfqpoint{3.446821in}{3.964230in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{3.969363in}}%
\pgfpathlineto{\pgfqpoint{3.450321in}{3.970605in}}%
\pgfpathlineto{\pgfqpoint{3.451547in}{3.970958in}}%
\pgfpathlineto{\pgfqpoint{3.456797in}{3.984527in}}%
\pgfpathlineto{\pgfqpoint{3.458022in}{3.984860in}}%
\pgfpathlineto{\pgfqpoint{3.459247in}{3.985858in}}%
\pgfpathlineto{\pgfqpoint{3.460472in}{3.986251in}}%
\pgfpathlineto{\pgfqpoint{3.461698in}{3.989567in}}%
\pgfpathlineto{\pgfqpoint{3.464323in}{3.996799in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{3.997113in}}%
\pgfpathlineto{\pgfqpoint{3.466073in}{4.000261in}}%
\pgfpathlineto{\pgfqpoint{3.466773in}{4.000675in}}%
\pgfpathlineto{\pgfqpoint{3.467823in}{4.002507in}}%
\pgfpathlineto{\pgfqpoint{3.470623in}{4.008768in}}%
\pgfpathlineto{\pgfqpoint{3.471674in}{4.009857in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{4.014805in}}%
\pgfpathlineto{\pgfqpoint{3.475699in}{4.023158in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{4.025417in}}%
\pgfpathlineto{\pgfqpoint{3.478499in}{4.028931in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{4.031733in}}%
\pgfpathlineto{\pgfqpoint{3.480599in}{4.033798in}}%
\pgfpathlineto{\pgfqpoint{3.481475in}{4.034075in}}%
\pgfpathlineto{\pgfqpoint{3.481825in}{4.034436in}}%
\pgfpathlineto{\pgfqpoint{3.482875in}{4.036345in}}%
\pgfpathlineto{\pgfqpoint{3.486025in}{4.036821in}}%
\pgfpathlineto{\pgfqpoint{3.494426in}{4.060150in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{4.060324in}}%
\pgfpathlineto{\pgfqpoint{3.496701in}{4.063810in}}%
\pgfpathlineto{\pgfqpoint{3.498101in}{4.065379in}}%
\pgfpathlineto{\pgfqpoint{3.498976in}{4.065765in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{4.068705in}}%
\pgfpathlineto{\pgfqpoint{3.503877in}{4.081374in}}%
\pgfpathlineto{\pgfqpoint{3.506677in}{4.081624in}}%
\pgfpathlineto{\pgfqpoint{3.508602in}{4.086035in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{4.090881in}}%
\pgfpathlineto{\pgfqpoint{3.512453in}{4.093216in}}%
\pgfpathlineto{\pgfqpoint{3.512803in}{4.093724in}}%
\pgfpathlineto{\pgfqpoint{3.513678in}{4.094622in}}%
\pgfpathlineto{\pgfqpoint{3.515428in}{4.095007in}}%
\pgfpathlineto{\pgfqpoint{3.517178in}{4.098637in}}%
\pgfpathlineto{\pgfqpoint{3.518228in}{4.099591in}}%
\pgfpathlineto{\pgfqpoint{3.521029in}{4.100590in}}%
\pgfpathlineto{\pgfqpoint{3.521729in}{4.100915in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{4.101175in}}%
\pgfpathlineto{\pgfqpoint{3.522954in}{4.101573in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{4.102120in}}%
\pgfpathlineto{\pgfqpoint{3.524354in}{4.102486in}}%
\pgfpathlineto{\pgfqpoint{3.526025in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.526025in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{2.722774in}{3.163263in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{3.163695in}}%
\pgfpathlineto{\pgfqpoint{2.725399in}{3.166075in}}%
\pgfpathlineto{\pgfqpoint{2.728024in}{3.166223in}}%
\pgfpathlineto{\pgfqpoint{2.728899in}{3.168724in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{3.169130in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{3.169985in}}%
\pgfpathlineto{\pgfqpoint{2.734500in}{3.170252in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{3.176225in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.176700in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{3.177520in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{3.178021in}}%
\pgfpathlineto{\pgfqpoint{2.742026in}{3.178258in}}%
\pgfpathlineto{\pgfqpoint{2.742376in}{3.178785in}}%
\pgfpathlineto{\pgfqpoint{2.743076in}{3.179990in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{3.179990in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{3.181637in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{3.182739in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{3.182940in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{3.183397in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{3.183789in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{3.184073in}}%
\pgfpathlineto{\pgfqpoint{2.751127in}{3.184389in}}%
\pgfpathlineto{\pgfqpoint{2.752002in}{3.184755in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{3.185047in}}%
\pgfpathlineto{\pgfqpoint{2.752877in}{3.185047in}}%
\pgfpathlineto{\pgfqpoint{2.753577in}{3.185615in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{3.186087in}}%
\pgfpathlineto{\pgfqpoint{2.755152in}{3.187018in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{3.187409in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{3.188533in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{3.188897in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{3.189188in}}%
\pgfpathlineto{\pgfqpoint{2.760402in}{3.189512in}}%
\pgfpathlineto{\pgfqpoint{2.761278in}{3.190870in}}%
\pgfpathlineto{\pgfqpoint{2.762853in}{3.191260in}}%
\pgfpathlineto{\pgfqpoint{2.763903in}{3.192487in}}%
\pgfpathlineto{\pgfqpoint{2.764078in}{3.192487in}}%
\pgfpathlineto{\pgfqpoint{2.764953in}{3.193716in}}%
\pgfpathlineto{\pgfqpoint{2.765653in}{3.193716in}}%
\pgfpathlineto{\pgfqpoint{2.766528in}{3.194951in}}%
\pgfpathlineto{\pgfqpoint{2.767753in}{3.196647in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{3.196647in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{3.198283in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{3.198803in}}%
\pgfpathlineto{\pgfqpoint{2.772479in}{3.199144in}}%
\pgfpathlineto{\pgfqpoint{2.772654in}{3.199144in}}%
\pgfpathlineto{\pgfqpoint{2.773704in}{3.201115in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{3.201115in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{3.202573in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{3.203021in}}%
\pgfpathlineto{\pgfqpoint{2.779304in}{3.203308in}}%
\pgfpathlineto{\pgfqpoint{2.783505in}{3.203762in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{3.204278in}}%
\pgfpathlineto{\pgfqpoint{2.786305in}{3.204732in}}%
\pgfpathlineto{\pgfqpoint{2.787180in}{3.205489in}}%
\pgfpathlineto{\pgfqpoint{2.790155in}{3.205860in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{3.207291in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{3.207864in}}%
\pgfpathlineto{\pgfqpoint{2.793131in}{3.208226in}}%
\pgfpathlineto{\pgfqpoint{2.793831in}{3.208516in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{3.209019in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{3.210288in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{3.210548in}}%
\pgfpathlineto{\pgfqpoint{2.803982in}{3.210967in}}%
\pgfpathlineto{\pgfqpoint{2.804332in}{3.210967in}}%
\pgfpathlineto{\pgfqpoint{2.805207in}{3.212473in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{3.212473in}}%
\pgfpathlineto{\pgfqpoint{2.806082in}{3.213461in}}%
\pgfpathlineto{\pgfqpoint{2.810107in}{3.213935in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{3.215265in}}%
\pgfpathlineto{\pgfqpoint{2.811333in}{3.215265in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{3.216770in}}%
\pgfpathlineto{\pgfqpoint{2.816758in}{3.217284in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{3.217703in}}%
\pgfpathlineto{\pgfqpoint{2.821134in}{3.218238in}}%
\pgfpathlineto{\pgfqpoint{2.821834in}{3.218762in}}%
\pgfpathlineto{\pgfqpoint{2.822709in}{3.219064in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{3.219458in}}%
\pgfpathlineto{\pgfqpoint{2.832335in}{3.220680in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{3.221098in}}%
\pgfpathlineto{\pgfqpoint{2.834085in}{3.221269in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{3.221793in}}%
\pgfpathlineto{\pgfqpoint{2.837060in}{3.224038in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{3.224038in}}%
\pgfpathlineto{\pgfqpoint{2.839510in}{3.227933in}}%
\pgfpathlineto{\pgfqpoint{2.842661in}{3.228209in}}%
\pgfpathlineto{\pgfqpoint{2.843536in}{3.229168in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{3.231625in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{3.232047in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{3.233041in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{3.233261in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{3.235864in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{3.238078in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{3.238472in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{3.240007in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{3.240391in}}%
\pgfpathlineto{\pgfqpoint{2.864013in}{3.241371in}}%
\pgfpathlineto{\pgfqpoint{2.867863in}{3.241924in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{3.244372in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{3.244883in}}%
\pgfpathlineto{\pgfqpoint{2.871014in}{3.245405in}}%
\pgfpathlineto{\pgfqpoint{2.874514in}{3.245787in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{3.248496in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{3.248859in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{3.249677in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{3.249989in}}%
\pgfpathlineto{\pgfqpoint{2.883965in}{3.250376in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{3.250792in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{3.251623in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{3.251623in}}%
\pgfpathlineto{\pgfqpoint{2.893416in}{3.257700in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{3.257700in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{3.260307in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{3.262026in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{3.262492in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{3.262865in}}%
\pgfpathlineto{\pgfqpoint{2.898491in}{3.263277in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{3.263462in}}%
\pgfpathlineto{\pgfqpoint{2.900241in}{3.263800in}}%
\pgfpathlineto{\pgfqpoint{2.901467in}{3.264720in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{3.265203in}}%
\pgfpathlineto{\pgfqpoint{2.902692in}{3.265590in}}%
\pgfpathlineto{\pgfqpoint{2.904792in}{3.266090in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{3.268538in}}%
\pgfpathlineto{\pgfqpoint{2.907592in}{3.268771in}}%
\pgfpathlineto{\pgfqpoint{2.908292in}{3.269140in}}%
\pgfpathlineto{\pgfqpoint{2.909342in}{3.269140in}}%
\pgfpathlineto{\pgfqpoint{2.910217in}{3.270318in}}%
\pgfpathlineto{\pgfqpoint{2.911268in}{3.270678in}}%
\pgfpathlineto{\pgfqpoint{2.912318in}{3.272248in}}%
\pgfpathlineto{\pgfqpoint{2.913193in}{3.272656in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{3.275585in}}%
\pgfpathlineto{\pgfqpoint{2.914943in}{3.275901in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{3.278564in}}%
\pgfpathlineto{\pgfqpoint{2.917218in}{3.278949in}}%
\pgfpathlineto{\pgfqpoint{2.918093in}{3.279503in}}%
\pgfpathlineto{\pgfqpoint{2.918968in}{3.279503in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{3.285249in}}%
\pgfpathlineto{\pgfqpoint{2.921769in}{3.285531in}}%
\pgfpathlineto{\pgfqpoint{2.922644in}{3.286776in}}%
\pgfpathlineto{\pgfqpoint{2.924219in}{3.287212in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{3.287703in}}%
\pgfpathlineto{\pgfqpoint{2.927894in}{3.288014in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{3.288264in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{3.288784in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{3.289405in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{3.289710in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{3.293010in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{3.293373in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{3.293800in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{3.301827in}}%
\pgfpathlineto{\pgfqpoint{2.945571in}{3.302244in}}%
\pgfpathlineto{\pgfqpoint{2.946446in}{3.303052in}}%
\pgfpathlineto{\pgfqpoint{2.951347in}{3.303556in}}%
\pgfpathlineto{\pgfqpoint{2.952747in}{3.304191in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{3.304191in}}%
\pgfpathlineto{\pgfqpoint{2.954147in}{3.306613in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{3.307091in}}%
\pgfpathlineto{\pgfqpoint{2.960622in}{3.307612in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{3.308008in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{3.308769in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{3.308769in}}%
\pgfpathlineto{\pgfqpoint{2.962898in}{3.310119in}}%
\pgfpathlineto{\pgfqpoint{2.963773in}{3.311091in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{3.311421in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{3.313365in}}%
\pgfpathlineto{\pgfqpoint{2.967623in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{2.969723in}{3.315948in}}%
\pgfpathlineto{\pgfqpoint{2.971474in}{3.316438in}}%
\pgfpathlineto{\pgfqpoint{2.972699in}{3.316606in}}%
\pgfpathlineto{\pgfqpoint{2.976549in}{3.317103in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{3.318436in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{3.318783in}}%
\pgfpathlineto{\pgfqpoint{2.983725in}{3.320038in}}%
\pgfpathlineto{\pgfqpoint{2.984425in}{3.320038in}}%
\pgfpathlineto{\pgfqpoint{2.985650in}{3.322565in}}%
\pgfpathlineto{\pgfqpoint{2.988100in}{3.322688in}}%
\pgfpathlineto{\pgfqpoint{2.988975in}{3.323791in}}%
\pgfpathlineto{\pgfqpoint{2.991776in}{3.324238in}}%
\pgfpathlineto{\pgfqpoint{2.992826in}{3.326294in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{3.326441in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{3.328508in}}%
\pgfpathlineto{\pgfqpoint{2.995451in}{3.328676in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{3.330658in}}%
\pgfpathlineto{\pgfqpoint{2.997551in}{3.330970in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{3.331385in}}%
\pgfpathlineto{\pgfqpoint{2.999301in}{3.331555in}}%
\pgfpathlineto{\pgfqpoint{3.001752in}{3.331673in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{3.332755in}}%
\pgfpathlineto{\pgfqpoint{3.002802in}{3.332755in}}%
\pgfpathlineto{\pgfqpoint{3.004027in}{3.336659in}}%
\pgfpathlineto{\pgfqpoint{3.005077in}{3.337133in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{3.338192in}}%
\pgfpathlineto{\pgfqpoint{3.008227in}{3.338545in}}%
\pgfpathlineto{\pgfqpoint{3.009102in}{3.338957in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{3.339512in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{3.339730in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{3.339986in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{3.340400in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{3.340400in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{3.341304in}}%
\pgfpathlineto{\pgfqpoint{3.018378in}{3.341304in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{3.343318in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{3.343479in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{3.343826in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{3.345764in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{3.346197in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{3.346951in}}%
\pgfpathlineto{\pgfqpoint{3.028179in}{3.346951in}}%
\pgfpathlineto{\pgfqpoint{3.029054in}{3.348544in}}%
\pgfpathlineto{\pgfqpoint{3.030629in}{3.348899in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{3.349554in}}%
\pgfpathlineto{\pgfqpoint{3.032905in}{3.351004in}}%
\pgfpathlineto{\pgfqpoint{3.033255in}{3.351500in}}%
\pgfpathlineto{\pgfqpoint{3.035180in}{3.356739in}}%
\pgfpathlineto{\pgfqpoint{3.035355in}{3.356739in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{3.361395in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{3.361772in}}%
\pgfpathlineto{\pgfqpoint{3.039905in}{3.363335in}}%
\pgfpathlineto{\pgfqpoint{3.040955in}{3.364145in}}%
\pgfpathlineto{\pgfqpoint{3.041131in}{3.364145in}}%
\pgfpathlineto{\pgfqpoint{3.042181in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{3.043056in}{3.367138in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{3.368892in}}%
\pgfpathlineto{\pgfqpoint{3.044631in}{3.368892in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{3.372683in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{3.373017in}}%
\pgfpathlineto{\pgfqpoint{3.048656in}{3.377827in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{3.377827in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{3.379093in}}%
\pgfpathlineto{\pgfqpoint{3.051282in}{3.379638in}}%
\pgfpathlineto{\pgfqpoint{3.052157in}{3.380073in}}%
\pgfpathlineto{\pgfqpoint{3.055307in}{3.380548in}}%
\pgfpathlineto{\pgfqpoint{3.056357in}{3.381183in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{3.381712in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{3.385193in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{3.385713in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{3.386077in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{3.386592in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{3.387817in}}%
\pgfpathlineto{\pgfqpoint{3.063883in}{3.387817in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{3.388903in}}%
\pgfpathlineto{\pgfqpoint{3.067383in}{3.392471in}}%
\pgfpathlineto{\pgfqpoint{3.068083in}{3.392966in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{3.393382in}}%
\pgfpathlineto{\pgfqpoint{3.070883in}{3.394386in}}%
\pgfpathlineto{\pgfqpoint{3.071759in}{3.394783in}}%
\pgfpathlineto{\pgfqpoint{3.073334in}{3.396276in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{3.396681in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{3.398510in}}%
\pgfpathlineto{\pgfqpoint{3.077884in}{3.398804in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{3.399993in}}%
\pgfpathlineto{\pgfqpoint{3.082435in}{3.400507in}}%
\pgfpathlineto{\pgfqpoint{3.083135in}{3.400919in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{3.401432in}}%
\pgfpathlineto{\pgfqpoint{3.084185in}{3.401842in}}%
\pgfpathlineto{\pgfqpoint{3.085060in}{3.402223in}}%
\pgfpathlineto{\pgfqpoint{3.085760in}{3.402841in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{3.403253in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{3.406301in}}%
\pgfpathlineto{\pgfqpoint{3.088735in}{3.406819in}}%
\pgfpathlineto{\pgfqpoint{3.089435in}{3.407313in}}%
\pgfpathlineto{\pgfqpoint{3.090310in}{3.409603in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{3.413584in}}%
\pgfpathlineto{\pgfqpoint{3.095211in}{3.414039in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{3.419907in}}%
\pgfpathlineto{\pgfqpoint{3.098186in}{3.420105in}}%
\pgfpathlineto{\pgfqpoint{3.098886in}{3.420356in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{3.422387in}}%
\pgfpathlineto{\pgfqpoint{3.100987in}{3.422529in}}%
\pgfpathlineto{\pgfqpoint{3.102212in}{3.424905in}}%
\pgfpathlineto{\pgfqpoint{3.103087in}{3.425255in}}%
\pgfpathlineto{\pgfqpoint{3.104312in}{3.426223in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{3.426699in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{3.109037in}{3.427225in}}%
\pgfpathlineto{\pgfqpoint{3.110437in}{3.427951in}}%
\pgfpathlineto{\pgfqpoint{3.112188in}{3.427951in}}%
\pgfpathlineto{\pgfqpoint{3.113063in}{3.429103in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{3.429648in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{3.430637in}}%
\pgfpathlineto{\pgfqpoint{3.116738in}{3.431163in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{3.431500in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{3.432929in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{3.433268in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{3.433406in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{3.433878in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{3.434245in}}%
\pgfpathlineto{\pgfqpoint{3.124089in}{3.434473in}}%
\pgfpathlineto{\pgfqpoint{3.125139in}{3.434473in}}%
\pgfpathlineto{\pgfqpoint{3.126364in}{3.440784in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{3.443658in}}%
\pgfpathlineto{\pgfqpoint{3.128464in}{3.445180in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{3.445414in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{3.451981in}}%
\pgfpathlineto{\pgfqpoint{3.132140in}{3.453898in}}%
\pgfpathlineto{\pgfqpoint{3.132315in}{3.453898in}}%
\pgfpathlineto{\pgfqpoint{3.133190in}{3.455460in}}%
\pgfpathlineto{\pgfqpoint{3.137915in}{3.455975in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{3.458487in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{3.458676in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{3.466644in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{3.467187in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{3.467511in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{3.467771in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{3.468090in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{3.468355in}}%
\pgfpathlineto{\pgfqpoint{3.153142in}{3.468754in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{3.469242in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{3.469787in}}%
\pgfpathlineto{\pgfqpoint{3.158042in}{3.472425in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{3.472799in}}%
\pgfpathlineto{\pgfqpoint{3.160317in}{3.476085in}}%
\pgfpathlineto{\pgfqpoint{3.160667in}{3.476361in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{3.477934in}}%
\pgfpathlineto{\pgfqpoint{3.162068in}{3.477934in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{3.485437in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{3.485437in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{3.488219in}}%
\pgfpathlineto{\pgfqpoint{3.166443in}{3.488757in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{3.489531in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{3.489763in}}%
\pgfpathlineto{\pgfqpoint{3.169943in}{3.491416in}}%
\pgfpathlineto{\pgfqpoint{3.170643in}{3.491959in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.492251in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{3.492771in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{3.493882in}}%
\pgfpathlineto{\pgfqpoint{3.175019in}{3.495070in}}%
\pgfpathlineto{\pgfqpoint{3.175194in}{3.495070in}}%
\pgfpathlineto{\pgfqpoint{3.176419in}{3.497857in}}%
\pgfpathlineto{\pgfqpoint{3.177119in}{3.498029in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{3.499456in}}%
\pgfpathlineto{\pgfqpoint{3.179219in}{3.499797in}}%
\pgfpathlineto{\pgfqpoint{3.180094in}{3.501226in}}%
\pgfpathlineto{\pgfqpoint{3.180444in}{3.501691in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{3.506074in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{3.506612in}}%
\pgfpathlineto{\pgfqpoint{3.188145in}{3.507021in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{3.515942in}}%
\pgfpathlineto{\pgfqpoint{3.192346in}{3.519150in}}%
\pgfpathlineto{\pgfqpoint{3.193571in}{3.523248in}}%
\pgfpathlineto{\pgfqpoint{3.195671in}{3.527033in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{3.527545in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{3.527954in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{3.528338in}}%
\pgfpathlineto{\pgfqpoint{3.197946in}{3.530722in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{3.533347in}}%
\pgfpathlineto{\pgfqpoint{3.200571in}{3.534762in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{3.535115in}}%
\pgfpathlineto{\pgfqpoint{3.202847in}{3.536070in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{3.536429in}}%
\pgfpathlineto{\pgfqpoint{3.204772in}{3.536833in}}%
\pgfpathlineto{\pgfqpoint{3.208097in}{3.537154in}}%
\pgfpathlineto{\pgfqpoint{3.208797in}{3.537520in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{3.537836in}}%
\pgfpathlineto{\pgfqpoint{3.215448in}{3.543399in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{3.543747in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{3.544106in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{3.544567in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{3.546185in}}%
\pgfpathlineto{\pgfqpoint{3.222974in}{3.546444in}}%
\pgfpathlineto{\pgfqpoint{3.224724in}{3.550305in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{3.550670in}}%
\pgfpathlineto{\pgfqpoint{3.226999in}{3.552454in}}%
\pgfpathlineto{\pgfqpoint{3.229099in}{3.552781in}}%
\pgfpathlineto{\pgfqpoint{3.229974in}{3.553813in}}%
\pgfpathlineto{\pgfqpoint{3.230674in}{3.554245in}}%
\pgfpathlineto{\pgfqpoint{3.231725in}{3.556076in}}%
\pgfpathlineto{\pgfqpoint{3.232075in}{3.556615in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{3.558859in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{3.559224in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{3.566683in}}%
\pgfpathlineto{\pgfqpoint{3.239775in}{3.569418in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{3.569866in}}%
\pgfpathlineto{\pgfqpoint{3.241701in}{3.570261in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{3.570752in}}%
\pgfpathlineto{\pgfqpoint{3.243276in}{3.570954in}}%
\pgfpathlineto{\pgfqpoint{3.243801in}{3.571319in}}%
\pgfpathlineto{\pgfqpoint{3.244326in}{3.572764in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{3.574335in}}%
\pgfpathlineto{\pgfqpoint{3.247651in}{3.574699in}}%
\pgfpathlineto{\pgfqpoint{3.250451in}{3.579739in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{3.581443in}}%
\pgfpathlineto{\pgfqpoint{3.255002in}{3.586777in}}%
\pgfpathlineto{\pgfqpoint{3.255527in}{3.587222in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{3.589094in}}%
\pgfpathlineto{\pgfqpoint{3.258152in}{3.589649in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{3.591690in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{3.592503in}}%
\pgfpathlineto{\pgfqpoint{3.261128in}{3.592872in}}%
\pgfpathlineto{\pgfqpoint{3.263053in}{3.594587in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{3.594982in}}%
\pgfpathlineto{\pgfqpoint{3.265328in}{3.595244in}}%
\pgfpathlineto{\pgfqpoint{3.265853in}{3.595625in}}%
\pgfpathlineto{\pgfqpoint{3.268478in}{3.599256in}}%
\pgfpathlineto{\pgfqpoint{3.268653in}{3.599256in}}%
\pgfpathlineto{\pgfqpoint{3.270753in}{3.605262in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{3.605486in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{3.608349in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{3.614678in}}%
\pgfpathlineto{\pgfqpoint{3.275654in}{3.614678in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{3.620562in}}%
\pgfpathlineto{\pgfqpoint{3.280029in}{3.621020in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{3.621757in}}%
\pgfpathlineto{\pgfqpoint{3.281780in}{3.621980in}}%
\pgfpathlineto{\pgfqpoint{3.282830in}{3.623132in}}%
\pgfpathlineto{\pgfqpoint{3.291231in}{3.639342in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{3.639745in}}%
\pgfpathlineto{\pgfqpoint{3.292806in}{3.641047in}}%
\pgfpathlineto{\pgfqpoint{3.294206in}{3.642041in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{3.642548in}}%
\pgfpathlineto{\pgfqpoint{3.296131in}{3.643081in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{3.643081in}}%
\pgfpathlineto{\pgfqpoint{3.297881in}{3.646052in}}%
\pgfpathlineto{\pgfqpoint{3.299981in}{3.652726in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{3.656759in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{3.657209in}}%
\pgfpathlineto{\pgfqpoint{3.303832in}{3.662452in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.663338in}}%
\pgfpathlineto{\pgfqpoint{3.306282in}{3.663867in}}%
\pgfpathlineto{\pgfqpoint{3.307857in}{3.667209in}}%
\pgfpathlineto{\pgfqpoint{3.309782in}{3.669950in}}%
\pgfpathlineto{\pgfqpoint{3.310482in}{3.670283in}}%
\pgfpathlineto{\pgfqpoint{3.311358in}{3.672256in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{3.678546in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{3.679599in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{3.679994in}}%
\pgfpathlineto{\pgfqpoint{3.316258in}{3.680989in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{3.681457in}}%
\pgfpathlineto{\pgfqpoint{3.319933in}{3.689457in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{3.689612in}}%
\pgfpathlineto{\pgfqpoint{3.321159in}{3.689852in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{3.691342in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{3.691475in}}%
\pgfpathlineto{\pgfqpoint{3.323959in}{3.691805in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{3.695383in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{3.695383in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{3.697356in}}%
\pgfpathlineto{\pgfqpoint{3.327284in}{3.697767in}}%
\pgfpathlineto{\pgfqpoint{3.328509in}{3.700685in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{3.700685in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{3.704009in}}%
\pgfpathlineto{\pgfqpoint{3.332885in}{3.704100in}}%
\pgfpathlineto{\pgfqpoint{3.336735in}{3.714159in}}%
\pgfpathlineto{\pgfqpoint{3.337960in}{3.714691in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{3.724199in}}%
\pgfpathlineto{\pgfqpoint{3.342861in}{3.724462in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{3.726717in}}%
\pgfpathlineto{\pgfqpoint{3.345661in}{3.727264in}}%
\pgfpathlineto{\pgfqpoint{3.346536in}{3.727956in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{3.728204in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{3.728741in}}%
\pgfpathlineto{\pgfqpoint{3.350561in}{3.732177in}}%
\pgfpathlineto{\pgfqpoint{3.352487in}{3.732596in}}%
\pgfpathlineto{\pgfqpoint{3.353537in}{3.735197in}}%
\pgfpathlineto{\pgfqpoint{3.355462in}{3.738223in}}%
\pgfpathlineto{\pgfqpoint{3.355987in}{3.738653in}}%
\pgfpathlineto{\pgfqpoint{3.357037in}{3.739290in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{3.739362in}}%
\pgfpathlineto{\pgfqpoint{3.359312in}{3.739619in}}%
\pgfpathlineto{\pgfqpoint{3.360362in}{3.741071in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{3.741196in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{3.741516in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{3.742889in}}%
\pgfpathlineto{\pgfqpoint{3.364738in}{3.743294in}}%
\pgfpathlineto{\pgfqpoint{3.366138in}{3.746493in}}%
\pgfpathlineto{\pgfqpoint{3.366838in}{3.747754in}}%
\pgfpathlineto{\pgfqpoint{3.368063in}{3.750914in}}%
\pgfpathlineto{\pgfqpoint{3.368938in}{3.752246in}}%
\pgfpathlineto{\pgfqpoint{3.371214in}{3.760371in}}%
\pgfpathlineto{\pgfqpoint{3.372089in}{3.760829in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{3.763546in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{3.771908in}}%
\pgfpathlineto{\pgfqpoint{3.376464in}{3.772262in}}%
\pgfpathlineto{\pgfqpoint{3.377339in}{3.772971in}}%
\pgfpathlineto{\pgfqpoint{3.379089in}{3.774498in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{3.778266in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{3.779363in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{3.779737in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{3.780995in}}%
\pgfpathlineto{\pgfqpoint{3.384865in}{3.781544in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{3.783603in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.783972in}}%
\pgfpathlineto{\pgfqpoint{3.388190in}{3.785767in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{3.786207in}}%
\pgfpathlineto{\pgfqpoint{3.389940in}{3.789350in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{3.792572in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{3.793092in}}%
\pgfpathlineto{\pgfqpoint{3.395016in}{3.794752in}}%
\pgfpathlineto{\pgfqpoint{3.396241in}{3.795223in}}%
\pgfpathlineto{\pgfqpoint{3.398691in}{3.797897in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{3.799204in}}%
\pgfpathlineto{\pgfqpoint{3.400091in}{3.799566in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{3.805545in}}%
\pgfpathlineto{\pgfqpoint{3.406392in}{3.813285in}}%
\pgfpathlineto{\pgfqpoint{3.406917in}{3.813491in}}%
\pgfpathlineto{\pgfqpoint{3.409017in}{3.817750in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{3.818148in}}%
\pgfpathlineto{\pgfqpoint{3.410417in}{3.820070in}}%
\pgfpathlineto{\pgfqpoint{3.414443in}{3.820326in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{3.822617in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{3.825328in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{3.825776in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{3.826767in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{3.827118in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{3.829497in}}%
\pgfpathlineto{\pgfqpoint{3.421619in}{3.829910in}}%
\pgfpathlineto{\pgfqpoint{3.422319in}{3.830240in}}%
\pgfpathlineto{\pgfqpoint{3.424419in}{3.830451in}}%
\pgfpathlineto{\pgfqpoint{3.425294in}{3.831488in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{3.831902in}}%
\pgfpathlineto{\pgfqpoint{3.426694in}{3.833389in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{3.835667in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{3.837828in}}%
\pgfpathlineto{\pgfqpoint{3.429319in}{3.838279in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{3.839194in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{3.839713in}}%
\pgfpathlineto{\pgfqpoint{3.433520in}{3.842771in}}%
\pgfpathlineto{\pgfqpoint{3.435620in}{3.843220in}}%
\pgfpathlineto{\pgfqpoint{3.440345in}{3.851099in}}%
\pgfpathlineto{\pgfqpoint{3.441221in}{3.851388in}}%
\pgfpathlineto{\pgfqpoint{3.442096in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{3.443321in}{3.853479in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{3.854821in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{3.856937in}}%
\pgfpathlineto{\pgfqpoint{3.446296in}{3.857643in}}%
\pgfpathlineto{\pgfqpoint{3.449096in}{3.857894in}}%
\pgfpathlineto{\pgfqpoint{3.449971in}{3.858372in}}%
\pgfpathlineto{\pgfqpoint{3.453297in}{3.858886in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{3.862276in}}%
\pgfpathlineto{\pgfqpoint{3.455572in}{3.862801in}}%
\pgfpathlineto{\pgfqpoint{3.459772in}{3.871762in}}%
\pgfpathlineto{\pgfqpoint{3.460297in}{3.871946in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{3.874515in}}%
\pgfpathlineto{\pgfqpoint{3.462573in}{3.874847in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{3.880427in}}%
\pgfpathlineto{\pgfqpoint{3.465548in}{3.880908in}}%
\pgfpathlineto{\pgfqpoint{3.466598in}{3.882111in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{3.882531in}}%
\pgfpathlineto{\pgfqpoint{3.470798in}{3.888925in}}%
\pgfpathlineto{\pgfqpoint{3.471499in}{3.889333in}}%
\pgfpathlineto{\pgfqpoint{3.472899in}{3.892510in}}%
\pgfpathlineto{\pgfqpoint{3.474299in}{3.894810in}}%
\pgfpathlineto{\pgfqpoint{3.475699in}{3.895350in}}%
\pgfpathlineto{\pgfqpoint{3.476049in}{3.895939in}}%
\pgfpathlineto{\pgfqpoint{3.476924in}{3.897552in}}%
\pgfpathlineto{\pgfqpoint{3.478499in}{3.897881in}}%
\pgfpathlineto{\pgfqpoint{3.484450in}{3.908298in}}%
\pgfpathlineto{\pgfqpoint{3.488300in}{3.910925in}}%
\pgfpathlineto{\pgfqpoint{3.489875in}{3.912818in}}%
\pgfpathlineto{\pgfqpoint{3.490575in}{3.914297in}}%
\pgfpathlineto{\pgfqpoint{3.494426in}{3.924410in}}%
\pgfpathlineto{\pgfqpoint{3.496351in}{3.924944in}}%
\pgfpathlineto{\pgfqpoint{3.497226in}{3.926848in}}%
\pgfpathlineto{\pgfqpoint{3.499851in}{3.932040in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{3.932461in}}%
\pgfpathlineto{\pgfqpoint{3.503002in}{3.944627in}}%
\pgfpathlineto{\pgfqpoint{3.504402in}{3.950144in}}%
\pgfpathlineto{\pgfqpoint{3.506152in}{3.951784in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{3.952031in}}%
\pgfpathlineto{\pgfqpoint{3.514903in}{3.955887in}}%
\pgfpathlineto{\pgfqpoint{3.515428in}{3.956305in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{3.957756in}}%
\pgfpathlineto{\pgfqpoint{3.517353in}{3.958225in}}%
\pgfpathlineto{\pgfqpoint{3.518578in}{3.959778in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{3.960314in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{3.961359in}}%
\pgfpathlineto{\pgfqpoint{3.522254in}{3.961789in}}%
\pgfpathlineto{\pgfqpoint{3.524879in}{3.967020in}}%
\pgfpathlineto{\pgfqpoint{3.525754in}{3.967195in}}%
\pgfpathlineto{\pgfqpoint{3.526279in}{3.967490in}}%
\pgfpathlineto{\pgfqpoint{3.527329in}{3.969085in}}%
\pgfpathlineto{\pgfqpoint{3.527854in}{3.969502in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{3.972476in}}%
\pgfpathlineto{\pgfqpoint{3.532230in}{3.983917in}}%
\pgfpathlineto{\pgfqpoint{3.533630in}{3.987722in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{3.993163in}}%
\pgfpathlineto{\pgfqpoint{3.538530in}{3.994360in}}%
\pgfpathlineto{\pgfqpoint{3.540280in}{3.994689in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{3.996228in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{3.996771in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{3.998262in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{3.998395in}}%
\pgfpathlineto{\pgfqpoint{3.546931in}{3.998885in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{4.000864in}}%
\pgfpathlineto{\pgfqpoint{3.549206in}{4.001074in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{4.003379in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{4.003836in}}%
\pgfpathlineto{\pgfqpoint{3.552707in}{4.004162in}}%
\pgfpathlineto{\pgfqpoint{3.554457in}{4.004604in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{4.005948in}}%
\pgfpathlineto{\pgfqpoint{3.557432in}{4.006471in}}%
\pgfpathlineto{\pgfqpoint{3.560407in}{4.008732in}}%
\pgfpathlineto{\pgfqpoint{3.563208in}{4.009186in}}%
\pgfpathlineto{\pgfqpoint{3.564083in}{4.010039in}}%
\pgfpathlineto{\pgfqpoint{3.564783in}{4.010451in}}%
\pgfpathlineto{\pgfqpoint{3.567233in}{4.016966in}}%
\pgfpathlineto{\pgfqpoint{3.568808in}{4.017306in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{4.017968in}}%
\pgfpathlineto{\pgfqpoint{3.571434in}{4.018039in}}%
\pgfpathlineto{\pgfqpoint{3.572659in}{4.018564in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{4.021895in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{4.026488in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{4.027315in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{4.027726in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{4.028451in}}%
\pgfpathlineto{\pgfqpoint{3.578084in}{4.028819in}}%
\pgfpathlineto{\pgfqpoint{3.580359in}{4.034825in}}%
\pgfpathlineto{\pgfqpoint{3.585610in}{4.044183in}}%
\pgfpathlineto{\pgfqpoint{3.586310in}{4.044598in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{4.047112in}}%
\pgfpathlineto{\pgfqpoint{3.592261in}{4.049281in}}%
\pgfpathlineto{\pgfqpoint{3.593136in}{4.049281in}}%
\pgfpathlineto{\pgfqpoint{3.596111in}{4.057337in}}%
\pgfpathlineto{\pgfqpoint{3.596636in}{4.057507in}}%
\pgfpathlineto{\pgfqpoint{3.600836in}{4.066496in}}%
\pgfpathlineto{\pgfqpoint{3.601012in}{4.066496in}}%
\pgfpathlineto{\pgfqpoint{3.602062in}{4.068163in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{4.068570in}}%
\pgfpathlineto{\pgfqpoint{3.604337in}{4.071801in}}%
\pgfpathlineto{\pgfqpoint{3.605737in}{4.075763in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{4.076141in}}%
\pgfpathlineto{\pgfqpoint{3.608362in}{4.077847in}}%
\pgfpathlineto{\pgfqpoint{3.609237in}{4.079250in}}%
\pgfpathlineto{\pgfqpoint{3.610112in}{4.080377in}}%
\pgfpathlineto{\pgfqpoint{3.610462in}{4.080817in}}%
\pgfpathlineto{\pgfqpoint{3.611338in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{3.613788in}{4.082140in}}%
\pgfpathlineto{\pgfqpoint{3.614663in}{4.085280in}}%
\pgfpathlineto{\pgfqpoint{3.615713in}{4.087895in}}%
\pgfpathlineto{\pgfqpoint{3.616238in}{4.088327in}}%
\pgfpathlineto{\pgfqpoint{3.617638in}{4.092241in}}%
\pgfpathlineto{\pgfqpoint{3.618688in}{4.093624in}}%
\pgfpathlineto{\pgfqpoint{3.621664in}{4.093999in}}%
\pgfpathlineto{\pgfqpoint{3.624814in}{4.096814in}}%
\pgfpathlineto{\pgfqpoint{3.625339in}{4.097162in}}%
\pgfpathlineto{\pgfqpoint{3.627439in}{4.099467in}}%
\pgfpathlineto{\pgfqpoint{3.627789in}{4.099862in}}%
\pgfpathlineto{\pgfqpoint{3.629235in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.629235in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.722949in}{3.163012in}}%
\pgfpathlineto{\pgfqpoint{2.723649in}{3.163632in}}%
\pgfpathlineto{\pgfqpoint{2.724524in}{3.164151in}}%
\pgfpathlineto{\pgfqpoint{2.725749in}{3.166032in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{3.166586in}}%
\pgfpathlineto{\pgfqpoint{2.728024in}{3.166940in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{3.167257in}}%
\pgfpathlineto{\pgfqpoint{2.731175in}{3.168707in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{3.168972in}}%
\pgfpathlineto{\pgfqpoint{2.733625in}{3.169426in}}%
\pgfpathlineto{\pgfqpoint{2.734500in}{3.170347in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{3.170675in}}%
\pgfpathlineto{\pgfqpoint{2.739400in}{3.171154in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{3.171633in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{3.171939in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{3.171939in}}%
\pgfpathlineto{\pgfqpoint{2.744651in}{3.172604in}}%
\pgfpathlineto{\pgfqpoint{2.745001in}{3.172604in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{3.174024in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{3.174024in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{3.175349in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{3.175588in}}%
\pgfpathlineto{\pgfqpoint{2.751127in}{3.178935in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{3.179474in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{3.180249in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{3.180249in}}%
\pgfpathlineto{\pgfqpoint{2.754977in}{3.182125in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{3.182663in}}%
\pgfpathlineto{\pgfqpoint{2.760927in}{3.182744in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{3.183183in}}%
\pgfpathlineto{\pgfqpoint{2.762503in}{3.183825in}}%
\pgfpathlineto{\pgfqpoint{2.762853in}{3.183825in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{3.184844in}}%
\pgfpathlineto{\pgfqpoint{2.764953in}{3.185205in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{3.185927in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{3.186331in}}%
\pgfpathlineto{\pgfqpoint{2.768803in}{3.187200in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{3.187623in}}%
\pgfpathlineto{\pgfqpoint{2.770203in}{3.188353in}}%
\pgfpathlineto{\pgfqpoint{2.770903in}{3.188353in}}%
\pgfpathlineto{\pgfqpoint{2.771954in}{3.190334in}}%
\pgfpathlineto{\pgfqpoint{2.772304in}{3.190334in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{3.190931in}}%
\pgfpathlineto{\pgfqpoint{2.773704in}{3.191175in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{3.191568in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{3.192613in}}%
\pgfpathlineto{\pgfqpoint{2.778079in}{3.193083in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{3.194510in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{3.194900in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{3.195213in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{3.195213in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{3.196880in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{3.197311in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{3.197401in}}%
\pgfpathlineto{\pgfqpoint{2.787005in}{3.201870in}}%
\pgfpathlineto{\pgfqpoint{2.793831in}{3.202409in}}%
\pgfpathlineto{\pgfqpoint{2.794706in}{3.203505in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{3.203920in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{3.204544in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{3.204816in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{3.205645in}}%
\pgfpathlineto{\pgfqpoint{2.803982in}{3.205876in}}%
\pgfpathlineto{\pgfqpoint{2.804682in}{3.206557in}}%
\pgfpathlineto{\pgfqpoint{2.805207in}{3.206557in}}%
\pgfpathlineto{\pgfqpoint{2.806782in}{3.211009in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{3.211328in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{3.211852in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{3.211852in}}%
\pgfpathlineto{\pgfqpoint{2.812733in}{3.215623in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{3.216363in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{3.216363in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{3.219688in}}%
\pgfpathlineto{\pgfqpoint{2.816233in}{3.220140in}}%
\pgfpathlineto{\pgfqpoint{2.817283in}{3.221335in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{3.221790in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{3.222268in}}%
\pgfpathlineto{\pgfqpoint{2.819383in}{3.222641in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{3.223694in}}%
\pgfpathlineto{\pgfqpoint{2.821659in}{3.224019in}}%
\pgfpathlineto{\pgfqpoint{2.824109in}{3.227450in}}%
\pgfpathlineto{\pgfqpoint{2.824984in}{3.227893in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{3.228403in}}%
\pgfpathlineto{\pgfqpoint{2.827784in}{3.229819in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{3.233820in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{3.236596in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{3.237685in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{3.238001in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{3.238269in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{3.238794in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{3.241230in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{3.241605in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{3.242217in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{3.242533in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{3.243098in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{3.243541in}}%
\pgfpathlineto{\pgfqpoint{2.845636in}{3.245444in}}%
\pgfpathlineto{\pgfqpoint{2.846686in}{3.245787in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{3.246120in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{3.246120in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{3.247446in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{3.247446in}}%
\pgfpathlineto{\pgfqpoint{2.853862in}{3.251089in}}%
\pgfpathlineto{\pgfqpoint{2.854037in}{3.251089in}}%
\pgfpathlineto{\pgfqpoint{2.855087in}{3.253004in}}%
\pgfpathlineto{\pgfqpoint{2.855612in}{3.253535in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{3.254896in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{3.254896in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{3.259815in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{3.259815in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{3.262496in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{3.263001in}}%
\pgfpathlineto{\pgfqpoint{2.861738in}{3.263828in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{3.263828in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{3.265254in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{3.265320in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{3.265905in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{3.266144in}}%
\pgfpathlineto{\pgfqpoint{2.867338in}{3.266634in}}%
\pgfpathlineto{\pgfqpoint{2.868038in}{3.267026in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{3.267279in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{3.268602in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.268931in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{3.270578in}}%
\pgfpathlineto{\pgfqpoint{2.880639in}{3.271015in}}%
\pgfpathlineto{\pgfqpoint{2.883615in}{3.273636in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{3.274091in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{3.274324in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{3.274725in}}%
\pgfpathlineto{\pgfqpoint{2.887990in}{3.277593in}}%
\pgfpathlineto{\pgfqpoint{2.892191in}{3.277854in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{3.279379in}}%
\pgfpathlineto{\pgfqpoint{2.894641in}{3.279498in}}%
\pgfpathlineto{\pgfqpoint{2.896216in}{3.279867in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{3.281746in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{3.282094in}}%
\pgfpathlineto{\pgfqpoint{2.900766in}{3.282353in}}%
\pgfpathlineto{\pgfqpoint{2.901117in}{3.282687in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{3.283732in}}%
\pgfpathlineto{\pgfqpoint{2.903392in}{3.284044in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{3.285807in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{3.286255in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{3.286518in}}%
\pgfpathlineto{\pgfqpoint{2.909167in}{3.286957in}}%
\pgfpathlineto{\pgfqpoint{2.915468in}{3.296257in}}%
\pgfpathlineto{\pgfqpoint{2.916168in}{3.296795in}}%
\pgfpathlineto{\pgfqpoint{2.916868in}{3.297116in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{3.297591in}}%
\pgfpathlineto{\pgfqpoint{2.921594in}{3.298491in}}%
\pgfpathlineto{\pgfqpoint{2.922469in}{3.298867in}}%
\pgfpathlineto{\pgfqpoint{2.923169in}{3.299167in}}%
\pgfpathlineto{\pgfqpoint{2.924394in}{3.299590in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{3.300043in}}%
\pgfpathlineto{\pgfqpoint{2.928069in}{3.301832in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{3.302333in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{3.302728in}}%
\pgfpathlineto{\pgfqpoint{2.931920in}{3.304279in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{3.304554in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{3.305754in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{3.305754in}}%
\pgfpathlineto{\pgfqpoint{2.935420in}{3.307376in}}%
\pgfpathlineto{\pgfqpoint{2.936470in}{3.307767in}}%
\pgfpathlineto{\pgfqpoint{2.937520in}{3.309228in}}%
\pgfpathlineto{\pgfqpoint{2.938220in}{3.309668in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{3.310991in}}%
\pgfpathlineto{\pgfqpoint{2.939970in}{3.311495in}}%
\pgfpathlineto{\pgfqpoint{2.941021in}{3.312534in}}%
\pgfpathlineto{\pgfqpoint{2.941546in}{3.312988in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{3.316916in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{3.317256in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.320117in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{3.323118in}}%
\pgfpathlineto{\pgfqpoint{2.948196in}{3.323413in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{3.325266in}}%
\pgfpathlineto{\pgfqpoint{2.950471in}{3.325584in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{3.328474in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{3.328769in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{3.329175in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{3.329557in}}%
\pgfpathlineto{\pgfqpoint{2.957822in}{3.331221in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{3.331520in}}%
\pgfpathlineto{\pgfqpoint{2.960447in}{3.334217in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{3.334715in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{3.338106in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{3.343629in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{3.347325in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{3.347827in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{3.349490in}}%
\pgfpathlineto{\pgfqpoint{2.970948in}{3.349490in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{3.351591in}}%
\pgfpathlineto{\pgfqpoint{2.972699in}{3.351794in}}%
\pgfpathlineto{\pgfqpoint{2.973399in}{3.352237in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{3.352695in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{3.353118in}}%
\pgfpathlineto{\pgfqpoint{2.980224in}{3.353494in}}%
\pgfpathlineto{\pgfqpoint{2.981100in}{3.353717in}}%
\pgfpathlineto{\pgfqpoint{2.984075in}{3.354108in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.355601in}}%
\pgfpathlineto{\pgfqpoint{2.985825in}{3.355864in}}%
\pgfpathlineto{\pgfqpoint{2.986875in}{3.356848in}}%
\pgfpathlineto{\pgfqpoint{2.987400in}{3.357327in}}%
\pgfpathlineto{\pgfqpoint{2.988975in}{3.358161in}}%
\pgfpathlineto{\pgfqpoint{2.993001in}{3.358620in}}%
\pgfpathlineto{\pgfqpoint{2.994226in}{3.359561in}}%
\pgfpathlineto{\pgfqpoint{2.997551in}{3.360095in}}%
\pgfpathlineto{\pgfqpoint{2.998251in}{3.360464in}}%
\pgfpathlineto{\pgfqpoint{3.004027in}{3.360972in}}%
\pgfpathlineto{\pgfqpoint{3.005077in}{3.362329in}}%
\pgfpathlineto{\pgfqpoint{3.009802in}{3.369124in}}%
\pgfpathlineto{\pgfqpoint{3.010677in}{3.369388in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{3.372102in}}%
\pgfpathlineto{\pgfqpoint{3.012603in}{3.372496in}}%
\pgfpathlineto{\pgfqpoint{3.013828in}{3.374708in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{3.375207in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{3.378955in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{3.379337in}}%
\pgfpathlineto{\pgfqpoint{3.022054in}{3.383996in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{3.384442in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{3.387531in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{3.387872in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{3.388465in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{3.388465in}}%
\pgfpathlineto{\pgfqpoint{3.030629in}{3.390950in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{3.390950in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{3.393572in}}%
\pgfpathlineto{\pgfqpoint{3.034655in}{3.394054in}}%
\pgfpathlineto{\pgfqpoint{3.036230in}{3.395712in}}%
\pgfpathlineto{\pgfqpoint{3.037455in}{3.396082in}}%
\pgfpathlineto{\pgfqpoint{3.041831in}{3.402630in}}%
\pgfpathlineto{\pgfqpoint{3.042531in}{3.403090in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{3.404471in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{3.404471in}}%
\pgfpathlineto{\pgfqpoint{3.044981in}{3.405144in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{3.405528in}}%
\pgfpathlineto{\pgfqpoint{3.046906in}{3.405836in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{3.406249in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{3.411317in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{3.411847in}}%
\pgfpathlineto{\pgfqpoint{3.053207in}{3.415487in}}%
\pgfpathlineto{\pgfqpoint{3.054082in}{3.415980in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{3.416676in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{3.417181in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{3.419451in}}%
\pgfpathlineto{\pgfqpoint{3.058982in}{3.420508in}}%
\pgfpathlineto{\pgfqpoint{3.062483in}{3.420872in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{3.421091in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{3.421441in}}%
\pgfpathlineto{\pgfqpoint{3.066158in}{3.424110in}}%
\pgfpathlineto{\pgfqpoint{3.066683in}{3.424566in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{3.426207in}}%
\pgfpathlineto{\pgfqpoint{3.071584in}{3.426629in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{3.429603in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{3.431051in}}%
\pgfpathlineto{\pgfqpoint{3.074384in}{3.431256in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{3.431678in}}%
\pgfpathlineto{\pgfqpoint{3.077534in}{3.432844in}}%
\pgfpathlineto{\pgfqpoint{3.079984in}{3.434924in}}%
\pgfpathlineto{\pgfqpoint{3.081035in}{3.435154in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{3.435719in}}%
\pgfpathlineto{\pgfqpoint{3.084010in}{3.436215in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{3.436754in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{3.436754in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{3.440154in}}%
\pgfpathlineto{\pgfqpoint{3.087860in}{3.440154in}}%
\pgfpathlineto{\pgfqpoint{3.088735in}{3.441471in}}%
\pgfpathlineto{\pgfqpoint{3.091361in}{3.441798in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{3.442906in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{3.443331in}}%
\pgfpathlineto{\pgfqpoint{3.098711in}{3.443548in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{3.444584in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{3.444931in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{3.445433in}}%
\pgfpathlineto{\pgfqpoint{3.107812in}{3.449166in}}%
\pgfpathlineto{\pgfqpoint{3.108512in}{3.449647in}}%
\pgfpathlineto{\pgfqpoint{3.109387in}{3.450227in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{3.450721in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{3.451174in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{3.451626in}}%
\pgfpathlineto{\pgfqpoint{3.115688in}{3.455682in}}%
\pgfpathlineto{\pgfqpoint{3.121464in}{3.456152in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{3.456666in}}%
\pgfpathlineto{\pgfqpoint{3.124264in}{3.457020in}}%
\pgfpathlineto{\pgfqpoint{3.126014in}{3.461569in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{3.461882in}}%
\pgfpathlineto{\pgfqpoint{3.127589in}{3.463713in}}%
\pgfpathlineto{\pgfqpoint{3.128289in}{3.464241in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{3.465319in}}%
\pgfpathlineto{\pgfqpoint{3.130914in}{3.465608in}}%
\pgfpathlineto{\pgfqpoint{3.134415in}{3.475205in}}%
\pgfpathlineto{\pgfqpoint{3.134765in}{3.475698in}}%
\pgfpathlineto{\pgfqpoint{3.136165in}{3.477708in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{3.478042in}}%
\pgfpathlineto{\pgfqpoint{3.140015in}{3.481884in}}%
\pgfpathlineto{\pgfqpoint{3.142116in}{3.490698in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{3.490983in}}%
\pgfpathlineto{\pgfqpoint{3.143866in}{3.493728in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{3.494090in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{3.494528in}}%
\pgfpathlineto{\pgfqpoint{3.145616in}{3.494528in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{3.502302in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{3.506217in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{3.506935in}}%
\pgfpathlineto{\pgfqpoint{3.149991in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{3.150866in}{3.508481in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{3.508812in}}%
\pgfpathlineto{\pgfqpoint{3.154542in}{3.510141in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{3.510603in}}%
\pgfpathlineto{\pgfqpoint{3.155767in}{3.512001in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{3.512365in}}%
\pgfpathlineto{\pgfqpoint{3.157167in}{3.512657in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{3.513172in}}%
\pgfpathlineto{\pgfqpoint{3.159442in}{3.513943in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{3.515240in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{3.515592in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{3.516690in}}%
\pgfpathlineto{\pgfqpoint{3.163643in}{3.516933in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{3.519858in}}%
\pgfpathlineto{\pgfqpoint{3.165918in}{3.520025in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{3.523124in}}%
\pgfpathlineto{\pgfqpoint{3.169243in}{3.526239in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.532644in}}%
\pgfpathlineto{\pgfqpoint{3.171519in}{3.532644in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{3.534328in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{3.534866in}}%
\pgfpathlineto{\pgfqpoint{3.174494in}{3.535346in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{3.535840in}}%
\pgfpathlineto{\pgfqpoint{3.176069in}{3.536155in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{3.536416in}}%
\pgfpathlineto{\pgfqpoint{3.179219in}{3.537835in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{3.538419in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{3.538885in}}%
\pgfpathlineto{\pgfqpoint{3.184470in}{3.544110in}}%
\pgfpathlineto{\pgfqpoint{3.185345in}{3.545828in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{3.546384in}}%
\pgfpathlineto{\pgfqpoint{3.187095in}{3.547024in}}%
\pgfpathlineto{\pgfqpoint{3.188145in}{3.547399in}}%
\pgfpathlineto{\pgfqpoint{3.188845in}{3.547640in}}%
\pgfpathlineto{\pgfqpoint{3.190245in}{3.547922in}}%
\pgfpathlineto{\pgfqpoint{3.195146in}{3.559173in}}%
\pgfpathlineto{\pgfqpoint{3.196896in}{3.559696in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{3.562782in}}%
\pgfpathlineto{\pgfqpoint{3.199346in}{3.563177in}}%
\pgfpathlineto{\pgfqpoint{3.200746in}{3.565224in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{3.565546in}}%
\pgfpathlineto{\pgfqpoint{3.202847in}{3.567037in}}%
\pgfpathlineto{\pgfqpoint{3.206347in}{3.570954in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{3.570954in}}%
\pgfpathlineto{\pgfqpoint{3.208097in}{3.574681in}}%
\pgfpathlineto{\pgfqpoint{3.208797in}{3.575117in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{3.577938in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{3.580594in}}%
\pgfpathlineto{\pgfqpoint{3.214398in}{3.580944in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{3.599087in}}%
\pgfpathlineto{\pgfqpoint{3.222449in}{3.604970in}}%
\pgfpathlineto{\pgfqpoint{3.224549in}{3.605490in}}%
\pgfpathlineto{\pgfqpoint{3.225424in}{3.607052in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{3.609515in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{3.609737in}}%
\pgfpathlineto{\pgfqpoint{3.228749in}{3.610635in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{3.611142in}}%
\pgfpathlineto{\pgfqpoint{3.231725in}{3.611765in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{3.611878in}}%
\pgfpathlineto{\pgfqpoint{3.233650in}{3.612203in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{3.615833in}}%
\pgfpathlineto{\pgfqpoint{3.235575in}{3.615833in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{3.624489in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{3.625554in}}%
\pgfpathlineto{\pgfqpoint{3.241176in}{3.625750in}}%
\pgfpathlineto{\pgfqpoint{3.242576in}{3.628350in}}%
\pgfpathlineto{\pgfqpoint{3.243451in}{3.628733in}}%
\pgfpathlineto{\pgfqpoint{3.243976in}{3.630087in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{3.633312in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{3.633584in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{3.637465in}}%
\pgfpathlineto{\pgfqpoint{3.252027in}{3.637844in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{3.639613in}}%
\pgfpathlineto{\pgfqpoint{3.254477in}{3.640752in}}%
\pgfpathlineto{\pgfqpoint{3.255877in}{3.644143in}}%
\pgfpathlineto{\pgfqpoint{3.257277in}{3.644143in}}%
\pgfpathlineto{\pgfqpoint{3.257977in}{3.644743in}}%
\pgfpathlineto{\pgfqpoint{3.258327in}{3.645252in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{3.645985in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{3.645985in}}%
\pgfpathlineto{\pgfqpoint{3.260952in}{3.648516in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{3.648983in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{3.649197in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{3.649545in}}%
\pgfpathlineto{\pgfqpoint{3.266903in}{3.649823in}}%
\pgfpathlineto{\pgfqpoint{3.268128in}{3.650120in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{3.651120in}}%
\pgfpathlineto{\pgfqpoint{3.270753in}{3.651458in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{3.653933in}}%
\pgfpathlineto{\pgfqpoint{3.275829in}{3.654254in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{3.656278in}}%
\pgfpathlineto{\pgfqpoint{3.277229in}{3.656720in}}%
\pgfpathlineto{\pgfqpoint{3.278804in}{3.658665in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{3.659160in}}%
\pgfpathlineto{\pgfqpoint{3.281255in}{3.662757in}}%
\pgfpathlineto{\pgfqpoint{3.282130in}{3.663903in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{3.667570in}}%
\pgfpathlineto{\pgfqpoint{3.284405in}{3.669118in}}%
\pgfpathlineto{\pgfqpoint{3.286155in}{3.674509in}}%
\pgfpathlineto{\pgfqpoint{3.288605in}{3.679744in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{3.680057in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{3.680611in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{3.680611in}}%
\pgfpathlineto{\pgfqpoint{3.292981in}{3.687362in}}%
\pgfpathlineto{\pgfqpoint{3.293856in}{3.688864in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{3.692926in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{3.693219in}}%
\pgfpathlineto{\pgfqpoint{3.298406in}{3.693852in}}%
\pgfpathlineto{\pgfqpoint{3.298931in}{3.694366in}}%
\pgfpathlineto{\pgfqpoint{3.300331in}{3.696307in}}%
\pgfpathlineto{\pgfqpoint{3.301382in}{3.696684in}}%
\pgfpathlineto{\pgfqpoint{3.302432in}{3.698497in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{3.698853in}}%
\pgfpathlineto{\pgfqpoint{3.306282in}{3.699376in}}%
\pgfpathlineto{\pgfqpoint{3.308032in}{3.701748in}}%
\pgfpathlineto{\pgfqpoint{3.309432in}{3.702112in}}%
\pgfpathlineto{\pgfqpoint{3.310657in}{3.704539in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{3.705059in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{3.706553in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{3.709290in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{3.709825in}}%
\pgfpathlineto{\pgfqpoint{3.315208in}{3.710200in}}%
\pgfpathlineto{\pgfqpoint{3.315908in}{3.710500in}}%
\pgfpathlineto{\pgfqpoint{3.316608in}{3.710813in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{3.712627in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{3.714030in}}%
\pgfpathlineto{\pgfqpoint{3.321334in}{3.719521in}}%
\pgfpathlineto{\pgfqpoint{3.322559in}{3.719755in}}%
\pgfpathlineto{\pgfqpoint{3.323959in}{3.721629in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{3.721969in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{3.723289in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{3.723794in}}%
\pgfpathlineto{\pgfqpoint{3.332360in}{3.730843in}}%
\pgfpathlineto{\pgfqpoint{3.334810in}{3.733759in}}%
\pgfpathlineto{\pgfqpoint{3.335510in}{3.734217in}}%
\pgfpathlineto{\pgfqpoint{3.336385in}{3.735561in}}%
\pgfpathlineto{\pgfqpoint{3.337960in}{3.736609in}}%
\pgfpathlineto{\pgfqpoint{3.339360in}{3.736689in}}%
\pgfpathlineto{\pgfqpoint{3.342511in}{3.737001in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{3.739395in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{3.739915in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{3.740119in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{3.740119in}}%
\pgfpathlineto{\pgfqpoint{3.351962in}{3.748821in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{3.749083in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{3.749431in}}%
\pgfpathlineto{\pgfqpoint{3.355637in}{3.753231in}}%
\pgfpathlineto{\pgfqpoint{3.356862in}{3.755743in}}%
\pgfpathlineto{\pgfqpoint{3.359837in}{3.762735in}}%
\pgfpathlineto{\pgfqpoint{3.361763in}{3.768712in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{3.769007in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{3.776696in}}%
\pgfpathlineto{\pgfqpoint{3.368063in}{3.780355in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{3.780801in}}%
\pgfpathlineto{\pgfqpoint{3.370688in}{3.786406in}}%
\pgfpathlineto{\pgfqpoint{3.371739in}{3.788120in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{3.796044in}}%
\pgfpathlineto{\pgfqpoint{3.377689in}{3.796425in}}%
\pgfpathlineto{\pgfqpoint{3.378389in}{3.796907in}}%
\pgfpathlineto{\pgfqpoint{3.378739in}{3.797377in}}%
\pgfpathlineto{\pgfqpoint{3.381890in}{3.807670in}}%
\pgfpathlineto{\pgfqpoint{3.382765in}{3.808591in}}%
\pgfpathlineto{\pgfqpoint{3.384165in}{3.808926in}}%
\pgfpathlineto{\pgfqpoint{3.385040in}{3.809263in}}%
\pgfpathlineto{\pgfqpoint{3.387315in}{3.809697in}}%
\pgfpathlineto{\pgfqpoint{3.388015in}{3.810299in}}%
\pgfpathlineto{\pgfqpoint{3.389065in}{3.810732in}}%
\pgfpathlineto{\pgfqpoint{3.392216in}{3.819728in}}%
\pgfpathlineto{\pgfqpoint{3.392741in}{3.820191in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{3.829405in}}%
\pgfpathlineto{\pgfqpoint{3.395716in}{3.829405in}}%
\pgfpathlineto{\pgfqpoint{3.397116in}{3.832450in}}%
\pgfpathlineto{\pgfqpoint{3.397466in}{3.832631in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{3.836852in}}%
\pgfpathlineto{\pgfqpoint{3.400091in}{3.840076in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{3.840404in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{3.843824in}}%
\pgfpathlineto{\pgfqpoint{3.404817in}{3.845272in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{3.845606in}}%
\pgfpathlineto{\pgfqpoint{3.407267in}{3.849025in}}%
\pgfpathlineto{\pgfqpoint{3.409717in}{3.851707in}}%
\pgfpathlineto{\pgfqpoint{3.410942in}{3.853142in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{3.853518in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{3.857706in}}%
\pgfpathlineto{\pgfqpoint{3.415493in}{3.860587in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{3.861133in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{3.865785in}}%
\pgfpathlineto{\pgfqpoint{3.419168in}{3.867428in}}%
\pgfpathlineto{\pgfqpoint{3.419868in}{3.867815in}}%
\pgfpathlineto{\pgfqpoint{3.424244in}{3.874604in}}%
\pgfpathlineto{\pgfqpoint{3.424944in}{3.874604in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{3.880859in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{3.881304in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{3.882401in}}%
\pgfpathlineto{\pgfqpoint{3.429494in}{3.882561in}}%
\pgfpathlineto{\pgfqpoint{3.431420in}{3.886289in}}%
\pgfpathlineto{\pgfqpoint{3.434045in}{3.886617in}}%
\pgfpathlineto{\pgfqpoint{3.435445in}{3.889554in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{3.891539in}}%
\pgfpathlineto{\pgfqpoint{3.437370in}{3.892730in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{3.893213in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{3.899502in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{3.899987in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{3.904839in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{3.905267in}}%
\pgfpathlineto{\pgfqpoint{3.447696in}{3.908559in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{3.910881in}}%
\pgfpathlineto{\pgfqpoint{3.450321in}{3.912110in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{3.912649in}}%
\pgfpathlineto{\pgfqpoint{3.452772in}{3.914402in}}%
\pgfpathlineto{\pgfqpoint{3.453297in}{3.914774in}}%
\pgfpathlineto{\pgfqpoint{3.457322in}{3.926822in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{3.927212in}}%
\pgfpathlineto{\pgfqpoint{3.458722in}{3.928312in}}%
\pgfpathlineto{\pgfqpoint{3.459772in}{3.928719in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{3.930258in}}%
\pgfpathlineto{\pgfqpoint{3.463098in}{3.930529in}}%
\pgfpathlineto{\pgfqpoint{3.465198in}{3.934967in}}%
\pgfpathlineto{\pgfqpoint{3.467473in}{3.935522in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{3.937544in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{3.937544in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{3.942361in}}%
\pgfpathlineto{\pgfqpoint{3.472724in}{3.944535in}}%
\pgfpathlineto{\pgfqpoint{3.474824in}{3.951105in}}%
\pgfpathlineto{\pgfqpoint{3.476049in}{3.955160in}}%
\pgfpathlineto{\pgfqpoint{3.477974in}{3.958823in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{3.958996in}}%
\pgfpathlineto{\pgfqpoint{3.481300in}{3.959455in}}%
\pgfpathlineto{\pgfqpoint{3.482350in}{3.959585in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{3.960084in}}%
\pgfpathlineto{\pgfqpoint{3.487775in}{3.962989in}}%
\pgfpathlineto{\pgfqpoint{3.489000in}{3.963478in}}%
\pgfpathlineto{\pgfqpoint{3.490225in}{3.965839in}}%
\pgfpathlineto{\pgfqpoint{3.490925in}{3.966971in}}%
\pgfpathlineto{\pgfqpoint{3.493201in}{3.972214in}}%
\pgfpathlineto{\pgfqpoint{3.495301in}{3.974295in}}%
\pgfpathlineto{\pgfqpoint{3.496701in}{3.974653in}}%
\pgfpathlineto{\pgfqpoint{3.497576in}{3.975270in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{3.975670in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{3.503177in}{3.981614in}}%
\pgfpathlineto{\pgfqpoint{3.503527in}{3.982090in}}%
\pgfpathlineto{\pgfqpoint{3.504927in}{3.984167in}}%
\pgfpathlineto{\pgfqpoint{3.506502in}{3.984679in}}%
\pgfpathlineto{\pgfqpoint{3.507377in}{3.985660in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{3.987880in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{3.992318in}}%
\pgfpathlineto{\pgfqpoint{3.513328in}{3.999868in}}%
\pgfpathlineto{\pgfqpoint{3.514203in}{4.000493in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{4.000907in}}%
\pgfpathlineto{\pgfqpoint{3.516653in}{4.002467in}}%
\pgfpathlineto{\pgfqpoint{3.521554in}{4.002894in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{4.003809in}}%
\pgfpathlineto{\pgfqpoint{3.524879in}{4.004352in}}%
\pgfpathlineto{\pgfqpoint{3.525404in}{4.005127in}}%
\pgfpathlineto{\pgfqpoint{3.527854in}{4.009346in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{4.012600in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{4.012834in}}%
\pgfpathlineto{\pgfqpoint{3.530304in}{4.013223in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{4.013943in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{4.014349in}}%
\pgfpathlineto{\pgfqpoint{3.533105in}{4.016304in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{4.017515in}}%
\pgfpathlineto{\pgfqpoint{3.534855in}{4.019148in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{4.019655in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{4.020360in}}%
\pgfpathlineto{\pgfqpoint{3.536605in}{4.020756in}}%
\pgfpathlineto{\pgfqpoint{3.538355in}{4.022871in}}%
\pgfpathlineto{\pgfqpoint{3.538880in}{4.023677in}}%
\pgfpathlineto{\pgfqpoint{3.539405in}{4.025164in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{4.026872in}}%
\pgfpathlineto{\pgfqpoint{3.541156in}{4.028047in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{4.032245in}}%
\pgfpathlineto{\pgfqpoint{3.544131in}{4.032620in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{4.034791in}}%
\pgfpathlineto{\pgfqpoint{3.549031in}{4.035316in}}%
\pgfpathlineto{\pgfqpoint{3.550081in}{4.038463in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{4.043094in}}%
\pgfpathlineto{\pgfqpoint{3.552882in}{4.043865in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{4.044196in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{4.055656in}}%
\pgfpathlineto{\pgfqpoint{3.559182in}{4.057121in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{4.057572in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{4.058331in}}%
\pgfpathlineto{\pgfqpoint{3.567933in}{4.058824in}}%
\pgfpathlineto{\pgfqpoint{3.569158in}{4.061341in}}%
\pgfpathlineto{\pgfqpoint{3.569683in}{4.061858in}}%
\pgfpathlineto{\pgfqpoint{3.571784in}{4.065643in}}%
\pgfpathlineto{\pgfqpoint{3.572484in}{4.066044in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{4.066694in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{4.067010in}}%
\pgfpathlineto{\pgfqpoint{3.577559in}{4.070018in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{4.083247in}}%
\pgfpathlineto{\pgfqpoint{3.583510in}{4.084556in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{4.085033in}}%
\pgfpathlineto{\pgfqpoint{3.588935in}{4.089467in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{4.091663in}}%
\pgfpathlineto{\pgfqpoint{3.594011in}{4.097585in}}%
\pgfpathlineto{\pgfqpoint{3.595061in}{4.098117in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{4.099592in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{4.099973in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{4.103163in}}%
\pgfpathlineto{\pgfqpoint{3.601187in}{4.103671in}}%
\pgfpathlineto{\pgfqpoint{3.601526in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.601526in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{3.165306in}}%
\pgfpathlineto{\pgfqpoint{2.736425in}{3.165306in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{3.167039in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{3.167335in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{3.168951in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{3.168951in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{3.171241in}}%
\pgfpathlineto{\pgfqpoint{2.749201in}{3.171241in}}%
\pgfpathlineto{\pgfqpoint{2.749901in}{3.171820in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{3.172057in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{3.172560in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{3.173621in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{3.174081in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{3.174758in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{3.174758in}}%
\pgfpathlineto{\pgfqpoint{2.760402in}{3.175966in}}%
\pgfpathlineto{\pgfqpoint{2.760927in}{3.176454in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{3.177895in}}%
\pgfpathlineto{\pgfqpoint{2.763378in}{3.178157in}}%
\pgfpathlineto{\pgfqpoint{2.764253in}{3.178920in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{3.178920in}}%
\pgfpathlineto{\pgfqpoint{2.770203in}{3.180137in}}%
\pgfpathlineto{\pgfqpoint{2.772654in}{3.180663in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{3.181245in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{3.181636in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{3.182007in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{3.182542in}}%
\pgfpathlineto{\pgfqpoint{2.780879in}{3.183209in}}%
\pgfpathlineto{\pgfqpoint{2.784555in}{3.183692in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{3.184234in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{3.184540in}}%
\pgfpathlineto{\pgfqpoint{2.787005in}{3.185328in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{3.185328in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{3.188099in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{3.188503in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{3.190865in}}%
\pgfpathlineto{\pgfqpoint{2.792956in}{3.191270in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{3.192091in}}%
\pgfpathlineto{\pgfqpoint{2.794531in}{3.192307in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{3.193789in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{3.194089in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{3.195968in}}%
\pgfpathlineto{\pgfqpoint{2.799081in}{3.196490in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{3.196907in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{3.197336in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{3.198600in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{3.198929in}}%
\pgfpathlineto{\pgfqpoint{2.804682in}{3.200508in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{3.200943in}}%
\pgfpathlineto{\pgfqpoint{2.807482in}{3.201674in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{3.202229in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{3.203254in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{3.204371in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{3.204709in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{3.205315in}}%
\pgfpathlineto{\pgfqpoint{2.816933in}{3.205787in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{3.206093in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{3.206263in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{3.207404in}}%
\pgfpathlineto{\pgfqpoint{2.821834in}{3.207897in}}%
\pgfpathlineto{\pgfqpoint{2.823234in}{3.209321in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{3.209698in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{3.210195in}}%
\pgfpathlineto{\pgfqpoint{2.835135in}{3.210415in}}%
\pgfpathlineto{\pgfqpoint{2.836360in}{3.212407in}}%
\pgfpathlineto{\pgfqpoint{2.836885in}{3.212820in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{3.215284in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{3.215831in}}%
\pgfpathlineto{\pgfqpoint{2.841086in}{3.217553in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{3.217553in}}%
\pgfpathlineto{\pgfqpoint{2.842311in}{3.218799in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{3.218949in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{3.225115in}}%
\pgfpathlineto{\pgfqpoint{2.848436in}{3.225635in}}%
\pgfpathlineto{\pgfqpoint{2.849136in}{3.226050in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{3.226437in}}%
\pgfpathlineto{\pgfqpoint{2.851062in}{3.227677in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{3.228131in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{3.228359in}}%
\pgfpathlineto{\pgfqpoint{2.861738in}{3.228731in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{3.229970in}}%
\pgfpathlineto{\pgfqpoint{2.865413in}{3.229998in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{3.231330in}}%
\pgfpathlineto{\pgfqpoint{2.867163in}{3.231543in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{3.231914in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{3.232362in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{3.232694in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{3.235195in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{3.235520in}}%
\pgfpathlineto{\pgfqpoint{2.883965in}{3.237135in}}%
\pgfpathlineto{\pgfqpoint{2.886240in}{3.237135in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{3.238302in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{3.238472in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{3.238920in}}%
\pgfpathlineto{\pgfqpoint{2.889215in}{3.239316in}}%
\pgfpathlineto{\pgfqpoint{2.892016in}{3.244544in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{3.245029in}}%
\pgfpathlineto{\pgfqpoint{2.896041in}{3.245285in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{3.245655in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{3.246940in}}%
\pgfpathlineto{\pgfqpoint{2.900766in}{3.247174in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{3.247649in}}%
\pgfpathlineto{\pgfqpoint{2.906367in}{3.249353in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{3.249730in}}%
\pgfpathlineto{\pgfqpoint{2.910742in}{3.250331in}}%
\pgfpathlineto{\pgfqpoint{2.913718in}{3.250643in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{3.250915in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{3.251132in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{3.252095in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{3.252280in}}%
\pgfpathlineto{\pgfqpoint{2.919318in}{3.253909in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{3.254462in}}%
\pgfpathlineto{\pgfqpoint{2.920543in}{3.255701in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{3.255701in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{3.257936in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{3.258297in}}%
\pgfpathlineto{\pgfqpoint{2.926669in}{3.258889in}}%
\pgfpathlineto{\pgfqpoint{2.927369in}{3.259083in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{3.259824in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{3.260293in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{3.261420in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{3.261420in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{3.264771in}}%
\pgfpathlineto{\pgfqpoint{2.933145in}{3.265092in}}%
\pgfpathlineto{\pgfqpoint{2.934720in}{3.268251in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{3.269742in}}%
\pgfpathlineto{\pgfqpoint{2.935945in}{3.269742in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{3.271867in}}%
\pgfpathlineto{\pgfqpoint{2.937695in}{3.272073in}}%
\pgfpathlineto{\pgfqpoint{2.938395in}{3.272741in}}%
\pgfpathlineto{\pgfqpoint{2.939095in}{3.273194in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{3.274602in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{3.275105in}}%
\pgfpathlineto{\pgfqpoint{2.945221in}{3.275737in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{3.276284in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{3.277464in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{3.277840in}}%
\pgfpathlineto{\pgfqpoint{2.948546in}{3.278510in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{3.278819in}}%
\pgfpathlineto{\pgfqpoint{2.951172in}{3.279396in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{3.279396in}}%
\pgfpathlineto{\pgfqpoint{2.953097in}{3.280822in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{3.281301in}}%
\pgfpathlineto{\pgfqpoint{2.954847in}{3.282650in}}%
\pgfpathlineto{\pgfqpoint{2.955722in}{3.283004in}}%
\pgfpathlineto{\pgfqpoint{2.957297in}{3.285419in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{3.285419in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{3.289815in}}%
\pgfpathlineto{\pgfqpoint{2.965173in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{2.966748in}{3.291829in}}%
\pgfpathlineto{\pgfqpoint{2.968323in}{3.292101in}}%
\pgfpathlineto{\pgfqpoint{2.969198in}{3.293002in}}%
\pgfpathlineto{\pgfqpoint{2.973224in}{3.293440in}}%
\pgfpathlineto{\pgfqpoint{2.974274in}{3.294857in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{3.294857in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{3.297294in}}%
\pgfpathlineto{\pgfqpoint{2.976024in}{3.297294in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{3.297969in}}%
\pgfpathlineto{\pgfqpoint{2.979524in}{3.298305in}}%
\pgfpathlineto{\pgfqpoint{2.980399in}{3.299354in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{3.299711in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.305016in}}%
\pgfpathlineto{\pgfqpoint{2.985300in}{3.305016in}}%
\pgfpathlineto{\pgfqpoint{2.986175in}{3.306369in}}%
\pgfpathlineto{\pgfqpoint{2.989500in}{3.306623in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{3.307429in}}%
\pgfpathlineto{\pgfqpoint{2.994051in}{3.307947in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{3.308976in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{3.309452in}}%
\pgfpathlineto{\pgfqpoint{2.997551in}{3.310230in}}%
\pgfpathlineto{\pgfqpoint{2.999126in}{3.310763in}}%
\pgfpathlineto{\pgfqpoint{3.000001in}{3.311176in}}%
\pgfpathlineto{\pgfqpoint{3.000526in}{3.311560in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{3.312056in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{3.312531in}}%
\pgfpathlineto{\pgfqpoint{3.002277in}{3.312911in}}%
\pgfpathlineto{\pgfqpoint{3.004202in}{3.313244in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{3.315393in}}%
\pgfpathlineto{\pgfqpoint{3.008402in}{3.315922in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{3.317387in}}%
\pgfpathlineto{\pgfqpoint{3.015753in}{3.317891in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{3.319212in}}%
\pgfpathlineto{\pgfqpoint{3.018028in}{3.319364in}}%
\pgfpathlineto{\pgfqpoint{3.019253in}{3.319868in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{3.321459in}}%
\pgfpathlineto{\pgfqpoint{3.021529in}{3.321905in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{3.323943in}}%
\pgfpathlineto{\pgfqpoint{3.028354in}{3.324404in}}%
\pgfpathlineto{\pgfqpoint{3.029754in}{3.325270in}}%
\pgfpathlineto{\pgfqpoint{3.030980in}{3.325784in}}%
\pgfpathlineto{\pgfqpoint{3.031855in}{3.327457in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{3.328005in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{3.329467in}}%
\pgfpathlineto{\pgfqpoint{3.036230in}{3.329880in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{3.330161in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{3.330506in}}%
\pgfpathlineto{\pgfqpoint{3.045506in}{3.331013in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{3.331848in}}%
\pgfpathlineto{\pgfqpoint{3.047081in}{3.332348in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{3.337663in}}%
\pgfpathlineto{\pgfqpoint{3.051282in}{3.338212in}}%
\pgfpathlineto{\pgfqpoint{3.053557in}{3.339499in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{3.341814in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{3.343541in}}%
\pgfpathlineto{\pgfqpoint{3.056707in}{3.343541in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{3.345632in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{3.345632in}}%
\pgfpathlineto{\pgfqpoint{3.059507in}{3.348992in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{3.348992in}}%
\pgfpathlineto{\pgfqpoint{3.060732in}{3.350892in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{3.351302in}}%
\pgfpathlineto{\pgfqpoint{3.064233in}{3.352826in}}%
\pgfpathlineto{\pgfqpoint{3.065283in}{3.353239in}}%
\pgfpathlineto{\pgfqpoint{3.065983in}{3.353575in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{3.354072in}}%
\pgfpathlineto{\pgfqpoint{3.068608in}{3.355602in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{3.356109in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{3.357799in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{3.358095in}}%
\pgfpathlineto{\pgfqpoint{3.073684in}{3.358809in}}%
\pgfpathlineto{\pgfqpoint{3.079109in}{3.359122in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{3.359553in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{3.360082in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{3.362176in}}%
\pgfpathlineto{\pgfqpoint{3.088210in}{3.363093in}}%
\pgfpathlineto{\pgfqpoint{3.093461in}{3.363646in}}%
\pgfpathlineto{\pgfqpoint{3.094161in}{3.364606in}}%
\pgfpathlineto{\pgfqpoint{3.095211in}{3.364954in}}%
\pgfpathlineto{\pgfqpoint{3.096261in}{3.365500in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{3.365665in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{3.367001in}}%
\pgfpathlineto{\pgfqpoint{3.098011in}{3.367001in}}%
\pgfpathlineto{\pgfqpoint{3.098886in}{3.368469in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{3.370419in}}%
\pgfpathlineto{\pgfqpoint{3.101337in}{3.370419in}}%
\pgfpathlineto{\pgfqpoint{3.102562in}{3.372909in}}%
\pgfpathlineto{\pgfqpoint{3.104312in}{3.373337in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{3.373690in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{3.374183in}}%
\pgfpathlineto{\pgfqpoint{3.108512in}{3.375540in}}%
\pgfpathlineto{\pgfqpoint{3.109912in}{3.377708in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{3.378130in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{3.381062in}}%
\pgfpathlineto{\pgfqpoint{3.114288in}{3.381567in}}%
\pgfpathlineto{\pgfqpoint{3.115338in}{3.381699in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{3.382018in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{3.382896in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.382896in}}%
\pgfpathlineto{\pgfqpoint{3.121464in}{3.384519in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{3.384826in}}%
\pgfpathlineto{\pgfqpoint{3.124614in}{3.385348in}}%
\pgfpathlineto{\pgfqpoint{3.125314in}{3.385658in}}%
\pgfpathlineto{\pgfqpoint{3.126014in}{3.387137in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{3.391127in}}%
\pgfpathlineto{\pgfqpoint{3.128114in}{3.391620in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{3.393502in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{3.393805in}}%
\pgfpathlineto{\pgfqpoint{3.133190in}{3.399590in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{3.400161in}}%
\pgfpathlineto{\pgfqpoint{3.135115in}{3.400442in}}%
\pgfpathlineto{\pgfqpoint{3.136165in}{3.402878in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{3.403404in}}%
\pgfpathlineto{\pgfqpoint{3.140715in}{3.405960in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{3.406201in}}%
\pgfpathlineto{\pgfqpoint{3.146491in}{3.407193in}}%
\pgfpathlineto{\pgfqpoint{3.147016in}{3.407414in}}%
\pgfpathlineto{\pgfqpoint{3.148241in}{3.409364in}}%
\pgfpathlineto{\pgfqpoint{3.148416in}{3.409364in}}%
\pgfpathlineto{\pgfqpoint{3.149291in}{3.410928in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{3.410928in}}%
\pgfpathlineto{\pgfqpoint{3.150516in}{3.411604in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{3.411939in}}%
\pgfpathlineto{\pgfqpoint{3.160667in}{3.414493in}}%
\pgfpathlineto{\pgfqpoint{3.161193in}{3.414986in}}%
\pgfpathlineto{\pgfqpoint{3.162068in}{3.415505in}}%
\pgfpathlineto{\pgfqpoint{3.162418in}{3.415748in}}%
\pgfpathlineto{\pgfqpoint{3.163993in}{3.419079in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{3.419259in}}%
\pgfpathlineto{\pgfqpoint{3.165918in}{3.419758in}}%
\pgfpathlineto{\pgfqpoint{3.166618in}{3.420176in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{3.420509in}}%
\pgfpathlineto{\pgfqpoint{3.168543in}{3.420751in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{3.425131in}}%
\pgfpathlineto{\pgfqpoint{3.174319in}{3.427587in}}%
\pgfpathlineto{\pgfqpoint{3.175719in}{3.431198in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{3.431665in}}%
\pgfpathlineto{\pgfqpoint{3.180269in}{3.432302in}}%
\pgfpathlineto{\pgfqpoint{3.180794in}{3.432814in}}%
\pgfpathlineto{\pgfqpoint{3.181845in}{3.433929in}}%
\pgfpathlineto{\pgfqpoint{3.183420in}{3.435246in}}%
\pgfpathlineto{\pgfqpoint{3.184470in}{3.437569in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{3.438062in}}%
\pgfpathlineto{\pgfqpoint{3.188320in}{3.438435in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{3.438849in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{3.444863in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{3.445147in}}%
\pgfpathlineto{\pgfqpoint{3.197946in}{3.446063in}}%
\pgfpathlineto{\pgfqpoint{3.198121in}{3.446063in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{3.451283in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{3.452246in}}%
\pgfpathlineto{\pgfqpoint{3.202672in}{3.452591in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{3.454885in}}%
\pgfpathlineto{\pgfqpoint{3.204772in}{3.455332in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{3.456797in}}%
\pgfpathlineto{\pgfqpoint{3.206347in}{3.457123in}}%
\pgfpathlineto{\pgfqpoint{3.207047in}{3.457383in}}%
\pgfpathlineto{\pgfqpoint{3.207222in}{3.457383in}}%
\pgfpathlineto{\pgfqpoint{3.208097in}{3.458476in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{3.458476in}}%
\pgfpathlineto{\pgfqpoint{3.210022in}{3.462948in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{3.463370in}}%
\pgfpathlineto{\pgfqpoint{3.213348in}{3.463521in}}%
\pgfpathlineto{\pgfqpoint{3.214398in}{3.463521in}}%
\pgfpathlineto{\pgfqpoint{3.215448in}{3.465623in}}%
\pgfpathlineto{\pgfqpoint{3.216498in}{3.466128in}}%
\pgfpathlineto{\pgfqpoint{3.217723in}{3.467639in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{3.467639in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{3.470917in}}%
\pgfpathlineto{\pgfqpoint{3.226299in}{3.471469in}}%
\pgfpathlineto{\pgfqpoint{3.227349in}{3.472183in}}%
\pgfpathlineto{\pgfqpoint{3.229974in}{3.472573in}}%
\pgfpathlineto{\pgfqpoint{3.231025in}{3.474109in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{3.474332in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{3.475168in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.475703in}}%
\pgfpathlineto{\pgfqpoint{3.235050in}{3.475825in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{3.475825in}}%
\pgfpathlineto{\pgfqpoint{3.238200in}{3.483295in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{3.483648in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{3.483874in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{3.483874in}}%
\pgfpathlineto{\pgfqpoint{3.242751in}{3.490972in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{3.492351in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{3.492788in}}%
\pgfpathlineto{\pgfqpoint{3.246426in}{3.493616in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{3.496208in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{3.501191in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{3.501410in}}%
\pgfpathlineto{\pgfqpoint{3.254827in}{3.502304in}}%
\pgfpathlineto{\pgfqpoint{3.255527in}{3.502772in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{3.505149in}}%
\pgfpathlineto{\pgfqpoint{3.258152in}{3.505528in}}%
\pgfpathlineto{\pgfqpoint{3.260252in}{3.511070in}}%
\pgfpathlineto{\pgfqpoint{3.261128in}{3.511451in}}%
\pgfpathlineto{\pgfqpoint{3.263753in}{3.511830in}}%
\pgfpathlineto{\pgfqpoint{3.264453in}{3.512162in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{3.512563in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{3.513457in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{3.513670in}}%
\pgfpathlineto{\pgfqpoint{3.273904in}{3.515968in}}%
\pgfpathlineto{\pgfqpoint{3.274254in}{3.516286in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{3.517900in}}%
\pgfpathlineto{\pgfqpoint{3.277054in}{3.517900in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{3.519659in}}%
\pgfpathlineto{\pgfqpoint{3.279504in}{3.521718in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{3.522450in}}%
\pgfpathlineto{\pgfqpoint{3.282130in}{3.522717in}}%
\pgfpathlineto{\pgfqpoint{3.283180in}{3.524429in}}%
\pgfpathlineto{\pgfqpoint{3.284755in}{3.524691in}}%
\pgfpathlineto{\pgfqpoint{3.286155in}{3.526505in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{3.526835in}}%
\pgfpathlineto{\pgfqpoint{3.290355in}{3.527637in}}%
\pgfpathlineto{\pgfqpoint{3.292631in}{3.528116in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{3.528788in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{3.529185in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{3.529503in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{3.529786in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{3.533578in}}%
\pgfpathlineto{\pgfqpoint{3.298406in}{3.533770in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{3.534104in}}%
\pgfpathlineto{\pgfqpoint{3.300681in}{3.535162in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{3.535551in}}%
\pgfpathlineto{\pgfqpoint{3.306807in}{3.540421in}}%
\pgfpathlineto{\pgfqpoint{3.307682in}{3.540564in}}%
\pgfpathlineto{\pgfqpoint{3.308732in}{3.542397in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{3.542559in}}%
\pgfpathlineto{\pgfqpoint{3.310657in}{3.542889in}}%
\pgfpathlineto{\pgfqpoint{3.311533in}{3.544366in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{3.544517in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{3.545786in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{3.545975in}}%
\pgfpathlineto{\pgfqpoint{3.315208in}{3.546195in}}%
\pgfpathlineto{\pgfqpoint{3.316258in}{3.547860in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{3.548215in}}%
\pgfpathlineto{\pgfqpoint{3.318008in}{3.548726in}}%
\pgfpathlineto{\pgfqpoint{3.319583in}{3.549882in}}%
\pgfpathlineto{\pgfqpoint{3.323434in}{3.562294in}}%
\pgfpathlineto{\pgfqpoint{3.326584in}{3.562847in}}%
\pgfpathlineto{\pgfqpoint{3.328509in}{3.566151in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{3.566622in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{3.567688in}}%
\pgfpathlineto{\pgfqpoint{3.333235in}{3.567688in}}%
\pgfpathlineto{\pgfqpoint{3.334635in}{3.570571in}}%
\pgfpathlineto{\pgfqpoint{3.335860in}{3.571307in}}%
\pgfpathlineto{\pgfqpoint{3.340585in}{3.571821in}}%
\pgfpathlineto{\pgfqpoint{3.342861in}{3.575287in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{3.575783in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{3.576100in}}%
\pgfpathlineto{\pgfqpoint{3.346011in}{3.576556in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{3.577333in}}%
\pgfpathlineto{\pgfqpoint{3.348986in}{3.577636in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{3.581390in}}%
\pgfpathlineto{\pgfqpoint{3.351962in}{3.582288in}}%
\pgfpathlineto{\pgfqpoint{3.352312in}{3.582748in}}%
\pgfpathlineto{\pgfqpoint{3.353012in}{3.583117in}}%
\pgfpathlineto{\pgfqpoint{3.353537in}{3.583526in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{3.589954in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{3.590691in}}%
\pgfpathlineto{\pgfqpoint{3.357212in}{3.591089in}}%
\pgfpathlineto{\pgfqpoint{3.358087in}{3.591663in}}%
\pgfpathlineto{\pgfqpoint{3.361063in}{3.592213in}}%
\pgfpathlineto{\pgfqpoint{3.362288in}{3.592302in}}%
\pgfpathlineto{\pgfqpoint{3.363338in}{3.592782in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{3.595223in}}%
\pgfpathlineto{\pgfqpoint{3.364738in}{3.595223in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{3.599308in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{3.599815in}}%
\pgfpathlineto{\pgfqpoint{3.368238in}{3.599815in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{3.601779in}}%
\pgfpathlineto{\pgfqpoint{3.369988in}{3.603056in}}%
\pgfpathlineto{\pgfqpoint{3.370863in}{3.604171in}}%
\pgfpathlineto{\pgfqpoint{3.371739in}{3.604575in}}%
\pgfpathlineto{\pgfqpoint{3.373664in}{3.606481in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{3.606891in}}%
\pgfpathlineto{\pgfqpoint{3.375414in}{3.610109in}}%
\pgfpathlineto{\pgfqpoint{3.376464in}{3.612334in}}%
\pgfpathlineto{\pgfqpoint{3.379264in}{3.620404in}}%
\pgfpathlineto{\pgfqpoint{3.379614in}{3.620404in}}%
\pgfpathlineto{\pgfqpoint{3.381190in}{3.623767in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{3.624147in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{3.624377in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{3.624714in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{3.625621in}}%
\pgfpathlineto{\pgfqpoint{3.386090in}{3.625666in}}%
\pgfpathlineto{\pgfqpoint{3.388715in}{3.632944in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{3.633300in}}%
\pgfpathlineto{\pgfqpoint{3.393091in}{3.643444in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{3.643794in}}%
\pgfpathlineto{\pgfqpoint{3.394841in}{3.644300in}}%
\pgfpathlineto{\pgfqpoint{3.396766in}{3.649812in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{3.660595in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{3.661039in}}%
\pgfpathlineto{\pgfqpoint{3.401842in}{3.662792in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{3.663120in}}%
\pgfpathlineto{\pgfqpoint{3.404642in}{3.667847in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{3.668347in}}%
\pgfpathlineto{\pgfqpoint{3.407092in}{3.668799in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{3.669184in}}%
\pgfpathlineto{\pgfqpoint{3.409717in}{3.672141in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{3.672686in}}%
\pgfpathlineto{\pgfqpoint{3.411643in}{3.673172in}}%
\pgfpathlineto{\pgfqpoint{3.412868in}{3.674769in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{3.675189in}}%
\pgfpathlineto{\pgfqpoint{3.414968in}{3.676271in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{3.681476in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{3.683748in}}%
\pgfpathlineto{\pgfqpoint{3.421094in}{3.684144in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{3.687430in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{3.687833in}}%
\pgfpathlineto{\pgfqpoint{3.424419in}{3.688311in}}%
\pgfpathlineto{\pgfqpoint{3.426344in}{3.688806in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{3.695687in}}%
\pgfpathlineto{\pgfqpoint{3.429494in}{3.696171in}}%
\pgfpathlineto{\pgfqpoint{3.430894in}{3.698214in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{3.698634in}}%
\pgfpathlineto{\pgfqpoint{3.434395in}{3.705928in}}%
\pgfpathlineto{\pgfqpoint{3.435620in}{3.709228in}}%
\pgfpathlineto{\pgfqpoint{3.436495in}{3.709806in}}%
\pgfpathlineto{\pgfqpoint{3.441221in}{3.710257in}}%
\pgfpathlineto{\pgfqpoint{3.442621in}{3.712488in}}%
\pgfpathlineto{\pgfqpoint{3.443671in}{3.712871in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{3.717076in}}%
\pgfpathlineto{\pgfqpoint{3.445771in}{3.717630in}}%
\pgfpathlineto{\pgfqpoint{3.446646in}{3.718357in}}%
\pgfpathlineto{\pgfqpoint{3.448921in}{3.718679in}}%
\pgfpathlineto{\pgfqpoint{3.453297in}{3.726018in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.731567in}}%
\pgfpathlineto{\pgfqpoint{3.455922in}{3.733977in}}%
\pgfpathlineto{\pgfqpoint{3.456797in}{3.734730in}}%
\pgfpathlineto{\pgfqpoint{3.459072in}{3.735145in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{3.739200in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{3.739692in}}%
\pgfpathlineto{\pgfqpoint{3.464148in}{3.739770in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{3.740248in}}%
\pgfpathlineto{\pgfqpoint{3.468698in}{3.746313in}}%
\pgfpathlineto{\pgfqpoint{3.472024in}{3.756201in}}%
\pgfpathlineto{\pgfqpoint{3.472724in}{3.756646in}}%
\pgfpathlineto{\pgfqpoint{3.474124in}{3.759957in}}%
\pgfpathlineto{\pgfqpoint{3.475349in}{3.761898in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{3.761898in}}%
\pgfpathlineto{\pgfqpoint{3.476399in}{3.763356in}}%
\pgfpathlineto{\pgfqpoint{3.478149in}{3.763789in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.766913in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{3.767386in}}%
\pgfpathlineto{\pgfqpoint{3.482000in}{3.771399in}}%
\pgfpathlineto{\pgfqpoint{3.483400in}{3.775292in}}%
\pgfpathlineto{\pgfqpoint{3.484450in}{3.776279in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{3.776822in}}%
\pgfpathlineto{\pgfqpoint{3.487600in}{3.780750in}}%
\pgfpathlineto{\pgfqpoint{3.490050in}{3.786978in}}%
\pgfpathlineto{\pgfqpoint{3.491101in}{3.787480in}}%
\pgfpathlineto{\pgfqpoint{3.492851in}{3.790676in}}%
\pgfpathlineto{\pgfqpoint{3.493026in}{3.790676in}}%
\pgfpathlineto{\pgfqpoint{3.495826in}{3.798357in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{3.798787in}}%
\pgfpathlineto{\pgfqpoint{3.499326in}{3.803919in}}%
\pgfpathlineto{\pgfqpoint{3.500376in}{3.804256in}}%
\pgfpathlineto{\pgfqpoint{3.501427in}{3.804913in}}%
\pgfpathlineto{\pgfqpoint{3.502127in}{3.805282in}}%
\pgfpathlineto{\pgfqpoint{3.502652in}{3.806618in}}%
\pgfpathlineto{\pgfqpoint{3.503877in}{3.808711in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{3.815788in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{3.816185in}}%
\pgfpathlineto{\pgfqpoint{3.509477in}{3.818449in}}%
\pgfpathlineto{\pgfqpoint{3.511753in}{3.823602in}}%
\pgfpathlineto{\pgfqpoint{3.512453in}{3.824019in}}%
\pgfpathlineto{\pgfqpoint{3.514028in}{3.827883in}}%
\pgfpathlineto{\pgfqpoint{3.514378in}{3.827883in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{3.835011in}}%
\pgfpathlineto{\pgfqpoint{3.517528in}{3.835506in}}%
\pgfpathlineto{\pgfqpoint{3.518403in}{3.835771in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{3.836120in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{3.838474in}}%
\pgfpathlineto{\pgfqpoint{3.521729in}{3.846566in}}%
\pgfpathlineto{\pgfqpoint{3.528554in}{3.858589in}}%
\pgfpathlineto{\pgfqpoint{3.528904in}{3.859120in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{3.860157in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{3.860543in}}%
\pgfpathlineto{\pgfqpoint{3.533630in}{3.860877in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{3.861242in}}%
\pgfpathlineto{\pgfqpoint{3.535030in}{3.862106in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{3.862458in}}%
\pgfpathlineto{\pgfqpoint{3.537480in}{3.864303in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{3.864701in}}%
\pgfpathlineto{\pgfqpoint{3.539405in}{3.866380in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{3.866819in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{3.867010in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{3.867553in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{3.870318in}}%
\pgfpathlineto{\pgfqpoint{3.546931in}{3.872439in}}%
\pgfpathlineto{\pgfqpoint{3.547456in}{3.872872in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{3.874749in}}%
\pgfpathlineto{\pgfqpoint{3.550081in}{3.875067in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{3.875816in}}%
\pgfpathlineto{\pgfqpoint{3.551307in}{3.876291in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{3.880582in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{3.885419in}}%
\pgfpathlineto{\pgfqpoint{3.557082in}{3.885757in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{3.886555in}}%
\pgfpathlineto{\pgfqpoint{3.558482in}{3.886924in}}%
\pgfpathlineto{\pgfqpoint{3.559357in}{3.887456in}}%
\pgfpathlineto{\pgfqpoint{3.560407in}{3.887928in}}%
\pgfpathlineto{\pgfqpoint{3.560932in}{3.888802in}}%
\pgfpathlineto{\pgfqpoint{3.562508in}{3.892441in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{3.892913in}}%
\pgfpathlineto{\pgfqpoint{3.566708in}{3.897441in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{3.906027in}}%
\pgfpathlineto{\pgfqpoint{3.570733in}{3.908783in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{3.912237in}}%
\pgfpathlineto{\pgfqpoint{3.574234in}{3.913434in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{3.913825in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{3.918367in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{3.924487in}}%
\pgfpathlineto{\pgfqpoint{3.579484in}{3.924924in}}%
\pgfpathlineto{\pgfqpoint{3.580534in}{3.927094in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{3.929575in}}%
\pgfpathlineto{\pgfqpoint{3.583335in}{3.930073in}}%
\pgfpathlineto{\pgfqpoint{3.583685in}{3.930434in}}%
\pgfpathlineto{\pgfqpoint{3.584735in}{3.932208in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{3.932335in}}%
\pgfpathlineto{\pgfqpoint{3.588410in}{3.937578in}}%
\pgfpathlineto{\pgfqpoint{3.589635in}{3.939102in}}%
\pgfpathlineto{\pgfqpoint{3.590510in}{3.939513in}}%
\pgfpathlineto{\pgfqpoint{3.591736in}{3.942045in}}%
\pgfpathlineto{\pgfqpoint{3.594361in}{3.947475in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{3.949712in}}%
\pgfpathlineto{\pgfqpoint{3.598211in}{3.956089in}}%
\pgfpathlineto{\pgfqpoint{3.598736in}{3.957430in}}%
\pgfpathlineto{\pgfqpoint{3.599786in}{3.959226in}}%
\pgfpathlineto{\pgfqpoint{3.601887in}{3.961596in}}%
\pgfpathlineto{\pgfqpoint{3.603987in}{3.966226in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{3.966600in}}%
\pgfpathlineto{\pgfqpoint{3.605912in}{3.968887in}}%
\pgfpathlineto{\pgfqpoint{3.607137in}{3.971438in}}%
\pgfpathlineto{\pgfqpoint{3.609412in}{3.975148in}}%
\pgfpathlineto{\pgfqpoint{3.610637in}{3.975651in}}%
\pgfpathlineto{\pgfqpoint{3.611688in}{3.978298in}}%
\pgfpathlineto{\pgfqpoint{3.613963in}{3.981916in}}%
\pgfpathlineto{\pgfqpoint{3.617988in}{3.982204in}}%
\pgfpathlineto{\pgfqpoint{3.622014in}{3.992791in}}%
\pgfpathlineto{\pgfqpoint{3.622714in}{3.993171in}}%
\pgfpathlineto{\pgfqpoint{3.624289in}{3.996765in}}%
\pgfpathlineto{\pgfqpoint{3.625339in}{3.997002in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{4.001801in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{4.002175in}}%
\pgfpathlineto{\pgfqpoint{3.634790in}{4.010556in}}%
\pgfpathlineto{\pgfqpoint{3.635665in}{4.010919in}}%
\pgfpathlineto{\pgfqpoint{3.637065in}{4.012071in}}%
\pgfpathlineto{\pgfqpoint{3.637590in}{4.012491in}}%
\pgfpathlineto{\pgfqpoint{3.638815in}{4.016020in}}%
\pgfpathlineto{\pgfqpoint{3.639865in}{4.017590in}}%
\pgfpathlineto{\pgfqpoint{3.640740in}{4.018082in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{4.027818in}}%
\pgfpathlineto{\pgfqpoint{3.644766in}{4.033904in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{4.036943in}}%
\pgfpathlineto{\pgfqpoint{3.648441in}{4.042405in}}%
\pgfpathlineto{\pgfqpoint{3.650191in}{4.044975in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{4.045217in}}%
\pgfpathlineto{\pgfqpoint{3.654217in}{4.052198in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{4.052660in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{4.052765in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{4.053078in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{4.053921in}}%
\pgfpathlineto{\pgfqpoint{3.664018in}{4.054292in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{4.057789in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{4.061819in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{4.066982in}}%
\pgfpathlineto{\pgfqpoint{3.669268in}{4.067154in}}%
\pgfpathlineto{\pgfqpoint{3.671369in}{4.067508in}}%
\pgfpathlineto{\pgfqpoint{3.674169in}{4.075177in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{4.075627in}}%
\pgfpathlineto{\pgfqpoint{3.676969in}{4.079159in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{4.081905in}}%
\pgfpathlineto{\pgfqpoint{3.680644in}{4.084320in}}%
\pgfpathlineto{\pgfqpoint{3.682570in}{4.086610in}}%
\pgfpathlineto{\pgfqpoint{3.684145in}{4.086934in}}%
\pgfpathlineto{\pgfqpoint{3.684670in}{4.088440in}}%
\pgfpathlineto{\pgfqpoint{3.686070in}{4.091489in}}%
\pgfpathlineto{\pgfqpoint{3.688520in}{4.095439in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{4.103081in}}%
\pgfpathlineto{\pgfqpoint{3.692371in}{4.104327in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.692610in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{3.791366in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{3.791366in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{3.794861in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{3.794861in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{3.797495in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{3.797495in}}%
\pgfpathlineto{\pgfqpoint{2.738175in}{3.806259in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{3.806259in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{3.809986in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{3.809986in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{3.822341in}}%
\pgfpathlineto{\pgfqpoint{2.741676in}{3.822341in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{3.838322in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{3.838322in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{3.843239in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{3.843239in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{3.847338in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{3.847338in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{3.850305in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{3.850305in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{3.852132in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{3.852132in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{3.857963in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{3.857963in}}%
\pgfpathlineto{\pgfqpoint{2.765128in}{3.863899in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.863899in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{3.872241in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{3.872241in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{3.875752in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{3.875752in}}%
\pgfpathlineto{\pgfqpoint{2.772479in}{3.907120in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{3.907120in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{3.924438in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{3.924438in}}%
\pgfpathlineto{\pgfqpoint{2.778079in}{3.929985in}}%
\pgfpathlineto{\pgfqpoint{2.779304in}{3.929985in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{3.934427in}}%
\pgfpathlineto{\pgfqpoint{2.783855in}{3.934427in}}%
\pgfpathlineto{\pgfqpoint{2.784555in}{3.939140in}}%
\pgfpathlineto{\pgfqpoint{2.784905in}{3.939140in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{3.946440in}}%
\pgfpathlineto{\pgfqpoint{2.786480in}{3.946440in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{3.958255in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{3.958255in}}%
\pgfpathlineto{\pgfqpoint{2.794706in}{3.978987in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{3.978987in}}%
\pgfpathlineto{\pgfqpoint{2.796981in}{3.989787in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{3.989787in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{4.007504in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{4.007504in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{4.022725in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{4.022725in}}%
\pgfpathlineto{\pgfqpoint{2.802932in}{4.035548in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{4.035548in}}%
\pgfpathlineto{\pgfqpoint{2.806607in}{4.051323in}}%
\pgfpathlineto{\pgfqpoint{2.806957in}{4.051323in}}%
\pgfpathlineto{\pgfqpoint{2.807657in}{4.061025in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{4.061025in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{4.077041in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{4.077041in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{4.097832in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{4.097832in}}%
\pgfpathlineto{\pgfqpoint{2.811536in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.811536in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{3.790625in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{3.790625in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{3.795947in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{3.795947in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{3.797519in}}%
\pgfpathlineto{\pgfqpoint{2.738000in}{3.797519in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{3.805622in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{3.805622in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{3.809283in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{3.809283in}}%
\pgfpathlineto{\pgfqpoint{2.741151in}{3.815166in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{3.815166in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{3.818576in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{3.818576in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.824303in}}%
\pgfpathlineto{\pgfqpoint{2.750776in}{3.824303in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{3.836946in}}%
\pgfpathlineto{\pgfqpoint{2.752177in}{3.836946in}}%
\pgfpathlineto{\pgfqpoint{2.752877in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{2.755152in}{3.846555in}}%
\pgfpathlineto{\pgfqpoint{2.756727in}{3.846555in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{3.849768in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{3.849768in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{3.851786in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{3.851786in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{3.857805in}}%
\pgfpathlineto{\pgfqpoint{2.778079in}{3.857805in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{3.866347in}}%
\pgfpathlineto{\pgfqpoint{2.779129in}{3.866347in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{3.873914in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{3.873914in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{3.883365in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{3.883365in}}%
\pgfpathlineto{\pgfqpoint{2.787005in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.787880in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{3.930488in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{3.930488in}}%
\pgfpathlineto{\pgfqpoint{2.790330in}{3.941052in}}%
\pgfpathlineto{\pgfqpoint{2.790855in}{3.941052in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{3.967144in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{3.967144in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{3.990086in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{3.990086in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{4.002583in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{4.002583in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{4.006926in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{4.006926in}}%
\pgfpathlineto{\pgfqpoint{2.801007in}{4.012968in}}%
\pgfpathlineto{\pgfqpoint{2.801182in}{4.012968in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{4.015753in}}%
\pgfpathlineto{\pgfqpoint{2.811333in}{4.015753in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{4.020434in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{4.020434in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{4.022269in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{4.022269in}}%
\pgfpathlineto{\pgfqpoint{2.816758in}{4.023680in}}%
\pgfpathlineto{\pgfqpoint{2.825334in}{4.023680in}}%
\pgfpathlineto{\pgfqpoint{2.826034in}{4.026088in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{4.026088in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{4.028221in}}%
\pgfpathlineto{\pgfqpoint{2.828659in}{4.028221in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{4.031406in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{4.031406in}}%
\pgfpathlineto{\pgfqpoint{2.831985in}{4.032617in}}%
\pgfpathlineto{\pgfqpoint{2.832860in}{4.032617in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{4.033627in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{4.033627in}}%
\pgfpathlineto{\pgfqpoint{2.835310in}{4.034453in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{4.034453in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{4.049672in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{4.049672in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{4.063465in}}%
\pgfpathlineto{\pgfqpoint{2.848436in}{4.063465in}}%
\pgfpathlineto{\pgfqpoint{2.849136in}{4.069569in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{4.069569in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{4.094661in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{4.094661in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.741151in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{3.790105in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{3.790105in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{3.798570in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.798570in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{3.805700in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{3.805700in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{3.819312in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{3.819312in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{3.825401in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{3.825401in}}%
\pgfpathlineto{\pgfqpoint{2.758652in}{3.829991in}}%
\pgfpathlineto{\pgfqpoint{2.763203in}{3.829991in}}%
\pgfpathlineto{\pgfqpoint{2.764078in}{3.844373in}}%
\pgfpathlineto{\pgfqpoint{2.765128in}{3.844373in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{3.850190in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{3.850190in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{3.854942in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{3.854942in}}%
\pgfpathlineto{\pgfqpoint{2.772304in}{3.857696in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.857696in}}%
\pgfpathlineto{\pgfqpoint{2.777204in}{3.859261in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{3.859717in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{3.860090in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{3.860090in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{3.865063in}}%
\pgfpathlineto{\pgfqpoint{2.794531in}{3.865063in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{3.868811in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{3.868811in}}%
\pgfpathlineto{\pgfqpoint{2.800831in}{3.873543in}}%
\pgfpathlineto{\pgfqpoint{2.801007in}{3.873543in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{3.877820in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{3.877820in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{3.884610in}}%
\pgfpathlineto{\pgfqpoint{2.805032in}{3.884610in}}%
\pgfpathlineto{\pgfqpoint{2.805907in}{3.894146in}}%
\pgfpathlineto{\pgfqpoint{2.806432in}{3.894146in}}%
\pgfpathlineto{\pgfqpoint{2.807132in}{3.898244in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{3.898244in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{3.901332in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{3.901332in}}%
\pgfpathlineto{\pgfqpoint{2.812558in}{3.903523in}}%
\pgfpathlineto{\pgfqpoint{2.816233in}{3.903523in}}%
\pgfpathlineto{\pgfqpoint{2.816933in}{3.904844in}}%
\pgfpathlineto{\pgfqpoint{2.835485in}{3.904844in}}%
\pgfpathlineto{\pgfqpoint{2.836185in}{3.908113in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{3.908113in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{3.910431in}}%
\pgfpathlineto{\pgfqpoint{2.839510in}{3.910431in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{3.912485in}}%
\pgfpathlineto{\pgfqpoint{2.840735in}{3.912485in}}%
\pgfpathlineto{\pgfqpoint{2.841611in}{3.915979in}}%
\pgfpathlineto{\pgfqpoint{2.843186in}{3.915979in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{3.920264in}}%
\pgfpathlineto{\pgfqpoint{2.845636in}{3.920264in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{3.923493in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{3.923493in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{3.925784in}}%
\pgfpathlineto{\pgfqpoint{2.851062in}{3.925784in}}%
\pgfpathlineto{\pgfqpoint{2.851937in}{3.929135in}}%
\pgfpathlineto{\pgfqpoint{2.853862in}{3.929135in}}%
\pgfpathlineto{\pgfqpoint{2.854562in}{3.930384in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{3.930384in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{3.934279in}}%
\pgfpathlineto{\pgfqpoint{2.865588in}{3.934279in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{3.935912in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{3.935912in}}%
\pgfpathlineto{\pgfqpoint{2.868913in}{3.939778in}}%
\pgfpathlineto{\pgfqpoint{2.876439in}{3.939778in}}%
\pgfpathlineto{\pgfqpoint{2.877139in}{3.941273in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{3.941273in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{3.945005in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{3.945005in}}%
\pgfpathlineto{\pgfqpoint{2.883440in}{3.947652in}}%
\pgfpathlineto{\pgfqpoint{2.888690in}{3.947652in}}%
\pgfpathlineto{\pgfqpoint{2.889390in}{3.948984in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{3.948984in}}%
\pgfpathlineto{\pgfqpoint{2.890966in}{3.956816in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{3.956816in}}%
\pgfpathlineto{\pgfqpoint{2.892016in}{3.963822in}}%
\pgfpathlineto{\pgfqpoint{2.892191in}{3.963822in}}%
\pgfpathlineto{\pgfqpoint{2.892891in}{3.967019in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{3.967019in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{3.968988in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{3.968988in}}%
\pgfpathlineto{\pgfqpoint{2.899016in}{3.970564in}}%
\pgfpathlineto{\pgfqpoint{2.901117in}{3.970564in}}%
\pgfpathlineto{\pgfqpoint{2.901817in}{3.974530in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{3.974530in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{3.981350in}}%
\pgfpathlineto{\pgfqpoint{2.904617in}{3.981350in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{3.986710in}}%
\pgfpathlineto{\pgfqpoint{2.906892in}{3.986710in}}%
\pgfpathlineto{\pgfqpoint{2.907767in}{3.994635in}}%
\pgfpathlineto{\pgfqpoint{2.908292in}{3.994635in}}%
\pgfpathlineto{\pgfqpoint{2.909167in}{4.001377in}}%
\pgfpathlineto{\pgfqpoint{2.911443in}{4.001377in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{4.006420in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{4.006420in}}%
\pgfpathlineto{\pgfqpoint{2.914243in}{4.010378in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{4.010378in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{4.013884in}}%
\pgfpathlineto{\pgfqpoint{2.917218in}{4.013884in}}%
\pgfpathlineto{\pgfqpoint{2.917918in}{4.019355in}}%
\pgfpathlineto{\pgfqpoint{2.918968in}{4.019355in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{4.028034in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{4.028034in}}%
\pgfpathlineto{\pgfqpoint{2.921594in}{4.031614in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{4.031614in}}%
\pgfpathlineto{\pgfqpoint{2.923694in}{4.034423in}}%
\pgfpathlineto{\pgfqpoint{2.923869in}{4.034423in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{4.036962in}}%
\pgfpathlineto{\pgfqpoint{2.926319in}{4.036962in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{4.041328in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{4.041328in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{4.044302in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{4.044302in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{4.049097in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{4.049097in}}%
\pgfpathlineto{\pgfqpoint{2.936470in}{4.055280in}}%
\pgfpathlineto{\pgfqpoint{2.936820in}{4.055280in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{4.071173in}}%
\pgfpathlineto{\pgfqpoint{2.938220in}{4.071173in}}%
\pgfpathlineto{\pgfqpoint{2.939095in}{4.080308in}}%
\pgfpathlineto{\pgfqpoint{2.940145in}{4.080308in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{4.087164in}}%
\pgfpathlineto{\pgfqpoint{2.941721in}{4.087164in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{4.092880in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{4.092880in}}%
\pgfpathlineto{\pgfqpoint{2.943996in}{4.097646in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{4.097646in}}%
\pgfpathlineto{\pgfqpoint{2.948371in}{4.100523in}}%
\pgfpathlineto{\pgfqpoint{2.948546in}{4.100523in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{4.103122in}}%
\pgfpathlineto{\pgfqpoint{2.951522in}{4.103122in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{4.104966in}}%
\pgfpathlineto{\pgfqpoint{2.956599in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.956599in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.723124in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{3.790563in}}%
\pgfpathlineto{\pgfqpoint{2.727499in}{3.790563in}}%
\pgfpathlineto{\pgfqpoint{2.728374in}{3.794115in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{3.794115in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{3.795595in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{3.795595in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{3.796156in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{3.796156in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{3.798331in}}%
\pgfpathlineto{\pgfqpoint{2.748851in}{3.798331in}}%
\pgfpathlineto{\pgfqpoint{2.749551in}{3.802822in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{3.802822in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{3.812500in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{3.812500in}}%
\pgfpathlineto{\pgfqpoint{2.766528in}{3.820901in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{3.820901in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{3.860542in}}%
\pgfpathlineto{\pgfqpoint{2.770378in}{3.860542in}}%
\pgfpathlineto{\pgfqpoint{2.771079in}{3.868013in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{3.868013in}}%
\pgfpathlineto{\pgfqpoint{2.773704in}{3.873531in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{3.873531in}}%
\pgfpathlineto{\pgfqpoint{2.777554in}{3.879197in}}%
\pgfpathlineto{\pgfqpoint{2.779129in}{3.879197in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{3.887575in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{3.887575in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{3.891358in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{3.891358in}}%
\pgfpathlineto{\pgfqpoint{2.784905in}{3.896045in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{3.896045in}}%
\pgfpathlineto{\pgfqpoint{2.788230in}{3.902309in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{3.902309in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{3.907777in}}%
\pgfpathlineto{\pgfqpoint{2.799431in}{3.907777in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{3.913008in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{3.913008in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{3.917114in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{3.917114in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{3.935647in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{3.935647in}}%
\pgfpathlineto{\pgfqpoint{2.812733in}{3.940971in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{3.940971in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{3.944477in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{3.944477in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{3.945918in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{3.945918in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{3.951294in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{3.951294in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{3.953489in}}%
\pgfpathlineto{\pgfqpoint{2.862263in}{3.953489in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{3.957846in}}%
\pgfpathlineto{\pgfqpoint{2.865238in}{3.957846in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{3.966047in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{3.966047in}}%
\pgfpathlineto{\pgfqpoint{2.867163in}{3.973167in}}%
\pgfpathlineto{\pgfqpoint{2.867688in}{3.973167in}}%
\pgfpathlineto{\pgfqpoint{2.868388in}{3.979347in}}%
\pgfpathlineto{\pgfqpoint{2.868913in}{3.979347in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{3.989971in}}%
\pgfpathlineto{\pgfqpoint{2.871364in}{3.989971in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{3.994015in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{3.994015in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{3.997253in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{3.997253in}}%
\pgfpathlineto{\pgfqpoint{2.877314in}{4.001911in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{4.001911in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{4.005283in}}%
\pgfpathlineto{\pgfqpoint{2.883790in}{4.005283in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{4.014698in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{4.014698in}}%
\pgfpathlineto{\pgfqpoint{2.890790in}{4.021528in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{4.021528in}}%
\pgfpathlineto{\pgfqpoint{2.894991in}{4.022957in}}%
\pgfpathlineto{\pgfqpoint{2.903567in}{4.022957in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{4.027086in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{4.027086in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{4.028789in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{4.028789in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{4.030047in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{4.030047in}}%
\pgfpathlineto{\pgfqpoint{2.912493in}{4.033932in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{4.033932in}}%
\pgfpathlineto{\pgfqpoint{2.919493in}{4.035664in}}%
\pgfpathlineto{\pgfqpoint{2.920018in}{4.035664in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{4.039970in}}%
\pgfpathlineto{\pgfqpoint{2.923869in}{4.039970in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{4.040934in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{4.040934in}}%
\pgfpathlineto{\pgfqpoint{2.927544in}{4.041618in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{4.041618in}}%
\pgfpathlineto{\pgfqpoint{2.933145in}{4.044859in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{4.044859in}}%
\pgfpathlineto{\pgfqpoint{2.936295in}{4.047111in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{4.047111in}}%
\pgfpathlineto{\pgfqpoint{2.940495in}{4.048498in}}%
\pgfpathlineto{\pgfqpoint{2.950471in}{4.048498in}}%
\pgfpathlineto{\pgfqpoint{2.951347in}{4.064681in}}%
\pgfpathlineto{\pgfqpoint{2.953272in}{4.064681in}}%
\pgfpathlineto{\pgfqpoint{2.953972in}{4.070597in}}%
\pgfpathlineto{\pgfqpoint{2.954497in}{4.070597in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{4.080664in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{4.080664in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{4.084534in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{4.084534in}}%
\pgfpathlineto{\pgfqpoint{2.958697in}{4.087963in}}%
\pgfpathlineto{\pgfqpoint{2.959397in}{4.087963in}}%
\pgfpathlineto{\pgfqpoint{2.960097in}{4.094005in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{4.094005in}}%
\pgfpathlineto{\pgfqpoint{2.960973in}{4.099466in}}%
\pgfpathlineto{\pgfqpoint{2.964823in}{4.099466in}}%
\pgfpathlineto{\pgfqpoint{2.965481in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.965481in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{3.789952in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{3.789952in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{3.795164in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{3.795164in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{3.841584in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{3.841584in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{3.852650in}}%
\pgfpathlineto{\pgfqpoint{2.741501in}{3.852650in}}%
\pgfpathlineto{\pgfqpoint{2.742201in}{3.861692in}}%
\pgfpathlineto{\pgfqpoint{2.742376in}{3.861692in}}%
\pgfpathlineto{\pgfqpoint{2.743076in}{3.869865in}}%
\pgfpathlineto{\pgfqpoint{2.744126in}{3.869865in}}%
\pgfpathlineto{\pgfqpoint{2.745001in}{3.888590in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{3.888590in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{3.897046in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{3.897046in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.911290in}}%
\pgfpathlineto{\pgfqpoint{2.749026in}{3.911290in}}%
\pgfpathlineto{\pgfqpoint{2.750076in}{3.927451in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{3.927451in}}%
\pgfpathlineto{\pgfqpoint{2.751127in}{3.936960in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{3.936960in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{3.941046in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{3.941046in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{3.943231in}}%
\pgfpathlineto{\pgfqpoint{2.759877in}{3.943231in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{3.947753in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{3.947753in}}%
\pgfpathlineto{\pgfqpoint{2.770903in}{3.955024in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{3.955024in}}%
\pgfpathlineto{\pgfqpoint{2.775279in}{3.957218in}}%
\pgfpathlineto{\pgfqpoint{2.775979in}{3.957218in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{3.960876in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{3.960876in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{3.963963in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{3.963963in}}%
\pgfpathlineto{\pgfqpoint{2.784905in}{3.966290in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{3.966290in}}%
\pgfpathlineto{\pgfqpoint{2.785955in}{3.968351in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{3.968351in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{3.976277in}}%
\pgfpathlineto{\pgfqpoint{2.787005in}{3.976277in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{3.983442in}}%
\pgfpathlineto{\pgfqpoint{2.790330in}{3.983442in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{3.988323in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{3.988323in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{3.992561in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{3.992561in}}%
\pgfpathlineto{\pgfqpoint{2.794706in}{3.998360in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{3.998360in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{4.013470in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{4.013470in}}%
\pgfpathlineto{\pgfqpoint{2.796981in}{4.017930in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{4.017930in}}%
\pgfpathlineto{\pgfqpoint{2.797856in}{4.021961in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{4.021961in}}%
\pgfpathlineto{\pgfqpoint{2.799431in}{4.034095in}}%
\pgfpathlineto{\pgfqpoint{2.799606in}{4.034095in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{4.044843in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{4.044843in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{4.049057in}}%
\pgfpathlineto{\pgfqpoint{2.805032in}{4.049057in}}%
\pgfpathlineto{\pgfqpoint{2.806082in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{4.070996in}}%
\pgfpathlineto{\pgfqpoint{2.809057in}{4.070996in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{4.074798in}}%
\pgfpathlineto{\pgfqpoint{2.812733in}{4.074798in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{4.077286in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{4.077286in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{4.089554in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{4.089554in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{4.092960in}}%
\pgfpathlineto{\pgfqpoint{2.823409in}{4.092960in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{4.101790in}}%
\pgfpathlineto{\pgfqpoint{2.843186in}{4.101790in}}%
\pgfpathlineto{\pgfqpoint{2.843342in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.843342in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{3.787910in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{3.790181in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{3.790181in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{3.793235in}}%
\pgfpathlineto{\pgfqpoint{2.726799in}{3.793235in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{3.798475in}}%
\pgfpathlineto{\pgfqpoint{2.728724in}{3.800085in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{3.800085in}}%
\pgfpathlineto{\pgfqpoint{2.730299in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{3.803668in}}%
\pgfpathlineto{\pgfqpoint{2.731350in}{3.806110in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{3.806907in}}%
\pgfpathlineto{\pgfqpoint{2.734150in}{3.807216in}}%
\pgfpathlineto{\pgfqpoint{2.734850in}{3.807870in}}%
\pgfpathlineto{\pgfqpoint{2.735725in}{3.808580in}}%
\pgfpathlineto{\pgfqpoint{2.737125in}{3.808580in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{3.809314in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{3.809855in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{3.811842in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{3.812343in}}%
\pgfpathlineto{\pgfqpoint{2.748151in}{3.820722in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{3.820722in}}%
\pgfpathlineto{\pgfqpoint{2.751127in}{3.826349in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{3.826349in}}%
\pgfpathlineto{\pgfqpoint{2.752177in}{3.827897in}}%
\pgfpathlineto{\pgfqpoint{2.753227in}{3.827897in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{3.830436in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{3.830934in}}%
\pgfpathlineto{\pgfqpoint{2.755152in}{3.831382in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{3.831664in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{3.841812in}}%
\pgfpathlineto{\pgfqpoint{2.761978in}{3.841812in}}%
\pgfpathlineto{\pgfqpoint{2.762853in}{3.844216in}}%
\pgfpathlineto{\pgfqpoint{2.763903in}{3.844216in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{3.845138in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{3.845688in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{3.847434in}}%
\pgfpathlineto{\pgfqpoint{2.767753in}{3.847434in}}%
\pgfpathlineto{\pgfqpoint{2.768453in}{3.848932in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{3.849392in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{3.850804in}}%
\pgfpathlineto{\pgfqpoint{2.772129in}{3.851335in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{3.856588in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{3.862387in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{3.862627in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{3.863224in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{3.863432in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{3.872756in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{3.872756in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{3.877219in}}%
\pgfpathlineto{\pgfqpoint{2.785430in}{3.877771in}}%
\pgfpathlineto{\pgfqpoint{2.787180in}{3.884876in}}%
\pgfpathlineto{\pgfqpoint{2.787880in}{3.885408in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{3.885839in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{3.886094in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{3.891416in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{3.891849in}}%
\pgfpathlineto{\pgfqpoint{2.795581in}{3.895230in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{3.895230in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{3.896343in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{3.896343in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{3.901342in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{3.901955in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{3.901955in}}%
\pgfpathlineto{\pgfqpoint{2.799606in}{3.902880in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.902880in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{3.904594in}}%
\pgfpathlineto{\pgfqpoint{2.803632in}{3.909794in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{3.909794in}}%
\pgfpathlineto{\pgfqpoint{2.804507in}{3.911033in}}%
\pgfpathlineto{\pgfqpoint{2.808707in}{3.911033in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{3.919110in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{3.930249in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{3.930249in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{3.938496in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{3.938496in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{3.944993in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{3.946950in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{3.946950in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{3.948297in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{3.948297in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{3.951384in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{3.951384in}}%
\pgfpathlineto{\pgfqpoint{2.820783in}{3.955608in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.956101in}}%
\pgfpathlineto{\pgfqpoint{2.822009in}{3.956545in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{3.956658in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{3.958892in}}%
\pgfpathlineto{\pgfqpoint{2.827959in}{3.958892in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{3.960681in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{3.960681in}}%
\pgfpathlineto{\pgfqpoint{2.830234in}{3.969343in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{3.974419in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{3.974756in}}%
\pgfpathlineto{\pgfqpoint{2.833385in}{3.975059in}}%
\pgfpathlineto{\pgfqpoint{2.836185in}{3.975490in}}%
\pgfpathlineto{\pgfqpoint{2.836885in}{3.976903in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{3.977386in}}%
\pgfpathlineto{\pgfqpoint{2.841086in}{3.978199in}}%
\pgfpathlineto{\pgfqpoint{2.841961in}{3.980429in}}%
\pgfpathlineto{\pgfqpoint{2.842311in}{3.980429in}}%
\pgfpathlineto{\pgfqpoint{2.843536in}{3.984504in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{3.984932in}}%
\pgfpathlineto{\pgfqpoint{2.845286in}{3.985710in}}%
\pgfpathlineto{\pgfqpoint{2.846686in}{3.985789in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{3.987112in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{3.987112in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{3.990299in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{3.990299in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{3.996321in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{3.996321in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{4.003253in}}%
\pgfpathlineto{\pgfqpoint{2.856837in}{4.005261in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{4.005261in}}%
\pgfpathlineto{\pgfqpoint{2.858587in}{4.009214in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{4.009630in}}%
\pgfpathlineto{\pgfqpoint{2.859812in}{4.009966in}}%
\pgfpathlineto{\pgfqpoint{2.861388in}{4.009966in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{4.012864in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{4.012864in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{4.019695in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{4.020201in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{4.021066in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{4.021127in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{4.023752in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{4.024297in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{4.024509in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{4.024621in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{4.025875in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{4.026083in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{4.039006in}}%
\pgfpathlineto{\pgfqpoint{2.884315in}{4.044251in}}%
\pgfpathlineto{\pgfqpoint{2.884490in}{4.044251in}}%
\pgfpathlineto{\pgfqpoint{2.885365in}{4.046292in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{4.046292in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{4.057120in}}%
\pgfpathlineto{\pgfqpoint{2.889915in}{4.057880in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{4.057880in}}%
\pgfpathlineto{\pgfqpoint{2.892191in}{4.062845in}}%
\pgfpathlineto{\pgfqpoint{2.892366in}{4.062845in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{4.067625in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{4.082283in}}%
\pgfpathlineto{\pgfqpoint{2.899716in}{4.082283in}}%
\pgfpathlineto{\pgfqpoint{2.900591in}{4.084581in}}%
\pgfpathlineto{\pgfqpoint{2.901467in}{4.084946in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{4.085241in}}%
\pgfpathlineto{\pgfqpoint{2.903742in}{4.085241in}}%
\pgfpathlineto{\pgfqpoint{2.905842in}{4.091383in}}%
\pgfpathlineto{\pgfqpoint{2.906892in}{4.091834in}}%
\pgfpathlineto{\pgfqpoint{2.907767in}{4.093792in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{4.093792in}}%
\pgfpathlineto{\pgfqpoint{2.909169in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.909169in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.723474in}{3.788006in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{3.789244in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{3.793425in}}%
\pgfpathlineto{\pgfqpoint{2.735025in}{3.793943in}}%
\pgfpathlineto{\pgfqpoint{2.735725in}{3.794704in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{3.795153in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.795517in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{3.795989in}}%
\pgfpathlineto{\pgfqpoint{2.739400in}{3.796692in}}%
\pgfpathlineto{\pgfqpoint{2.741676in}{3.796692in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{3.797775in}}%
\pgfpathlineto{\pgfqpoint{2.743076in}{3.797775in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{3.803222in}}%
\pgfpathlineto{\pgfqpoint{2.745701in}{3.803537in}}%
\pgfpathlineto{\pgfqpoint{2.746401in}{3.803820in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{3.803820in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{3.805107in}}%
\pgfpathlineto{\pgfqpoint{2.749901in}{3.805107in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{3.806024in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{3.806286in}}%
\pgfpathlineto{\pgfqpoint{2.756552in}{3.808061in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{3.808061in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{3.808674in}}%
\pgfpathlineto{\pgfqpoint{2.762503in}{3.809186in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{3.810405in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{3.810862in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{3.815644in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{3.817026in}}%
\pgfpathlineto{\pgfqpoint{2.767403in}{3.817374in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{3.820175in}}%
\pgfpathlineto{\pgfqpoint{2.770903in}{3.820311in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{3.822166in}}%
\pgfpathlineto{\pgfqpoint{2.771954in}{3.822166in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{3.825604in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{3.825604in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{3.830212in}}%
\pgfpathlineto{\pgfqpoint{2.775454in}{3.830789in}}%
\pgfpathlineto{\pgfqpoint{2.779479in}{3.831066in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{3.833101in}}%
\pgfpathlineto{\pgfqpoint{2.780529in}{3.833101in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{3.836715in}}%
\pgfpathlineto{\pgfqpoint{2.782105in}{3.836715in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{3.837629in}}%
\pgfpathlineto{\pgfqpoint{2.785780in}{3.838065in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{3.839071in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{3.839071in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{3.840819in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{3.841852in}}%
\pgfpathlineto{\pgfqpoint{2.789455in}{3.841852in}}%
\pgfpathlineto{\pgfqpoint{2.790505in}{3.844270in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{3.844270in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{3.845261in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{3.845261in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{3.857469in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{3.862192in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{3.862643in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{3.865668in}}%
\pgfpathlineto{\pgfqpoint{2.799606in}{3.866065in}}%
\pgfpathlineto{\pgfqpoint{2.800306in}{3.866354in}}%
\pgfpathlineto{\pgfqpoint{2.804157in}{3.866354in}}%
\pgfpathlineto{\pgfqpoint{2.805032in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{2.806432in}{3.868981in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{3.868981in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{3.874048in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{3.874048in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{3.879021in}}%
\pgfpathlineto{\pgfqpoint{2.812383in}{3.881656in}}%
\pgfpathlineto{\pgfqpoint{2.812558in}{3.881656in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{3.883710in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{3.883710in}}%
\pgfpathlineto{\pgfqpoint{2.814833in}{3.890094in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{3.890094in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{3.890698in}}%
\pgfpathlineto{\pgfqpoint{2.816233in}{3.891055in}}%
\pgfpathlineto{\pgfqpoint{2.817808in}{3.892888in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{3.892888in}}%
\pgfpathlineto{\pgfqpoint{2.819033in}{3.893873in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{3.893873in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{3.894977in}}%
\pgfpathlineto{\pgfqpoint{2.821834in}{3.895203in}}%
\pgfpathlineto{\pgfqpoint{2.822534in}{3.895778in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{3.895778in}}%
\pgfpathlineto{\pgfqpoint{2.824109in}{3.899132in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{3.899132in}}%
\pgfpathlineto{\pgfqpoint{2.824984in}{3.899895in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{3.900352in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{3.915863in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{3.929360in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{3.931145in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{3.931615in}}%
\pgfpathlineto{\pgfqpoint{2.834260in}{3.931997in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{3.931997in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{3.936465in}}%
\pgfpathlineto{\pgfqpoint{2.842836in}{3.936726in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.943345in}}%
\pgfpathlineto{\pgfqpoint{2.844936in}{3.943345in}}%
\pgfpathlineto{\pgfqpoint{2.845986in}{3.946132in}}%
\pgfpathlineto{\pgfqpoint{2.849661in}{3.946132in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{3.949941in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{3.950351in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{3.954259in}}%
\pgfpathlineto{\pgfqpoint{2.854912in}{3.954662in}}%
\pgfpathlineto{\pgfqpoint{2.855087in}{3.954662in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{3.956303in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{3.956675in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{3.957072in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{3.957072in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{3.958152in}}%
\pgfpathlineto{\pgfqpoint{2.862088in}{3.961727in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{3.961727in}}%
\pgfpathlineto{\pgfqpoint{2.863138in}{3.962306in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{3.962306in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{3.963180in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{3.963180in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{3.968244in}}%
\pgfpathlineto{\pgfqpoint{2.867513in}{3.968624in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{3.974427in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{3.981355in}}%
\pgfpathlineto{\pgfqpoint{2.869613in}{3.981355in}}%
\pgfpathlineto{\pgfqpoint{2.871014in}{3.984836in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{3.985373in}}%
\pgfpathlineto{\pgfqpoint{2.873114in}{3.986571in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{3.986895in}}%
\pgfpathlineto{\pgfqpoint{2.876439in}{3.991064in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{3.991064in}}%
\pgfpathlineto{\pgfqpoint{2.877489in}{3.993481in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{3.993481in}}%
\pgfpathlineto{\pgfqpoint{2.878889in}{3.996634in}}%
\pgfpathlineto{\pgfqpoint{2.879939in}{3.996634in}}%
\pgfpathlineto{\pgfqpoint{2.880639in}{3.998204in}}%
\pgfpathlineto{\pgfqpoint{2.880990in}{3.998204in}}%
\pgfpathlineto{\pgfqpoint{2.883090in}{4.014259in}}%
\pgfpathlineto{\pgfqpoint{2.883965in}{4.014259in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{4.015838in}}%
\pgfpathlineto{\pgfqpoint{2.885190in}{4.016324in}}%
\pgfpathlineto{\pgfqpoint{2.886065in}{4.017079in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{4.017288in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{4.017904in}}%
\pgfpathlineto{\pgfqpoint{2.890615in}{4.017904in}}%
\pgfpathlineto{\pgfqpoint{2.892366in}{4.025371in}}%
\pgfpathlineto{\pgfqpoint{2.893066in}{4.026646in}}%
\pgfpathlineto{\pgfqpoint{2.893416in}{4.026646in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{4.049984in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{4.049984in}}%
\pgfpathlineto{\pgfqpoint{2.898491in}{4.055485in}}%
\pgfpathlineto{\pgfqpoint{2.898841in}{4.055485in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{4.059323in}}%
\pgfpathlineto{\pgfqpoint{2.901467in}{4.063468in}}%
\pgfpathlineto{\pgfqpoint{2.901817in}{4.063960in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{4.065611in}}%
\pgfpathlineto{\pgfqpoint{2.904092in}{4.066035in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{4.069251in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{4.069732in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{4.071095in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{4.071095in}}%
\pgfpathlineto{\pgfqpoint{2.907592in}{4.077385in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{4.084013in}}%
\pgfpathlineto{\pgfqpoint{2.910217in}{4.084469in}}%
\pgfpathlineto{\pgfqpoint{2.911443in}{4.085721in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{4.085721in}}%
\pgfpathlineto{\pgfqpoint{2.913018in}{4.087396in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{4.087396in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{4.090011in}}%
\pgfpathlineto{\pgfqpoint{2.915118in}{4.090011in}}%
\pgfpathlineto{\pgfqpoint{2.917765in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.917765in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.722424in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.723299in}{3.789098in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{3.789430in}}%
\pgfpathlineto{\pgfqpoint{2.724524in}{3.789699in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{3.789699in}}%
\pgfpathlineto{\pgfqpoint{2.725749in}{3.792120in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{3.792120in}}%
\pgfpathlineto{\pgfqpoint{2.726799in}{3.793445in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{3.793852in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{3.795963in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{3.795963in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{3.797836in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{3.798021in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{3.814774in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{3.814774in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{3.816940in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{3.816940in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{3.838406in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{3.838895in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{3.840691in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{3.841370in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{3.841571in}}%
\pgfpathlineto{\pgfqpoint{2.753752in}{3.843841in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{3.844081in}}%
\pgfpathlineto{\pgfqpoint{2.757602in}{3.844760in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{3.845162in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{3.845961in}}%
\pgfpathlineto{\pgfqpoint{2.760402in}{3.846433in}}%
\pgfpathlineto{\pgfqpoint{2.761278in}{3.846658in}}%
\pgfpathlineto{\pgfqpoint{2.763203in}{3.847085in}}%
\pgfpathlineto{\pgfqpoint{2.763903in}{3.848020in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{3.848573in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{3.849247in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{3.849690in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{3.850155in}}%
\pgfpathlineto{\pgfqpoint{2.770203in}{3.852011in}}%
\pgfpathlineto{\pgfqpoint{2.772129in}{3.852382in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{3.853630in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{3.855755in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{3.856044in}}%
\pgfpathlineto{\pgfqpoint{2.777029in}{3.861753in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{3.861753in}}%
\pgfpathlineto{\pgfqpoint{2.778254in}{3.864146in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{3.864488in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{3.883506in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{3.890617in}}%
\pgfpathlineto{\pgfqpoint{2.786480in}{3.891110in}}%
\pgfpathlineto{\pgfqpoint{2.788405in}{3.892706in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{3.892706in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{3.893353in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{3.893604in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{3.895474in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{3.895474in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{3.901395in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{3.901395in}}%
\pgfpathlineto{\pgfqpoint{2.796981in}{3.906315in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{3.907150in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{3.911677in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{3.920522in}}%
\pgfpathlineto{\pgfqpoint{2.800306in}{3.920522in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{3.923101in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{3.923101in}}%
\pgfpathlineto{\pgfqpoint{2.802932in}{3.924184in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{3.924518in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{3.927604in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{3.927604in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{3.932312in}}%
\pgfpathlineto{\pgfqpoint{2.812383in}{3.932312in}}%
\pgfpathlineto{\pgfqpoint{2.814133in}{3.936820in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{3.937327in}}%
\pgfpathlineto{\pgfqpoint{2.816233in}{3.937543in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{3.937543in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{3.949210in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{3.949210in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{3.950626in}}%
\pgfpathlineto{\pgfqpoint{2.819908in}{3.950626in}}%
\pgfpathlineto{\pgfqpoint{2.822534in}{3.961665in}}%
\pgfpathlineto{\pgfqpoint{2.822884in}{3.962193in}}%
\pgfpathlineto{\pgfqpoint{2.823584in}{3.962668in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{3.962668in}}%
\pgfpathlineto{\pgfqpoint{2.831635in}{3.965021in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{3.965510in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{3.966950in}}%
\pgfpathlineto{\pgfqpoint{2.834960in}{3.967331in}}%
\pgfpathlineto{\pgfqpoint{2.835660in}{3.967673in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{3.967673in}}%
\pgfpathlineto{\pgfqpoint{2.836885in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{3.969310in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{3.973019in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{3.973019in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{3.975547in}}%
\pgfpathlineto{\pgfqpoint{2.843361in}{3.976087in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{3.978538in}}%
\pgfpathlineto{\pgfqpoint{2.848261in}{3.988635in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{3.988635in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{3.989250in}}%
\pgfpathlineto{\pgfqpoint{2.849661in}{3.989250in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{3.991951in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{3.992343in}}%
\pgfpathlineto{\pgfqpoint{2.854037in}{3.992946in}}%
\pgfpathlineto{\pgfqpoint{2.855612in}{3.993115in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{4.012172in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{4.014051in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{4.014442in}}%
\pgfpathlineto{\pgfqpoint{2.861038in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{4.015218in}}%
\pgfpathlineto{\pgfqpoint{2.862263in}{4.016684in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{4.022608in}}%
\pgfpathlineto{\pgfqpoint{2.863663in}{4.022608in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{4.026952in}}%
\pgfpathlineto{\pgfqpoint{2.864888in}{4.026952in}}%
\pgfpathlineto{\pgfqpoint{2.866113in}{4.031706in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{4.031706in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{4.055388in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{4.075098in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{4.080122in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{4.089089in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{4.089089in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{4.089665in}}%
\pgfpathlineto{\pgfqpoint{2.879939in}{4.089665in}}%
\pgfpathlineto{\pgfqpoint{2.881165in}{4.092773in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{4.092773in}}%
\pgfpathlineto{\pgfqpoint{2.884506in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.884506in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.722424in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.723299in}{3.788687in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{3.788687in}}%
\pgfpathlineto{\pgfqpoint{2.726624in}{3.797900in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{3.797900in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{3.799032in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{3.799032in}}%
\pgfpathlineto{\pgfqpoint{2.731350in}{3.801237in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{3.801237in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{3.806806in}}%
\pgfpathlineto{\pgfqpoint{2.735025in}{3.806806in}}%
\pgfpathlineto{\pgfqpoint{2.735725in}{3.807617in}}%
\pgfpathlineto{\pgfqpoint{2.735900in}{3.807617in}}%
\pgfpathlineto{\pgfqpoint{2.737125in}{3.811858in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{3.812392in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{3.814379in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{3.814379in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{3.837684in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{3.837684in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{3.842506in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{3.842916in}}%
\pgfpathlineto{\pgfqpoint{2.751827in}{3.846893in}}%
\pgfpathlineto{\pgfqpoint{2.752177in}{3.846893in}}%
\pgfpathlineto{\pgfqpoint{2.753927in}{3.854108in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{3.854621in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{3.854995in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{3.854995in}}%
\pgfpathlineto{\pgfqpoint{2.756552in}{3.855756in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{3.855756in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{3.857314in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{3.858115in}}%
\pgfpathlineto{\pgfqpoint{2.759877in}{3.858846in}}%
\pgfpathlineto{\pgfqpoint{2.760402in}{3.858846in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{3.868858in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{3.868858in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{3.875594in}}%
\pgfpathlineto{\pgfqpoint{2.767053in}{3.875594in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{3.879165in}}%
\pgfpathlineto{\pgfqpoint{2.769153in}{3.880264in}}%
\pgfpathlineto{\pgfqpoint{2.772129in}{3.880414in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{3.882060in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{3.882379in}}%
\pgfpathlineto{\pgfqpoint{2.774229in}{3.882666in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{3.882804in}}%
\pgfpathlineto{\pgfqpoint{2.777204in}{3.883868in}}%
\pgfpathlineto{\pgfqpoint{2.778079in}{3.884559in}}%
\pgfpathlineto{\pgfqpoint{2.779479in}{3.884827in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{3.890979in}}%
\pgfpathlineto{\pgfqpoint{2.782280in}{3.891290in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{3.891940in}}%
\pgfpathlineto{\pgfqpoint{2.785080in}{3.892049in}}%
\pgfpathlineto{\pgfqpoint{2.785955in}{3.893883in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{3.894291in}}%
\pgfpathlineto{\pgfqpoint{2.790155in}{3.895699in}}%
\pgfpathlineto{\pgfqpoint{2.790330in}{3.895699in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{3.900232in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{3.900232in}}%
\pgfpathlineto{\pgfqpoint{2.792606in}{3.900875in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{3.901039in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{3.902724in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{3.902979in}}%
\pgfpathlineto{\pgfqpoint{2.798381in}{3.905473in}}%
\pgfpathlineto{\pgfqpoint{2.799606in}{3.905473in}}%
\pgfpathlineto{\pgfqpoint{2.800306in}{3.906043in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{3.906443in}}%
\pgfpathlineto{\pgfqpoint{2.806607in}{3.907336in}}%
\pgfpathlineto{\pgfqpoint{2.807307in}{3.907614in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{3.907746in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{3.917043in}}%
\pgfpathlineto{\pgfqpoint{2.813258in}{3.917043in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{3.921423in}}%
\pgfpathlineto{\pgfqpoint{2.815708in}{3.921826in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{3.922119in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{3.922119in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{3.923251in}}%
\pgfpathlineto{\pgfqpoint{2.819383in}{3.923599in}}%
\pgfpathlineto{\pgfqpoint{2.820258in}{3.924012in}}%
\pgfpathlineto{\pgfqpoint{2.821659in}{3.924012in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{3.930069in}}%
\pgfpathlineto{\pgfqpoint{2.824109in}{3.930069in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{3.939202in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{3.939737in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{3.942764in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{3.942764in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{3.946002in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{3.946002in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{3.946700in}}%
\pgfpathlineto{\pgfqpoint{2.833035in}{3.947033in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{3.962046in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{3.984893in}}%
\pgfpathlineto{\pgfqpoint{2.840560in}{3.986402in}}%
\pgfpathlineto{\pgfqpoint{2.842311in}{3.999296in}}%
\pgfpathlineto{\pgfqpoint{2.844061in}{4.010643in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{4.010643in}}%
\pgfpathlineto{\pgfqpoint{2.845111in}{4.012284in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{4.012742in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{4.018347in}}%
\pgfpathlineto{\pgfqpoint{2.847211in}{4.018347in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{4.022626in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{4.023156in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{4.024468in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{4.029875in}}%
\pgfpathlineto{\pgfqpoint{2.854912in}{4.029875in}}%
\pgfpathlineto{\pgfqpoint{2.855787in}{4.032426in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{4.032871in}}%
\pgfpathlineto{\pgfqpoint{2.857887in}{4.033134in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{4.033134in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{4.034866in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{4.035239in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{4.036109in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{4.036109in}}%
\pgfpathlineto{\pgfqpoint{2.862088in}{4.037968in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{4.038348in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{4.039718in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{4.040424in}}%
\pgfpathlineto{\pgfqpoint{2.868738in}{4.040424in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{4.041065in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{4.041444in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{4.041625in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{4.041800in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{2.877489in}{4.042387in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{4.052509in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{4.056416in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{4.058256in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{4.058256in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{4.073079in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{4.073079in}}%
\pgfpathlineto{\pgfqpoint{2.886765in}{4.076668in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{4.077102in}}%
\pgfpathlineto{\pgfqpoint{2.889215in}{4.077358in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{4.093780in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{4.094324in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{4.094794in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{4.094978in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{4.096179in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{4.096179in}}%
\pgfpathlineto{\pgfqpoint{2.902867in}{4.098541in}}%
\pgfpathlineto{\pgfqpoint{2.903217in}{4.098541in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{4.103384in}}%
\pgfpathlineto{\pgfqpoint{2.905842in}{4.103849in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{4.103849in}}%
\pgfpathlineto{\pgfqpoint{2.906223in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.906223in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.722949in}{3.788687in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{3.788687in}}%
\pgfpathlineto{\pgfqpoint{2.726449in}{3.791918in}}%
\pgfpathlineto{\pgfqpoint{2.726799in}{3.791918in}}%
\pgfpathlineto{\pgfqpoint{2.727499in}{3.792488in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{3.792488in}}%
\pgfpathlineto{\pgfqpoint{2.731350in}{3.807807in}}%
\pgfpathlineto{\pgfqpoint{2.732575in}{3.807807in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{3.810026in}}%
\pgfpathlineto{\pgfqpoint{2.734325in}{3.810026in}}%
\pgfpathlineto{\pgfqpoint{2.735025in}{3.811616in}}%
\pgfpathlineto{\pgfqpoint{2.735900in}{3.812158in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{3.819536in}}%
\pgfpathlineto{\pgfqpoint{2.740625in}{3.819536in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{3.820630in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{3.820973in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{3.821282in}}%
\pgfpathlineto{\pgfqpoint{2.748851in}{3.821612in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{3.822368in}}%
\pgfpathlineto{\pgfqpoint{2.751127in}{3.822513in}}%
\pgfpathlineto{\pgfqpoint{2.752002in}{3.824090in}}%
\pgfpathlineto{\pgfqpoint{2.752877in}{3.824090in}}%
\pgfpathlineto{\pgfqpoint{2.753927in}{3.827622in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{3.827622in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{3.829591in}}%
\pgfpathlineto{\pgfqpoint{2.754977in}{3.829591in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{3.841159in}}%
\pgfpathlineto{\pgfqpoint{2.758477in}{3.844318in}}%
\pgfpathlineto{\pgfqpoint{2.762678in}{3.844798in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{3.846063in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{3.846063in}}%
\pgfpathlineto{\pgfqpoint{2.766353in}{3.850470in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.850981in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{3.852020in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{3.861422in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{3.873789in}}%
\pgfpathlineto{\pgfqpoint{2.771954in}{3.873789in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{3.879285in}}%
\pgfpathlineto{\pgfqpoint{2.773879in}{3.879285in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{3.885807in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.885807in}}%
\pgfpathlineto{\pgfqpoint{2.779129in}{3.897412in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{3.897412in}}%
\pgfpathlineto{\pgfqpoint{2.783155in}{3.901524in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{3.901524in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{3.911522in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{3.911522in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{3.920248in}}%
\pgfpathlineto{\pgfqpoint{2.788755in}{3.920248in}}%
\pgfpathlineto{\pgfqpoint{2.790330in}{3.926638in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{3.926638in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{3.929768in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{3.930258in}}%
\pgfpathlineto{\pgfqpoint{2.793131in}{3.930615in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{3.930615in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{3.931794in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{3.932124in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{3.932910in}}%
\pgfpathlineto{\pgfqpoint{2.797856in}{3.932910in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{3.934781in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{3.934781in}}%
\pgfpathlineto{\pgfqpoint{2.806607in}{3.957841in}}%
\pgfpathlineto{\pgfqpoint{2.806957in}{3.958259in}}%
\pgfpathlineto{\pgfqpoint{2.809932in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{3.963711in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{3.963711in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{3.964973in}}%
\pgfpathlineto{\pgfqpoint{2.814133in}{3.965179in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{3.971036in}}%
\pgfpathlineto{\pgfqpoint{2.816758in}{3.971570in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{3.971799in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{3.972331in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.972586in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{3.974312in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{3.974312in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{3.975451in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{3.975766in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{3.978703in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{3.979610in}}%
\pgfpathlineto{\pgfqpoint{2.834260in}{3.979786in}}%
\pgfpathlineto{\pgfqpoint{2.835135in}{3.981538in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{3.981847in}}%
\pgfpathlineto{\pgfqpoint{2.837060in}{3.984041in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{3.989451in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{3.989451in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{3.994294in}}%
\pgfpathlineto{\pgfqpoint{2.842136in}{3.994294in}}%
\pgfpathlineto{\pgfqpoint{2.842836in}{3.995090in}}%
\pgfpathlineto{\pgfqpoint{2.843186in}{3.995090in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{3.996020in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.996020in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{3.999119in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{3.999119in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{4.000126in}}%
\pgfpathlineto{\pgfqpoint{2.847211in}{4.000126in}}%
\pgfpathlineto{\pgfqpoint{2.849661in}{4.006961in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{4.006961in}}%
\pgfpathlineto{\pgfqpoint{2.851062in}{4.010564in}}%
\pgfpathlineto{\pgfqpoint{2.851762in}{4.010564in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{4.023036in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{4.023579in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{4.025705in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{4.025705in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{4.033475in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{4.033475in}}%
\pgfpathlineto{\pgfqpoint{2.861038in}{4.034288in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{4.034637in}}%
\pgfpathlineto{\pgfqpoint{2.864363in}{4.036254in}}%
\pgfpathlineto{\pgfqpoint{2.866113in}{4.036736in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{4.037373in}}%
\pgfpathlineto{\pgfqpoint{2.868388in}{4.037373in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{4.039730in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{4.040072in}}%
\pgfpathlineto{\pgfqpoint{2.870663in}{4.040604in}}%
\pgfpathlineto{\pgfqpoint{2.874339in}{4.040780in}}%
\pgfpathlineto{\pgfqpoint{2.876089in}{4.048340in}}%
\pgfpathlineto{\pgfqpoint{2.877314in}{4.053890in}}%
\pgfpathlineto{\pgfqpoint{2.877489in}{4.053890in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{4.058612in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{4.067550in}}%
\pgfpathlineto{\pgfqpoint{2.881165in}{4.068068in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{4.070616in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{4.070616in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{4.074310in}}%
\pgfpathlineto{\pgfqpoint{2.883965in}{4.074746in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{4.075395in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{4.075905in}}%
\pgfpathlineto{\pgfqpoint{2.887290in}{4.076318in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{4.076318in}}%
\pgfpathlineto{\pgfqpoint{2.893066in}{4.079615in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{4.079615in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{4.096217in}}%
\pgfpathlineto{\pgfqpoint{2.896916in}{4.096720in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{4.097127in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{4.097127in}}%
\pgfpathlineto{\pgfqpoint{2.901292in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{2.902446in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.902446in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.722599in}{3.787910in}}%
\pgfpathlineto{\pgfqpoint{2.724524in}{3.791414in}}%
\pgfpathlineto{\pgfqpoint{2.725749in}{3.791861in}}%
\pgfpathlineto{\pgfqpoint{2.728899in}{3.794439in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{3.794609in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{3.795367in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{3.796714in}}%
\pgfpathlineto{\pgfqpoint{2.734150in}{3.796714in}}%
\pgfpathlineto{\pgfqpoint{2.738350in}{3.810900in}}%
\pgfpathlineto{\pgfqpoint{2.740275in}{3.815580in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{3.819981in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{3.820036in}}%
\pgfpathlineto{\pgfqpoint{2.749026in}{3.827636in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{3.829470in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{3.829849in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{3.830506in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{3.830737in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{3.834797in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{3.835025in}}%
\pgfpathlineto{\pgfqpoint{2.764078in}{3.837645in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{3.839737in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{3.840826in}}%
\pgfpathlineto{\pgfqpoint{2.768453in}{3.841316in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{3.843920in}}%
\pgfpathlineto{\pgfqpoint{2.771079in}{3.847619in}}%
\pgfpathlineto{\pgfqpoint{2.772829in}{3.848164in}}%
\pgfpathlineto{\pgfqpoint{2.773704in}{3.848390in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{3.848780in}}%
\pgfpathlineto{\pgfqpoint{2.779479in}{3.852627in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{3.852829in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{3.854862in}}%
\pgfpathlineto{\pgfqpoint{2.781930in}{3.855264in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{3.856924in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{3.860963in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{3.862443in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{3.865796in}}%
\pgfpathlineto{\pgfqpoint{2.789105in}{3.868493in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{3.869014in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{3.869719in}}%
\pgfpathlineto{\pgfqpoint{2.794706in}{3.874965in}}%
\pgfpathlineto{\pgfqpoint{2.795581in}{3.875336in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{3.881744in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{3.890430in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{3.893197in}}%
\pgfpathlineto{\pgfqpoint{2.806432in}{3.893469in}}%
\pgfpathlineto{\pgfqpoint{2.808007in}{3.896442in}}%
\pgfpathlineto{\pgfqpoint{2.809232in}{3.896911in}}%
\pgfpathlineto{\pgfqpoint{2.812558in}{3.906266in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{3.906747in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{3.908939in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{3.910253in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{3.910764in}}%
\pgfpathlineto{\pgfqpoint{2.817283in}{3.911061in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{3.911158in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{3.941204in}}%
\pgfpathlineto{\pgfqpoint{2.831985in}{3.941752in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{3.953077in}}%
\pgfpathlineto{\pgfqpoint{2.836710in}{3.953369in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{3.970756in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{3.971241in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{3.976639in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{3.980082in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{3.980488in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{3.983044in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{3.983542in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{3.984048in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{3.984725in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{3.988022in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{3.990390in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{3.990860in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{3.992904in}}%
\pgfpathlineto{\pgfqpoint{2.862088in}{3.993294in}}%
\pgfpathlineto{\pgfqpoint{2.863663in}{3.997069in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{3.997306in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{3.997788in}}%
\pgfpathlineto{\pgfqpoint{2.867513in}{3.998637in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{3.998937in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{4.000266in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{4.001341in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{4.006082in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{4.006446in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{4.008049in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{4.009164in}}%
\pgfpathlineto{\pgfqpoint{2.877314in}{4.011604in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{4.015735in}}%
\pgfpathlineto{\pgfqpoint{2.884315in}{4.028561in}}%
\pgfpathlineto{\pgfqpoint{2.885190in}{4.028910in}}%
\pgfpathlineto{\pgfqpoint{2.886240in}{4.030596in}}%
\pgfpathlineto{\pgfqpoint{2.886940in}{4.030988in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{4.034224in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{4.040424in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{4.040891in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{4.041694in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{4.042085in}}%
\pgfpathlineto{\pgfqpoint{2.893066in}{4.045449in}}%
\pgfpathlineto{\pgfqpoint{2.893416in}{4.045973in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{4.048117in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{4.048556in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{4.072658in}}%
\pgfpathlineto{\pgfqpoint{2.910217in}{4.076608in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{4.081315in}}%
\pgfpathlineto{\pgfqpoint{2.913018in}{4.081792in}}%
\pgfpathlineto{\pgfqpoint{2.915643in}{4.087194in}}%
\pgfpathlineto{\pgfqpoint{2.917043in}{4.090218in}}%
\pgfpathlineto{\pgfqpoint{2.917568in}{4.090430in}}%
\pgfpathlineto{\pgfqpoint{2.920368in}{4.096334in}}%
\pgfpathlineto{\pgfqpoint{2.921769in}{4.096421in}}%
\pgfpathlineto{\pgfqpoint{2.922644in}{4.096948in}}%
\pgfpathlineto{\pgfqpoint{2.923694in}{4.098500in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{4.100164in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{4.101437in}}%
\pgfpathlineto{\pgfqpoint{2.927894in}{4.101759in}}%
\pgfpathlineto{\pgfqpoint{2.930142in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.930142in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.723474in}{3.787828in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{3.790579in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{3.791031in}}%
\pgfpathlineto{\pgfqpoint{2.726799in}{3.791457in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{3.791908in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{3.796033in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{3.796540in}}%
\pgfpathlineto{\pgfqpoint{2.734500in}{3.796861in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{3.797217in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{3.801269in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{3.802403in}}%
\pgfpathlineto{\pgfqpoint{2.741676in}{3.802657in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{3.807414in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{3.810930in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{3.812263in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{3.817230in}}%
\pgfpathlineto{\pgfqpoint{2.748151in}{3.819664in}}%
\pgfpathlineto{\pgfqpoint{2.749026in}{3.820195in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{3.823279in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{3.823621in}}%
\pgfpathlineto{\pgfqpoint{2.756027in}{3.831945in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{3.832494in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{3.833123in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{3.833629in}}%
\pgfpathlineto{\pgfqpoint{2.759702in}{3.834226in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{3.835692in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{3.836076in}}%
\pgfpathlineto{\pgfqpoint{2.764253in}{3.841624in}}%
\pgfpathlineto{\pgfqpoint{2.766178in}{3.849453in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{3.854912in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{3.856727in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{3.859411in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{3.859758in}}%
\pgfpathlineto{\pgfqpoint{2.772304in}{3.860036in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{3.860127in}}%
\pgfpathlineto{\pgfqpoint{2.775454in}{3.862902in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{3.863376in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{3.863813in}}%
\pgfpathlineto{\pgfqpoint{2.780179in}{3.869792in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{3.871581in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{3.871774in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{3.880372in}}%
\pgfpathlineto{\pgfqpoint{2.788230in}{3.880924in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{3.881195in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{3.881553in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{3.881782in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{3.882154in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{3.885873in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{3.886331in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{3.891426in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{3.895639in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{3.896142in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{3.896547in}}%
\pgfpathlineto{\pgfqpoint{2.804507in}{3.900187in}}%
\pgfpathlineto{\pgfqpoint{2.805207in}{3.900560in}}%
\pgfpathlineto{\pgfqpoint{2.806082in}{3.901057in}}%
\pgfpathlineto{\pgfqpoint{2.807482in}{3.904416in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{3.905796in}}%
\pgfpathlineto{\pgfqpoint{2.809057in}{3.906204in}}%
\pgfpathlineto{\pgfqpoint{2.810107in}{3.908350in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{3.908726in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{3.914446in}}%
\pgfpathlineto{\pgfqpoint{2.816933in}{3.914981in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{3.921365in}}%
\pgfpathlineto{\pgfqpoint{2.821134in}{3.924259in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{3.924709in}}%
\pgfpathlineto{\pgfqpoint{2.823584in}{3.930614in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{3.936423in}}%
\pgfpathlineto{\pgfqpoint{2.829359in}{3.943479in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{3.943907in}}%
\pgfpathlineto{\pgfqpoint{2.834260in}{3.944277in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{3.944767in}}%
\pgfpathlineto{\pgfqpoint{2.842486in}{3.949504in}}%
\pgfpathlineto{\pgfqpoint{2.844061in}{3.954731in}}%
\pgfpathlineto{\pgfqpoint{2.845636in}{3.954936in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{3.958540in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{3.963835in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{3.968121in}}%
\pgfpathlineto{\pgfqpoint{2.852637in}{3.968482in}}%
\pgfpathlineto{\pgfqpoint{2.853862in}{3.970741in}}%
\pgfpathlineto{\pgfqpoint{2.856312in}{3.971791in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{3.971791in}}%
\pgfpathlineto{\pgfqpoint{2.858587in}{3.976527in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.860512in}{3.979024in}}%
\pgfpathlineto{\pgfqpoint{2.861563in}{3.979294in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{3.979578in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{3.983151in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{3.983508in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{3.987195in}}%
\pgfpathlineto{\pgfqpoint{2.868038in}{3.992671in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{3.993028in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{4.003356in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{4.003826in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{4.004196in}}%
\pgfpathlineto{\pgfqpoint{2.877314in}{4.004560in}}%
\pgfpathlineto{\pgfqpoint{2.878014in}{4.004851in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{4.005203in}}%
\pgfpathlineto{\pgfqpoint{2.879939in}{4.005664in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{4.006209in}}%
\pgfpathlineto{\pgfqpoint{2.884140in}{4.006424in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{4.006745in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{4.007340in}}%
\pgfpathlineto{\pgfqpoint{2.888340in}{4.007745in}}%
\pgfpathlineto{\pgfqpoint{2.893416in}{4.008248in}}%
\pgfpathlineto{\pgfqpoint{2.895166in}{4.010189in}}%
\pgfpathlineto{\pgfqpoint{2.895691in}{4.010553in}}%
\pgfpathlineto{\pgfqpoint{2.897966in}{4.015376in}}%
\pgfpathlineto{\pgfqpoint{2.902867in}{4.028975in}}%
\pgfpathlineto{\pgfqpoint{2.903567in}{4.029458in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{4.033761in}}%
\pgfpathlineto{\pgfqpoint{2.911618in}{4.050181in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{4.050606in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{4.052674in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{4.053224in}}%
\pgfpathlineto{\pgfqpoint{2.916868in}{4.053664in}}%
\pgfpathlineto{\pgfqpoint{2.919668in}{4.061208in}}%
\pgfpathlineto{\pgfqpoint{2.921769in}{4.065802in}}%
\pgfpathlineto{\pgfqpoint{2.924219in}{4.072724in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{4.073179in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{4.077543in}}%
\pgfpathlineto{\pgfqpoint{2.927369in}{4.081462in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{4.081670in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{4.082728in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{4.083041in}}%
\pgfpathlineto{\pgfqpoint{2.934720in}{4.085451in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{4.091407in}}%
\pgfpathlineto{\pgfqpoint{2.938745in}{4.092399in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{4.093958in}}%
\pgfpathlineto{\pgfqpoint{2.943260in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.943260in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.724174in}{3.787813in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{3.788559in}}%
\pgfpathlineto{\pgfqpoint{2.725924in}{3.788761in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{3.795647in}}%
\pgfpathlineto{\pgfqpoint{2.731175in}{3.795919in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{3.796873in}}%
\pgfpathlineto{\pgfqpoint{2.733100in}{3.797381in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{3.800075in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{3.800517in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{3.802161in}}%
\pgfpathlineto{\pgfqpoint{2.741676in}{3.802547in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{3.803308in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{3.804944in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{3.806644in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{3.807135in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{3.810251in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{3.812626in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{3.813143in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{3.816142in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{3.816668in}}%
\pgfpathlineto{\pgfqpoint{2.756027in}{3.820043in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{3.820322in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{3.820643in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{3.823904in}}%
\pgfpathlineto{\pgfqpoint{2.763203in}{3.825590in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{3.835897in}}%
\pgfpathlineto{\pgfqpoint{2.767403in}{3.836357in}}%
\pgfpathlineto{\pgfqpoint{2.770203in}{3.841847in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{3.854466in}}%
\pgfpathlineto{\pgfqpoint{2.780179in}{3.868965in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{3.869488in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{3.870242in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{3.871966in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{3.878136in}}%
\pgfpathlineto{\pgfqpoint{2.788755in}{3.880783in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{3.881284in}}%
\pgfpathlineto{\pgfqpoint{2.790855in}{3.881401in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{3.881738in}}%
\pgfpathlineto{\pgfqpoint{2.794356in}{3.889089in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{3.890115in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{3.890493in}}%
\pgfpathlineto{\pgfqpoint{2.797856in}{3.892978in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{3.893212in}}%
\pgfpathlineto{\pgfqpoint{2.799956in}{3.894285in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.894646in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{3.896824in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{3.897881in}}%
\pgfpathlineto{\pgfqpoint{2.803457in}{3.898283in}}%
\pgfpathlineto{\pgfqpoint{2.803982in}{3.898817in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{3.899858in}}%
\pgfpathlineto{\pgfqpoint{2.806432in}{3.900279in}}%
\pgfpathlineto{\pgfqpoint{2.807482in}{3.900631in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{3.900992in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{3.903229in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{3.903550in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{3.906457in}}%
\pgfpathlineto{\pgfqpoint{2.816933in}{3.906996in}}%
\pgfpathlineto{\pgfqpoint{2.817808in}{3.907704in}}%
\pgfpathlineto{\pgfqpoint{2.820258in}{3.908163in}}%
\pgfpathlineto{\pgfqpoint{2.821134in}{3.909428in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{3.909877in}}%
\pgfpathlineto{\pgfqpoint{2.822709in}{3.911336in}}%
\pgfpathlineto{\pgfqpoint{2.823934in}{3.911769in}}%
\pgfpathlineto{\pgfqpoint{2.824809in}{3.912249in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{3.913205in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{3.919237in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{3.921967in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{3.922366in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{3.922848in}}%
\pgfpathlineto{\pgfqpoint{2.831635in}{3.923244in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{3.926258in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{3.926622in}}%
\pgfpathlineto{\pgfqpoint{2.835660in}{3.927146in}}%
\pgfpathlineto{\pgfqpoint{2.838985in}{3.927673in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{3.929266in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{3.929678in}}%
\pgfpathlineto{\pgfqpoint{2.845286in}{3.937985in}}%
\pgfpathlineto{\pgfqpoint{2.846686in}{3.938118in}}%
\pgfpathlineto{\pgfqpoint{2.847736in}{3.939834in}}%
\pgfpathlineto{\pgfqpoint{2.848261in}{3.940238in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{3.942029in}}%
\pgfpathlineto{\pgfqpoint{2.850361in}{3.942418in}}%
\pgfpathlineto{\pgfqpoint{2.851062in}{3.942667in}}%
\pgfpathlineto{\pgfqpoint{2.851937in}{3.943021in}}%
\pgfpathlineto{\pgfqpoint{2.854562in}{3.950012in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{3.950605in}}%
\pgfpathlineto{\pgfqpoint{2.856137in}{3.951149in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{3.953368in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{3.955536in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{3.956690in}}%
\pgfpathlineto{\pgfqpoint{2.862263in}{3.957013in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{3.958639in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{3.960133in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{3.966032in}}%
\pgfpathlineto{\pgfqpoint{2.867513in}{3.967490in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{3.967846in}}%
\pgfpathlineto{\pgfqpoint{2.870488in}{3.972790in}}%
\pgfpathlineto{\pgfqpoint{2.871014in}{3.973190in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{3.973972in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{3.974327in}}%
\pgfpathlineto{\pgfqpoint{2.874339in}{3.977834in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{3.978175in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{3.978718in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{3.988180in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{3.990577in}}%
\pgfpathlineto{\pgfqpoint{2.884140in}{3.993700in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{3.994150in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{3.997276in}}%
\pgfpathlineto{\pgfqpoint{2.887815in}{4.002614in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{4.006476in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{4.016195in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{4.022103in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{4.023657in}}%
\pgfpathlineto{\pgfqpoint{2.899716in}{4.024084in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{4.030737in}}%
\pgfpathlineto{\pgfqpoint{2.902867in}{4.032571in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{4.036727in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{4.037118in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{4.044549in}}%
\pgfpathlineto{\pgfqpoint{2.911268in}{4.049684in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{4.050141in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{4.052067in}}%
\pgfpathlineto{\pgfqpoint{2.920018in}{4.068246in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{4.068567in}}%
\pgfpathlineto{\pgfqpoint{2.921594in}{4.069478in}}%
\pgfpathlineto{\pgfqpoint{2.925444in}{4.072827in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{4.079517in}}%
\pgfpathlineto{\pgfqpoint{2.928944in}{4.079779in}}%
\pgfpathlineto{\pgfqpoint{2.932620in}{4.089046in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{4.096045in}}%
\pgfpathlineto{\pgfqpoint{2.935945in}{4.096511in}}%
\pgfpathlineto{\pgfqpoint{2.941196in}{4.096511in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{4.100997in}}%
\pgfpathlineto{\pgfqpoint{2.945221in}{4.102287in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{4.102621in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{4.103783in}}%
\pgfpathlineto{\pgfqpoint{2.949421in}{4.104738in}}%
\pgfpathlineto{\pgfqpoint{2.950707in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.950707in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.722424in}{3.787813in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{3.790626in}}%
\pgfpathlineto{\pgfqpoint{2.724874in}{3.791081in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{3.791413in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{3.792757in}}%
\pgfpathlineto{\pgfqpoint{2.728724in}{3.792983in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{3.800792in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{3.801880in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{3.802369in}}%
\pgfpathlineto{\pgfqpoint{2.740275in}{3.803812in}}%
\pgfpathlineto{\pgfqpoint{2.742376in}{3.806314in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{3.806860in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{3.806955in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{3.807283in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{3.817202in}}%
\pgfpathlineto{\pgfqpoint{2.753052in}{3.821416in}}%
\pgfpathlineto{\pgfqpoint{2.755152in}{3.821868in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{3.822530in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{3.822926in}}%
\pgfpathlineto{\pgfqpoint{2.762853in}{3.825150in}}%
\pgfpathlineto{\pgfqpoint{2.763728in}{3.826191in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{3.827650in}}%
\pgfpathlineto{\pgfqpoint{2.765478in}{3.828518in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{3.831441in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{3.831974in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{3.833970in}}%
\pgfpathlineto{\pgfqpoint{2.772829in}{3.834289in}}%
\pgfpathlineto{\pgfqpoint{2.774229in}{3.837457in}}%
\pgfpathlineto{\pgfqpoint{2.775279in}{3.837941in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{3.848782in}}%
\pgfpathlineto{\pgfqpoint{2.779129in}{3.848782in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{3.855231in}}%
\pgfpathlineto{\pgfqpoint{2.782105in}{3.855612in}}%
\pgfpathlineto{\pgfqpoint{2.785955in}{3.861399in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{3.861566in}}%
\pgfpathlineto{\pgfqpoint{2.788405in}{3.863323in}}%
\pgfpathlineto{\pgfqpoint{2.790330in}{3.863798in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{3.865922in}}%
\pgfpathlineto{\pgfqpoint{2.793131in}{3.871206in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{3.881051in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{3.881420in}}%
\pgfpathlineto{\pgfqpoint{2.806782in}{3.883687in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{3.887423in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{3.887910in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{3.890141in}}%
\pgfpathlineto{\pgfqpoint{2.812383in}{3.890141in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{3.894662in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{3.895199in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{3.895876in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{3.895876in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{3.904504in}}%
\pgfpathlineto{\pgfqpoint{2.819558in}{3.904769in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{3.908345in}}%
\pgfpathlineto{\pgfqpoint{2.824809in}{3.918166in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{3.925112in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{3.925473in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{3.925862in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{3.926060in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{3.926467in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{3.927869in}}%
\pgfpathlineto{\pgfqpoint{2.831810in}{3.928258in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{3.932753in}}%
\pgfpathlineto{\pgfqpoint{2.835135in}{3.933246in}}%
\pgfpathlineto{\pgfqpoint{2.837060in}{3.934934in}}%
\pgfpathlineto{\pgfqpoint{2.842136in}{3.935468in}}%
\pgfpathlineto{\pgfqpoint{2.843011in}{3.936195in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{3.936534in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{3.939733in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{3.940227in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{3.946284in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{3.946479in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{3.955254in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{3.960839in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{3.961181in}}%
\pgfpathlineto{\pgfqpoint{2.862613in}{3.964268in}}%
\pgfpathlineto{\pgfqpoint{2.864013in}{3.967090in}}%
\pgfpathlineto{\pgfqpoint{2.865588in}{3.967566in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{3.967674in}}%
\pgfpathlineto{\pgfqpoint{2.867163in}{3.968004in}}%
\pgfpathlineto{\pgfqpoint{2.868038in}{3.968574in}}%
\pgfpathlineto{\pgfqpoint{2.868738in}{3.969055in}}%
\pgfpathlineto{\pgfqpoint{2.869613in}{3.969670in}}%
\pgfpathlineto{\pgfqpoint{2.870663in}{3.969670in}}%
\pgfpathlineto{\pgfqpoint{2.871889in}{3.972376in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{3.972845in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{3.973225in}}%
\pgfpathlineto{\pgfqpoint{2.877489in}{3.973591in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{3.983957in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{3.985677in}}%
\pgfpathlineto{\pgfqpoint{2.883790in}{3.987150in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{3.987512in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{3.989179in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{3.990490in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{3.991671in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{3.992224in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{4.000065in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{4.000445in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{4.003110in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{4.009425in}}%
\pgfpathlineto{\pgfqpoint{2.900591in}{4.009811in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{4.011058in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{4.011473in}}%
\pgfpathlineto{\pgfqpoint{2.903392in}{4.011905in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{4.012432in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{4.016048in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{4.016560in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{4.023559in}}%
\pgfpathlineto{\pgfqpoint{2.915468in}{4.023824in}}%
\pgfpathlineto{\pgfqpoint{2.919493in}{4.030229in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{4.030664in}}%
\pgfpathlineto{\pgfqpoint{2.922119in}{4.033104in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{4.041675in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{4.043534in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{4.043993in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{4.050698in}}%
\pgfpathlineto{\pgfqpoint{2.930869in}{4.053669in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{4.055135in}}%
\pgfpathlineto{\pgfqpoint{2.933145in}{4.055661in}}%
\pgfpathlineto{\pgfqpoint{2.935245in}{4.060545in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{4.067260in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{4.071019in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{4.071517in}}%
\pgfpathlineto{\pgfqpoint{2.941371in}{4.076374in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{4.081645in}}%
\pgfpathlineto{\pgfqpoint{2.943996in}{4.083003in}}%
\pgfpathlineto{\pgfqpoint{2.945921in}{4.087766in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{4.088224in}}%
\pgfpathlineto{\pgfqpoint{2.948021in}{4.092897in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{4.095413in}}%
\pgfpathlineto{\pgfqpoint{2.949421in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{4.098578in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.724874in}{3.787910in}}%
\pgfpathlineto{\pgfqpoint{2.728024in}{3.797650in}}%
\pgfpathlineto{\pgfqpoint{2.728899in}{3.798047in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{3.799867in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{3.800240in}}%
\pgfpathlineto{\pgfqpoint{2.733100in}{3.804693in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{3.811394in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{3.811886in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{3.811975in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{3.812354in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{3.813122in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{3.813598in}}%
\pgfpathlineto{\pgfqpoint{2.742376in}{3.814388in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{3.814703in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{3.816192in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{3.819748in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{3.820094in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{3.820445in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{3.824163in}}%
\pgfpathlineto{\pgfqpoint{2.750076in}{3.824469in}}%
\pgfpathlineto{\pgfqpoint{2.753577in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{3.841022in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{3.841472in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{3.843604in}}%
\pgfpathlineto{\pgfqpoint{2.757602in}{3.843604in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{3.846680in}}%
\pgfpathlineto{\pgfqpoint{2.762153in}{3.847232in}}%
\pgfpathlineto{\pgfqpoint{2.762853in}{3.848708in}}%
\pgfpathlineto{\pgfqpoint{2.763728in}{3.849669in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{3.851144in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{3.851511in}}%
\pgfpathlineto{\pgfqpoint{2.768803in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{3.853420in}}%
\pgfpathlineto{\pgfqpoint{2.771954in}{3.856453in}}%
\pgfpathlineto{\pgfqpoint{2.772304in}{3.857029in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{3.864141in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{3.864591in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.866384in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{3.866726in}}%
\pgfpathlineto{\pgfqpoint{2.780879in}{3.876061in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{3.877537in}}%
\pgfpathlineto{\pgfqpoint{2.782105in}{3.878008in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{3.881726in}}%
\pgfpathlineto{\pgfqpoint{2.785080in}{3.882080in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{3.885624in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{3.886915in}}%
\pgfpathlineto{\pgfqpoint{2.788405in}{3.887168in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{3.888787in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{3.890917in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{3.891267in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{3.896732in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{3.896898in}}%
\pgfpathlineto{\pgfqpoint{2.797856in}{3.897228in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{3.899435in}}%
\pgfpathlineto{\pgfqpoint{2.800306in}{3.903589in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{3.905365in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{3.906826in}}%
\pgfpathlineto{\pgfqpoint{2.803457in}{3.907256in}}%
\pgfpathlineto{\pgfqpoint{2.804682in}{3.907350in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{3.907675in}}%
\pgfpathlineto{\pgfqpoint{2.806607in}{3.909135in}}%
\pgfpathlineto{\pgfqpoint{2.807657in}{3.909260in}}%
\pgfpathlineto{\pgfqpoint{2.809057in}{3.909517in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{3.914349in}}%
\pgfpathlineto{\pgfqpoint{2.814833in}{3.916582in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{3.917080in}}%
\pgfpathlineto{\pgfqpoint{2.816233in}{3.920837in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{3.927496in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{3.928008in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{3.928449in}}%
\pgfpathlineto{\pgfqpoint{2.820783in}{3.928847in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{3.930990in}}%
\pgfpathlineto{\pgfqpoint{2.822884in}{3.934858in}}%
\pgfpathlineto{\pgfqpoint{2.823934in}{3.935544in}}%
\pgfpathlineto{\pgfqpoint{2.824634in}{3.935900in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{3.938043in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{3.942110in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{3.943153in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{3.943307in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{3.943652in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{3.946199in}}%
\pgfpathlineto{\pgfqpoint{2.832860in}{3.949261in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{3.949692in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{3.950164in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{3.959363in}}%
\pgfpathlineto{\pgfqpoint{2.838985in}{3.959793in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{3.961826in}}%
\pgfpathlineto{\pgfqpoint{2.841261in}{3.962180in}}%
\pgfpathlineto{\pgfqpoint{2.844411in}{3.966375in}}%
\pgfpathlineto{\pgfqpoint{2.845636in}{3.966764in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{3.967254in}}%
\pgfpathlineto{\pgfqpoint{2.847736in}{3.967769in}}%
\pgfpathlineto{\pgfqpoint{2.848436in}{3.969932in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{3.972146in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{3.972699in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{3.974489in}}%
\pgfpathlineto{\pgfqpoint{2.854562in}{3.975445in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{3.975816in}}%
\pgfpathlineto{\pgfqpoint{2.857712in}{3.977633in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{3.978085in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{3.978387in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{3.979105in}}%
\pgfpathlineto{\pgfqpoint{2.867163in}{3.990498in}}%
\pgfpathlineto{\pgfqpoint{2.867863in}{3.990918in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{3.993007in}}%
\pgfpathlineto{\pgfqpoint{2.869963in}{3.993438in}}%
\pgfpathlineto{\pgfqpoint{2.870663in}{3.993713in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{3.994144in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{3.998987in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{3.999634in}}%
\pgfpathlineto{\pgfqpoint{2.877664in}{4.006129in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{4.008675in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{4.009146in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{4.010173in}}%
\pgfpathlineto{\pgfqpoint{2.883615in}{4.010487in}}%
\pgfpathlineto{\pgfqpoint{2.885190in}{4.013985in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{4.014425in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{4.018017in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{4.022246in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{4.022637in}}%
\pgfpathlineto{\pgfqpoint{2.896041in}{4.029639in}}%
\pgfpathlineto{\pgfqpoint{2.896916in}{4.030905in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{4.033389in}}%
\pgfpathlineto{\pgfqpoint{2.900766in}{4.039077in}}%
\pgfpathlineto{\pgfqpoint{2.902342in}{4.043378in}}%
\pgfpathlineto{\pgfqpoint{2.903917in}{4.045379in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{4.047751in}}%
\pgfpathlineto{\pgfqpoint{2.908467in}{4.056157in}}%
\pgfpathlineto{\pgfqpoint{2.910217in}{4.061946in}}%
\pgfpathlineto{\pgfqpoint{2.912493in}{4.068182in}}%
\pgfpathlineto{\pgfqpoint{2.913718in}{4.069076in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{4.069501in}}%
\pgfpathlineto{\pgfqpoint{2.915818in}{4.071705in}}%
\pgfpathlineto{\pgfqpoint{2.916868in}{4.073627in}}%
\pgfpathlineto{\pgfqpoint{2.917918in}{4.076404in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{4.076874in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{4.081062in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{4.081384in}}%
\pgfpathlineto{\pgfqpoint{2.923344in}{4.082887in}}%
\pgfpathlineto{\pgfqpoint{2.924394in}{4.084498in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{4.085573in}}%
\pgfpathlineto{\pgfqpoint{2.926669in}{4.085925in}}%
\pgfpathlineto{\pgfqpoint{2.927719in}{4.086476in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{4.087371in}}%
\pgfpathlineto{\pgfqpoint{2.929819in}{4.088981in}}%
\pgfpathlineto{\pgfqpoint{2.930869in}{4.090451in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{4.090898in}}%
\pgfpathlineto{\pgfqpoint{2.932620in}{4.091956in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{4.092399in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{4.093123in}}%
\pgfpathlineto{\pgfqpoint{2.935245in}{4.093475in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{4.094865in}}%
\pgfpathlineto{\pgfqpoint{2.937520in}{4.095249in}}%
\pgfpathlineto{\pgfqpoint{2.938395in}{4.095714in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{4.096091in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{4.100466in}}%
\pgfpathlineto{\pgfqpoint{2.945485in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.945485in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.722424in}{3.162969in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{3.183211in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{3.204337in}}%
\pgfpathlineto{\pgfqpoint{2.829884in}{3.226238in}}%
\pgfpathlineto{\pgfqpoint{2.864188in}{3.249013in}}%
\pgfpathlineto{\pgfqpoint{2.897791in}{3.272660in}}%
\pgfpathlineto{\pgfqpoint{2.930694in}{3.297172in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{3.322680in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{3.349194in}}%
\pgfpathlineto{\pgfqpoint{3.026254in}{3.376720in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{3.405265in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{3.435006in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{3.465786in}}%
\pgfpathlineto{\pgfqpoint{3.147016in}{3.497796in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{3.531062in}}%
\pgfpathlineto{\pgfqpoint{3.205297in}{3.565822in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{3.601905in}}%
\pgfpathlineto{\pgfqpoint{3.262353in}{3.639333in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{3.678375in}}%
\pgfpathlineto{\pgfqpoint{3.318533in}{3.719088in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{3.761255in}}%
\pgfpathlineto{\pgfqpoint{3.373664in}{3.805182in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{3.428094in}{3.898546in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.948103in}}%
\pgfpathlineto{\pgfqpoint{3.482000in}{4.000001in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{3.532995in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.532995in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.162500in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{3.182721in}}%
\pgfpathlineto{\pgfqpoint{2.793831in}{3.203826in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{3.225705in}}%
\pgfpathlineto{\pgfqpoint{2.863138in}{3.248459in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{3.272084in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{3.296574in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{3.322059in}}%
\pgfpathlineto{\pgfqpoint{2.993876in}{3.348550in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{3.376054in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{3.404576in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{3.434294in}}%
\pgfpathlineto{\pgfqpoint{3.116388in}{3.465051in}}%
\pgfpathlineto{\pgfqpoint{3.145966in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{3.175194in}{3.530280in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{3.565016in}}%
\pgfpathlineto{\pgfqpoint{3.232950in}{3.601074in}}%
\pgfpathlineto{\pgfqpoint{3.261303in}{3.638478in}}%
\pgfpathlineto{\pgfqpoint{3.289480in}{3.677496in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{3.718185in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{3.760328in}}%
\pgfpathlineto{\pgfqpoint{3.372614in}{3.804230in}}%
\pgfpathlineto{\pgfqpoint{3.399916in}{3.849949in}}%
\pgfpathlineto{\pgfqpoint{3.427044in}{3.897545in}}%
\pgfpathlineto{\pgfqpoint{3.453997in}{3.947077in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{3.998951in}}%
\pgfpathlineto{\pgfqpoint{3.507727in}{4.052917in}}%
\pgfpathlineto{\pgfqpoint{3.532455in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{3.532455in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{3.787781in}}%
\pgfpathlineto{\pgfqpoint{2.749201in}{3.832987in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.880062in}}%
\pgfpathlineto{\pgfqpoint{2.803632in}{3.929069in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{3.980068in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{4.033122in}}%
\pgfpathlineto{\pgfqpoint{2.883965in}{4.088296in}}%
\pgfpathlineto{\pgfqpoint{2.891785in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.891785in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{2.850000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{3.787500in}}%
\pgfpathlineto{\pgfqpoint{2.748851in}{3.832713in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{3.879797in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{3.928813in}}%
\pgfpathlineto{\pgfqpoint{2.830234in}{3.979824in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{4.032891in}}%
\pgfpathlineto{\pgfqpoint{2.883615in}{4.088080in}}%
\pgfpathlineto{\pgfqpoint{2.891534in}{4.105000in}}%
\pgfpathlineto{\pgfqpoint{2.891534in}{4.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{4.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471374in,y=4.183333in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \(\displaystyle (1.0,0.0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.471374in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.471374in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940840in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940840in,y=1.023611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t_{exp,3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471374in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335971in,y=1.061738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471374in}{1.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335971in,y=1.686738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280416in,y=1.725000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle W_{\eps}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{1.410401in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{1.410401in}}%
\pgfpathlineto{\pgfqpoint{0.490450in}{1.406007in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{1.406007in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{1.402081in}}%
\pgfpathlineto{\pgfqpoint{0.506027in}{1.402081in}}%
\pgfpathlineto{\pgfqpoint{0.506727in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{0.509877in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{0.510577in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{0.521604in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{0.522304in}{1.385345in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{1.385345in}}%
\pgfpathlineto{\pgfqpoint{0.530004in}{1.380982in}}%
\pgfpathlineto{\pgfqpoint{0.532280in}{1.380982in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{1.366355in}}%
\pgfpathlineto{\pgfqpoint{0.552407in}{1.366355in}}%
\pgfpathlineto{\pgfqpoint{0.553107in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{0.581460in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{1.325775in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.325775in}}%
\pgfpathlineto{\pgfqpoint{0.585835in}{1.321737in}}%
\pgfpathlineto{\pgfqpoint{0.610862in}{1.321737in}}%
\pgfpathlineto{\pgfqpoint{0.611563in}{1.311923in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{1.311923in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.307761in}}%
\pgfpathlineto{\pgfqpoint{0.651642in}{1.307761in}}%
\pgfpathlineto{\pgfqpoint{0.652342in}{1.298403in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{1.298403in}}%
\pgfpathlineto{\pgfqpoint{0.655142in}{1.293939in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{1.293939in}}%
\pgfpathlineto{\pgfqpoint{0.657067in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{0.659867in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{0.660567in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{0.667393in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{0.668093in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{0.671944in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{0.672119in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{0.685945in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{1.255246in}}%
\pgfpathlineto{\pgfqpoint{0.728824in}{1.255246in}}%
\pgfpathlineto{\pgfqpoint{0.729524in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{0.785880in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{0.786580in}{1.241368in}}%
\pgfpathlineto{\pgfqpoint{0.792181in}{1.241368in}}%
\pgfpathlineto{\pgfqpoint{0.792881in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{0.817733in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{0.818433in}{1.223033in}}%
\pgfpathlineto{\pgfqpoint{0.818958in}{1.223033in}}%
\pgfpathlineto{\pgfqpoint{0.819658in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{0.839085in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{0.839785in}{1.215202in}}%
\pgfpathlineto{\pgfqpoint{0.846786in}{1.215202in}}%
\pgfpathlineto{\pgfqpoint{0.847486in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{0.900341in}{1.203536in}}%
\pgfpathlineto{\pgfqpoint{0.903667in}{1.203536in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{1.201093in}}%
\pgfpathlineto{\pgfqpoint{0.937795in}{1.201093in}}%
\pgfpathlineto{\pgfqpoint{0.938495in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{0.965623in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{1.190020in}}%
\pgfpathlineto{\pgfqpoint{1.016903in}{1.190020in}}%
\pgfpathlineto{\pgfqpoint{1.017603in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{1.031605in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{1.032305in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{1.042631in}{1.159567in}}%
\pgfpathlineto{\pgfqpoint{1.115788in}{1.159567in}}%
\pgfpathlineto{\pgfqpoint{1.116488in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{1.170918in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{1.189645in}{1.122567in}}%
\pgfpathlineto{\pgfqpoint{1.265078in}{1.122567in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.109147in}}%
\pgfpathlineto{\pgfqpoint{1.266128in}{1.109147in}}%
\pgfpathlineto{\pgfqpoint{1.266828in}{1.100084in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.100084in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.100084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.482575in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{1.400320in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{1.400320in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{1.392349in}}%
\pgfpathlineto{\pgfqpoint{0.498151in}{1.392349in}}%
\pgfpathlineto{\pgfqpoint{0.498851in}{1.389282in}}%
\pgfpathlineto{\pgfqpoint{0.500776in}{1.389282in}}%
\pgfpathlineto{\pgfqpoint{0.501477in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{0.513728in}{1.371827in}}%
\pgfpathlineto{\pgfqpoint{0.514603in}{1.371827in}}%
\pgfpathlineto{\pgfqpoint{0.515303in}{1.368935in}}%
\pgfpathlineto{\pgfqpoint{0.535605in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{1.364662in}}%
\pgfpathlineto{\pgfqpoint{0.559932in}{1.364662in}}%
\pgfpathlineto{\pgfqpoint{0.560632in}{1.360741in}}%
\pgfpathlineto{\pgfqpoint{0.598436in}{1.360741in}}%
\pgfpathlineto{\pgfqpoint{0.599136in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{0.600361in}{1.351523in}}%
\pgfpathlineto{\pgfqpoint{0.611563in}{1.351523in}}%
\pgfpathlineto{\pgfqpoint{0.612263in}{1.347004in}}%
\pgfpathlineto{\pgfqpoint{0.623814in}{1.347004in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{1.335576in}}%
\pgfpathlineto{\pgfqpoint{0.629589in}{1.335576in}}%
\pgfpathlineto{\pgfqpoint{0.630289in}{1.326239in}}%
\pgfpathlineto{\pgfqpoint{0.630639in}{1.326239in}}%
\pgfpathlineto{\pgfqpoint{0.631340in}{1.320793in}}%
\pgfpathlineto{\pgfqpoint{0.636590in}{1.320793in}}%
\pgfpathlineto{\pgfqpoint{0.637290in}{1.319657in}}%
\pgfpathlineto{\pgfqpoint{0.652692in}{1.319657in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{0.669318in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{0.687170in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{0.687870in}{1.302881in}}%
\pgfpathlineto{\pgfqpoint{0.701872in}{1.302881in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{1.296708in}}%
\pgfpathlineto{\pgfqpoint{0.706247in}{1.296708in}}%
\pgfpathlineto{\pgfqpoint{0.706947in}{1.294907in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{1.294907in}}%
\pgfpathlineto{\pgfqpoint{0.722174in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{0.755602in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{0.764003in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{0.764703in}{1.275232in}}%
\pgfpathlineto{\pgfqpoint{0.775904in}{1.275232in}}%
\pgfpathlineto{\pgfqpoint{0.776604in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{0.781505in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{0.782205in}{1.254607in}}%
\pgfpathlineto{\pgfqpoint{0.797431in}{1.254607in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{0.837685in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{0.838385in}{1.228737in}}%
\pgfpathlineto{\pgfqpoint{0.844511in}{1.228737in}}%
\pgfpathlineto{\pgfqpoint{0.845211in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{0.885990in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{0.886690in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{0.914343in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.193561in}}%
\pgfpathlineto{\pgfqpoint{0.920643in}{1.193561in}}%
\pgfpathlineto{\pgfqpoint{0.921344in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{1.070808in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{1.071509in}{1.177037in}}%
\pgfpathlineto{\pgfqpoint{1.126464in}{1.177037in}}%
\pgfpathlineto{\pgfqpoint{1.127164in}{1.170196in}}%
\pgfpathlineto{\pgfqpoint{1.190345in}{1.170196in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{1.219923in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{1.220623in}{1.148825in}}%
\pgfpathlineto{\pgfqpoint{1.221149in}{1.148825in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{1.405967in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{1.127029in}}%
\pgfpathlineto{\pgfqpoint{1.572584in}{1.127029in}}%
\pgfpathlineto{\pgfqpoint{1.573284in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{1.684245in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.820933in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.097667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{0.482750in}{1.395803in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{1.395803in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{0.485375in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{1.393853in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{1.393853in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{1.388505in}}%
\pgfpathlineto{\pgfqpoint{0.509002in}{1.388505in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{1.386741in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{1.386741in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{1.379697in}}%
\pgfpathlineto{\pgfqpoint{0.527379in}{1.379697in}}%
\pgfpathlineto{\pgfqpoint{0.528079in}{1.377323in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{1.377323in}}%
\pgfpathlineto{\pgfqpoint{0.530004in}{1.367447in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{1.367447in}}%
\pgfpathlineto{\pgfqpoint{0.535255in}{1.363799in}}%
\pgfpathlineto{\pgfqpoint{0.544006in}{1.363799in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{1.332214in}}%
\pgfpathlineto{\pgfqpoint{0.545931in}{1.332214in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{1.323213in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{1.323213in}}%
\pgfpathlineto{\pgfqpoint{0.553632in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.314544in}}%
\pgfpathlineto{\pgfqpoint{0.583210in}{1.314544in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{0.588985in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{0.643766in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{0.644466in}{1.304044in}}%
\pgfpathlineto{\pgfqpoint{0.658292in}{1.303741in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.306297in}}%
\pgfpathlineto{\pgfqpoint{0.663718in}{1.305938in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{1.308601in}}%
\pgfpathlineto{\pgfqpoint{0.698546in}{1.308601in}}%
\pgfpathlineto{\pgfqpoint{0.699246in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{0.711848in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{0.712548in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.713773in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{0.715523in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{0.716223in}{1.269274in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{1.269274in}}%
\pgfpathlineto{\pgfqpoint{0.719373in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{0.741076in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{0.741776in}{1.261092in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{1.261092in}}%
\pgfpathlineto{\pgfqpoint{0.762778in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{0.814933in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{0.815633in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{0.821934in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{1.232528in}}%
\pgfpathlineto{\pgfqpoint{0.828934in}{1.232528in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{1.211436in}}%
\pgfpathlineto{\pgfqpoint{0.830509in}{1.211436in}}%
\pgfpathlineto{\pgfqpoint{0.831210in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{0.839960in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{0.840660in}{1.190197in}}%
\pgfpathlineto{\pgfqpoint{0.962648in}{1.190197in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{1.178499in}}%
\pgfpathlineto{\pgfqpoint{0.963698in}{1.178499in}}%
\pgfpathlineto{\pgfqpoint{0.964398in}{1.170961in}}%
\pgfpathlineto{\pgfqpoint{1.025829in}{1.170961in}}%
\pgfpathlineto{\pgfqpoint{1.026529in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{1.087435in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{1.088135in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{1.201547in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{1.202247in}{1.152718in}}%
\pgfpathlineto{\pgfqpoint{1.248101in}{1.152718in}}%
\pgfpathlineto{\pgfqpoint{1.248801in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{1.260527in}{1.136516in}}%
\pgfpathlineto{\pgfqpoint{1.261228in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{1.280479in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.120033in}}%
\pgfpathlineto{\pgfqpoint{1.320558in}{1.120033in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{1.110724in}}%
\pgfpathlineto{\pgfqpoint{1.331235in}{1.110724in}}%
\pgfpathlineto{\pgfqpoint{1.331935in}{1.108939in}}%
\pgfpathlineto{\pgfqpoint{1.478599in}{1.108939in}}%
\pgfpathlineto{\pgfqpoint{1.479299in}{1.096455in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.096455in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.096455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.478024in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.478724in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{0.481525in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{1.401383in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{1.398760in}}%
\pgfpathlineto{\pgfqpoint{0.497276in}{1.398760in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{1.394792in}}%
\pgfpathlineto{\pgfqpoint{0.503227in}{1.394792in}}%
\pgfpathlineto{\pgfqpoint{0.503927in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{0.515128in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{1.371858in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{1.371858in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{1.370281in}}%
\pgfpathlineto{\pgfqpoint{0.527379in}{1.370281in}}%
\pgfpathlineto{\pgfqpoint{0.528079in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{0.554682in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{0.555382in}{1.348921in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{1.348921in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{1.333486in}}%
\pgfpathlineto{\pgfqpoint{0.558357in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{0.560807in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{0.561508in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{0.563608in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{0.564483in}{1.301298in}}%
\pgfpathlineto{\pgfqpoint{0.564658in}{1.301298in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{0.571659in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{0.572884in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{0.573584in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{1.264625in}}%
\pgfpathlineto{\pgfqpoint{0.581810in}{1.264625in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{1.255321in}}%
\pgfpathlineto{\pgfqpoint{0.586010in}{1.255321in}}%
\pgfpathlineto{\pgfqpoint{0.586710in}{1.251555in}}%
\pgfpathlineto{\pgfqpoint{0.609987in}{1.251264in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{0.613138in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{1.236594in}}%
\pgfpathlineto{\pgfqpoint{0.622764in}{1.236594in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{1.224654in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{1.224654in}}%
\pgfpathlineto{\pgfqpoint{0.625914in}{1.218058in}}%
\pgfpathlineto{\pgfqpoint{0.627139in}{1.218058in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{0.628539in}{1.192898in}}%
\pgfpathlineto{\pgfqpoint{0.633265in}{1.192898in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{1.188967in}}%
\pgfpathlineto{\pgfqpoint{0.769603in}{1.188967in}}%
\pgfpathlineto{\pgfqpoint{0.770303in}{1.182142in}}%
\pgfpathlineto{\pgfqpoint{0.775554in}{1.182142in}}%
\pgfpathlineto{\pgfqpoint{0.776254in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.171422in}}%
\pgfpathlineto{\pgfqpoint{0.806357in}{1.171456in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{1.161189in}}%
\pgfpathlineto{\pgfqpoint{0.811958in}{1.161189in}}%
\pgfpathlineto{\pgfqpoint{0.812658in}{1.151479in}}%
\pgfpathlineto{\pgfqpoint{0.818958in}{1.151479in}}%
\pgfpathlineto{\pgfqpoint{0.819658in}{1.142923in}}%
\pgfpathlineto{\pgfqpoint{0.820883in}{1.142923in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{0.859737in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{0.860437in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{0.921519in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{0.978924in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{1.613013in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.102182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.477499in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.478199in}{1.396588in}}%
\pgfpathlineto{\pgfqpoint{0.478899in}{1.396588in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{1.378281in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{1.378281in}}%
\pgfpathlineto{\pgfqpoint{0.481175in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{0.487125in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{0.487825in}{1.370240in}}%
\pgfpathlineto{\pgfqpoint{0.488175in}{1.369133in}}%
\pgfpathlineto{\pgfqpoint{0.488875in}{1.371133in}}%
\pgfpathlineto{\pgfqpoint{0.502352in}{1.371133in}}%
\pgfpathlineto{\pgfqpoint{0.503052in}{1.369012in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{1.369012in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{1.358629in}}%
\pgfpathlineto{\pgfqpoint{0.525104in}{1.358629in}}%
\pgfpathlineto{\pgfqpoint{0.525804in}{1.351298in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{1.351298in}}%
\pgfpathlineto{\pgfqpoint{0.537530in}{1.350228in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{1.350228in}}%
\pgfpathlineto{\pgfqpoint{0.540505in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{1.334234in}}%
\pgfpathlineto{\pgfqpoint{0.565183in}{1.334234in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{1.331290in}}%
\pgfpathlineto{\pgfqpoint{0.600536in}{1.331331in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{1.319848in}}%
\pgfpathlineto{\pgfqpoint{0.602987in}{1.319848in}}%
\pgfpathlineto{\pgfqpoint{0.603687in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{0.661443in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{0.662143in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{0.662493in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{0.663193in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{0.664943in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{0.665643in}{1.277907in}}%
\pgfpathlineto{\pgfqpoint{0.668093in}{1.277907in}}%
\pgfpathlineto{\pgfqpoint{0.668793in}{1.275710in}}%
\pgfpathlineto{\pgfqpoint{0.669493in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{0.671594in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{1.279595in}}%
\pgfpathlineto{\pgfqpoint{0.680519in}{1.279595in}}%
\pgfpathlineto{\pgfqpoint{0.681220in}{1.274408in}}%
\pgfpathlineto{\pgfqpoint{0.689970in}{1.274408in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{1.273736in}}%
\pgfpathlineto{\pgfqpoint{0.699421in}{1.273736in}}%
\pgfpathlineto{\pgfqpoint{0.700121in}{1.274582in}}%
\pgfpathlineto{\pgfqpoint{0.715698in}{1.274582in}}%
\pgfpathlineto{\pgfqpoint{0.716398in}{1.268105in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{1.268105in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{1.261165in}}%
\pgfpathlineto{\pgfqpoint{0.740375in}{1.263172in}}%
\pgfpathlineto{\pgfqpoint{0.759277in}{1.263172in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{0.767503in}{1.248048in}}%
\pgfpathlineto{\pgfqpoint{0.781155in}{1.248048in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{1.238249in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{1.238249in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{1.233561in}}%
\pgfpathlineto{\pgfqpoint{0.818083in}{1.233561in}}%
\pgfpathlineto{\pgfqpoint{0.818783in}{1.219993in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{1.219993in}}%
\pgfpathlineto{\pgfqpoint{0.820183in}{1.211164in}}%
\pgfpathlineto{\pgfqpoint{0.825434in}{1.211164in}}%
\pgfpathlineto{\pgfqpoint{0.826134in}{1.202323in}}%
\pgfpathlineto{\pgfqpoint{0.826834in}{1.197110in}}%
\pgfpathlineto{\pgfqpoint{0.864463in}{1.197110in}}%
\pgfpathlineto{\pgfqpoint{0.865163in}{1.185981in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{0.918018in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{0.970698in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{1.180171in}}%
\pgfpathlineto{\pgfqpoint{0.988550in}{1.180171in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{1.038080in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{1.038780in}{1.159346in}}%
\pgfpathlineto{\pgfqpoint{1.149216in}{1.159346in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{1.227974in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{1.392316in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{1.393016in}{1.115767in}}%
\pgfpathlineto{\pgfqpoint{1.743051in}{1.115767in}}%
\pgfpathlineto{\pgfqpoint{1.743751in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{1.798531in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{1.799231in}{1.103612in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.103612in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.103612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.475224in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.475924in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{0.480649in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{1.408494in}}%
\pgfpathlineto{\pgfqpoint{0.483975in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{0.485550in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{0.486250in}{1.400941in}}%
\pgfpathlineto{\pgfqpoint{0.486950in}{1.400941in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{1.398583in}}%
\pgfpathlineto{\pgfqpoint{0.487825in}{1.398583in}}%
\pgfpathlineto{\pgfqpoint{0.488525in}{1.397600in}}%
\pgfpathlineto{\pgfqpoint{0.491851in}{1.397600in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{1.394283in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.394283in}}%
\pgfpathlineto{\pgfqpoint{0.500951in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{1.392850in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{1.392874in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{1.391440in}}%
\pgfpathlineto{\pgfqpoint{0.513903in}{1.391440in}}%
\pgfpathlineto{\pgfqpoint{0.514603in}{1.390369in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{1.390369in}}%
\pgfpathlineto{\pgfqpoint{0.524929in}{1.388019in}}%
\pgfpathlineto{\pgfqpoint{0.525804in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{1.383569in}}%
\pgfpathlineto{\pgfqpoint{0.527379in}{1.383617in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{1.384285in}}%
\pgfpathlineto{\pgfqpoint{0.529129in}{1.383302in}}%
\pgfpathlineto{\pgfqpoint{0.532280in}{1.383680in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{1.381491in}}%
\pgfpathlineto{\pgfqpoint{0.535255in}{1.381491in}}%
\pgfpathlineto{\pgfqpoint{0.535955in}{1.380477in}}%
\pgfpathlineto{\pgfqpoint{0.540680in}{1.380477in}}%
\pgfpathlineto{\pgfqpoint{0.541381in}{1.378111in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{1.378111in}}%
\pgfpathlineto{\pgfqpoint{0.550481in}{1.376771in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{1.376771in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{1.376069in}}%
\pgfpathlineto{\pgfqpoint{0.562033in}{1.376069in}}%
\pgfpathlineto{\pgfqpoint{0.562733in}{1.375331in}}%
\pgfpathlineto{\pgfqpoint{0.563608in}{1.375331in}}%
\pgfpathlineto{\pgfqpoint{0.564308in}{1.372792in}}%
\pgfpathlineto{\pgfqpoint{0.564658in}{1.372792in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{1.370562in}}%
\pgfpathlineto{\pgfqpoint{0.568508in}{1.370562in}}%
\pgfpathlineto{\pgfqpoint{0.569208in}{1.369081in}}%
\pgfpathlineto{\pgfqpoint{0.571484in}{1.369081in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{1.367824in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.367493in}}%
\pgfpathlineto{\pgfqpoint{0.574109in}{1.366435in}}%
\pgfpathlineto{\pgfqpoint{0.577959in}{1.366435in}}%
\pgfpathlineto{\pgfqpoint{0.579534in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{0.580409in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{0.581110in}{1.356002in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{1.356002in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{1.355440in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{1.354938in}}%
\pgfpathlineto{\pgfqpoint{0.596861in}{1.353161in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{1.352620in}}%
\pgfpathlineto{\pgfqpoint{0.604212in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{0.605437in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{0.606137in}{1.350611in}}%
\pgfpathlineto{\pgfqpoint{0.614188in}{1.350611in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{0.617163in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{1.345269in}}%
\pgfpathlineto{\pgfqpoint{0.618738in}{1.345269in}}%
\pgfpathlineto{\pgfqpoint{0.619438in}{1.343651in}}%
\pgfpathlineto{\pgfqpoint{0.624164in}{1.343788in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{1.341758in}}%
\pgfpathlineto{\pgfqpoint{0.634315in}{1.341592in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{1.340450in}}%
\pgfpathlineto{\pgfqpoint{0.635715in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{0.636065in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{0.638165in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{0.640615in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{0.655142in}{1.332470in}}%
\pgfpathlineto{\pgfqpoint{0.655317in}{1.332470in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.331777in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{1.331777in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{1.331040in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{1.331040in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{1.329472in}}%
\pgfpathlineto{\pgfqpoint{0.668793in}{1.329472in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{1.321747in}}%
\pgfpathlineto{\pgfqpoint{0.673869in}{1.321747in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.677719in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.678419in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{0.678594in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{0.679294in}{1.314791in}}%
\pgfpathlineto{\pgfqpoint{0.679994in}{1.314257in}}%
\pgfpathlineto{\pgfqpoint{0.691896in}{1.314257in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{1.313065in}}%
\pgfpathlineto{\pgfqpoint{0.701347in}{1.313065in}}%
\pgfpathlineto{\pgfqpoint{0.702047in}{1.310585in}}%
\pgfpathlineto{\pgfqpoint{0.703622in}{1.310585in}}%
\pgfpathlineto{\pgfqpoint{0.704322in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{0.705197in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{1.307038in}}%
\pgfpathlineto{\pgfqpoint{0.708347in}{1.307038in}}%
\pgfpathlineto{\pgfqpoint{0.709047in}{1.306001in}}%
\pgfpathlineto{\pgfqpoint{0.719198in}{1.306001in}}%
\pgfpathlineto{\pgfqpoint{0.719898in}{1.303717in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{1.303717in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{1.302873in}}%
\pgfpathlineto{\pgfqpoint{0.725499in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{1.301635in}}%
\pgfpathlineto{\pgfqpoint{0.730924in}{1.301635in}}%
\pgfpathlineto{\pgfqpoint{0.731625in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{0.737925in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{0.740725in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{0.741776in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{0.742476in}{1.291122in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{1.290602in}}%
\pgfpathlineto{\pgfqpoint{0.748251in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{0.750701in}{1.288836in}}%
\pgfpathlineto{\pgfqpoint{0.751227in}{1.288836in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{0.757002in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{0.757702in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{0.763303in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{0.764003in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{0.766278in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{0.769253in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{0.769953in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{0.772229in}{1.278586in}}%
\pgfpathlineto{\pgfqpoint{0.776429in}{1.278586in}}%
\pgfpathlineto{\pgfqpoint{0.777129in}{1.277405in}}%
\pgfpathlineto{\pgfqpoint{0.778879in}{1.277405in}}%
\pgfpathlineto{\pgfqpoint{0.779579in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{0.781330in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{1.274931in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{1.274464in}}%
\pgfpathlineto{\pgfqpoint{0.798656in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{0.801632in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{0.809857in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{0.810557in}{1.267544in}}%
\pgfpathlineto{\pgfqpoint{0.811783in}{1.267544in}}%
\pgfpathlineto{\pgfqpoint{0.812483in}{1.266196in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{1.266196in}}%
\pgfpathlineto{\pgfqpoint{0.820533in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{0.821934in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{1.261672in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{0.824209in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{0.824909in}{1.259622in}}%
\pgfpathlineto{\pgfqpoint{0.827009in}{1.259622in}}%
\pgfpathlineto{\pgfqpoint{0.827709in}{1.257896in}}%
\pgfpathlineto{\pgfqpoint{0.828934in}{1.257896in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{1.255435in}}%
\pgfpathlineto{\pgfqpoint{0.836985in}{1.255435in}}%
\pgfpathlineto{\pgfqpoint{0.837860in}{1.246903in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{1.246903in}}%
\pgfpathlineto{\pgfqpoint{0.840310in}{1.242382in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{1.242382in}}%
\pgfpathlineto{\pgfqpoint{0.841186in}{1.241029in}}%
\pgfpathlineto{\pgfqpoint{0.842936in}{1.241029in}}%
\pgfpathlineto{\pgfqpoint{0.843636in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{1.238123in}}%
\pgfpathlineto{\pgfqpoint{0.849936in}{1.238123in}}%
\pgfpathlineto{\pgfqpoint{0.850636in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{0.852212in}{1.234199in}}%
\pgfpathlineto{\pgfqpoint{0.860612in}{1.234199in}}%
\pgfpathlineto{\pgfqpoint{0.861313in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{0.862363in}{1.230915in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{1.230915in}}%
\pgfpathlineto{\pgfqpoint{0.863238in}{1.230313in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{1.230362in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{1.229595in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.229595in}}%
\pgfpathlineto{\pgfqpoint{0.870238in}{1.228747in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.228747in}}%
\pgfpathlineto{\pgfqpoint{0.873214in}{1.226987in}}%
\pgfpathlineto{\pgfqpoint{0.877239in}{1.226987in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.225763in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{1.225763in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{1.223440in}}%
\pgfpathlineto{\pgfqpoint{0.881265in}{1.223440in}}%
\pgfpathlineto{\pgfqpoint{0.881965in}{1.222125in}}%
\pgfpathlineto{\pgfqpoint{0.883715in}{1.222125in}}%
\pgfpathlineto{\pgfqpoint{0.884415in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{0.897541in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{1.218401in}}%
\pgfpathlineto{\pgfqpoint{0.898766in}{1.218401in}}%
\pgfpathlineto{\pgfqpoint{0.899466in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{0.902442in}{1.214941in}}%
\pgfpathlineto{\pgfqpoint{0.907692in}{1.214941in}}%
\pgfpathlineto{\pgfqpoint{0.908392in}{1.211164in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{1.211164in}}%
\pgfpathlineto{\pgfqpoint{0.909267in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.910492in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.911193in}{1.208453in}}%
\pgfpathlineto{\pgfqpoint{0.911368in}{1.208453in}}%
\pgfpathlineto{\pgfqpoint{0.912068in}{1.207425in}}%
\pgfpathlineto{\pgfqpoint{0.912418in}{1.207425in}}%
\pgfpathlineto{\pgfqpoint{0.913118in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{0.913993in}{1.206229in}}%
\pgfpathlineto{\pgfqpoint{0.914868in}{1.206229in}}%
\pgfpathlineto{\pgfqpoint{0.915568in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.952672in}{1.204858in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{0.953722in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{0.954422in}{1.200799in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{1.200445in}}%
\pgfpathlineto{\pgfqpoint{0.970698in}{1.198468in}}%
\pgfpathlineto{\pgfqpoint{0.970873in}{1.198468in}}%
\pgfpathlineto{\pgfqpoint{0.971574in}{1.195641in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{1.195641in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{0.976999in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{0.978574in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{0.979274in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{0.982775in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{0.983475in}{1.190284in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{1.190284in}}%
\pgfpathlineto{\pgfqpoint{0.984350in}{1.187459in}}%
\pgfpathlineto{\pgfqpoint{0.987150in}{1.187459in}}%
\pgfpathlineto{\pgfqpoint{0.987850in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{0.990825in}{1.181045in}}%
\pgfpathlineto{\pgfqpoint{0.991001in}{1.181045in}}%
\pgfpathlineto{\pgfqpoint{0.991701in}{1.178745in}}%
\pgfpathlineto{\pgfqpoint{0.992226in}{1.178745in}}%
\pgfpathlineto{\pgfqpoint{0.993101in}{1.176911in}}%
\pgfpathlineto{\pgfqpoint{0.993801in}{1.176911in}}%
\pgfpathlineto{\pgfqpoint{0.994501in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.003427in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.004127in}{1.173418in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{1.173418in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{1.024079in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{1.039830in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{1.040530in}{1.161191in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{1.161191in}}%
\pgfpathlineto{\pgfqpoint{1.046656in}{1.159625in}}%
\pgfpathlineto{\pgfqpoint{1.086560in}{1.159625in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{1.153323in}}%
\pgfpathlineto{\pgfqpoint{1.093736in}{1.153323in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.151084in}}%
\pgfpathlineto{\pgfqpoint{1.096361in}{1.151084in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{1.149089in}}%
\pgfpathlineto{\pgfqpoint{1.097761in}{1.148236in}}%
\pgfpathlineto{\pgfqpoint{1.097936in}{1.148236in}}%
\pgfpathlineto{\pgfqpoint{1.098636in}{1.146892in}}%
\pgfpathlineto{\pgfqpoint{1.110012in}{1.146892in}}%
\pgfpathlineto{\pgfqpoint{1.110712in}{1.144302in}}%
\pgfpathlineto{\pgfqpoint{1.143966in}{1.144302in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.143390in}}%
\pgfpathlineto{\pgfqpoint{1.146066in}{1.143390in}}%
\pgfpathlineto{\pgfqpoint{1.146766in}{1.141720in}}%
\pgfpathlineto{\pgfqpoint{1.173719in}{1.141720in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{1.139641in}}%
\pgfpathlineto{\pgfqpoint{1.205747in}{1.139641in}}%
\pgfpathlineto{\pgfqpoint{1.206447in}{1.138078in}}%
\pgfpathlineto{\pgfqpoint{1.220623in}{1.138078in}}%
\pgfpathlineto{\pgfqpoint{1.221324in}{1.135858in}}%
\pgfpathlineto{\pgfqpoint{1.251777in}{1.135858in}}%
\pgfpathlineto{\pgfqpoint{1.252477in}{1.134965in}}%
\pgfpathlineto{\pgfqpoint{1.289755in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{1.290455in}{1.131854in}}%
\pgfpathlineto{\pgfqpoint{1.291681in}{1.131854in}}%
\pgfpathlineto{\pgfqpoint{1.292381in}{1.131227in}}%
\pgfpathlineto{\pgfqpoint{1.293606in}{1.131227in}}%
\pgfpathlineto{\pgfqpoint{1.294306in}{1.129328in}}%
\pgfpathlineto{\pgfqpoint{1.310932in}{1.129328in}}%
\pgfpathlineto{\pgfqpoint{1.311633in}{1.127157in}}%
\pgfpathlineto{\pgfqpoint{1.313033in}{1.127157in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.125393in}}%
\pgfpathlineto{\pgfqpoint{1.324059in}{1.125393in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.122301in}}%
\pgfpathlineto{\pgfqpoint{1.382515in}{1.122301in}}%
\pgfpathlineto{\pgfqpoint{1.383215in}{1.120780in}}%
\pgfpathlineto{\pgfqpoint{1.395641in}{1.120780in}}%
\pgfpathlineto{\pgfqpoint{1.396341in}{1.120022in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{1.120022in}}%
\pgfpathlineto{\pgfqpoint{1.398091in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{1.517978in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{1.518678in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{1.529179in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{1.529879in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.548606in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.549306in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{1.758102in}{1.111594in}}%
\pgfpathlineto{\pgfqpoint{1.792406in}{1.111594in}}%
\pgfpathlineto{\pgfqpoint{1.793106in}{1.109853in}}%
\pgfpathlineto{\pgfqpoint{1.842286in}{1.109695in}}%
\pgfpathlineto{\pgfqpoint{1.842986in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{1.894966in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{1.107834in}}%
\pgfpathlineto{\pgfqpoint{1.967248in}{1.107834in}}%
\pgfpathlineto{\pgfqpoint{1.967948in}{1.105519in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.105519in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{1.104159in}}%
\pgfpathlineto{\pgfqpoint{2.120213in}{1.104159in}}%
\pgfpathlineto{\pgfqpoint{2.120913in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.479074in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.480124in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{1.403184in}}%
\pgfpathlineto{\pgfqpoint{0.481175in}{1.403184in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{1.402089in}}%
\pgfpathlineto{\pgfqpoint{0.482575in}{1.402089in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{1.400054in}}%
\pgfpathlineto{\pgfqpoint{0.488525in}{1.400054in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{1.398802in}}%
\pgfpathlineto{\pgfqpoint{0.497101in}{1.398802in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{0.498676in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{1.396328in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{0.500601in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{0.505327in}{1.392019in}}%
\pgfpathlineto{\pgfqpoint{0.507077in}{1.392019in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{1.390180in}}%
\pgfpathlineto{\pgfqpoint{0.509002in}{1.390180in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{0.513903in}{1.386249in}}%
\pgfpathlineto{\pgfqpoint{0.514603in}{1.386249in}}%
\pgfpathlineto{\pgfqpoint{0.515303in}{1.385215in}}%
\pgfpathlineto{\pgfqpoint{0.516178in}{1.385215in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{0.518803in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{0.520553in}{1.382592in}}%
\pgfpathlineto{\pgfqpoint{0.524929in}{1.382592in}}%
\pgfpathlineto{\pgfqpoint{0.525629in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{0.530004in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{0.530704in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{1.374379in}}%
\pgfpathlineto{\pgfqpoint{0.537705in}{1.374379in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{1.367804in}}%
\pgfpathlineto{\pgfqpoint{0.543831in}{1.367300in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{1.366077in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{1.366502in}}%
\pgfpathlineto{\pgfqpoint{0.547156in}{1.366502in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{1.365607in}}%
\pgfpathlineto{\pgfqpoint{0.548031in}{1.365607in}}%
\pgfpathlineto{\pgfqpoint{0.548731in}{1.364364in}}%
\pgfpathlineto{\pgfqpoint{0.553282in}{1.364224in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{1.361796in}}%
\pgfpathlineto{\pgfqpoint{0.554682in}{1.360659in}}%
\pgfpathlineto{\pgfqpoint{0.555382in}{1.360368in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{1.360633in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{1.360633in}}%
\pgfpathlineto{\pgfqpoint{0.557307in}{1.359426in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{1.359833in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{1.359833in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{1.358867in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.358867in}}%
\pgfpathlineto{\pgfqpoint{0.564658in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{0.566758in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{0.567458in}{1.354029in}}%
\pgfpathlineto{\pgfqpoint{0.568158in}{1.354029in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{1.351877in}}%
\pgfpathlineto{\pgfqpoint{0.569558in}{1.351877in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{1.350338in}}%
\pgfpathlineto{\pgfqpoint{0.571134in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{0.571834in}{1.348844in}}%
\pgfpathlineto{\pgfqpoint{0.578134in}{1.348749in}}%
\pgfpathlineto{\pgfqpoint{0.579009in}{1.346284in}}%
\pgfpathlineto{\pgfqpoint{0.584960in}{1.346284in}}%
\pgfpathlineto{\pgfqpoint{0.585835in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{0.588285in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{0.589160in}{1.342297in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{1.342297in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{0.600711in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{0.601412in}{1.338092in}}%
\pgfpathlineto{\pgfqpoint{0.602287in}{1.338092in}}%
\pgfpathlineto{\pgfqpoint{0.602987in}{1.336180in}}%
\pgfpathlineto{\pgfqpoint{0.603687in}{1.336327in}}%
\pgfpathlineto{\pgfqpoint{0.604562in}{1.337798in}}%
\pgfpathlineto{\pgfqpoint{0.608237in}{1.337798in}}%
\pgfpathlineto{\pgfqpoint{0.608937in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{0.609987in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{0.612788in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{0.613663in}{1.331576in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{1.331116in}}%
\pgfpathlineto{\pgfqpoint{0.617863in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.620138in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.620838in}{1.327432in}}%
\pgfpathlineto{\pgfqpoint{0.624164in}{1.327432in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{1.326655in}}%
\pgfpathlineto{\pgfqpoint{0.626964in}{1.326655in}}%
\pgfpathlineto{\pgfqpoint{0.627664in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{0.630639in}{1.324779in}}%
\pgfpathlineto{\pgfqpoint{0.630814in}{1.324779in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{1.323378in}}%
\pgfpathlineto{\pgfqpoint{0.646916in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{0.647616in}{1.321227in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{1.321227in}}%
\pgfpathlineto{\pgfqpoint{0.655142in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{0.665118in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{0.665818in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{0.667393in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{0.668093in}{1.315168in}}%
\pgfpathlineto{\pgfqpoint{0.672469in}{1.314985in}}%
\pgfpathlineto{\pgfqpoint{0.673519in}{1.311336in}}%
\pgfpathlineto{\pgfqpoint{0.673694in}{1.311336in}}%
\pgfpathlineto{\pgfqpoint{0.674394in}{1.308787in}}%
\pgfpathlineto{\pgfqpoint{0.675269in}{1.308787in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{1.306800in}}%
\pgfpathlineto{\pgfqpoint{0.679644in}{1.306800in}}%
\pgfpathlineto{\pgfqpoint{0.680694in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{0.680869in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{0.681570in}{1.300226in}}%
\pgfpathlineto{\pgfqpoint{0.682270in}{1.300226in}}%
\pgfpathlineto{\pgfqpoint{0.682970in}{1.296736in}}%
\pgfpathlineto{\pgfqpoint{0.683145in}{1.296736in}}%
\pgfpathlineto{\pgfqpoint{0.683845in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{0.687695in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{0.688395in}{1.289317in}}%
\pgfpathlineto{\pgfqpoint{0.688745in}{1.289317in}}%
\pgfpathlineto{\pgfqpoint{0.689445in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{0.694346in}{1.282917in}}%
\pgfpathlineto{\pgfqpoint{0.694521in}{1.282917in}}%
\pgfpathlineto{\pgfqpoint{0.695221in}{1.281471in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.281027in}}%
\pgfpathlineto{\pgfqpoint{0.697671in}{1.280112in}}%
\pgfpathlineto{\pgfqpoint{0.698546in}{1.280112in}}%
\pgfpathlineto{\pgfqpoint{0.699246in}{1.278517in}}%
\pgfpathlineto{\pgfqpoint{0.700296in}{1.277985in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{1.276956in}}%
\pgfpathlineto{\pgfqpoint{0.705197in}{1.276956in}}%
\pgfpathlineto{\pgfqpoint{0.705897in}{1.275158in}}%
\pgfpathlineto{\pgfqpoint{0.716573in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{0.717273in}{1.271818in}}%
\pgfpathlineto{\pgfqpoint{0.718323in}{1.271818in}}%
\pgfpathlineto{\pgfqpoint{0.719198in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.722349in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.723049in}{1.265936in}}%
\pgfpathlineto{\pgfqpoint{0.725499in}{1.265936in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{1.264952in}}%
\pgfpathlineto{\pgfqpoint{0.738975in}{1.264952in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{1.263700in}}%
\pgfpathlineto{\pgfqpoint{0.740725in}{1.263700in}}%
\pgfpathlineto{\pgfqpoint{0.741426in}{1.262201in}}%
\pgfpathlineto{\pgfqpoint{0.753152in}{1.262201in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.261008in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{1.261008in}}%
\pgfpathlineto{\pgfqpoint{0.758927in}{1.258128in}}%
\pgfpathlineto{\pgfqpoint{0.759277in}{1.258128in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{1.254704in}}%
\pgfpathlineto{\pgfqpoint{0.760327in}{1.254704in}}%
\pgfpathlineto{\pgfqpoint{0.761028in}{1.253253in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{1.253253in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{1.251367in}}%
\pgfpathlineto{\pgfqpoint{0.763653in}{1.251367in}}%
\pgfpathlineto{\pgfqpoint{0.764353in}{1.249021in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{1.249021in}}%
\pgfpathlineto{\pgfqpoint{0.767503in}{1.245968in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{1.245968in}}%
\pgfpathlineto{\pgfqpoint{0.768903in}{1.244952in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.244952in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{0.779579in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{0.780279in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{0.781155in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{0.785530in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{1.234022in}}%
\pgfpathlineto{\pgfqpoint{0.788330in}{1.234022in}}%
\pgfpathlineto{\pgfqpoint{0.789030in}{1.231875in}}%
\pgfpathlineto{\pgfqpoint{0.795681in}{1.231393in}}%
\pgfpathlineto{\pgfqpoint{0.796381in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{0.802507in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{1.227053in}}%
\pgfpathlineto{\pgfqpoint{0.804957in}{1.227053in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{1.226433in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{1.226433in}}%
\pgfpathlineto{\pgfqpoint{0.809157in}{1.223297in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{1.223297in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{0.811433in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{1.218378in}}%
\pgfpathlineto{\pgfqpoint{0.812483in}{1.218378in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{0.815283in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{1.214256in}}%
\pgfpathlineto{\pgfqpoint{0.820008in}{1.214256in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.211724in}}%
\pgfpathlineto{\pgfqpoint{0.831735in}{1.211724in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{1.208086in}}%
\pgfpathlineto{\pgfqpoint{0.835060in}{1.208086in}}%
\pgfpathlineto{\pgfqpoint{0.835760in}{1.206330in}}%
\pgfpathlineto{\pgfqpoint{0.837510in}{1.206330in}}%
\pgfpathlineto{\pgfqpoint{0.838385in}{1.203986in}}%
\pgfpathlineto{\pgfqpoint{0.839785in}{1.203986in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{0.841011in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{0.841711in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{0.843286in}{1.198880in}}%
\pgfpathlineto{\pgfqpoint{0.869363in}{1.198880in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{1.197347in}}%
\pgfpathlineto{\pgfqpoint{0.872339in}{1.197347in}}%
\pgfpathlineto{\pgfqpoint{0.873039in}{1.196419in}}%
\pgfpathlineto{\pgfqpoint{0.886865in}{1.196419in}}%
\pgfpathlineto{\pgfqpoint{0.887565in}{1.193912in}}%
\pgfpathlineto{\pgfqpoint{0.914518in}{1.193912in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{0.930794in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{0.931495in}{1.192361in}}%
\pgfpathlineto{\pgfqpoint{0.949696in}{1.192361in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{0.953547in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{0.960197in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{0.960897in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.961773in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{0.963523in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{0.964223in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{0.974549in}{1.185020in}}%
\pgfpathlineto{\pgfqpoint{0.975249in}{1.184236in}}%
\pgfpathlineto{\pgfqpoint{0.981900in}{1.184236in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.183129in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{0.983825in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{0.987500in}{1.182607in}}%
\pgfpathlineto{\pgfqpoint{0.992576in}{1.182607in}}%
\pgfpathlineto{\pgfqpoint{0.993276in}{1.181899in}}%
\pgfpathlineto{\pgfqpoint{1.004127in}{1.181899in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{1.019878in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{1.020578in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.020753in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.021454in}{1.170802in}}%
\pgfpathlineto{\pgfqpoint{1.028104in}{1.170802in}}%
\pgfpathlineto{\pgfqpoint{1.028804in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{1.030204in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{1.030904in}{1.167924in}}%
\pgfpathlineto{\pgfqpoint{1.045081in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{1.045781in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{1.046481in}{1.162516in}}%
\pgfpathlineto{\pgfqpoint{1.062058in}{1.162516in}}%
\pgfpathlineto{\pgfqpoint{1.062758in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{1.063983in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{1.157704in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.157704in}}%
\pgfpathlineto{\pgfqpoint{1.065558in}{1.155841in}}%
\pgfpathlineto{\pgfqpoint{1.073434in}{1.155841in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{1.080609in}{1.152963in}}%
\pgfpathlineto{\pgfqpoint{1.084110in}{1.152963in}}%
\pgfpathlineto{\pgfqpoint{1.084810in}{1.150669in}}%
\pgfpathlineto{\pgfqpoint{1.115088in}{1.150669in}}%
\pgfpathlineto{\pgfqpoint{1.115788in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{1.140640in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{1.141341in}{1.146205in}}%
\pgfpathlineto{\pgfqpoint{1.143966in}{1.146205in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{1.148341in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{1.149041in}{1.142319in}}%
\pgfpathlineto{\pgfqpoint{1.174944in}{1.142319in}}%
\pgfpathlineto{\pgfqpoint{1.175644in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{1.180894in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.198571in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.199271in}{1.137350in}}%
\pgfpathlineto{\pgfqpoint{1.199621in}{1.137350in}}%
\pgfpathlineto{\pgfqpoint{1.200321in}{1.136168in}}%
\pgfpathlineto{\pgfqpoint{1.223424in}{1.136168in}}%
\pgfpathlineto{\pgfqpoint{1.224124in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.228499in}{1.132754in}}%
\pgfpathlineto{\pgfqpoint{1.229899in}{1.132754in}}%
\pgfpathlineto{\pgfqpoint{1.230599in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{1.264203in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{1.264903in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{1.287655in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{1.288355in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{1.291156in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{1.291856in}{1.126415in}}%
\pgfpathlineto{\pgfqpoint{1.297281in}{1.126415in}}%
\pgfpathlineto{\pgfqpoint{1.297981in}{1.124714in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{1.124714in}}%
\pgfpathlineto{\pgfqpoint{1.319508in}{1.123625in}}%
\pgfpathlineto{\pgfqpoint{1.328434in}{1.123625in}}%
\pgfpathlineto{\pgfqpoint{1.329134in}{1.122270in}}%
\pgfpathlineto{\pgfqpoint{1.358712in}{1.122270in}}%
\pgfpathlineto{\pgfqpoint{1.359412in}{1.120069in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{1.120069in}}%
\pgfpathlineto{\pgfqpoint{1.412268in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{1.433795in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{1.697196in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{1.739900in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{1.740600in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{1.761603in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{1.762303in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{1.109302in}}%
\pgfpathlineto{\pgfqpoint{1.815858in}{1.109302in}}%
\pgfpathlineto{\pgfqpoint{1.816558in}{1.107481in}}%
\pgfpathlineto{\pgfqpoint{1.867663in}{1.107481in}}%
\pgfpathlineto{\pgfqpoint{1.868363in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{1.934520in}{1.103288in}}%
\pgfpathlineto{\pgfqpoint{2.168343in}{1.103288in}}%
\pgfpathlineto{\pgfqpoint{2.169043in}{1.101291in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101291in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.475224in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{1.405087in}}%
\pgfpathlineto{\pgfqpoint{0.476974in}{1.403303in}}%
\pgfpathlineto{\pgfqpoint{0.478724in}{1.402834in}}%
\pgfpathlineto{\pgfqpoint{0.479424in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{0.480649in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{0.481700in}{1.390802in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{0.483975in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{0.485725in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{1.383255in}}%
\pgfpathlineto{\pgfqpoint{0.489050in}{1.383255in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{1.382570in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{1.382193in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{1.381493in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{1.381493in}}%
\pgfpathlineto{\pgfqpoint{0.497451in}{1.378614in}}%
\pgfpathlineto{\pgfqpoint{0.497626in}{1.378614in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{1.375183in}}%
\pgfpathlineto{\pgfqpoint{0.500426in}{1.375183in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{0.502352in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{0.503052in}{1.373461in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{1.373461in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{1.371962in}}%
\pgfpathlineto{\pgfqpoint{0.511803in}{1.371611in}}%
\pgfpathlineto{\pgfqpoint{0.512503in}{1.369276in}}%
\pgfpathlineto{\pgfqpoint{0.516178in}{1.369276in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{1.368148in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{1.367940in}}%
\pgfpathlineto{\pgfqpoint{0.518803in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{0.528079in}{1.366627in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{0.529479in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{0.531580in}{1.354302in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{1.354302in}}%
\pgfpathlineto{\pgfqpoint{0.533505in}{1.349381in}}%
\pgfpathlineto{\pgfqpoint{0.534730in}{1.349381in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{0.539280in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{1.340322in}}%
\pgfpathlineto{\pgfqpoint{0.541556in}{1.340322in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.338167in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{1.337866in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{1.337060in}}%
\pgfpathlineto{\pgfqpoint{0.560983in}{1.337196in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{0.566758in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{0.567458in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{0.569208in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{0.569908in}{1.330019in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{1.330019in}}%
\pgfpathlineto{\pgfqpoint{0.570783in}{1.328408in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{0.574634in}{1.326836in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{1.326836in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{1.323948in}}%
\pgfpathlineto{\pgfqpoint{0.577959in}{1.323948in}}%
\pgfpathlineto{\pgfqpoint{0.578659in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{0.584610in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{0.587060in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{0.587235in}{1.312724in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{0.589510in}{1.310736in}}%
\pgfpathlineto{\pgfqpoint{0.590210in}{1.310089in}}%
\pgfpathlineto{\pgfqpoint{0.594061in}{1.310089in}}%
\pgfpathlineto{\pgfqpoint{0.594761in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{0.595111in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{0.596511in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{1.289001in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{1.289001in}}%
\pgfpathlineto{\pgfqpoint{0.601762in}{1.286769in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{1.286769in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{1.282639in}}%
\pgfpathlineto{\pgfqpoint{0.613663in}{1.282639in}}%
\pgfpathlineto{\pgfqpoint{0.614538in}{1.277596in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{1.277596in}}%
\pgfpathlineto{\pgfqpoint{0.615763in}{1.273196in}}%
\pgfpathlineto{\pgfqpoint{0.617688in}{1.273196in}}%
\pgfpathlineto{\pgfqpoint{0.618388in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{0.624689in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{0.625389in}{1.271611in}}%
\pgfpathlineto{\pgfqpoint{0.631865in}{1.271611in}}%
\pgfpathlineto{\pgfqpoint{0.632565in}{1.270313in}}%
\pgfpathlineto{\pgfqpoint{0.633265in}{1.269916in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{1.269916in}}%
\pgfpathlineto{\pgfqpoint{0.635190in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{0.639915in}{1.267662in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.267662in}}%
\pgfpathlineto{\pgfqpoint{0.646566in}{1.264629in}}%
\pgfpathlineto{\pgfqpoint{0.651467in}{1.264629in}}%
\pgfpathlineto{\pgfqpoint{0.652167in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{1.262961in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{1.260869in}}%
\pgfpathlineto{\pgfqpoint{0.654792in}{1.260869in}}%
\pgfpathlineto{\pgfqpoint{0.655492in}{1.257945in}}%
\pgfpathlineto{\pgfqpoint{0.658117in}{1.257945in}}%
\pgfpathlineto{\pgfqpoint{0.658817in}{1.255905in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.255905in}}%
\pgfpathlineto{\pgfqpoint{0.664593in}{1.254839in}}%
\pgfpathlineto{\pgfqpoint{0.664768in}{1.254839in}}%
\pgfpathlineto{\pgfqpoint{0.665468in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{0.666693in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{0.667393in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{0.667918in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{0.672119in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{1.246115in}}%
\pgfpathlineto{\pgfqpoint{0.675444in}{1.246115in}}%
\pgfpathlineto{\pgfqpoint{0.676144in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{0.677719in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{0.678419in}{1.241390in}}%
\pgfpathlineto{\pgfqpoint{0.681745in}{1.241390in}}%
\pgfpathlineto{\pgfqpoint{0.682620in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{0.688045in}{1.234982in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{1.234982in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{1.233908in}}%
\pgfpathlineto{\pgfqpoint{0.697321in}{1.233908in}}%
\pgfpathlineto{\pgfqpoint{0.698021in}{1.231822in}}%
\pgfpathlineto{\pgfqpoint{0.704322in}{1.231822in}}%
\pgfpathlineto{\pgfqpoint{0.705022in}{1.230422in}}%
\pgfpathlineto{\pgfqpoint{0.711148in}{1.230422in}}%
\pgfpathlineto{\pgfqpoint{0.711848in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{0.715173in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{0.715873in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{0.723574in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{1.225268in}}%
\pgfpathlineto{\pgfqpoint{0.736350in}{1.224755in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{1.222221in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.222221in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{1.220429in}}%
\pgfpathlineto{\pgfqpoint{0.745276in}{1.220429in}}%
\pgfpathlineto{\pgfqpoint{0.745976in}{1.218233in}}%
\pgfpathlineto{\pgfqpoint{0.753677in}{1.218233in}}%
\pgfpathlineto{\pgfqpoint{0.754377in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{0.755427in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{1.213639in}}%
\pgfpathlineto{\pgfqpoint{0.770653in}{1.213301in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{0.772229in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{1.205957in}}%
\pgfpathlineto{\pgfqpoint{0.783605in}{1.206489in}}%
\pgfpathlineto{\pgfqpoint{0.784305in}{1.205160in}}%
\pgfpathlineto{\pgfqpoint{0.789555in}{1.205160in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{1.203661in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{0.795506in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{0.799531in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{1.201143in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{1.201143in}}%
\pgfpathlineto{\pgfqpoint{0.816508in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.822459in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{1.191859in}}%
\pgfpathlineto{\pgfqpoint{0.830159in}{1.191859in}}%
\pgfpathlineto{\pgfqpoint{0.830859in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{0.834010in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{0.834710in}{1.189654in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{1.189555in}}%
\pgfpathlineto{\pgfqpoint{0.837335in}{1.187123in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{1.187123in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{1.185453in}}%
\pgfpathlineto{\pgfqpoint{0.880564in}{1.185453in}}%
\pgfpathlineto{\pgfqpoint{0.881265in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{0.881790in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{0.882490in}{1.178911in}}%
\pgfpathlineto{\pgfqpoint{0.883190in}{1.178911in}}%
\pgfpathlineto{\pgfqpoint{0.883890in}{1.178068in}}%
\pgfpathlineto{\pgfqpoint{0.886865in}{1.178068in}}%
\pgfpathlineto{\pgfqpoint{0.887565in}{1.176567in}}%
\pgfpathlineto{\pgfqpoint{0.888965in}{1.176567in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{1.174779in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{1.174779in}}%
\pgfpathlineto{\pgfqpoint{0.898941in}{1.172444in}}%
\pgfpathlineto{\pgfqpoint{0.907692in}{1.172444in}}%
\pgfpathlineto{\pgfqpoint{0.908392in}{1.170534in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{1.170534in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{1.167953in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{1.167953in}}%
\pgfpathlineto{\pgfqpoint{0.918018in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{0.935345in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{0.936045in}{1.165630in}}%
\pgfpathlineto{\pgfqpoint{0.945146in}{1.165630in}}%
\pgfpathlineto{\pgfqpoint{0.945846in}{1.162969in}}%
\pgfpathlineto{\pgfqpoint{0.967548in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{0.969823in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{0.970698in}{1.155883in}}%
\pgfpathlineto{\pgfqpoint{0.981900in}{1.155883in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{1.153471in}}%
\pgfpathlineto{\pgfqpoint{0.999751in}{1.153471in}}%
\pgfpathlineto{\pgfqpoint{1.000451in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{1.010952in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{1.011653in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{1.015153in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{1.015853in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.023554in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.024254in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.030029in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{1.143325in}}%
\pgfpathlineto{\pgfqpoint{1.034230in}{1.143325in}}%
\pgfpathlineto{\pgfqpoint{1.034930in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{1.039305in}{1.140056in}}%
\pgfpathlineto{\pgfqpoint{1.054532in}{1.140056in}}%
\pgfpathlineto{\pgfqpoint{1.055232in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{1.082535in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{1.083235in}{1.134402in}}%
\pgfpathlineto{\pgfqpoint{1.091986in}{1.134402in}}%
\pgfpathlineto{\pgfqpoint{1.092686in}{1.133525in}}%
\pgfpathlineto{\pgfqpoint{1.103362in}{1.133525in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.132438in}}%
\pgfpathlineto{\pgfqpoint{1.118238in}{1.132438in}}%
\pgfpathlineto{\pgfqpoint{1.118938in}{1.131665in}}%
\pgfpathlineto{\pgfqpoint{1.119988in}{1.131665in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{1.139765in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{1.140465in}{1.128206in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{1.155692in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{1.182470in}{1.124985in}}%
\pgfpathlineto{\pgfqpoint{1.203122in}{1.124985in}}%
\pgfpathlineto{\pgfqpoint{1.203822in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.205222in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.121061in}}%
\pgfpathlineto{\pgfqpoint{1.208197in}{1.121061in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{1.260702in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{1.261403in}{1.119459in}}%
\pgfpathlineto{\pgfqpoint{1.307957in}{1.119459in}}%
\pgfpathlineto{\pgfqpoint{1.308657in}{1.117617in}}%
\pgfpathlineto{\pgfqpoint{1.339460in}{1.117617in}}%
\pgfpathlineto{\pgfqpoint{1.340160in}{1.113832in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{1.113832in}}%
\pgfpathlineto{\pgfqpoint{1.412268in}{1.111315in}}%
\pgfpathlineto{\pgfqpoint{1.525154in}{1.111315in}}%
\pgfpathlineto{\pgfqpoint{1.525854in}{1.109415in}}%
\pgfpathlineto{\pgfqpoint{1.589210in}{1.109415in}}%
\pgfpathlineto{\pgfqpoint{1.589910in}{1.107009in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{1.107009in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{1.104828in}}%
\pgfpathlineto{\pgfqpoint{1.681095in}{1.104828in}}%
\pgfpathlineto{\pgfqpoint{1.681795in}{1.103554in}}%
\pgfpathlineto{\pgfqpoint{2.104112in}{1.103554in}}%
\pgfpathlineto{\pgfqpoint{2.104812in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.102178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.476099in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.476799in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{0.479424in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{0.480124in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{0.480299in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{0.482925in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{1.399074in}}%
\pgfpathlineto{\pgfqpoint{0.496226in}{1.399621in}}%
\pgfpathlineto{\pgfqpoint{0.496926in}{1.396982in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{1.396982in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{0.500776in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{0.501477in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{0.505152in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{0.505852in}{1.392727in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{1.392727in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{1.389184in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.389184in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{1.388178in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{1.388178in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{1.387459in}}%
\pgfpathlineto{\pgfqpoint{0.519153in}{1.387459in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{1.385906in}}%
\pgfpathlineto{\pgfqpoint{0.521604in}{1.385906in}}%
\pgfpathlineto{\pgfqpoint{0.522304in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{0.528429in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{0.528604in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{0.529479in}{1.379541in}}%
\pgfpathlineto{\pgfqpoint{0.531055in}{1.379457in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{1.377935in}}%
\pgfpathlineto{\pgfqpoint{0.533505in}{1.377935in}}%
\pgfpathlineto{\pgfqpoint{0.534205in}{1.377310in}}%
\pgfpathlineto{\pgfqpoint{0.539630in}{1.377339in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{1.376318in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{1.375890in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{0.551182in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{0.551882in}{1.373576in}}%
\pgfpathlineto{\pgfqpoint{0.553807in}{1.373576in}}%
\pgfpathlineto{\pgfqpoint{0.554507in}{1.372696in}}%
\pgfpathlineto{\pgfqpoint{0.559582in}{1.372638in}}%
\pgfpathlineto{\pgfqpoint{0.560282in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{0.560632in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{0.561333in}{1.363846in}}%
\pgfpathlineto{\pgfqpoint{0.563433in}{1.363846in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.362284in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{0.565708in}{1.361951in}}%
\pgfpathlineto{\pgfqpoint{0.566058in}{1.361951in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{0.571309in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{0.572009in}{1.357783in}}%
\pgfpathlineto{\pgfqpoint{0.572359in}{1.357783in}}%
\pgfpathlineto{\pgfqpoint{0.573059in}{1.357084in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.357084in}}%
\pgfpathlineto{\pgfqpoint{0.574109in}{1.355012in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{1.355012in}}%
\pgfpathlineto{\pgfqpoint{0.575159in}{1.354279in}}%
\pgfpathlineto{\pgfqpoint{0.578309in}{1.354279in}}%
\pgfpathlineto{\pgfqpoint{0.579009in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{0.584260in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{0.584960in}{1.352316in}}%
\pgfpathlineto{\pgfqpoint{0.590910in}{1.352316in}}%
\pgfpathlineto{\pgfqpoint{0.591611in}{1.351031in}}%
\pgfpathlineto{\pgfqpoint{0.600711in}{1.351031in}}%
\pgfpathlineto{\pgfqpoint{0.601412in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{0.602112in}{1.348243in}}%
\pgfpathlineto{\pgfqpoint{0.606662in}{1.348243in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{1.346575in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{1.346575in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.343775in}}%
\pgfpathlineto{\pgfqpoint{0.616113in}{1.343697in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{1.344146in}}%
\pgfpathlineto{\pgfqpoint{0.618913in}{1.343685in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{1.343003in}}%
\pgfpathlineto{\pgfqpoint{0.625564in}{1.342775in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.339801in}}%
\pgfpathlineto{\pgfqpoint{0.626614in}{1.339801in}}%
\pgfpathlineto{\pgfqpoint{0.627314in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{0.632390in}{1.338678in}}%
\pgfpathlineto{\pgfqpoint{0.633090in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{1.336151in}}%
\pgfpathlineto{\pgfqpoint{0.636590in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{0.638165in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{0.641666in}{1.332465in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{1.332465in}}%
\pgfpathlineto{\pgfqpoint{0.643766in}{1.331580in}}%
\pgfpathlineto{\pgfqpoint{0.645516in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{0.646216in}{1.329515in}}%
\pgfpathlineto{\pgfqpoint{0.648666in}{1.329515in}}%
\pgfpathlineto{\pgfqpoint{0.649366in}{1.328101in}}%
\pgfpathlineto{\pgfqpoint{0.649541in}{1.328101in}}%
\pgfpathlineto{\pgfqpoint{0.650416in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{0.684195in}{1.323316in}}%
\pgfpathlineto{\pgfqpoint{0.684895in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{0.688395in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{0.689095in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{0.691196in}{1.317477in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{1.317477in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{1.315721in}}%
\pgfpathlineto{\pgfqpoint{0.699071in}{1.315721in}}%
\pgfpathlineto{\pgfqpoint{0.699771in}{1.315052in}}%
\pgfpathlineto{\pgfqpoint{0.707822in}{1.315052in}}%
\pgfpathlineto{\pgfqpoint{0.708522in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{0.709922in}{1.314274in}}%
\pgfpathlineto{\pgfqpoint{0.710622in}{1.313653in}}%
\pgfpathlineto{\pgfqpoint{0.721999in}{1.313653in}}%
\pgfpathlineto{\pgfqpoint{0.722699in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{0.725849in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{0.726724in}{1.306756in}}%
\pgfpathlineto{\pgfqpoint{0.727949in}{1.306756in}}%
\pgfpathlineto{\pgfqpoint{0.728824in}{1.302541in}}%
\pgfpathlineto{\pgfqpoint{0.729699in}{1.302541in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{1.299958in}}%
\pgfpathlineto{\pgfqpoint{0.730749in}{1.299958in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{0.737400in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{1.296946in}}%
\pgfpathlineto{\pgfqpoint{0.740900in}{1.296946in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{1.294230in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{1.293922in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{1.291824in}}%
\pgfpathlineto{\pgfqpoint{0.770828in}{1.291686in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{0.782905in}{1.285837in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{1.285661in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{0.791131in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{0.791831in}{1.281544in}}%
\pgfpathlineto{\pgfqpoint{0.793231in}{1.281544in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{1.275164in}}%
\pgfpathlineto{\pgfqpoint{0.796906in}{1.275164in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{0.798831in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{0.807757in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{0.808982in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{0.809682in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{0.813358in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{0.814408in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{0.815108in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{1.254328in}}%
\pgfpathlineto{\pgfqpoint{0.817383in}{1.254328in}}%
\pgfpathlineto{\pgfqpoint{0.818083in}{1.251508in}}%
\pgfpathlineto{\pgfqpoint{0.818783in}{1.250114in}}%
\pgfpathlineto{\pgfqpoint{0.830859in}{1.250114in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{1.249075in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{1.249075in}}%
\pgfpathlineto{\pgfqpoint{0.834010in}{1.245848in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{1.245848in}}%
\pgfpathlineto{\pgfqpoint{0.842061in}{1.243682in}}%
\pgfpathlineto{\pgfqpoint{0.848361in}{1.243682in}}%
\pgfpathlineto{\pgfqpoint{0.849061in}{1.242257in}}%
\pgfpathlineto{\pgfqpoint{0.852387in}{1.242257in}}%
\pgfpathlineto{\pgfqpoint{0.853087in}{1.240370in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{1.239955in}}%
\pgfpathlineto{\pgfqpoint{0.859387in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{0.864463in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{0.865163in}{1.235656in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{1.235656in}}%
\pgfpathlineto{\pgfqpoint{0.872689in}{1.231219in}}%
\pgfpathlineto{\pgfqpoint{0.873389in}{1.231219in}}%
\pgfpathlineto{\pgfqpoint{0.874089in}{1.230004in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{1.230004in}}%
\pgfpathlineto{\pgfqpoint{0.877239in}{1.228914in}}%
\pgfpathlineto{\pgfqpoint{0.884590in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{0.885290in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{0.904717in}{1.222467in}}%
\pgfpathlineto{\pgfqpoint{0.919768in}{1.222467in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{1.221351in}}%
\pgfpathlineto{\pgfqpoint{0.926769in}{1.221351in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{1.218035in}}%
\pgfpathlineto{\pgfqpoint{0.928694in}{1.218035in}}%
\pgfpathlineto{\pgfqpoint{0.929394in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{0.933595in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{0.934295in}{1.213454in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{1.213454in}}%
\pgfpathlineto{\pgfqpoint{0.941996in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{0.946371in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{0.947421in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{0.948471in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.200211in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{1.200211in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{1.197619in}}%
\pgfpathlineto{\pgfqpoint{0.963523in}{1.197619in}}%
\pgfpathlineto{\pgfqpoint{0.964223in}{1.196066in}}%
\pgfpathlineto{\pgfqpoint{0.967723in}{1.196066in}}%
\pgfpathlineto{\pgfqpoint{0.968423in}{1.193684in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{0.970698in}{1.192162in}}%
\pgfpathlineto{\pgfqpoint{0.998701in}{1.192162in}}%
\pgfpathlineto{\pgfqpoint{0.999401in}{1.188191in}}%
\pgfpathlineto{\pgfqpoint{1.001327in}{1.188191in}}%
\pgfpathlineto{\pgfqpoint{1.002027in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{1.002202in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{1.003077in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{1.003427in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.168882in}}%
\pgfpathlineto{\pgfqpoint{1.005702in}{1.168882in}}%
\pgfpathlineto{\pgfqpoint{1.006402in}{1.166758in}}%
\pgfpathlineto{\pgfqpoint{1.007102in}{1.165821in}}%
\pgfpathlineto{\pgfqpoint{1.018653in}{1.165821in}}%
\pgfpathlineto{\pgfqpoint{1.019353in}{1.164061in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{1.164061in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{1.047181in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{1.047881in}{1.157871in}}%
\pgfpathlineto{\pgfqpoint{1.049106in}{1.157871in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.154529in}}%
\pgfpathlineto{\pgfqpoint{1.050331in}{1.154529in}}%
\pgfpathlineto{\pgfqpoint{1.051032in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.055232in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{1.055932in}{1.151149in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.151149in}}%
\pgfpathlineto{\pgfqpoint{1.081485in}{1.149163in}}%
\pgfpathlineto{\pgfqpoint{1.091111in}{1.149163in}}%
\pgfpathlineto{\pgfqpoint{1.091811in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{1.098286in}{1.142720in}}%
\pgfpathlineto{\pgfqpoint{1.098986in}{1.141626in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{1.141626in}}%
\pgfpathlineto{\pgfqpoint{1.113513in}{1.139387in}}%
\pgfpathlineto{\pgfqpoint{1.117538in}{1.139387in}}%
\pgfpathlineto{\pgfqpoint{1.118238in}{1.137788in}}%
\pgfpathlineto{\pgfqpoint{1.128214in}{1.137788in}}%
\pgfpathlineto{\pgfqpoint{1.128914in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{1.143266in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{1.145541in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{1.146241in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{1.158492in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{1.159192in}{1.131840in}}%
\pgfpathlineto{\pgfqpoint{1.185095in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{1.185795in}{1.128443in}}%
\pgfpathlineto{\pgfqpoint{1.199796in}{1.128443in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{1.127729in}}%
\pgfpathlineto{\pgfqpoint{1.214848in}{1.127729in}}%
\pgfpathlineto{\pgfqpoint{1.215548in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{1.245651in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{1.252477in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{1.255627in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{1.256327in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{1.266478in}{1.120376in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{1.120376in}}%
\pgfpathlineto{\pgfqpoint{1.268578in}{1.118371in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{1.118371in}}%
\pgfpathlineto{\pgfqpoint{1.271029in}{1.114625in}}%
\pgfpathlineto{\pgfqpoint{1.290981in}{1.114625in}}%
\pgfpathlineto{\pgfqpoint{1.291681in}{1.112521in}}%
\pgfpathlineto{\pgfqpoint{1.293956in}{1.112521in}}%
\pgfpathlineto{\pgfqpoint{1.294656in}{1.111273in}}%
\pgfpathlineto{\pgfqpoint{1.314783in}{1.111273in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{1.336135in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{1.109044in}}%
\pgfpathlineto{\pgfqpoint{1.385140in}{1.109044in}}%
\pgfpathlineto{\pgfqpoint{1.385840in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{1.554032in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{1.554732in}{1.103262in}}%
\pgfpathlineto{\pgfqpoint{1.662018in}{1.103262in}}%
\pgfpathlineto{\pgfqpoint{1.662718in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{1.911943in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{1.912643in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.099801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{0.485550in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{0.486250in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{0.489575in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{1.402542in}}%
\pgfpathlineto{\pgfqpoint{0.490976in}{1.403123in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{1.404232in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{1.404232in}}%
\pgfpathlineto{\pgfqpoint{0.497451in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{0.499901in}{1.401473in}}%
\pgfpathlineto{\pgfqpoint{0.500426in}{1.401473in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{0.505502in}{1.393659in}}%
\pgfpathlineto{\pgfqpoint{0.506202in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{0.508302in}{1.389789in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{1.389789in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{0.516528in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{1.378182in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{1.378182in}}%
\pgfpathlineto{\pgfqpoint{0.521429in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{1.373265in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{1.373298in}}%
\pgfpathlineto{\pgfqpoint{0.526329in}{1.373298in}}%
\pgfpathlineto{\pgfqpoint{0.527029in}{1.371795in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{1.371795in}}%
\pgfpathlineto{\pgfqpoint{0.528604in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{1.366638in}}%
\pgfpathlineto{\pgfqpoint{0.538230in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{0.539105in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{0.540680in}{1.358456in}}%
\pgfpathlineto{\pgfqpoint{0.541381in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{1.355276in}}%
\pgfpathlineto{\pgfqpoint{0.551357in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{1.353255in}}%
\pgfpathlineto{\pgfqpoint{0.553107in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.553807in}{1.351456in}}%
\pgfpathlineto{\pgfqpoint{0.555557in}{1.351456in}}%
\pgfpathlineto{\pgfqpoint{0.556257in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{0.557132in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{1.349578in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{1.349578in}}%
\pgfpathlineto{\pgfqpoint{0.565708in}{1.348760in}}%
\pgfpathlineto{\pgfqpoint{0.568333in}{1.348760in}}%
\pgfpathlineto{\pgfqpoint{0.569208in}{1.344127in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{0.571659in}{1.343553in}}%
\pgfpathlineto{\pgfqpoint{0.572709in}{1.343553in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{1.342319in}}%
\pgfpathlineto{\pgfqpoint{0.575334in}{1.342319in}}%
\pgfpathlineto{\pgfqpoint{0.576209in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{1.339253in}}%
\pgfpathlineto{\pgfqpoint{0.578309in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{0.581460in}{1.334460in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{1.334460in}}%
\pgfpathlineto{\pgfqpoint{0.588285in}{1.330548in}}%
\pgfpathlineto{\pgfqpoint{0.588810in}{1.330004in}}%
\pgfpathlineto{\pgfqpoint{0.589510in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.590560in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.591261in}{1.327981in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{1.327981in}}%
\pgfpathlineto{\pgfqpoint{0.596511in}{1.319661in}}%
\pgfpathlineto{\pgfqpoint{0.596861in}{1.319661in}}%
\pgfpathlineto{\pgfqpoint{0.597561in}{1.315372in}}%
\pgfpathlineto{\pgfqpoint{0.597736in}{1.315372in}}%
\pgfpathlineto{\pgfqpoint{0.598436in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{0.602812in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{1.307162in}}%
\pgfpathlineto{\pgfqpoint{0.611038in}{1.307162in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{0.612263in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{0.612963in}{1.298543in}}%
\pgfpathlineto{\pgfqpoint{0.617513in}{1.298085in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.618738in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.619438in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.635190in}{1.293825in}}%
\pgfpathlineto{\pgfqpoint{0.637640in}{1.293825in}}%
\pgfpathlineto{\pgfqpoint{0.638340in}{1.292866in}}%
\pgfpathlineto{\pgfqpoint{0.640615in}{1.292866in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{1.288238in}}%
\pgfpathlineto{\pgfqpoint{0.652692in}{1.288238in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{1.287198in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.287198in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.657067in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{0.657592in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{1.279930in}}%
\pgfpathlineto{\pgfqpoint{0.658642in}{1.280094in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{1.278539in}}%
\pgfpathlineto{\pgfqpoint{0.674744in}{1.278539in}}%
\pgfpathlineto{\pgfqpoint{0.675444in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{0.676144in}{1.275853in}}%
\pgfpathlineto{\pgfqpoint{0.678244in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{0.678944in}{1.274436in}}%
\pgfpathlineto{\pgfqpoint{0.683495in}{1.274436in}}%
\pgfpathlineto{\pgfqpoint{0.684195in}{1.270217in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{1.270217in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{0.686820in}{1.267297in}}%
\pgfpathlineto{\pgfqpoint{0.691021in}{1.267297in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.265358in}}%
\pgfpathlineto{\pgfqpoint{0.696621in}{1.265358in}}%
\pgfpathlineto{\pgfqpoint{0.697496in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{0.699596in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{0.700296in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{1.253585in}}%
\pgfpathlineto{\pgfqpoint{0.701347in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{0.702222in}{1.254689in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{1.254689in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.713248in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{0.713948in}{1.252821in}}%
\pgfpathlineto{\pgfqpoint{0.727249in}{1.252834in}}%
\pgfpathlineto{\pgfqpoint{0.727949in}{1.252138in}}%
\pgfpathlineto{\pgfqpoint{0.732850in}{1.252138in}}%
\pgfpathlineto{\pgfqpoint{0.733550in}{1.247030in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{1.247030in}}%
\pgfpathlineto{\pgfqpoint{0.735300in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{0.736175in}{1.239853in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{1.239853in}}%
\pgfpathlineto{\pgfqpoint{0.744226in}{1.238493in}}%
\pgfpathlineto{\pgfqpoint{0.752627in}{1.238493in}}%
\pgfpathlineto{\pgfqpoint{0.753327in}{1.236530in}}%
\pgfpathlineto{\pgfqpoint{0.753677in}{1.236530in}}%
\pgfpathlineto{\pgfqpoint{0.754377in}{1.231575in}}%
\pgfpathlineto{\pgfqpoint{0.759102in}{1.231575in}}%
\pgfpathlineto{\pgfqpoint{0.759802in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{1.228709in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{1.228709in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{0.769603in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{0.770303in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{0.811783in}{1.225800in}}%
\pgfpathlineto{\pgfqpoint{0.812483in}{1.224493in}}%
\pgfpathlineto{\pgfqpoint{0.820883in}{1.224493in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.221386in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{1.221386in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.220169in}}%
\pgfpathlineto{\pgfqpoint{0.825609in}{1.220169in}}%
\pgfpathlineto{\pgfqpoint{0.826309in}{1.218286in}}%
\pgfpathlineto{\pgfqpoint{0.827534in}{1.218286in}}%
\pgfpathlineto{\pgfqpoint{0.828409in}{1.212116in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{1.212116in}}%
\pgfpathlineto{\pgfqpoint{0.829459in}{1.211259in}}%
\pgfpathlineto{\pgfqpoint{0.844511in}{1.211026in}}%
\pgfpathlineto{\pgfqpoint{0.845386in}{1.206409in}}%
\pgfpathlineto{\pgfqpoint{0.863763in}{1.206409in}}%
\pgfpathlineto{\pgfqpoint{0.864463in}{1.203164in}}%
\pgfpathlineto{\pgfqpoint{0.876189in}{1.202888in}}%
\pgfpathlineto{\pgfqpoint{0.876889in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{0.877764in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{1.200767in}}%
\pgfpathlineto{\pgfqpoint{0.878639in}{1.200767in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{1.199934in}}%
\pgfpathlineto{\pgfqpoint{0.884940in}{1.199934in}}%
\pgfpathlineto{\pgfqpoint{0.885640in}{1.197684in}}%
\pgfpathlineto{\pgfqpoint{0.885990in}{1.197684in}}%
\pgfpathlineto{\pgfqpoint{0.886690in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{0.891941in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{0.892641in}{1.194591in}}%
\pgfpathlineto{\pgfqpoint{0.898591in}{1.194591in}}%
\pgfpathlineto{\pgfqpoint{0.899291in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{0.906992in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{0.907692in}{1.191560in}}%
\pgfpathlineto{\pgfqpoint{0.913468in}{1.191560in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{0.922044in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{0.922744in}{1.188532in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{1.188532in}}%
\pgfpathlineto{\pgfqpoint{0.928869in}{1.186083in}}%
\pgfpathlineto{\pgfqpoint{0.929394in}{1.186083in}}%
\pgfpathlineto{\pgfqpoint{0.930094in}{1.183090in}}%
\pgfpathlineto{\pgfqpoint{0.939370in}{1.183090in}}%
\pgfpathlineto{\pgfqpoint{0.940070in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{0.946721in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{0.947421in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{0.953197in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{0.953897in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{0.956172in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{0.976649in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{0.977349in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.986100in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{1.171719in}}%
\pgfpathlineto{\pgfqpoint{0.998876in}{1.171719in}}%
\pgfpathlineto{\pgfqpoint{0.999576in}{1.170900in}}%
\pgfpathlineto{\pgfqpoint{1.000801in}{1.170900in}}%
\pgfpathlineto{\pgfqpoint{1.001502in}{1.170322in}}%
\pgfpathlineto{\pgfqpoint{1.002552in}{1.170322in}}%
\pgfpathlineto{\pgfqpoint{1.003252in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{1.021629in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{1.022329in}{1.164744in}}%
\pgfpathlineto{\pgfqpoint{1.029504in}{1.164744in}}%
\pgfpathlineto{\pgfqpoint{1.030204in}{1.162831in}}%
\pgfpathlineto{\pgfqpoint{1.052607in}{1.162831in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{1.155357in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.155357in}}%
\pgfpathlineto{\pgfqpoint{1.063808in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{1.073434in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{1.151331in}}%
\pgfpathlineto{\pgfqpoint{1.077284in}{1.151331in}}%
\pgfpathlineto{\pgfqpoint{1.078159in}{1.147662in}}%
\pgfpathlineto{\pgfqpoint{1.089010in}{1.147662in}}%
\pgfpathlineto{\pgfqpoint{1.089710in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{1.113513in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{1.122264in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{1.122964in}{1.141817in}}%
\pgfpathlineto{\pgfqpoint{1.125589in}{1.141817in}}%
\pgfpathlineto{\pgfqpoint{1.126289in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{1.141166in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.136170in}}%
\pgfpathlineto{\pgfqpoint{1.142216in}{1.136170in}}%
\pgfpathlineto{\pgfqpoint{1.142916in}{1.135412in}}%
\pgfpathlineto{\pgfqpoint{1.145191in}{1.135412in}}%
\pgfpathlineto{\pgfqpoint{1.145891in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.157267in}{1.131879in}}%
\pgfpathlineto{\pgfqpoint{1.177219in}{1.131879in}}%
\pgfpathlineto{\pgfqpoint{1.177919in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{1.179319in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.127829in}}%
\pgfpathlineto{\pgfqpoint{1.197696in}{1.127829in}}%
\pgfpathlineto{\pgfqpoint{1.198396in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{1.218698in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.219398in}{1.124296in}}%
\pgfpathlineto{\pgfqpoint{1.228849in}{1.124296in}}%
\pgfpathlineto{\pgfqpoint{1.229549in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{1.257552in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.119859in}}%
\pgfpathlineto{\pgfqpoint{1.273304in}{1.119859in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{1.296931in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{1.334385in}{1.113084in}}%
\pgfpathlineto{\pgfqpoint{1.356437in}{1.113084in}}%
\pgfpathlineto{\pgfqpoint{1.357137in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{1.377964in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{1.521304in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{1.522004in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{1.757927in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{1.758627in}{1.107035in}}%
\pgfpathlineto{\pgfqpoint{1.841061in}{1.107035in}}%
\pgfpathlineto{\pgfqpoint{1.841761in}{1.105236in}}%
\pgfpathlineto{\pgfqpoint{1.850161in}{1.105236in}}%
\pgfpathlineto{\pgfqpoint{1.850861in}{1.101056in}}%
\pgfpathlineto{\pgfqpoint{2.122664in}{1.101056in}}%
\pgfpathlineto{\pgfqpoint{2.123364in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.099611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.473999in}{1.411587in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{0.476974in}{1.410742in}}%
\pgfpathlineto{\pgfqpoint{0.477674in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.478024in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.478899in}{1.409626in}}%
\pgfpathlineto{\pgfqpoint{0.479774in}{1.409595in}}%
\pgfpathlineto{\pgfqpoint{0.480649in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{0.484850in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{0.486950in}{1.402240in}}%
\pgfpathlineto{\pgfqpoint{0.487125in}{1.402240in}}%
\pgfpathlineto{\pgfqpoint{0.487825in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{0.488525in}{1.400889in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{1.400889in}}%
\pgfpathlineto{\pgfqpoint{0.493251in}{1.400210in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{1.400210in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{0.495526in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{0.496226in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{0.497101in}{1.397164in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{1.396533in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{1.396533in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{1.392718in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{1.392160in}}%
\pgfpathlineto{\pgfqpoint{0.504452in}{1.391661in}}%
\pgfpathlineto{\pgfqpoint{0.505152in}{1.391384in}}%
\pgfpathlineto{\pgfqpoint{0.506552in}{1.391384in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{1.388729in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.388325in}}%
\pgfpathlineto{\pgfqpoint{0.515128in}{1.385278in}}%
\pgfpathlineto{\pgfqpoint{0.515303in}{1.385278in}}%
\pgfpathlineto{\pgfqpoint{0.517053in}{1.380193in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{1.380193in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{0.519503in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{0.520553in}{1.374618in}}%
\pgfpathlineto{\pgfqpoint{0.522829in}{1.374618in}}%
\pgfpathlineto{\pgfqpoint{0.523529in}{1.373666in}}%
\pgfpathlineto{\pgfqpoint{0.524404in}{1.373666in}}%
\pgfpathlineto{\pgfqpoint{0.525104in}{1.372423in}}%
\pgfpathlineto{\pgfqpoint{0.528429in}{1.372160in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{0.532980in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{0.533680in}{1.370098in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{1.370098in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{1.369104in}}%
\pgfpathlineto{\pgfqpoint{0.535605in}{1.368781in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{1.368553in}}%
\pgfpathlineto{\pgfqpoint{0.536480in}{1.368553in}}%
\pgfpathlineto{\pgfqpoint{0.537180in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{0.537530in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{0.538230in}{1.365731in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{1.365731in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{1.363038in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{1.363038in}}%
\pgfpathlineto{\pgfqpoint{0.540855in}{1.361388in}}%
\pgfpathlineto{\pgfqpoint{0.541206in}{1.361388in}}%
\pgfpathlineto{\pgfqpoint{0.541906in}{1.360127in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.360127in}}%
\pgfpathlineto{\pgfqpoint{0.542956in}{1.359399in}}%
\pgfpathlineto{\pgfqpoint{0.546981in}{1.359328in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{1.358609in}}%
\pgfpathlineto{\pgfqpoint{0.549431in}{1.358609in}}%
\pgfpathlineto{\pgfqpoint{0.550481in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{0.551707in}{1.354461in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{0.555732in}{1.353723in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{1.352804in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{0.560107in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{0.561333in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{0.563083in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{0.564483in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{0.568333in}{1.345935in}}%
\pgfpathlineto{\pgfqpoint{0.569033in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{0.569908in}{1.344012in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{1.343498in}}%
\pgfpathlineto{\pgfqpoint{0.573059in}{1.341142in}}%
\pgfpathlineto{\pgfqpoint{0.576384in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{1.340307in}}%
\pgfpathlineto{\pgfqpoint{0.587235in}{1.340066in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{0.592311in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{0.593011in}{1.338702in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{1.338702in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{0.597736in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{0.598961in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{0.600011in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{0.600711in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{0.602287in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.603162in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{0.603862in}{1.323846in}}%
\pgfpathlineto{\pgfqpoint{0.604737in}{1.322480in}}%
\pgfpathlineto{\pgfqpoint{0.606837in}{1.322157in}}%
\pgfpathlineto{\pgfqpoint{0.607537in}{1.321680in}}%
\pgfpathlineto{\pgfqpoint{0.608237in}{1.321908in}}%
\pgfpathlineto{\pgfqpoint{0.609112in}{1.320214in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{1.320214in}}%
\pgfpathlineto{\pgfqpoint{0.610162in}{1.319368in}}%
\pgfpathlineto{\pgfqpoint{0.612088in}{1.319368in}}%
\pgfpathlineto{\pgfqpoint{0.612963in}{1.317472in}}%
\pgfpathlineto{\pgfqpoint{0.613138in}{1.317472in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{1.316735in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{1.316735in}}%
\pgfpathlineto{\pgfqpoint{0.615063in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{0.616463in}{1.315703in}}%
\pgfpathlineto{\pgfqpoint{0.617163in}{1.315438in}}%
\pgfpathlineto{\pgfqpoint{0.619088in}{1.315438in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{1.313350in}}%
\pgfpathlineto{\pgfqpoint{0.620663in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{0.621889in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{0.622589in}{1.311965in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{1.311965in}}%
\pgfpathlineto{\pgfqpoint{0.625564in}{1.311233in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{1.311233in}}%
\pgfpathlineto{\pgfqpoint{0.626789in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{1.309972in}}%
\pgfpathlineto{\pgfqpoint{0.628889in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{0.632215in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{0.632915in}{1.305911in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{1.305776in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{1.304458in}}%
\pgfpathlineto{\pgfqpoint{0.638690in}{1.304458in}}%
\pgfpathlineto{\pgfqpoint{0.639390in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{0.640440in}{1.303269in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.299434in}}%
\pgfpathlineto{\pgfqpoint{0.644291in}{1.299434in}}%
\pgfpathlineto{\pgfqpoint{0.644991in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{0.646566in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{0.647266in}{1.297784in}}%
\pgfpathlineto{\pgfqpoint{0.648491in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{0.649191in}{1.296244in}}%
\pgfpathlineto{\pgfqpoint{0.649891in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{0.650066in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{0.650766in}{1.295413in}}%
\pgfpathlineto{\pgfqpoint{0.654267in}{1.295413in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.293763in}}%
\pgfpathlineto{\pgfqpoint{0.662318in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{0.663018in}{1.292469in}}%
\pgfpathlineto{\pgfqpoint{0.664068in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{0.665293in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{0.665993in}{1.290266in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{1.290266in}}%
\pgfpathlineto{\pgfqpoint{0.669318in}{1.289643in}}%
\pgfpathlineto{\pgfqpoint{0.670718in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{0.671419in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{0.674219in}{1.288294in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{1.287820in}}%
\pgfpathlineto{\pgfqpoint{0.681220in}{1.287510in}}%
\pgfpathlineto{\pgfqpoint{0.681920in}{1.287123in}}%
\pgfpathlineto{\pgfqpoint{0.688045in}{1.286596in}}%
\pgfpathlineto{\pgfqpoint{0.689970in}{1.279795in}}%
\pgfpathlineto{\pgfqpoint{0.690145in}{1.279795in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{0.690845in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{0.693296in}{1.277742in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{1.277742in}}%
\pgfpathlineto{\pgfqpoint{0.695571in}{1.276631in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{1.276631in}}%
\pgfpathlineto{\pgfqpoint{0.697846in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{0.699071in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{0.704847in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{0.707822in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{0.708522in}{1.272164in}}%
\pgfpathlineto{\pgfqpoint{0.710272in}{1.272164in}}%
\pgfpathlineto{\pgfqpoint{0.710973in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{0.715348in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{0.715698in}{1.270265in}}%
\pgfpathlineto{\pgfqpoint{0.716048in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{0.717273in}{1.269520in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{1.269649in}}%
\pgfpathlineto{\pgfqpoint{0.721649in}{1.268907in}}%
\pgfpathlineto{\pgfqpoint{0.722699in}{1.268440in}}%
\pgfpathlineto{\pgfqpoint{0.723399in}{1.267603in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.267603in}}%
\pgfpathlineto{\pgfqpoint{0.726024in}{1.266940in}}%
\pgfpathlineto{\pgfqpoint{0.728649in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{1.265913in}}%
\pgfpathlineto{\pgfqpoint{0.730924in}{1.265913in}}%
\pgfpathlineto{\pgfqpoint{0.731625in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{0.735825in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{0.736525in}{1.264015in}}%
\pgfpathlineto{\pgfqpoint{0.737575in}{1.263498in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{1.263434in}}%
\pgfpathlineto{\pgfqpoint{0.744051in}{1.263434in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{1.262276in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{1.262276in}}%
\pgfpathlineto{\pgfqpoint{0.748251in}{1.261586in}}%
\pgfpathlineto{\pgfqpoint{0.749301in}{1.261586in}}%
\pgfpathlineto{\pgfqpoint{0.750176in}{1.260385in}}%
\pgfpathlineto{\pgfqpoint{0.751227in}{1.260385in}}%
\pgfpathlineto{\pgfqpoint{0.752102in}{1.258662in}}%
\pgfpathlineto{\pgfqpoint{0.753677in}{1.258380in}}%
\pgfpathlineto{\pgfqpoint{0.754377in}{1.257283in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{1.257283in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{1.255929in}}%
\pgfpathlineto{\pgfqpoint{0.758402in}{1.255929in}}%
\pgfpathlineto{\pgfqpoint{0.759102in}{1.254958in}}%
\pgfpathlineto{\pgfqpoint{0.760152in}{1.254958in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{1.253886in}}%
\pgfpathlineto{\pgfqpoint{0.761378in}{1.253886in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{0.763653in}{1.251387in}}%
\pgfpathlineto{\pgfqpoint{0.768728in}{1.250977in}}%
\pgfpathlineto{\pgfqpoint{0.769428in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{0.769603in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{0.770303in}{1.247986in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{0.775729in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{0.785355in}{1.245539in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.245539in}}%
\pgfpathlineto{\pgfqpoint{0.787630in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{1.243856in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{1.241778in}}%
\pgfpathlineto{\pgfqpoint{0.798831in}{1.241081in}}%
\pgfpathlineto{\pgfqpoint{0.801632in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{0.802682in}{1.235397in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{1.235397in}}%
\pgfpathlineto{\pgfqpoint{0.804957in}{1.234728in}}%
\pgfpathlineto{\pgfqpoint{0.806007in}{1.234728in}}%
\pgfpathlineto{\pgfqpoint{0.806707in}{1.232431in}}%
\pgfpathlineto{\pgfqpoint{0.807232in}{1.232431in}}%
\pgfpathlineto{\pgfqpoint{0.807757in}{1.231304in}}%
\pgfpathlineto{\pgfqpoint{0.807932in}{1.231386in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{1.230893in}}%
\pgfpathlineto{\pgfqpoint{0.811608in}{1.230544in}}%
\pgfpathlineto{\pgfqpoint{0.818783in}{1.230286in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{1.228832in}}%
\pgfpathlineto{\pgfqpoint{0.829809in}{1.227236in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{1.227236in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{1.226235in}}%
\pgfpathlineto{\pgfqpoint{0.839610in}{1.225704in}}%
\pgfpathlineto{\pgfqpoint{0.840310in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{0.843811in}{1.224321in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{1.224321in}}%
\pgfpathlineto{\pgfqpoint{0.848536in}{1.223517in}}%
\pgfpathlineto{\pgfqpoint{0.852037in}{1.223028in}}%
\pgfpathlineto{\pgfqpoint{0.852737in}{1.222329in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.222329in}}%
\pgfpathlineto{\pgfqpoint{0.854662in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{0.854837in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{0.855537in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{1.216224in}}%
\pgfpathlineto{\pgfqpoint{0.860963in}{1.214710in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{1.214710in}}%
\pgfpathlineto{\pgfqpoint{0.863238in}{1.213628in}}%
\pgfpathlineto{\pgfqpoint{0.863763in}{1.213628in}}%
\pgfpathlineto{\pgfqpoint{0.864463in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.874614in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{1.211800in}}%
\pgfpathlineto{\pgfqpoint{0.877414in}{1.211800in}}%
\pgfpathlineto{\pgfqpoint{0.878114in}{1.210561in}}%
\pgfpathlineto{\pgfqpoint{0.881265in}{1.210561in}}%
\pgfpathlineto{\pgfqpoint{0.882140in}{1.208495in}}%
\pgfpathlineto{\pgfqpoint{0.883015in}{1.208495in}}%
\pgfpathlineto{\pgfqpoint{0.883715in}{1.207541in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{1.207541in}}%
\pgfpathlineto{\pgfqpoint{0.887040in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{1.205842in}}%
\pgfpathlineto{\pgfqpoint{0.890190in}{1.205842in}}%
\pgfpathlineto{\pgfqpoint{0.890890in}{1.204999in}}%
\pgfpathlineto{\pgfqpoint{0.894566in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{0.895266in}{1.203613in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{1.203530in}}%
\pgfpathlineto{\pgfqpoint{0.898766in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{1.200644in}}%
\pgfpathlineto{\pgfqpoint{0.908392in}{1.200644in}}%
\pgfpathlineto{\pgfqpoint{0.909092in}{1.198829in}}%
\pgfpathlineto{\pgfqpoint{0.919593in}{1.198829in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{0.921694in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{0.922394in}{1.196839in}}%
\pgfpathlineto{\pgfqpoint{0.923794in}{1.196839in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{1.195489in}}%
\pgfpathlineto{\pgfqpoint{0.925719in}{1.195489in}}%
\pgfpathlineto{\pgfqpoint{0.926419in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{0.926769in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{0.927469in}{1.192225in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{0.933770in}{1.191220in}}%
\pgfpathlineto{\pgfqpoint{0.935695in}{1.191220in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{1.190439in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{1.190055in}}%
\pgfpathlineto{\pgfqpoint{0.939895in}{1.189571in}}%
\pgfpathlineto{\pgfqpoint{0.952497in}{1.189571in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{1.187536in}}%
\pgfpathlineto{\pgfqpoint{0.954772in}{1.187536in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.960722in}{1.185917in}}%
\pgfpathlineto{\pgfqpoint{0.964573in}{1.185557in}}%
\pgfpathlineto{\pgfqpoint{0.965273in}{1.184225in}}%
\pgfpathlineto{\pgfqpoint{0.968773in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{0.981900in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{0.983825in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{0.988550in}{1.179284in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{0.998526in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{0.999226in}{1.177071in}}%
\pgfpathlineto{\pgfqpoint{1.002027in}{1.176737in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{1.003952in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{1.004827in}{1.173595in}}%
\pgfpathlineto{\pgfqpoint{1.007102in}{1.173595in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{1.172420in}}%
\pgfpathlineto{\pgfqpoint{1.009552in}{1.172420in}}%
\pgfpathlineto{\pgfqpoint{1.010252in}{1.171290in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{1.171290in}}%
\pgfpathlineto{\pgfqpoint{1.011478in}{1.170305in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{1.170110in}}%
\pgfpathlineto{\pgfqpoint{1.013578in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.014278in}{1.169072in}}%
\pgfpathlineto{\pgfqpoint{1.026004in}{1.168763in}}%
\pgfpathlineto{\pgfqpoint{1.026704in}{1.166757in}}%
\pgfpathlineto{\pgfqpoint{1.027579in}{1.166757in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{1.165751in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{1.165751in}}%
\pgfpathlineto{\pgfqpoint{1.032130in}{1.164663in}}%
\pgfpathlineto{\pgfqpoint{1.040705in}{1.164517in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{1.042281in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{1.042981in}{1.162258in}}%
\pgfpathlineto{\pgfqpoint{1.050681in}{1.162258in}}%
\pgfpathlineto{\pgfqpoint{1.051382in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{1.062058in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{1.062758in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{1.065383in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{1.067658in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{1.158339in}}%
\pgfpathlineto{\pgfqpoint{1.072384in}{1.157855in}}%
\pgfpathlineto{\pgfqpoint{1.077459in}{1.157855in}}%
\pgfpathlineto{\pgfqpoint{1.078159in}{1.156691in}}%
\pgfpathlineto{\pgfqpoint{1.078684in}{1.156691in}}%
\pgfpathlineto{\pgfqpoint{1.079384in}{1.155775in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{1.092861in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.096536in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{1.097236in}{1.154159in}}%
\pgfpathlineto{\pgfqpoint{1.097936in}{1.154159in}}%
\pgfpathlineto{\pgfqpoint{1.098636in}{1.153556in}}%
\pgfpathlineto{\pgfqpoint{1.110887in}{1.153556in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.152979in}}%
\pgfpathlineto{\pgfqpoint{1.123314in}{1.152979in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{1.130314in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{1.131015in}{1.151183in}}%
\pgfpathlineto{\pgfqpoint{1.132765in}{1.151183in}}%
\pgfpathlineto{\pgfqpoint{1.133465in}{1.149778in}}%
\pgfpathlineto{\pgfqpoint{1.175644in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{1.182470in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{1.195071in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{1.199621in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{1.200321in}{1.144448in}}%
\pgfpathlineto{\pgfqpoint{1.208197in}{1.144448in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{1.143808in}}%
\pgfpathlineto{\pgfqpoint{1.212398in}{1.143808in}}%
\pgfpathlineto{\pgfqpoint{1.213098in}{1.142559in}}%
\pgfpathlineto{\pgfqpoint{1.230949in}{1.142559in}}%
\pgfpathlineto{\pgfqpoint{1.231650in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{1.238650in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{1.240750in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{1.241451in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{1.241976in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{1.242676in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{1.254577in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{1.255277in}{1.138025in}}%
\pgfpathlineto{\pgfqpoint{1.276804in}{1.137577in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.136235in}}%
\pgfpathlineto{\pgfqpoint{1.279604in}{1.136235in}}%
\pgfpathlineto{\pgfqpoint{1.280304in}{1.134877in}}%
\pgfpathlineto{\pgfqpoint{1.282405in}{1.134877in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{1.134268in}}%
\pgfpathlineto{\pgfqpoint{1.294481in}{1.134268in}}%
\pgfpathlineto{\pgfqpoint{1.295181in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.300606in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{1.323009in}{1.131925in}}%
\pgfpathlineto{\pgfqpoint{1.323709in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{1.326684in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{1.327384in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{1.329134in}{1.129978in}}%
\pgfpathlineto{\pgfqpoint{1.329834in}{1.128820in}}%
\pgfpathlineto{\pgfqpoint{1.330884in}{1.128820in}}%
\pgfpathlineto{\pgfqpoint{1.331585in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{1.339985in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{1.340685in}{1.126951in}}%
\pgfpathlineto{\pgfqpoint{1.357312in}{1.126493in}}%
\pgfpathlineto{\pgfqpoint{1.358012in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{1.360988in}{1.124358in}}%
\pgfpathlineto{\pgfqpoint{1.375164in}{1.124358in}}%
\pgfpathlineto{\pgfqpoint{1.375864in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{1.380064in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{1.380764in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{1.387240in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{1.387940in}{1.121195in}}%
\pgfpathlineto{\pgfqpoint{1.393191in}{1.121195in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.119608in}}%
\pgfpathlineto{\pgfqpoint{1.402467in}{1.119608in}}%
\pgfpathlineto{\pgfqpoint{1.403167in}{1.118133in}}%
\pgfpathlineto{\pgfqpoint{1.409292in}{1.118133in}}%
\pgfpathlineto{\pgfqpoint{1.409992in}{1.117083in}}%
\pgfpathlineto{\pgfqpoint{1.433795in}{1.116684in}}%
\pgfpathlineto{\pgfqpoint{1.434495in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{1.440445in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{1.441146in}{1.115463in}}%
\pgfpathlineto{\pgfqpoint{1.467573in}{1.115463in}}%
\pgfpathlineto{\pgfqpoint{1.468273in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{1.509227in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{1.509927in}{1.114217in}}%
\pgfpathlineto{\pgfqpoint{1.543881in}{1.113836in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{1.596211in}{1.112702in}}%
\pgfpathlineto{\pgfqpoint{1.596911in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{1.632440in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{1.633140in}{1.109195in}}%
\pgfpathlineto{\pgfqpoint{1.648541in}{1.109195in}}%
\pgfpathlineto{\pgfqpoint{1.649241in}{1.108166in}}%
\pgfpathlineto{\pgfqpoint{1.683020in}{1.108166in}}%
\pgfpathlineto{\pgfqpoint{1.683720in}{1.106887in}}%
\pgfpathlineto{\pgfqpoint{1.687920in}{1.106887in}}%
\pgfpathlineto{\pgfqpoint{1.688620in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{1.925769in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{1.986675in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{1.987375in}{1.103290in}}%
\pgfpathlineto{\pgfqpoint{1.992101in}{1.103290in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{1.102528in}}%
\pgfpathlineto{\pgfqpoint{2.153467in}{1.102013in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{1.101377in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101377in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.472599in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{1.411875in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{1.411844in}}%
\pgfpathlineto{\pgfqpoint{0.476099in}{1.409697in}}%
\pgfpathlineto{\pgfqpoint{0.476449in}{1.409697in}}%
\pgfpathlineto{\pgfqpoint{0.477149in}{1.408918in}}%
\pgfpathlineto{\pgfqpoint{0.478024in}{1.408759in}}%
\pgfpathlineto{\pgfqpoint{0.479949in}{1.408284in}}%
\pgfpathlineto{\pgfqpoint{0.481700in}{1.403462in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{1.402920in}}%
\pgfpathlineto{\pgfqpoint{0.482925in}{1.401889in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{1.402272in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{1.402272in}}%
\pgfpathlineto{\pgfqpoint{0.487125in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{0.487825in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{0.488525in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{1.399899in}}%
\pgfpathlineto{\pgfqpoint{0.491501in}{1.399287in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{1.399287in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{1.398358in}}%
\pgfpathlineto{\pgfqpoint{0.499376in}{1.397925in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.397140in}}%
\pgfpathlineto{\pgfqpoint{0.500426in}{1.397140in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{1.394269in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{1.394269in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{1.392499in}}%
\pgfpathlineto{\pgfqpoint{0.506552in}{1.392051in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{0.508652in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{1.388490in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{1.388490in}}%
\pgfpathlineto{\pgfqpoint{0.511978in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{0.513728in}{1.387302in}}%
\pgfpathlineto{\pgfqpoint{0.514428in}{1.387014in}}%
\pgfpathlineto{\pgfqpoint{0.517403in}{1.386760in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{0.519153in}{1.384008in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{1.384008in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{0.522479in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{1.381357in}}%
\pgfpathlineto{\pgfqpoint{0.528429in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{0.529654in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{0.530354in}{1.378823in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{1.378823in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{0.534205in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{0.534905in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{0.535955in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{0.536655in}{1.375757in}}%
\pgfpathlineto{\pgfqpoint{0.538755in}{1.375210in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{1.370293in}}%
\pgfpathlineto{\pgfqpoint{0.542606in}{1.370293in}}%
\pgfpathlineto{\pgfqpoint{0.543306in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{0.545931in}{1.364342in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{1.363970in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{1.364077in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{0.554157in}{1.361524in}}%
\pgfpathlineto{\pgfqpoint{0.555207in}{1.361524in}}%
\pgfpathlineto{\pgfqpoint{0.555907in}{1.359082in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{1.359082in}}%
\pgfpathlineto{\pgfqpoint{0.557307in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{0.559582in}{1.357246in}}%
\pgfpathlineto{\pgfqpoint{0.560282in}{1.356097in}}%
\pgfpathlineto{\pgfqpoint{0.563083in}{1.355622in}}%
\pgfpathlineto{\pgfqpoint{0.563783in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{0.564658in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{0.571309in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{0.572009in}{1.353657in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{1.353252in}}%
\pgfpathlineto{\pgfqpoint{0.576384in}{1.352622in}}%
\pgfpathlineto{\pgfqpoint{0.578484in}{1.352622in}}%
\pgfpathlineto{\pgfqpoint{0.579359in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{0.582335in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{0.583035in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{0.584785in}{1.347734in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.347734in}}%
\pgfpathlineto{\pgfqpoint{0.585835in}{1.347164in}}%
\pgfpathlineto{\pgfqpoint{0.587235in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{0.588110in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{0.588810in}{1.346456in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{1.346456in}}%
\pgfpathlineto{\pgfqpoint{0.590735in}{1.344658in}}%
\pgfpathlineto{\pgfqpoint{0.590910in}{1.344658in}}%
\pgfpathlineto{\pgfqpoint{0.591786in}{1.342884in}}%
\pgfpathlineto{\pgfqpoint{0.594761in}{1.342548in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{1.341567in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{1.337376in}}%
\pgfpathlineto{\pgfqpoint{0.600361in}{1.334161in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{1.333839in}}%
\pgfpathlineto{\pgfqpoint{0.602287in}{1.333839in}}%
\pgfpathlineto{\pgfqpoint{0.602987in}{1.332215in}}%
\pgfpathlineto{\pgfqpoint{0.607012in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{1.329931in}}%
\pgfpathlineto{\pgfqpoint{0.608587in}{1.329931in}}%
\pgfpathlineto{\pgfqpoint{0.609287in}{1.328215in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{1.327965in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.327525in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{1.327525in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{1.326768in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{1.326249in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{1.323934in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{1.323934in}}%
\pgfpathlineto{\pgfqpoint{0.620663in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{0.621889in}{1.319481in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{1.319481in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{1.318822in}}%
\pgfpathlineto{\pgfqpoint{0.630289in}{1.318822in}}%
\pgfpathlineto{\pgfqpoint{0.630990in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{0.633615in}{1.315316in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{1.315316in}}%
\pgfpathlineto{\pgfqpoint{0.634665in}{1.314753in}}%
\pgfpathlineto{\pgfqpoint{0.635540in}{1.314753in}}%
\pgfpathlineto{\pgfqpoint{0.636240in}{1.312256in}}%
\pgfpathlineto{\pgfqpoint{0.641491in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{0.646566in}{1.308083in}}%
\pgfpathlineto{\pgfqpoint{0.652167in}{1.307734in}}%
\pgfpathlineto{\pgfqpoint{0.652867in}{1.307419in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{1.307419in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{0.655142in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{0.656367in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{1.297094in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{1.297094in}}%
\pgfpathlineto{\pgfqpoint{0.661093in}{1.293119in}}%
\pgfpathlineto{\pgfqpoint{0.663018in}{1.293119in}}%
\pgfpathlineto{\pgfqpoint{0.663718in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{0.665993in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{0.666868in}{1.290298in}}%
\pgfpathlineto{\pgfqpoint{0.668793in}{1.290298in}}%
\pgfpathlineto{\pgfqpoint{0.669668in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{0.671594in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{1.286560in}}%
\pgfpathlineto{\pgfqpoint{0.673169in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{0.674044in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{0.674744in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{0.675619in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{0.676494in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{0.680344in}{1.281179in}}%
\pgfpathlineto{\pgfqpoint{0.681045in}{1.280913in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{0.686820in}{1.280238in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{1.279707in}}%
\pgfpathlineto{\pgfqpoint{0.693296in}{1.278670in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{1.278670in}}%
\pgfpathlineto{\pgfqpoint{0.694521in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{0.695746in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{0.696446in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{0.697671in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{1.275331in}}%
\pgfpathlineto{\pgfqpoint{0.698546in}{1.275331in}}%
\pgfpathlineto{\pgfqpoint{0.699246in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{0.706772in}{1.273205in}}%
\pgfpathlineto{\pgfqpoint{0.707472in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{0.710097in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{0.710797in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{0.711148in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{0.711848in}{1.270540in}}%
\pgfpathlineto{\pgfqpoint{0.714123in}{1.270089in}}%
\pgfpathlineto{\pgfqpoint{0.714998in}{1.268399in}}%
\pgfpathlineto{\pgfqpoint{0.718148in}{1.268137in}}%
\pgfpathlineto{\pgfqpoint{0.718848in}{1.267769in}}%
\pgfpathlineto{\pgfqpoint{0.719723in}{1.267769in}}%
\pgfpathlineto{\pgfqpoint{0.720423in}{1.266891in}}%
\pgfpathlineto{\pgfqpoint{0.722524in}{1.266891in}}%
\pgfpathlineto{\pgfqpoint{0.723224in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{0.725674in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{0.726374in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{0.726549in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{0.727599in}{1.262060in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{0.728999in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{0.733200in}{1.260217in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{1.258447in}}%
\pgfpathlineto{\pgfqpoint{0.742301in}{1.257900in}}%
\pgfpathlineto{\pgfqpoint{0.743001in}{1.257241in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{1.257241in}}%
\pgfpathlineto{\pgfqpoint{0.745451in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{0.745976in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{0.746851in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{0.747376in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{0.748076in}{1.253398in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.252937in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{0.757352in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{0.758052in}{1.248845in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{0.760152in}{1.246221in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{1.245807in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{1.245289in}}%
\pgfpathlineto{\pgfqpoint{0.763653in}{1.245289in}}%
\pgfpathlineto{\pgfqpoint{0.764353in}{1.244479in}}%
\pgfpathlineto{\pgfqpoint{0.766103in}{1.244479in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{1.243885in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{0.772229in}{1.241695in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{1.241695in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.775904in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.776604in}{1.240438in}}%
\pgfpathlineto{\pgfqpoint{0.779579in}{1.240438in}}%
\pgfpathlineto{\pgfqpoint{0.780279in}{1.238574in}}%
\pgfpathlineto{\pgfqpoint{0.782730in}{1.238574in}}%
\pgfpathlineto{\pgfqpoint{0.783430in}{1.237557in}}%
\pgfpathlineto{\pgfqpoint{0.783780in}{1.237557in}}%
\pgfpathlineto{\pgfqpoint{0.784480in}{1.236893in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{1.236893in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{1.236095in}}%
\pgfpathlineto{\pgfqpoint{0.789205in}{1.236095in}}%
\pgfpathlineto{\pgfqpoint{0.789905in}{1.234463in}}%
\pgfpathlineto{\pgfqpoint{0.791131in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{0.791831in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{0.795156in}{1.231767in}}%
\pgfpathlineto{\pgfqpoint{0.799881in}{1.231630in}}%
\pgfpathlineto{\pgfqpoint{0.800581in}{1.229998in}}%
\pgfpathlineto{\pgfqpoint{0.807582in}{1.229663in}}%
\pgfpathlineto{\pgfqpoint{0.808282in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{0.814933in}{1.228211in}}%
\pgfpathlineto{\pgfqpoint{0.815633in}{1.227551in}}%
\pgfpathlineto{\pgfqpoint{0.818433in}{1.227551in}}%
\pgfpathlineto{\pgfqpoint{0.819133in}{1.226659in}}%
\pgfpathlineto{\pgfqpoint{0.827884in}{1.226312in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{0.828934in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{0.829809in}{1.223456in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{1.223456in}}%
\pgfpathlineto{\pgfqpoint{0.839610in}{1.222378in}}%
\pgfpathlineto{\pgfqpoint{0.840835in}{1.222144in}}%
\pgfpathlineto{\pgfqpoint{0.843461in}{1.222144in}}%
\pgfpathlineto{\pgfqpoint{0.844336in}{1.220487in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{1.220487in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.219369in}}%
\pgfpathlineto{\pgfqpoint{0.848536in}{1.219369in}}%
\pgfpathlineto{\pgfqpoint{0.849236in}{1.218694in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.218391in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{1.217843in}}%
\pgfpathlineto{\pgfqpoint{0.852387in}{1.217843in}}%
\pgfpathlineto{\pgfqpoint{0.853087in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{0.854837in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{0.855712in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{0.855887in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{0.856587in}{1.213069in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{1.213069in}}%
\pgfpathlineto{\pgfqpoint{0.858862in}{1.211489in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{1.211489in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{0.862713in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{0.863413in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{1.208531in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.208531in}}%
\pgfpathlineto{\pgfqpoint{0.873389in}{1.206916in}}%
\pgfpathlineto{\pgfqpoint{0.883540in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{0.884415in}{1.206217in}}%
\pgfpathlineto{\pgfqpoint{0.885640in}{1.206217in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{0.895616in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{0.896316in}{1.204368in}}%
\pgfpathlineto{\pgfqpoint{0.899466in}{1.204368in}}%
\pgfpathlineto{\pgfqpoint{0.900166in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{1.203160in}}%
\pgfpathlineto{\pgfqpoint{0.903317in}{1.203160in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{1.201223in}}%
\pgfpathlineto{\pgfqpoint{0.921519in}{1.200691in}}%
\pgfpathlineto{\pgfqpoint{0.922569in}{1.196509in}}%
\pgfpathlineto{\pgfqpoint{0.923269in}{1.196509in}}%
\pgfpathlineto{\pgfqpoint{0.923969in}{1.195717in}}%
\pgfpathlineto{\pgfqpoint{0.926944in}{1.195717in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{0.932720in}{1.194311in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{0.935695in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{0.937620in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{0.938320in}{1.191329in}}%
\pgfpathlineto{\pgfqpoint{0.943046in}{1.191329in}}%
\pgfpathlineto{\pgfqpoint{0.943921in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{0.945496in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{0.946896in}{1.188597in}}%
\pgfpathlineto{\pgfqpoint{0.949696in}{1.188597in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{0.952322in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{0.970698in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{0.971399in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{0.971924in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{1.184553in}}%
\pgfpathlineto{\pgfqpoint{0.976999in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{0.977699in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{0.978224in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{0.978924in}{1.182100in}}%
\pgfpathlineto{\pgfqpoint{0.985400in}{1.181647in}}%
\pgfpathlineto{\pgfqpoint{0.986100in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{0.987150in}{1.180220in}}%
\pgfpathlineto{\pgfqpoint{0.988550in}{1.180220in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{0.996426in}{1.178667in}}%
\pgfpathlineto{\pgfqpoint{1.001327in}{1.178667in}}%
\pgfpathlineto{\pgfqpoint{1.002027in}{1.176772in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{1.176256in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{1.023204in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{1.027929in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{1.028629in}{1.172427in}}%
\pgfpathlineto{\pgfqpoint{1.031955in}{1.172061in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{1.171443in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{1.171186in}}%
\pgfpathlineto{\pgfqpoint{1.046656in}{1.169367in}}%
\pgfpathlineto{\pgfqpoint{1.048931in}{1.169367in}}%
\pgfpathlineto{\pgfqpoint{1.049631in}{1.167905in}}%
\pgfpathlineto{\pgfqpoint{1.050681in}{1.167905in}}%
\pgfpathlineto{\pgfqpoint{1.051382in}{1.167288in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.167288in}}%
\pgfpathlineto{\pgfqpoint{1.054182in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{1.057507in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{1.058207in}{1.164610in}}%
\pgfpathlineto{\pgfqpoint{1.058907in}{1.163263in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{1.163263in}}%
\pgfpathlineto{\pgfqpoint{1.061008in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{1.069058in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{1.069758in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{1.071509in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{1.082710in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{1.083410in}{1.157422in}}%
\pgfpathlineto{\pgfqpoint{1.083585in}{1.157422in}}%
\pgfpathlineto{\pgfqpoint{1.084285in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{1.086735in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{1.093386in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{1.094086in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{1.102137in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{1.102837in}{1.152824in}}%
\pgfpathlineto{\pgfqpoint{1.124714in}{1.152639in}}%
\pgfpathlineto{\pgfqpoint{1.125414in}{1.151874in}}%
\pgfpathlineto{\pgfqpoint{1.145191in}{1.151401in}}%
\pgfpathlineto{\pgfqpoint{1.145891in}{1.150067in}}%
\pgfpathlineto{\pgfqpoint{1.149566in}{1.150067in}}%
\pgfpathlineto{\pgfqpoint{1.150266in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{1.155342in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{1.168468in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{1.169168in}{1.145964in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{1.145964in}}%
\pgfpathlineto{\pgfqpoint{1.175119in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{1.181420in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{1.182120in}{1.144219in}}%
\pgfpathlineto{\pgfqpoint{1.183695in}{1.144219in}}%
\pgfpathlineto{\pgfqpoint{1.184395in}{1.143369in}}%
\pgfpathlineto{\pgfqpoint{1.188420in}{1.143369in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{1.142604in}}%
\pgfpathlineto{\pgfqpoint{1.195771in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{1.196471in}{1.141235in}}%
\pgfpathlineto{\pgfqpoint{1.206447in}{1.141235in}}%
\pgfpathlineto{\pgfqpoint{1.207147in}{1.139691in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.139691in}}%
\pgfpathlineto{\pgfqpoint{1.212573in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{1.214323in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{1.215023in}{1.137539in}}%
\pgfpathlineto{\pgfqpoint{1.217298in}{1.137539in}}%
\pgfpathlineto{\pgfqpoint{1.217998in}{1.136972in}}%
\pgfpathlineto{\pgfqpoint{1.220448in}{1.136972in}}%
\pgfpathlineto{\pgfqpoint{1.221149in}{1.136212in}}%
\pgfpathlineto{\pgfqpoint{1.240050in}{1.135676in}}%
\pgfpathlineto{\pgfqpoint{1.240750in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{1.241801in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{1.242501in}{1.133582in}}%
\pgfpathlineto{\pgfqpoint{1.243201in}{1.133582in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{1.132358in}}%
\pgfpathlineto{\pgfqpoint{1.253352in}{1.131905in}}%
\pgfpathlineto{\pgfqpoint{1.254052in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{1.268753in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.292206in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.292906in}{1.129674in}}%
\pgfpathlineto{\pgfqpoint{1.297806in}{1.129674in}}%
\pgfpathlineto{\pgfqpoint{1.298506in}{1.128338in}}%
\pgfpathlineto{\pgfqpoint{1.310932in}{1.128338in}}%
\pgfpathlineto{\pgfqpoint{1.311633in}{1.127709in}}%
\pgfpathlineto{\pgfqpoint{1.315133in}{1.127709in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{1.126354in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.126015in}}%
\pgfpathlineto{\pgfqpoint{1.320733in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{1.329309in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.123983in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{1.123983in}}%
\pgfpathlineto{\pgfqpoint{1.330884in}{1.123125in}}%
\pgfpathlineto{\pgfqpoint{1.372714in}{1.122760in}}%
\pgfpathlineto{\pgfqpoint{1.373589in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{1.394766in}{1.119207in}}%
\pgfpathlineto{\pgfqpoint{1.395466in}{1.118346in}}%
\pgfpathlineto{\pgfqpoint{1.397741in}{1.118346in}}%
\pgfpathlineto{\pgfqpoint{1.398441in}{1.117053in}}%
\pgfpathlineto{\pgfqpoint{1.412093in}{1.117053in}}%
\pgfpathlineto{\pgfqpoint{1.412793in}{1.116226in}}%
\pgfpathlineto{\pgfqpoint{1.427844in}{1.116226in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{1.115435in}}%
\pgfpathlineto{\pgfqpoint{1.441321in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.442021in}{1.114193in}}%
\pgfpathlineto{\pgfqpoint{1.457597in}{1.114193in}}%
\pgfpathlineto{\pgfqpoint{1.458297in}{1.113052in}}%
\pgfpathlineto{\pgfqpoint{1.477549in}{1.113052in}}%
\pgfpathlineto{\pgfqpoint{1.478249in}{1.112380in}}%
\pgfpathlineto{\pgfqpoint{1.492251in}{1.112380in}}%
\pgfpathlineto{\pgfqpoint{1.492951in}{1.111425in}}%
\pgfpathlineto{\pgfqpoint{1.529529in}{1.111425in}}%
\pgfpathlineto{\pgfqpoint{1.530229in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{1.547381in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{1.548081in}{1.109488in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{1.109132in}}%
\pgfpathlineto{\pgfqpoint{1.574509in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{1.582560in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{1.583435in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{1.683195in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{1.683895in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{1.893916in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{1.894616in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{1.923144in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{1.923844in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{2.094311in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{2.095011in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.473824in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.474699in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{0.475574in}{1.409604in}}%
\pgfpathlineto{\pgfqpoint{0.478374in}{1.409229in}}%
\pgfpathlineto{\pgfqpoint{0.479249in}{1.407024in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{1.406661in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{0.484150in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{0.484850in}{1.404834in}}%
\pgfpathlineto{\pgfqpoint{0.485375in}{1.404834in}}%
\pgfpathlineto{\pgfqpoint{0.486250in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{0.487125in}{1.402452in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{1.402452in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{1.401870in}}%
\pgfpathlineto{\pgfqpoint{0.489050in}{1.401319in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{1.401217in}}%
\pgfpathlineto{\pgfqpoint{0.491851in}{1.401217in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{0.494651in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{1.398689in}}%
\pgfpathlineto{\pgfqpoint{0.502352in}{1.397869in}}%
\pgfpathlineto{\pgfqpoint{0.504102in}{1.397594in}}%
\pgfpathlineto{\pgfqpoint{0.504452in}{1.396673in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{1.396797in}}%
\pgfpathlineto{\pgfqpoint{0.506727in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{1.395824in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{1.395254in}}%
\pgfpathlineto{\pgfqpoint{0.511453in}{1.395254in}}%
\pgfpathlineto{\pgfqpoint{0.512153in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{0.513903in}{1.392731in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{0.516528in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{1.388441in}}%
\pgfpathlineto{\pgfqpoint{0.526504in}{1.388055in}}%
\pgfpathlineto{\pgfqpoint{0.527204in}{1.387671in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{1.387673in}}%
\pgfpathlineto{\pgfqpoint{0.530004in}{1.385625in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{1.384705in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{1.384705in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{1.383260in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{1.383054in}}%
\pgfpathlineto{\pgfqpoint{0.536655in}{1.383054in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{1.382311in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{1.382311in}}%
\pgfpathlineto{\pgfqpoint{0.540680in}{1.381357in}}%
\pgfpathlineto{\pgfqpoint{0.541381in}{1.381126in}}%
\pgfpathlineto{\pgfqpoint{0.544006in}{1.381126in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{1.380481in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{0.545931in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.549956in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.550656in}{1.376237in}}%
\pgfpathlineto{\pgfqpoint{0.551007in}{1.376237in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{0.553282in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{1.372319in}}%
\pgfpathlineto{\pgfqpoint{0.555207in}{1.372319in}}%
\pgfpathlineto{\pgfqpoint{0.555907in}{1.371691in}}%
\pgfpathlineto{\pgfqpoint{0.557307in}{1.371152in}}%
\pgfpathlineto{\pgfqpoint{0.558182in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{0.568158in}{1.368572in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{0.577784in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{0.578134in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{0.578834in}{1.366625in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.366625in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{1.364506in}}%
\pgfpathlineto{\pgfqpoint{0.582335in}{1.363978in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.586535in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{0.587410in}{1.361063in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{1.361063in}}%
\pgfpathlineto{\pgfqpoint{0.588635in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{0.589335in}{1.358975in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{1.358975in}}%
\pgfpathlineto{\pgfqpoint{0.590385in}{1.358230in}}%
\pgfpathlineto{\pgfqpoint{0.592836in}{1.358230in}}%
\pgfpathlineto{\pgfqpoint{0.593536in}{1.356378in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.354894in}}%
\pgfpathlineto{\pgfqpoint{0.600011in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{0.600711in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{0.601762in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{0.602637in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{0.606137in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{0.606837in}{1.350142in}}%
\pgfpathlineto{\pgfqpoint{0.608587in}{1.349757in}}%
\pgfpathlineto{\pgfqpoint{0.609637in}{1.348326in}}%
\pgfpathlineto{\pgfqpoint{0.610337in}{1.348326in}}%
\pgfpathlineto{\pgfqpoint{0.611038in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.611213in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{1.347053in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{1.346508in}}%
\pgfpathlineto{\pgfqpoint{0.615063in}{1.344728in}}%
\pgfpathlineto{\pgfqpoint{0.615938in}{1.344893in}}%
\pgfpathlineto{\pgfqpoint{0.616638in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.619263in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{1.343356in}}%
\pgfpathlineto{\pgfqpoint{0.620488in}{1.343356in}}%
\pgfpathlineto{\pgfqpoint{0.621189in}{1.341530in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{1.341075in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{1.340695in}}%
\pgfpathlineto{\pgfqpoint{0.628889in}{1.340154in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{0.634840in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{0.635540in}{1.335463in}}%
\pgfpathlineto{\pgfqpoint{0.636240in}{1.335118in}}%
\pgfpathlineto{\pgfqpoint{0.637815in}{1.335118in}}%
\pgfpathlineto{\pgfqpoint{0.638515in}{1.334323in}}%
\pgfpathlineto{\pgfqpoint{0.639040in}{1.334323in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{1.333583in}}%
\pgfpathlineto{\pgfqpoint{0.645516in}{1.333583in}}%
\pgfpathlineto{\pgfqpoint{0.646391in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{0.654617in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{0.655492in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{0.656892in}{1.329139in}}%
\pgfpathlineto{\pgfqpoint{0.659867in}{1.329032in}}%
\pgfpathlineto{\pgfqpoint{0.660567in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{0.662143in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.662843in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.663543in}{1.325078in}}%
\pgfpathlineto{\pgfqpoint{0.663718in}{1.325078in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{1.323952in}}%
\pgfpathlineto{\pgfqpoint{0.665118in}{1.323952in}}%
\pgfpathlineto{\pgfqpoint{0.665993in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{0.666518in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{0.667218in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{0.670543in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{0.676669in}{1.319599in}}%
\pgfpathlineto{\pgfqpoint{0.677544in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{1.318963in}}%
\pgfpathlineto{\pgfqpoint{0.684370in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{0.685070in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{0.685770in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{0.687520in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{1.315949in}}%
\pgfpathlineto{\pgfqpoint{0.691546in}{1.315653in}}%
\pgfpathlineto{\pgfqpoint{0.692246in}{1.315398in}}%
\pgfpathlineto{\pgfqpoint{0.694346in}{1.315001in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{1.313099in}}%
\pgfpathlineto{\pgfqpoint{0.696621in}{1.313099in}}%
\pgfpathlineto{\pgfqpoint{0.697321in}{1.311676in}}%
\pgfpathlineto{\pgfqpoint{0.699596in}{1.311676in}}%
\pgfpathlineto{\pgfqpoint{0.700296in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{0.701872in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{0.706772in}{1.307921in}}%
\pgfpathlineto{\pgfqpoint{0.709572in}{1.307828in}}%
\pgfpathlineto{\pgfqpoint{0.710272in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{0.712023in}{1.306672in}}%
\pgfpathlineto{\pgfqpoint{0.712723in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{0.713598in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{0.714298in}{1.304390in}}%
\pgfpathlineto{\pgfqpoint{0.714473in}{1.304390in}}%
\pgfpathlineto{\pgfqpoint{0.715873in}{1.300834in}}%
\pgfpathlineto{\pgfqpoint{0.717448in}{1.300660in}}%
\pgfpathlineto{\pgfqpoint{0.718148in}{1.299246in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{1.298744in}}%
\pgfpathlineto{\pgfqpoint{0.725149in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{0.728824in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{1.295145in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{1.294627in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{1.294627in}}%
\pgfpathlineto{\pgfqpoint{0.734775in}{1.293126in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{1.291611in}}%
\pgfpathlineto{\pgfqpoint{0.737925in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{0.742301in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{1.287792in}}%
\pgfpathlineto{\pgfqpoint{0.744226in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{0.744401in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{1.285913in}}%
\pgfpathlineto{\pgfqpoint{0.747026in}{1.285913in}}%
\pgfpathlineto{\pgfqpoint{0.747726in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{1.282650in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{1.279164in}}%
\pgfpathlineto{\pgfqpoint{0.756652in}{1.278119in}}%
\pgfpathlineto{\pgfqpoint{0.758052in}{1.278119in}}%
\pgfpathlineto{\pgfqpoint{0.759102in}{1.275659in}}%
\pgfpathlineto{\pgfqpoint{0.761028in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{0.763828in}{1.269694in}}%
\pgfpathlineto{\pgfqpoint{0.768028in}{1.269191in}}%
\pgfpathlineto{\pgfqpoint{0.768728in}{1.267987in}}%
\pgfpathlineto{\pgfqpoint{0.769078in}{1.267987in}}%
\pgfpathlineto{\pgfqpoint{0.769778in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{0.775204in}{1.264887in}}%
\pgfpathlineto{\pgfqpoint{0.778704in}{1.264763in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{1.264119in}}%
\pgfpathlineto{\pgfqpoint{0.785355in}{1.263716in}}%
\pgfpathlineto{\pgfqpoint{0.786055in}{1.262790in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{1.262790in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{0.789205in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{0.789905in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{0.791131in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{0.791831in}{1.257733in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{1.257733in}}%
\pgfpathlineto{\pgfqpoint{0.798481in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{0.798656in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{1.255894in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{1.255894in}}%
\pgfpathlineto{\pgfqpoint{0.803907in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{1.254758in}}%
\pgfpathlineto{\pgfqpoint{0.806007in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{0.808107in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{0.808807in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{0.810732in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{0.811433in}{1.251662in}}%
\pgfpathlineto{\pgfqpoint{0.811958in}{1.251662in}}%
\pgfpathlineto{\pgfqpoint{0.812658in}{1.250524in}}%
\pgfpathlineto{\pgfqpoint{0.812833in}{1.250524in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{0.816858in}{1.249200in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{1.247287in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{1.247287in}}%
\pgfpathlineto{\pgfqpoint{0.818958in}{1.246407in}}%
\pgfpathlineto{\pgfqpoint{0.823684in}{1.246407in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{0.824559in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{0.825259in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{0.828409in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{0.830159in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{0.830859in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{1.242684in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{1.242428in}}%
\pgfpathlineto{\pgfqpoint{0.841011in}{1.242428in}}%
\pgfpathlineto{\pgfqpoint{0.841711in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{0.848361in}{1.241045in}}%
\pgfpathlineto{\pgfqpoint{0.849236in}{1.239978in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{1.239978in}}%
\pgfpathlineto{\pgfqpoint{0.856762in}{1.238053in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{1.238053in}}%
\pgfpathlineto{\pgfqpoint{0.859387in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{0.867788in}{1.234892in}}%
\pgfpathlineto{\pgfqpoint{0.868488in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{1.232672in}}%
\pgfpathlineto{\pgfqpoint{0.869713in}{1.232672in}}%
\pgfpathlineto{\pgfqpoint{0.870413in}{1.231896in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.231896in}}%
\pgfpathlineto{\pgfqpoint{0.873389in}{1.230287in}}%
\pgfpathlineto{\pgfqpoint{0.878814in}{1.230287in}}%
\pgfpathlineto{\pgfqpoint{0.879514in}{1.229253in}}%
\pgfpathlineto{\pgfqpoint{0.882315in}{1.229253in}}%
\pgfpathlineto{\pgfqpoint{0.883015in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{0.885115in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{1.227560in}}%
\pgfpathlineto{\pgfqpoint{0.890190in}{1.227546in}}%
\pgfpathlineto{\pgfqpoint{0.891066in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{0.896841in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{0.897541in}{1.224758in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{1.224206in}}%
\pgfpathlineto{\pgfqpoint{0.905067in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{0.910142in}{1.222198in}}%
\pgfpathlineto{\pgfqpoint{0.910842in}{1.221486in}}%
\pgfpathlineto{\pgfqpoint{0.914343in}{1.221100in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.916968in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{0.922744in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{0.923444in}{1.218295in}}%
\pgfpathlineto{\pgfqpoint{0.923969in}{1.218295in}}%
\pgfpathlineto{\pgfqpoint{0.924669in}{1.217442in}}%
\pgfpathlineto{\pgfqpoint{0.925194in}{1.217442in}}%
\pgfpathlineto{\pgfqpoint{0.925894in}{1.216240in}}%
\pgfpathlineto{\pgfqpoint{0.927994in}{1.216240in}}%
\pgfpathlineto{\pgfqpoint{0.928694in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{0.928869in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{0.929569in}{1.214521in}}%
\pgfpathlineto{\pgfqpoint{0.931845in}{1.214521in}}%
\pgfpathlineto{\pgfqpoint{0.932545in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{0.937970in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{1.211590in}}%
\pgfpathlineto{\pgfqpoint{0.945846in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{0.963873in}{1.207882in}}%
\pgfpathlineto{\pgfqpoint{0.964748in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{0.966673in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{1.203069in}}%
\pgfpathlineto{\pgfqpoint{0.970523in}{1.203069in}}%
\pgfpathlineto{\pgfqpoint{0.971224in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{0.974724in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{0.975424in}{1.201191in}}%
\pgfpathlineto{\pgfqpoint{0.977524in}{1.201191in}}%
\pgfpathlineto{\pgfqpoint{0.978224in}{1.199702in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.199702in}}%
\pgfpathlineto{\pgfqpoint{0.983300in}{1.198473in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.198473in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{1.196811in}}%
\pgfpathlineto{\pgfqpoint{0.987675in}{1.196811in}}%
\pgfpathlineto{\pgfqpoint{0.988375in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{0.998001in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{0.999401in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{1.001677in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{1.002377in}{1.193231in}}%
\pgfpathlineto{\pgfqpoint{1.007102in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{1.010427in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{1.011128in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{1.019878in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{1.020578in}{1.190026in}}%
\pgfpathlineto{\pgfqpoint{1.021629in}{1.189598in}}%
\pgfpathlineto{\pgfqpoint{1.022329in}{1.188798in}}%
\pgfpathlineto{\pgfqpoint{1.028454in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{1.029154in}{1.188014in}}%
\pgfpathlineto{\pgfqpoint{1.029329in}{1.188014in}}%
\pgfpathlineto{\pgfqpoint{1.030029in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{1.030204in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{1.031080in}{1.184356in}}%
\pgfpathlineto{\pgfqpoint{1.036505in}{1.184356in}}%
\pgfpathlineto{\pgfqpoint{1.037205in}{1.183794in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{1.183794in}}%
\pgfpathlineto{\pgfqpoint{1.042106in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{1.051907in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{1.052607in}{1.181375in}}%
\pgfpathlineto{\pgfqpoint{1.059432in}{1.181375in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{1.060482in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{1.061183in}{1.179629in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.179629in}}%
\pgfpathlineto{\pgfqpoint{1.062058in}{1.179002in}}%
\pgfpathlineto{\pgfqpoint{1.063633in}{1.179002in}}%
\pgfpathlineto{\pgfqpoint{1.064333in}{1.178364in}}%
\pgfpathlineto{\pgfqpoint{1.065558in}{1.178364in}}%
\pgfpathlineto{\pgfqpoint{1.066258in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{1.069058in}{1.176770in}}%
\pgfpathlineto{\pgfqpoint{1.070808in}{1.176770in}}%
\pgfpathlineto{\pgfqpoint{1.071509in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{1.073959in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{1.074659in}{1.172596in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{1.086735in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{1.088660in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{1.089535in}{1.169387in}}%
\pgfpathlineto{\pgfqpoint{1.094961in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{1.095661in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{1.166425in}}%
\pgfpathlineto{\pgfqpoint{1.101437in}{1.166425in}}%
\pgfpathlineto{\pgfqpoint{1.102137in}{1.165751in}}%
\pgfpathlineto{\pgfqpoint{1.104412in}{1.165751in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{1.164547in}}%
\pgfpathlineto{\pgfqpoint{1.108437in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{1.109137in}{1.163435in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.112813in}{1.162666in}}%
\pgfpathlineto{\pgfqpoint{1.114738in}{1.162622in}}%
\pgfpathlineto{\pgfqpoint{1.115438in}{1.161990in}}%
\pgfpathlineto{\pgfqpoint{1.156392in}{1.161990in}}%
\pgfpathlineto{\pgfqpoint{1.157267in}{1.159003in}}%
\pgfpathlineto{\pgfqpoint{1.166543in}{1.158451in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{1.167593in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{1.168293in}{1.155858in}}%
\pgfpathlineto{\pgfqpoint{1.169868in}{1.155545in}}%
\pgfpathlineto{\pgfqpoint{1.170568in}{1.154995in}}%
\pgfpathlineto{\pgfqpoint{1.179319in}{1.154995in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.154406in}}%
\pgfpathlineto{\pgfqpoint{1.182120in}{1.154406in}}%
\pgfpathlineto{\pgfqpoint{1.182820in}{1.153498in}}%
\pgfpathlineto{\pgfqpoint{1.183170in}{1.153498in}}%
\pgfpathlineto{\pgfqpoint{1.183870in}{1.152737in}}%
\pgfpathlineto{\pgfqpoint{1.190870in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.193321in}{1.148262in}}%
\pgfpathlineto{\pgfqpoint{1.194021in}{1.147896in}}%
\pgfpathlineto{\pgfqpoint{1.196646in}{1.147896in}}%
\pgfpathlineto{\pgfqpoint{1.197346in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{1.199271in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{1.199971in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.201722in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.202597in}{1.142064in}}%
\pgfpathlineto{\pgfqpoint{1.203297in}{1.142064in}}%
\pgfpathlineto{\pgfqpoint{1.203997in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{1.205222in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{1.215548in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{1.216248in}{1.139422in}}%
\pgfpathlineto{\pgfqpoint{1.216948in}{1.139422in}}%
\pgfpathlineto{\pgfqpoint{1.217648in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{1.217823in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{1.218523in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{1.221499in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{1.222199in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{1.270503in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{1.271204in}{1.134682in}}%
\pgfpathlineto{\pgfqpoint{1.273479in}{1.134682in}}%
\pgfpathlineto{\pgfqpoint{1.274179in}{1.134123in}}%
\pgfpathlineto{\pgfqpoint{1.277679in}{1.134123in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.132568in}}%
\pgfpathlineto{\pgfqpoint{1.282405in}{1.132568in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{1.308307in}{1.130956in}}%
\pgfpathlineto{\pgfqpoint{1.309007in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{1.309532in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{1.310232in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{1.319508in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{1.323884in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{1.324584in}{1.127866in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.127866in}}%
\pgfpathlineto{\pgfqpoint{1.349436in}{1.127291in}}%
\pgfpathlineto{\pgfqpoint{1.362563in}{1.126844in}}%
\pgfpathlineto{\pgfqpoint{1.363263in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{1.371664in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{1.372539in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{1.382165in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{1.382865in}{1.122133in}}%
\pgfpathlineto{\pgfqpoint{1.407367in}{1.122133in}}%
\pgfpathlineto{\pgfqpoint{1.408067in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{1.440620in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{1.441321in}{1.120493in}}%
\pgfpathlineto{\pgfqpoint{1.456722in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{1.457422in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{1.462673in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{1.463198in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{1.463898in}{1.117035in}}%
\pgfpathlineto{\pgfqpoint{1.469673in}{1.117035in}}%
\pgfpathlineto{\pgfqpoint{1.470373in}{1.115870in}}%
\pgfpathlineto{\pgfqpoint{1.483675in}{1.115870in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{1.491201in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.491901in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{1.498551in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{1.499251in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{1.519028in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{1.541606in}{1.111268in}}%
\pgfpathlineto{\pgfqpoint{1.542306in}{1.110640in}}%
\pgfpathlineto{\pgfqpoint{1.591661in}{1.110640in}}%
\pgfpathlineto{\pgfqpoint{1.592361in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{1.608462in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{1.609162in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{1.638215in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{1.651692in}{1.104586in}}%
\pgfpathlineto{\pgfqpoint{1.663943in}{1.104586in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.103631in}}%
\pgfpathlineto{\pgfqpoint{1.673919in}{1.103631in}}%
\pgfpathlineto{\pgfqpoint{1.674619in}{1.102510in}}%
\pgfpathlineto{\pgfqpoint{1.680219in}{1.102510in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{1.101427in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101427in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.471899in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.472599in}{1.411875in}}%
\pgfpathlineto{\pgfqpoint{0.474874in}{1.411701in}}%
\pgfpathlineto{\pgfqpoint{0.475574in}{1.411312in}}%
\pgfpathlineto{\pgfqpoint{0.478024in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{0.479074in}{1.410638in}}%
\pgfpathlineto{\pgfqpoint{0.483975in}{1.410667in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{0.484675in}{1.409723in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{1.409723in}}%
\pgfpathlineto{\pgfqpoint{0.490450in}{1.409117in}}%
\pgfpathlineto{\pgfqpoint{0.491851in}{1.409117in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{1.408477in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{0.495526in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{0.496226in}{1.405028in}}%
\pgfpathlineto{\pgfqpoint{0.496926in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{0.497101in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{1.403593in}}%
\pgfpathlineto{\pgfqpoint{0.498676in}{1.403593in}}%
\pgfpathlineto{\pgfqpoint{0.499376in}{1.402436in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{1.402436in}}%
\pgfpathlineto{\pgfqpoint{0.500601in}{1.400170in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{1.400699in}}%
\pgfpathlineto{\pgfqpoint{0.505677in}{1.400645in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{1.400076in}}%
\pgfpathlineto{\pgfqpoint{0.507077in}{1.400076in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{1.398790in}}%
\pgfpathlineto{\pgfqpoint{0.509352in}{1.398640in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{1.397594in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{0.521429in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{1.394742in}}%
\pgfpathlineto{\pgfqpoint{0.523004in}{1.394742in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{0.526854in}{1.389019in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{1.387936in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{1.387422in}}%
\pgfpathlineto{\pgfqpoint{0.532630in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{0.537005in}{1.386007in}}%
\pgfpathlineto{\pgfqpoint{0.537705in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{0.540680in}{1.383079in}}%
\pgfpathlineto{\pgfqpoint{0.541556in}{1.383079in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.382066in}}%
\pgfpathlineto{\pgfqpoint{0.544881in}{1.382066in}}%
\pgfpathlineto{\pgfqpoint{0.545581in}{1.381283in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{1.380898in}}%
\pgfpathlineto{\pgfqpoint{0.548731in}{1.378751in}}%
\pgfpathlineto{\pgfqpoint{0.549256in}{1.378751in}}%
\pgfpathlineto{\pgfqpoint{0.549956in}{1.377995in}}%
\pgfpathlineto{\pgfqpoint{0.551007in}{1.377632in}}%
\pgfpathlineto{\pgfqpoint{0.551707in}{1.376875in}}%
\pgfpathlineto{\pgfqpoint{0.557482in}{1.376392in}}%
\pgfpathlineto{\pgfqpoint{0.558182in}{1.375888in}}%
\pgfpathlineto{\pgfqpoint{0.560983in}{1.375888in}}%
\pgfpathlineto{\pgfqpoint{0.562208in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{1.369433in}}%
\pgfpathlineto{\pgfqpoint{0.572009in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{0.573059in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{0.574984in}{1.368322in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{1.368322in}}%
\pgfpathlineto{\pgfqpoint{0.576559in}{1.366519in}}%
\pgfpathlineto{\pgfqpoint{0.577259in}{1.366094in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{1.364276in}}%
\pgfpathlineto{\pgfqpoint{0.583560in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{0.586360in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{1.362053in}}%
\pgfpathlineto{\pgfqpoint{0.590910in}{1.362053in}}%
\pgfpathlineto{\pgfqpoint{0.591786in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{0.591961in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{0.592836in}{1.356396in}}%
\pgfpathlineto{\pgfqpoint{0.596511in}{1.352744in}}%
\pgfpathlineto{\pgfqpoint{0.602812in}{1.352744in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{1.351843in}}%
\pgfpathlineto{\pgfqpoint{0.603862in}{1.351843in}}%
\pgfpathlineto{\pgfqpoint{0.605087in}{1.345488in}}%
\pgfpathlineto{\pgfqpoint{0.605962in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{0.608237in}{1.345526in}}%
\pgfpathlineto{\pgfqpoint{0.608937in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.609287in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.610162in}{1.342313in}}%
\pgfpathlineto{\pgfqpoint{0.613138in}{1.341829in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{1.341215in}}%
\pgfpathlineto{\pgfqpoint{0.615063in}{1.341215in}}%
\pgfpathlineto{\pgfqpoint{0.615763in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{0.618913in}{1.339299in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{1.339299in}}%
\pgfpathlineto{\pgfqpoint{0.620313in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{1.338265in}}%
\pgfpathlineto{\pgfqpoint{0.625039in}{1.337397in}}%
\pgfpathlineto{\pgfqpoint{0.626789in}{1.337397in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{1.334029in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{1.334029in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{1.333452in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{1.333452in}}%
\pgfpathlineto{\pgfqpoint{0.639915in}{1.330870in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{1.329938in}}%
\pgfpathlineto{\pgfqpoint{0.641666in}{1.329938in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{0.644991in}{1.328407in}}%
\pgfpathlineto{\pgfqpoint{0.645691in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{0.647266in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{0.647966in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{0.649191in}{1.325976in}}%
\pgfpathlineto{\pgfqpoint{0.650066in}{1.324475in}}%
\pgfpathlineto{\pgfqpoint{0.650416in}{1.324475in}}%
\pgfpathlineto{\pgfqpoint{0.651117in}{1.323514in}}%
\pgfpathlineto{\pgfqpoint{0.654792in}{1.323230in}}%
\pgfpathlineto{\pgfqpoint{0.655492in}{1.322908in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{1.322908in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{1.318862in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.318643in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{1.318089in}}%
\pgfpathlineto{\pgfqpoint{0.663368in}{1.318089in}}%
\pgfpathlineto{\pgfqpoint{0.664243in}{1.314983in}}%
\pgfpathlineto{\pgfqpoint{0.667743in}{1.314471in}}%
\pgfpathlineto{\pgfqpoint{0.668443in}{1.313540in}}%
\pgfpathlineto{\pgfqpoint{0.673694in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{0.674394in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{0.675444in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{0.676144in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{0.677544in}{1.309692in}}%
\pgfpathlineto{\pgfqpoint{0.677719in}{1.309692in}}%
\pgfpathlineto{\pgfqpoint{0.678944in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{0.681570in}{1.305062in}}%
\pgfpathlineto{\pgfqpoint{0.682795in}{1.300855in}}%
\pgfpathlineto{\pgfqpoint{0.685770in}{1.300855in}}%
\pgfpathlineto{\pgfqpoint{0.686470in}{1.299648in}}%
\pgfpathlineto{\pgfqpoint{0.686645in}{1.299648in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{0.688045in}{1.298669in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{1.298669in}}%
\pgfpathlineto{\pgfqpoint{0.691371in}{1.298021in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{1.298021in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{1.297328in}}%
\pgfpathlineto{\pgfqpoint{0.694696in}{1.297328in}}%
\pgfpathlineto{\pgfqpoint{0.695396in}{1.296376in}}%
\pgfpathlineto{\pgfqpoint{0.699071in}{1.296258in}}%
\pgfpathlineto{\pgfqpoint{0.699771in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{0.701697in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{0.702397in}{1.292756in}}%
\pgfpathlineto{\pgfqpoint{0.704847in}{1.289521in}}%
\pgfpathlineto{\pgfqpoint{0.705722in}{1.289521in}}%
\pgfpathlineto{\pgfqpoint{0.706422in}{1.288716in}}%
\pgfpathlineto{\pgfqpoint{0.706597in}{1.288716in}}%
\pgfpathlineto{\pgfqpoint{0.707297in}{1.287556in}}%
\pgfpathlineto{\pgfqpoint{0.707822in}{1.287556in}}%
\pgfpathlineto{\pgfqpoint{0.708522in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{0.709047in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{0.709747in}{1.285495in}}%
\pgfpathlineto{\pgfqpoint{0.711673in}{1.285495in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{1.284893in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{1.284457in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{0.727949in}{1.281568in}}%
\pgfpathlineto{\pgfqpoint{0.730224in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{0.730924in}{1.280501in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{1.280501in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{1.279454in}}%
\pgfpathlineto{\pgfqpoint{0.734075in}{1.279454in}}%
\pgfpathlineto{\pgfqpoint{0.734775in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{0.736175in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{0.736875in}{1.277994in}}%
\pgfpathlineto{\pgfqpoint{0.737400in}{1.277994in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{1.277203in}}%
\pgfpathlineto{\pgfqpoint{0.738975in}{1.277203in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{1.276362in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{0.740375in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{0.741951in}{1.275957in}}%
\pgfpathlineto{\pgfqpoint{0.742651in}{1.274922in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{1.274922in}}%
\pgfpathlineto{\pgfqpoint{0.745276in}{1.273837in}}%
\pgfpathlineto{\pgfqpoint{0.745801in}{1.273837in}}%
\pgfpathlineto{\pgfqpoint{0.746501in}{1.272609in}}%
\pgfpathlineto{\pgfqpoint{0.747201in}{1.272609in}}%
\pgfpathlineto{\pgfqpoint{0.748251in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{0.750351in}{1.266229in}}%
\pgfpathlineto{\pgfqpoint{0.750876in}{1.265267in}}%
\pgfpathlineto{\pgfqpoint{0.751052in}{1.265402in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.265402in}}%
\pgfpathlineto{\pgfqpoint{0.752102in}{1.264187in}}%
\pgfpathlineto{\pgfqpoint{0.757352in}{1.264187in}}%
\pgfpathlineto{\pgfqpoint{0.758052in}{1.262908in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{1.262908in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{1.261106in}}%
\pgfpathlineto{\pgfqpoint{0.761553in}{1.260660in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{1.260204in}}%
\pgfpathlineto{\pgfqpoint{0.763478in}{1.260204in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.258584in}}%
\pgfpathlineto{\pgfqpoint{0.765053in}{1.258584in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{1.257083in}}%
\pgfpathlineto{\pgfqpoint{0.770653in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{1.254430in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{1.254430in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{0.775204in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{0.775904in}{1.252944in}}%
\pgfpathlineto{\pgfqpoint{0.777479in}{1.252944in}}%
\pgfpathlineto{\pgfqpoint{0.778179in}{1.251749in}}%
\pgfpathlineto{\pgfqpoint{0.778704in}{1.251749in}}%
\pgfpathlineto{\pgfqpoint{0.779579in}{1.249940in}}%
\pgfpathlineto{\pgfqpoint{0.780980in}{1.249940in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{1.248181in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{1.248181in}}%
\pgfpathlineto{\pgfqpoint{0.783080in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{0.791831in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{0.794981in}{1.244811in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{0.799531in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{0.800406in}{1.236772in}}%
\pgfpathlineto{\pgfqpoint{0.802507in}{1.236297in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{1.235597in}}%
\pgfpathlineto{\pgfqpoint{0.807582in}{1.235420in}}%
\pgfpathlineto{\pgfqpoint{0.808282in}{1.234419in}}%
\pgfpathlineto{\pgfqpoint{0.808632in}{1.234419in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{0.809857in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{0.810732in}{1.231298in}}%
\pgfpathlineto{\pgfqpoint{0.813358in}{1.231298in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{1.230037in}}%
\pgfpathlineto{\pgfqpoint{0.815108in}{1.229069in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{1.228956in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{1.227411in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{1.227411in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{1.225920in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.225920in}}%
\pgfpathlineto{\pgfqpoint{0.822284in}{1.225317in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.225317in}}%
\pgfpathlineto{\pgfqpoint{0.824734in}{1.223462in}}%
\pgfpathlineto{\pgfqpoint{0.825434in}{1.222543in}}%
\pgfpathlineto{\pgfqpoint{0.826484in}{1.220906in}}%
\pgfpathlineto{\pgfqpoint{0.827534in}{1.220906in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{1.218968in}}%
\pgfpathlineto{\pgfqpoint{0.836985in}{1.218246in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{1.218246in}}%
\pgfpathlineto{\pgfqpoint{0.841186in}{1.217640in}}%
\pgfpathlineto{\pgfqpoint{0.845036in}{1.217204in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.216650in}}%
\pgfpathlineto{\pgfqpoint{0.874964in}{1.216272in}}%
\pgfpathlineto{\pgfqpoint{0.875839in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{0.877764in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{1.214208in}}%
\pgfpathlineto{\pgfqpoint{0.880039in}{1.214208in}}%
\pgfpathlineto{\pgfqpoint{0.880739in}{1.211961in}}%
\pgfpathlineto{\pgfqpoint{0.886515in}{1.211961in}}%
\pgfpathlineto{\pgfqpoint{0.887215in}{1.211178in}}%
\pgfpathlineto{\pgfqpoint{0.891416in}{1.210624in}}%
\pgfpathlineto{\pgfqpoint{0.892116in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{0.904192in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{0.904892in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{0.905242in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{0.906117in}{1.207047in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{1.207047in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{1.206371in}}%
\pgfpathlineto{\pgfqpoint{0.908042in}{1.206371in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{1.205698in}}%
\pgfpathlineto{\pgfqpoint{0.916268in}{1.205198in}}%
\pgfpathlineto{\pgfqpoint{0.916968in}{1.204550in}}%
\pgfpathlineto{\pgfqpoint{0.917143in}{1.204550in}}%
\pgfpathlineto{\pgfqpoint{0.918018in}{1.202762in}}%
\pgfpathlineto{\pgfqpoint{0.918718in}{1.201473in}}%
\pgfpathlineto{\pgfqpoint{0.920994in}{1.201473in}}%
\pgfpathlineto{\pgfqpoint{0.921694in}{1.200503in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.200029in}}%
\pgfpathlineto{\pgfqpoint{0.932370in}{1.199394in}}%
\pgfpathlineto{\pgfqpoint{0.944096in}{1.199150in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.198603in}}%
\pgfpathlineto{\pgfqpoint{0.945146in}{1.198603in}}%
\pgfpathlineto{\pgfqpoint{0.945846in}{1.197937in}}%
\pgfpathlineto{\pgfqpoint{0.949696in}{1.197660in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{0.951797in}{1.195981in}}%
\pgfpathlineto{\pgfqpoint{0.964223in}{1.195981in}}%
\pgfpathlineto{\pgfqpoint{0.964923in}{1.194617in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{1.194617in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{0.974899in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{0.975774in}{1.190464in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{1.190464in}}%
\pgfpathlineto{\pgfqpoint{0.976649in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{0.988025in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{1.187982in}}%
\pgfpathlineto{\pgfqpoint{0.991526in}{1.187982in}}%
\pgfpathlineto{\pgfqpoint{0.992226in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{0.994151in}{1.186722in}}%
\pgfpathlineto{\pgfqpoint{0.994851in}{1.185917in}}%
\pgfpathlineto{\pgfqpoint{0.998876in}{1.185373in}}%
\pgfpathlineto{\pgfqpoint{0.999576in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.002027in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{1.003952in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{1.004652in}{1.183109in}}%
\pgfpathlineto{\pgfqpoint{1.007102in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{1.181640in}}%
\pgfpathlineto{\pgfqpoint{1.010252in}{1.181640in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{1.022154in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{1.022854in}{1.178191in}}%
\pgfpathlineto{\pgfqpoint{1.023204in}{1.178191in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.177001in}}%
\pgfpathlineto{\pgfqpoint{1.025129in}{1.177001in}}%
\pgfpathlineto{\pgfqpoint{1.025829in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{1.039305in}{1.176051in}}%
\pgfpathlineto{\pgfqpoint{1.040005in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{1.058207in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{1.058907in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{1.059957in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{1.060657in}{1.172954in}}%
\pgfpathlineto{\pgfqpoint{1.062058in}{1.172954in}}%
\pgfpathlineto{\pgfqpoint{1.062758in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{1.065383in}{1.170965in}}%
\pgfpathlineto{\pgfqpoint{1.068883in}{1.170965in}}%
\pgfpathlineto{\pgfqpoint{1.069583in}{1.169689in}}%
\pgfpathlineto{\pgfqpoint{1.078159in}{1.169689in}}%
\pgfpathlineto{\pgfqpoint{1.078859in}{1.168426in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{1.168426in}}%
\pgfpathlineto{\pgfqpoint{1.080609in}{1.167432in}}%
\pgfpathlineto{\pgfqpoint{1.098636in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{1.166592in}}%
\pgfpathlineto{\pgfqpoint{1.104762in}{1.166190in}}%
\pgfpathlineto{\pgfqpoint{1.105462in}{1.165380in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{1.165380in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{1.118588in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{1.119288in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{1.131365in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{1.134515in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{1.135215in}{1.158963in}}%
\pgfpathlineto{\pgfqpoint{1.141516in}{1.158963in}}%
\pgfpathlineto{\pgfqpoint{1.142216in}{1.157425in}}%
\pgfpathlineto{\pgfqpoint{1.142916in}{1.157425in}}%
\pgfpathlineto{\pgfqpoint{1.143791in}{1.155289in}}%
\pgfpathlineto{\pgfqpoint{1.147116in}{1.154856in}}%
\pgfpathlineto{\pgfqpoint{1.147816in}{1.154454in}}%
\pgfpathlineto{\pgfqpoint{1.147991in}{1.154454in}}%
\pgfpathlineto{\pgfqpoint{1.148866in}{1.151714in}}%
\pgfpathlineto{\pgfqpoint{1.156392in}{1.151253in}}%
\pgfpathlineto{\pgfqpoint{1.157092in}{1.150280in}}%
\pgfpathlineto{\pgfqpoint{1.159542in}{1.150280in}}%
\pgfpathlineto{\pgfqpoint{1.160242in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{1.149242in}}%
\pgfpathlineto{\pgfqpoint{1.180369in}{1.148238in}}%
\pgfpathlineto{\pgfqpoint{1.180894in}{1.148238in}}%
\pgfpathlineto{\pgfqpoint{1.181595in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{1.187370in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.204872in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.205572in}{1.143749in}}%
\pgfpathlineto{\pgfqpoint{1.208547in}{1.143749in}}%
\pgfpathlineto{\pgfqpoint{1.209247in}{1.142705in}}%
\pgfpathlineto{\pgfqpoint{1.217473in}{1.142705in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{1.141776in}}%
\pgfpathlineto{\pgfqpoint{1.242501in}{1.141319in}}%
\pgfpathlineto{\pgfqpoint{1.243201in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.273304in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.138836in}}%
\pgfpathlineto{\pgfqpoint{1.275404in}{1.138836in}}%
\pgfpathlineto{\pgfqpoint{1.276104in}{1.137969in}}%
\pgfpathlineto{\pgfqpoint{1.285380in}{1.137969in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{1.137183in}}%
\pgfpathlineto{\pgfqpoint{1.287655in}{1.137183in}}%
\pgfpathlineto{\pgfqpoint{1.288355in}{1.135842in}}%
\pgfpathlineto{\pgfqpoint{1.289405in}{1.135842in}}%
\pgfpathlineto{\pgfqpoint{1.290105in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{1.301307in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.302007in}{1.133346in}}%
\pgfpathlineto{\pgfqpoint{1.303582in}{1.133346in}}%
\pgfpathlineto{\pgfqpoint{1.304282in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.132051in}}%
\pgfpathlineto{\pgfqpoint{1.307782in}{1.131973in}}%
\pgfpathlineto{\pgfqpoint{1.328609in}{1.131973in}}%
\pgfpathlineto{\pgfqpoint{1.329309in}{1.130795in}}%
\pgfpathlineto{\pgfqpoint{1.342436in}{1.130310in}}%
\pgfpathlineto{\pgfqpoint{1.343136in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.343486in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.344186in}{1.128457in}}%
\pgfpathlineto{\pgfqpoint{1.363438in}{1.128457in}}%
\pgfpathlineto{\pgfqpoint{1.364138in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{1.377614in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{1.378314in}{1.126266in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.126266in}}%
\pgfpathlineto{\pgfqpoint{1.382690in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{1.399141in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{1.399841in}{1.124214in}}%
\pgfpathlineto{\pgfqpoint{1.401417in}{1.124214in}}%
\pgfpathlineto{\pgfqpoint{1.402117in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{1.490150in}{1.122445in}}%
\pgfpathlineto{\pgfqpoint{1.490850in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{1.523754in}{1.121515in}}%
\pgfpathlineto{\pgfqpoint{1.524454in}{1.120909in}}%
\pgfpathlineto{\pgfqpoint{1.545806in}{1.120909in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.119712in}}%
\pgfpathlineto{\pgfqpoint{1.547031in}{1.119712in}}%
\pgfpathlineto{\pgfqpoint{1.547731in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{1.550006in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{1.550706in}{1.118317in}}%
\pgfpathlineto{\pgfqpoint{1.582910in}{1.117832in}}%
\pgfpathlineto{\pgfqpoint{1.583610in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.116399in}}%
\pgfpathlineto{\pgfqpoint{1.614588in}{1.115845in}}%
\pgfpathlineto{\pgfqpoint{1.681620in}{1.115454in}}%
\pgfpathlineto{\pgfqpoint{1.682320in}{1.113981in}}%
\pgfpathlineto{\pgfqpoint{1.690195in}{1.113981in}}%
\pgfpathlineto{\pgfqpoint{1.690895in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{1.699821in}{1.112729in}}%
\pgfpathlineto{\pgfqpoint{1.703497in}{1.112729in}}%
\pgfpathlineto{\pgfqpoint{1.704197in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{1.708572in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{1.110063in}}%
\pgfpathlineto{\pgfqpoint{1.715398in}{1.110063in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{1.732725in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{1.733425in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{1.787505in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{1.788205in}{1.106142in}}%
\pgfpathlineto{\pgfqpoint{1.792931in}{1.106142in}}%
\pgfpathlineto{\pgfqpoint{1.793631in}{1.105437in}}%
\pgfpathlineto{\pgfqpoint{1.893566in}{1.105055in}}%
\pgfpathlineto{\pgfqpoint{1.894266in}{1.103412in}}%
\pgfpathlineto{\pgfqpoint{1.964973in}{1.103412in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.101568in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101568in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.472599in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{1.410666in}}%
\pgfpathlineto{\pgfqpoint{0.475924in}{1.410666in}}%
\pgfpathlineto{\pgfqpoint{0.476624in}{1.409996in}}%
\pgfpathlineto{\pgfqpoint{0.478374in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{0.479249in}{1.407925in}}%
\pgfpathlineto{\pgfqpoint{0.480124in}{1.407925in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{1.407174in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{1.407174in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{1.406365in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{1.405934in}}%
\pgfpathlineto{\pgfqpoint{0.491501in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{0.492026in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{1.404051in}}%
\pgfpathlineto{\pgfqpoint{0.495876in}{1.404069in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{1.401394in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{1.401394in}}%
\pgfpathlineto{\pgfqpoint{0.498676in}{1.398347in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{1.397986in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{1.396124in}}%
\pgfpathlineto{\pgfqpoint{0.500776in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{0.502002in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{0.503752in}{1.395037in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{1.393312in}}%
\pgfpathlineto{\pgfqpoint{0.506202in}{1.393312in}}%
\pgfpathlineto{\pgfqpoint{0.506902in}{1.392562in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{1.392562in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{1.391581in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{1.391581in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{1.390310in}}%
\pgfpathlineto{\pgfqpoint{0.511628in}{1.390310in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{0.513728in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{1.387389in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{1.386908in}}%
\pgfpathlineto{\pgfqpoint{0.516528in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.517578in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{1.384338in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{1.383079in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{1.382944in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{0.525804in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{0.528079in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{1.380579in}}%
\pgfpathlineto{\pgfqpoint{0.529129in}{1.380579in}}%
\pgfpathlineto{\pgfqpoint{0.529829in}{1.379863in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{1.379863in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{1.379215in}}%
\pgfpathlineto{\pgfqpoint{0.535780in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{0.536480in}{1.377763in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{1.376135in}}%
\pgfpathlineto{\pgfqpoint{0.538055in}{1.375852in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{1.375334in}}%
\pgfpathlineto{\pgfqpoint{0.540855in}{1.373799in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{1.373620in}}%
\pgfpathlineto{\pgfqpoint{0.543131in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{0.544881in}{1.371131in}}%
\pgfpathlineto{\pgfqpoint{0.546281in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{0.549956in}{1.369475in}}%
\pgfpathlineto{\pgfqpoint{0.551182in}{1.368701in}}%
\pgfpathlineto{\pgfqpoint{0.555382in}{1.368454in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{0.556257in}{1.367710in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{0.559757in}{1.368335in}}%
\pgfpathlineto{\pgfqpoint{0.560807in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{0.561858in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{0.562733in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{0.563433in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{1.361611in}}%
\pgfpathlineto{\pgfqpoint{0.566758in}{1.361611in}}%
\pgfpathlineto{\pgfqpoint{0.567458in}{1.360977in}}%
\pgfpathlineto{\pgfqpoint{0.569558in}{1.360977in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{1.360394in}}%
\pgfpathlineto{\pgfqpoint{0.570608in}{1.360394in}}%
\pgfpathlineto{\pgfqpoint{0.571659in}{1.357380in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{1.355825in}}%
\pgfpathlineto{\pgfqpoint{0.573759in}{1.355314in}}%
\pgfpathlineto{\pgfqpoint{0.575859in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{0.577784in}{1.353892in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{1.353892in}}%
\pgfpathlineto{\pgfqpoint{0.580934in}{1.352574in}}%
\pgfpathlineto{\pgfqpoint{0.581985in}{1.352574in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{1.351516in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{1.351147in}}%
\pgfpathlineto{\pgfqpoint{0.584610in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{0.585310in}{1.348770in}}%
\pgfpathlineto{\pgfqpoint{0.585835in}{1.348770in}}%
\pgfpathlineto{\pgfqpoint{0.586535in}{1.347931in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{0.590385in}{1.346948in}}%
\pgfpathlineto{\pgfqpoint{0.594061in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{0.594761in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{0.597561in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{0.598436in}{1.342590in}}%
\pgfpathlineto{\pgfqpoint{0.599486in}{1.342590in}}%
\pgfpathlineto{\pgfqpoint{0.600711in}{1.339771in}}%
\pgfpathlineto{\pgfqpoint{0.601937in}{1.339771in}}%
\pgfpathlineto{\pgfqpoint{0.602637in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{0.604562in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{0.606487in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{0.607187in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{0.610162in}{1.332228in}}%
\pgfpathlineto{\pgfqpoint{0.612438in}{1.332228in}}%
\pgfpathlineto{\pgfqpoint{0.613138in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{0.617338in}{1.330142in}}%
\pgfpathlineto{\pgfqpoint{0.618038in}{1.329528in}}%
\pgfpathlineto{\pgfqpoint{0.618913in}{1.329528in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{1.328512in}}%
\pgfpathlineto{\pgfqpoint{0.621714in}{1.328512in}}%
\pgfpathlineto{\pgfqpoint{0.622414in}{1.327869in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{1.327869in}}%
\pgfpathlineto{\pgfqpoint{0.623989in}{1.327271in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{1.327271in}}%
\pgfpathlineto{\pgfqpoint{0.628889in}{1.326361in}}%
\pgfpathlineto{\pgfqpoint{0.630814in}{1.325972in}}%
\pgfpathlineto{\pgfqpoint{0.631865in}{1.322989in}}%
\pgfpathlineto{\pgfqpoint{0.634315in}{1.322992in}}%
\pgfpathlineto{\pgfqpoint{0.635190in}{1.321265in}}%
\pgfpathlineto{\pgfqpoint{0.635715in}{1.321265in}}%
\pgfpathlineto{\pgfqpoint{0.636415in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{1.320087in}}%
\pgfpathlineto{\pgfqpoint{0.639915in}{1.318921in}}%
\pgfpathlineto{\pgfqpoint{0.644291in}{1.318733in}}%
\pgfpathlineto{\pgfqpoint{0.644991in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{0.647616in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{0.648316in}{1.317395in}}%
\pgfpathlineto{\pgfqpoint{0.652167in}{1.317002in}}%
\pgfpathlineto{\pgfqpoint{0.652867in}{1.316738in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{1.316738in}}%
\pgfpathlineto{\pgfqpoint{0.654792in}{1.316161in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{1.315622in}}%
\pgfpathlineto{\pgfqpoint{0.656542in}{1.313867in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{1.313867in}}%
\pgfpathlineto{\pgfqpoint{0.657942in}{1.312836in}}%
\pgfpathlineto{\pgfqpoint{0.662493in}{1.312461in}}%
\pgfpathlineto{\pgfqpoint{0.663193in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{0.668268in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{1.308887in}}%
\pgfpathlineto{\pgfqpoint{0.670543in}{1.308887in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{1.308010in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{1.308010in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{1.306149in}}%
\pgfpathlineto{\pgfqpoint{0.673519in}{1.306149in}}%
\pgfpathlineto{\pgfqpoint{0.674219in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{0.675269in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{0.676144in}{1.303996in}}%
\pgfpathlineto{\pgfqpoint{0.677019in}{1.303832in}}%
\pgfpathlineto{\pgfqpoint{0.679644in}{1.303665in}}%
\pgfpathlineto{\pgfqpoint{0.680344in}{1.303105in}}%
\pgfpathlineto{\pgfqpoint{0.680869in}{1.303105in}}%
\pgfpathlineto{\pgfqpoint{0.681920in}{1.300501in}}%
\pgfpathlineto{\pgfqpoint{0.682270in}{1.300145in}}%
\pgfpathlineto{\pgfqpoint{0.682445in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{1.300076in}}%
\pgfpathlineto{\pgfqpoint{0.686820in}{1.298937in}}%
\pgfpathlineto{\pgfqpoint{0.687520in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{1.298087in}}%
\pgfpathlineto{\pgfqpoint{0.689270in}{1.297782in}}%
\pgfpathlineto{\pgfqpoint{0.689970in}{1.297191in}}%
\pgfpathlineto{\pgfqpoint{0.693296in}{1.297328in}}%
\pgfpathlineto{\pgfqpoint{0.693996in}{1.296476in}}%
\pgfpathlineto{\pgfqpoint{0.695046in}{1.296068in}}%
\pgfpathlineto{\pgfqpoint{0.695746in}{1.295563in}}%
\pgfpathlineto{\pgfqpoint{0.699246in}{1.295295in}}%
\pgfpathlineto{\pgfqpoint{0.699946in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{0.701347in}{1.294349in}}%
\pgfpathlineto{\pgfqpoint{0.702222in}{1.292952in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{1.292952in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{0.705897in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{0.706597in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{0.710797in}{1.287537in}}%
\pgfpathlineto{\pgfqpoint{0.711498in}{1.286512in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{1.285753in}}%
\pgfpathlineto{\pgfqpoint{0.714823in}{1.285753in}}%
\pgfpathlineto{\pgfqpoint{0.715523in}{1.284863in}}%
\pgfpathlineto{\pgfqpoint{0.720598in}{1.284480in}}%
\pgfpathlineto{\pgfqpoint{0.721299in}{1.283980in}}%
\pgfpathlineto{\pgfqpoint{0.725499in}{1.283980in}}%
\pgfpathlineto{\pgfqpoint{0.726199in}{1.283349in}}%
\pgfpathlineto{\pgfqpoint{0.727949in}{1.283349in}}%
\pgfpathlineto{\pgfqpoint{0.728649in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{0.729524in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{0.730224in}{1.280880in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{1.280880in}}%
\pgfpathlineto{\pgfqpoint{0.731100in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{0.731625in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{0.733375in}{1.276519in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{1.275331in}}%
\pgfpathlineto{\pgfqpoint{0.737925in}{1.275331in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{0.740200in}{1.272190in}}%
\pgfpathlineto{\pgfqpoint{0.740900in}{1.271371in}}%
\pgfpathlineto{\pgfqpoint{0.745976in}{1.270927in}}%
\pgfpathlineto{\pgfqpoint{0.746851in}{1.270705in}}%
\pgfpathlineto{\pgfqpoint{0.749126in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{0.749826in}{1.269500in}}%
\pgfpathlineto{\pgfqpoint{0.751227in}{1.269065in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{1.268412in}}%
\pgfpathlineto{\pgfqpoint{0.752802in}{1.268412in}}%
\pgfpathlineto{\pgfqpoint{0.754027in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{1.263077in}}%
\pgfpathlineto{\pgfqpoint{0.758927in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{0.761028in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{0.763653in}{1.260446in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{1.259909in}}%
\pgfpathlineto{\pgfqpoint{0.769078in}{1.257643in}}%
\pgfpathlineto{\pgfqpoint{0.770128in}{1.257643in}}%
\pgfpathlineto{\pgfqpoint{0.770828in}{1.255166in}}%
\pgfpathlineto{\pgfqpoint{0.771004in}{1.255166in}}%
\pgfpathlineto{\pgfqpoint{0.771704in}{1.253678in}}%
\pgfpathlineto{\pgfqpoint{0.773279in}{1.253678in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{1.251430in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{1.251430in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{1.249081in}}%
\pgfpathlineto{\pgfqpoint{0.781330in}{1.248609in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{0.782205in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{0.783255in}{1.244739in}}%
\pgfpathlineto{\pgfqpoint{0.783605in}{1.244739in}}%
\pgfpathlineto{\pgfqpoint{0.784305in}{1.243706in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{1.243176in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{0.791306in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{0.792006in}{1.241190in}}%
\pgfpathlineto{\pgfqpoint{0.795156in}{1.241190in}}%
\pgfpathlineto{\pgfqpoint{0.795856in}{1.239610in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{1.239610in}}%
\pgfpathlineto{\pgfqpoint{0.797431in}{1.237224in}}%
\pgfpathlineto{\pgfqpoint{0.801982in}{1.237224in}}%
\pgfpathlineto{\pgfqpoint{0.802682in}{1.236246in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{1.236246in}}%
\pgfpathlineto{\pgfqpoint{0.805132in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{0.808807in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{0.809682in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{0.810557in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{1.229397in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.229397in}}%
\pgfpathlineto{\pgfqpoint{0.814233in}{1.226818in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{1.226407in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{1.225236in}}%
\pgfpathlineto{\pgfqpoint{0.821059in}{1.224733in}}%
\pgfpathlineto{\pgfqpoint{0.821759in}{1.224071in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{0.836110in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{0.840310in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{0.841186in}{1.221528in}}%
\pgfpathlineto{\pgfqpoint{0.845561in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.219783in}}%
\pgfpathlineto{\pgfqpoint{0.848536in}{1.219258in}}%
\pgfpathlineto{\pgfqpoint{0.849936in}{1.219172in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{1.219172in}}%
\pgfpathlineto{\pgfqpoint{0.856762in}{1.218369in}}%
\pgfpathlineto{\pgfqpoint{0.858862in}{1.218369in}}%
\pgfpathlineto{\pgfqpoint{0.859562in}{1.217779in}}%
\pgfpathlineto{\pgfqpoint{0.860087in}{1.217779in}}%
\pgfpathlineto{\pgfqpoint{0.860787in}{1.216856in}}%
\pgfpathlineto{\pgfqpoint{0.862188in}{1.216397in}}%
\pgfpathlineto{\pgfqpoint{0.863063in}{1.214897in}}%
\pgfpathlineto{\pgfqpoint{0.863763in}{1.214897in}}%
\pgfpathlineto{\pgfqpoint{0.864463in}{1.214002in}}%
\pgfpathlineto{\pgfqpoint{0.864813in}{1.214002in}}%
\pgfpathlineto{\pgfqpoint{0.865513in}{1.212375in}}%
\pgfpathlineto{\pgfqpoint{0.866388in}{1.212375in}}%
\pgfpathlineto{\pgfqpoint{0.867088in}{1.211109in}}%
\pgfpathlineto{\pgfqpoint{0.868138in}{1.211109in}}%
\pgfpathlineto{\pgfqpoint{0.869013in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{0.874439in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{0.875139in}{1.206391in}}%
\pgfpathlineto{\pgfqpoint{0.880389in}{1.206311in}}%
\pgfpathlineto{\pgfqpoint{0.881090in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{0.881265in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{0.882140in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{0.887215in}{1.203833in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.201218in}}%
\pgfpathlineto{\pgfqpoint{0.893691in}{1.201218in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{0.898591in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{0.899291in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{0.920994in}{1.199260in}}%
\pgfpathlineto{\pgfqpoint{0.921694in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{0.922744in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{0.923444in}{1.198164in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.198164in}}%
\pgfpathlineto{\pgfqpoint{0.926944in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{0.931495in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{0.932195in}{1.195619in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{1.195619in}}%
\pgfpathlineto{\pgfqpoint{0.936570in}{1.194002in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{1.193373in}}%
\pgfpathlineto{\pgfqpoint{0.940420in}{1.193373in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{0.946371in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{0.947071in}{1.191756in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.191756in}}%
\pgfpathlineto{\pgfqpoint{0.953722in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{0.953897in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{0.954597in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{0.958972in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{0.959672in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{0.962473in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{1.187153in}}%
\pgfpathlineto{\pgfqpoint{0.968948in}{1.187153in}}%
\pgfpathlineto{\pgfqpoint{0.969648in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{0.971574in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{1.184887in}}%
\pgfpathlineto{\pgfqpoint{0.972974in}{1.184887in}}%
\pgfpathlineto{\pgfqpoint{0.974024in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{0.975599in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{0.976299in}{1.181331in}}%
\pgfpathlineto{\pgfqpoint{0.980149in}{1.181331in}}%
\pgfpathlineto{\pgfqpoint{0.980849in}{1.180198in}}%
\pgfpathlineto{\pgfqpoint{0.983475in}{1.180073in}}%
\pgfpathlineto{\pgfqpoint{0.984175in}{1.178025in}}%
\pgfpathlineto{\pgfqpoint{0.984875in}{1.178025in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.176844in}}%
\pgfpathlineto{\pgfqpoint{0.987150in}{1.176844in}}%
\pgfpathlineto{\pgfqpoint{0.987850in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{0.991351in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{0.992051in}{1.173770in}}%
\pgfpathlineto{\pgfqpoint{0.992926in}{1.173581in}}%
\pgfpathlineto{\pgfqpoint{0.999401in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.172818in}}%
\pgfpathlineto{\pgfqpoint{1.000977in}{1.172818in}}%
\pgfpathlineto{\pgfqpoint{1.001677in}{1.172049in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{1.171621in}}%
\pgfpathlineto{\pgfqpoint{1.011478in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{1.013228in}{1.170191in}}%
\pgfpathlineto{\pgfqpoint{1.018303in}{1.170191in}}%
\pgfpathlineto{\pgfqpoint{1.019003in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{1.020053in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{1.020753in}{1.167608in}}%
\pgfpathlineto{\pgfqpoint{1.023029in}{1.167608in}}%
\pgfpathlineto{\pgfqpoint{1.023729in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{1.024779in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{1.025479in}{1.165497in}}%
\pgfpathlineto{\pgfqpoint{1.026529in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.034580in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.035280in}{1.164390in}}%
\pgfpathlineto{\pgfqpoint{1.037730in}{1.164390in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{1.162150in}}%
\pgfpathlineto{\pgfqpoint{1.042806in}{1.162150in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.161390in}}%
\pgfpathlineto{\pgfqpoint{1.049631in}{1.161390in}}%
\pgfpathlineto{\pgfqpoint{1.050331in}{1.160687in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{1.160687in}}%
\pgfpathlineto{\pgfqpoint{1.054007in}{1.159992in}}%
\pgfpathlineto{\pgfqpoint{1.065558in}{1.159472in}}%
\pgfpathlineto{\pgfqpoint{1.066258in}{1.158762in}}%
\pgfpathlineto{\pgfqpoint{1.067833in}{1.158762in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{1.157818in}}%
\pgfpathlineto{\pgfqpoint{1.080609in}{1.157818in}}%
\pgfpathlineto{\pgfqpoint{1.081310in}{1.156450in}}%
\pgfpathlineto{\pgfqpoint{1.085510in}{1.156450in}}%
\pgfpathlineto{\pgfqpoint{1.086210in}{1.155305in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{1.155305in}}%
\pgfpathlineto{\pgfqpoint{1.097761in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{1.113688in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{1.114563in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{1.116488in}{1.152680in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{1.151899in}}%
\pgfpathlineto{\pgfqpoint{1.125589in}{1.151707in}}%
\pgfpathlineto{\pgfqpoint{1.126289in}{1.150950in}}%
\pgfpathlineto{\pgfqpoint{1.132940in}{1.150694in}}%
\pgfpathlineto{\pgfqpoint{1.133640in}{1.150114in}}%
\pgfpathlineto{\pgfqpoint{1.134690in}{1.150114in}}%
\pgfpathlineto{\pgfqpoint{1.135390in}{1.149264in}}%
\pgfpathlineto{\pgfqpoint{1.146591in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{1.147291in}{1.147195in}}%
\pgfpathlineto{\pgfqpoint{1.150967in}{1.147195in}}%
\pgfpathlineto{\pgfqpoint{1.151842in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.157967in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.158667in}{1.144319in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{1.144011in}}%
\pgfpathlineto{\pgfqpoint{1.181420in}{1.143349in}}%
\pgfpathlineto{\pgfqpoint{1.181945in}{1.143349in}}%
\pgfpathlineto{\pgfqpoint{1.182645in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.191746in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{1.204697in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{1.205397in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.206447in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.207147in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.215898in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{1.223424in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{1.224124in}{1.136079in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{1.136079in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{1.235675in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{1.236375in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{1.249501in}{1.132997in}}%
\pgfpathlineto{\pgfqpoint{1.250201in}{1.132300in}}%
\pgfpathlineto{\pgfqpoint{1.261228in}{1.131767in}}%
\pgfpathlineto{\pgfqpoint{1.261928in}{1.130600in}}%
\pgfpathlineto{\pgfqpoint{1.268753in}{1.130600in}}%
\pgfpathlineto{\pgfqpoint{1.269453in}{1.129620in}}%
\pgfpathlineto{\pgfqpoint{1.274879in}{1.129620in}}%
\pgfpathlineto{\pgfqpoint{1.275579in}{1.127381in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.127381in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{1.126800in}}%
\pgfpathlineto{\pgfqpoint{1.295706in}{1.126800in}}%
\pgfpathlineto{\pgfqpoint{1.296406in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{1.304807in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{1.125307in}}%
\pgfpathlineto{\pgfqpoint{1.322484in}{1.125307in}}%
\pgfpathlineto{\pgfqpoint{1.323184in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.339110in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.339810in}{1.123387in}}%
\pgfpathlineto{\pgfqpoint{1.345236in}{1.122930in}}%
\pgfpathlineto{\pgfqpoint{1.345936in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{1.360462in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{1.361338in}{1.120504in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{1.120009in}}%
\pgfpathlineto{\pgfqpoint{1.392316in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{1.400366in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{1.401067in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{1.413843in}{1.116410in}}%
\pgfpathlineto{\pgfqpoint{1.422944in}{1.116410in}}%
\pgfpathlineto{\pgfqpoint{1.423644in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.438870in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{1.439570in}{1.115203in}}%
\pgfpathlineto{\pgfqpoint{1.473699in}{1.115203in}}%
\pgfpathlineto{\pgfqpoint{1.474399in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{1.485950in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{1.486650in}{1.112955in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{1.510452in}{1.111516in}}%
\pgfpathlineto{\pgfqpoint{1.552282in}{1.111247in}}%
\pgfpathlineto{\pgfqpoint{1.552982in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{1.577834in}{1.109277in}}%
\pgfpathlineto{\pgfqpoint{1.588160in}{1.109277in}}%
\pgfpathlineto{\pgfqpoint{1.588860in}{1.108712in}}%
\pgfpathlineto{\pgfqpoint{1.610387in}{1.108712in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{1.107286in}}%
\pgfpathlineto{\pgfqpoint{1.647491in}{1.107286in}}%
\pgfpathlineto{\pgfqpoint{1.648191in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{1.662543in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{1.663243in}{1.105194in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.105194in}}%
\pgfpathlineto{\pgfqpoint{1.752677in}{1.103792in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{1.103792in}}%
\pgfpathlineto{\pgfqpoint{1.987550in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{2.093261in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{2.093961in}{1.102011in}}%
\pgfpathlineto{\pgfqpoint{2.094311in}{1.102011in}}%
\pgfpathlineto{\pgfqpoint{2.095011in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{2.031375in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{2.031375in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{2.028721in}}%
\pgfpathlineto{\pgfqpoint{0.486950in}{2.029195in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{2.032310in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{2.032310in}}%
\pgfpathlineto{\pgfqpoint{0.490100in}{2.037062in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{2.036676in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{0.497101in}{2.031733in}}%
\pgfpathlineto{\pgfqpoint{0.500776in}{2.031733in}}%
\pgfpathlineto{\pgfqpoint{0.501477in}{2.033171in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{2.033171in}}%
\pgfpathlineto{\pgfqpoint{0.502352in}{2.037353in}}%
\pgfpathlineto{\pgfqpoint{0.502527in}{2.037353in}}%
\pgfpathlineto{\pgfqpoint{0.503227in}{2.044015in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{2.044015in}}%
\pgfpathlineto{\pgfqpoint{0.505677in}{2.051440in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{2.051440in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{2.053789in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{2.053789in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{2.058047in}}%
\pgfpathlineto{\pgfqpoint{0.511978in}{2.058047in}}%
\pgfpathlineto{\pgfqpoint{0.512678in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{0.516528in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{2.069047in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{2.068924in}}%
\pgfpathlineto{\pgfqpoint{0.522829in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{0.524929in}{2.050681in}}%
\pgfpathlineto{\pgfqpoint{0.528079in}{2.050681in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{2.051440in}}%
\pgfpathlineto{\pgfqpoint{0.530354in}{2.051440in}}%
\pgfpathlineto{\pgfqpoint{0.531405in}{2.060576in}}%
\pgfpathlineto{\pgfqpoint{0.535780in}{2.060576in}}%
\pgfpathlineto{\pgfqpoint{0.536480in}{2.065643in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{2.065643in}}%
\pgfpathlineto{\pgfqpoint{0.538055in}{2.072527in}}%
\pgfpathlineto{\pgfqpoint{0.549606in}{2.073036in}}%
\pgfpathlineto{\pgfqpoint{0.550306in}{2.075879in}}%
\pgfpathlineto{\pgfqpoint{0.553632in}{2.075879in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{0.554507in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{0.555207in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{0.558182in}{2.075002in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{2.083563in}}%
\pgfpathlineto{\pgfqpoint{0.574284in}{2.083563in}}%
\pgfpathlineto{\pgfqpoint{0.574984in}{2.081995in}}%
\pgfpathlineto{\pgfqpoint{0.604737in}{2.081995in}}%
\pgfpathlineto{\pgfqpoint{0.605437in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{0.606137in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{0.606837in}{2.068300in}}%
\pgfpathlineto{\pgfqpoint{0.607537in}{2.066543in}}%
\pgfpathlineto{\pgfqpoint{0.608237in}{2.066543in}}%
\pgfpathlineto{\pgfqpoint{0.608937in}{2.067761in}}%
\pgfpathlineto{\pgfqpoint{0.609637in}{2.067761in}}%
\pgfpathlineto{\pgfqpoint{0.610337in}{2.071510in}}%
\pgfpathlineto{\pgfqpoint{0.615413in}{2.071510in}}%
\pgfpathlineto{\pgfqpoint{0.616113in}{2.059542in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{2.059542in}}%
\pgfpathlineto{\pgfqpoint{0.617163in}{2.028077in}}%
\pgfpathlineto{\pgfqpoint{0.617863in}{2.024376in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{2.024376in}}%
\pgfpathlineto{\pgfqpoint{0.619263in}{2.017816in}}%
\pgfpathlineto{\pgfqpoint{0.619788in}{2.017816in}}%
\pgfpathlineto{\pgfqpoint{0.620488in}{2.014889in}}%
\pgfpathlineto{\pgfqpoint{0.621189in}{2.015130in}}%
\pgfpathlineto{\pgfqpoint{0.621539in}{2.015130in}}%
\pgfpathlineto{\pgfqpoint{0.623639in}{2.043910in}}%
\pgfpathlineto{\pgfqpoint{0.625739in}{2.043910in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{2.054228in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{2.054228in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{2.056466in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{2.056466in}}%
\pgfpathlineto{\pgfqpoint{0.632215in}{2.060899in}}%
\pgfpathlineto{\pgfqpoint{0.632390in}{2.060899in}}%
\pgfpathlineto{\pgfqpoint{0.633090in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{0.635190in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{2.068959in}}%
\pgfpathlineto{\pgfqpoint{0.637115in}{2.068959in}}%
\pgfpathlineto{\pgfqpoint{0.637815in}{2.072449in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{2.071904in}}%
\pgfpathlineto{\pgfqpoint{0.642891in}{2.097147in}}%
\pgfpathlineto{\pgfqpoint{0.643766in}{2.124988in}}%
\pgfpathlineto{\pgfqpoint{0.645341in}{2.124988in}}%
\pgfpathlineto{\pgfqpoint{0.646216in}{2.144468in}}%
\pgfpathlineto{\pgfqpoint{0.648841in}{2.144468in}}%
\pgfpathlineto{\pgfqpoint{0.649541in}{2.154284in}}%
\pgfpathlineto{\pgfqpoint{0.649716in}{2.154284in}}%
\pgfpathlineto{\pgfqpoint{0.650416in}{2.166039in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{2.166039in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.175816in}}%
\pgfpathlineto{\pgfqpoint{0.654267in}{2.175816in}}%
\pgfpathlineto{\pgfqpoint{0.655492in}{2.200681in}}%
\pgfpathlineto{\pgfqpoint{0.658817in}{2.200681in}}%
\pgfpathlineto{\pgfqpoint{0.659517in}{2.203964in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{2.203964in}}%
\pgfpathlineto{\pgfqpoint{0.660392in}{2.209813in}}%
\pgfpathlineto{\pgfqpoint{0.660917in}{2.209813in}}%
\pgfpathlineto{\pgfqpoint{0.662493in}{2.257187in}}%
\pgfpathlineto{\pgfqpoint{0.662668in}{2.257187in}}%
\pgfpathlineto{\pgfqpoint{0.663368in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{0.663718in}{2.288406in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{2.303954in}}%
\pgfpathlineto{\pgfqpoint{0.666868in}{2.303954in}}%
\pgfpathlineto{\pgfqpoint{0.667568in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{0.667918in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{2.320022in}}%
\pgfpathlineto{\pgfqpoint{0.669493in}{2.333509in}}%
\pgfpathlineto{\pgfqpoint{0.669668in}{2.333509in}}%
\pgfpathlineto{\pgfqpoint{0.670368in}{2.344120in}}%
\pgfpathlineto{\pgfqpoint{0.670718in}{2.344120in}}%
\pgfpathlineto{\pgfqpoint{0.670874in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.670874in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.497451in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{0.498676in}{2.025219in}}%
\pgfpathlineto{\pgfqpoint{0.509177in}{2.025219in}}%
\pgfpathlineto{\pgfqpoint{0.509877in}{2.021163in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{2.021163in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{2.010539in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{2.010539in}}%
\pgfpathlineto{\pgfqpoint{0.518628in}{2.005771in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{2.005771in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{2.004372in}}%
\pgfpathlineto{\pgfqpoint{0.522479in}{2.004372in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{2.005567in}}%
\pgfpathlineto{\pgfqpoint{0.524054in}{2.005567in}}%
\pgfpathlineto{\pgfqpoint{0.524754in}{2.003457in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{2.003457in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{0.526329in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{0.527029in}{1.996262in}}%
\pgfpathlineto{\pgfqpoint{0.527204in}{1.996262in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{1.997443in}}%
\pgfpathlineto{\pgfqpoint{0.528429in}{1.997443in}}%
\pgfpathlineto{\pgfqpoint{0.529129in}{1.995354in}}%
\pgfpathlineto{\pgfqpoint{0.529654in}{1.995354in}}%
\pgfpathlineto{\pgfqpoint{0.530354in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{0.532280in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{0.533330in}{2.005371in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{2.005371in}}%
\pgfpathlineto{\pgfqpoint{0.537530in}{2.011031in}}%
\pgfpathlineto{\pgfqpoint{0.538230in}{2.011031in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{0.545056in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{0.545931in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{0.547156in}{2.010221in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{2.010458in}}%
\pgfpathlineto{\pgfqpoint{0.548906in}{2.040547in}}%
\pgfpathlineto{\pgfqpoint{0.549606in}{2.054725in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{2.054725in}}%
\pgfpathlineto{\pgfqpoint{0.550831in}{2.102795in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{2.102795in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{2.149927in}}%
\pgfpathlineto{\pgfqpoint{0.555732in}{2.149927in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{2.166522in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.166522in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{2.199660in}}%
\pgfpathlineto{\pgfqpoint{0.560983in}{2.199660in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{2.226235in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{2.226235in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{2.238001in}}%
\pgfpathlineto{\pgfqpoint{0.566408in}{2.238001in}}%
\pgfpathlineto{\pgfqpoint{0.567283in}{2.252932in}}%
\pgfpathlineto{\pgfqpoint{0.568333in}{2.252932in}}%
\pgfpathlineto{\pgfqpoint{0.569033in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{0.571659in}{2.272556in}}%
\pgfpathlineto{\pgfqpoint{0.575334in}{2.272556in}}%
\pgfpathlineto{\pgfqpoint{0.576384in}{2.280732in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{2.280732in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{2.294511in}}%
\pgfpathlineto{\pgfqpoint{0.581810in}{2.294511in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{0.584960in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{0.585660in}{2.312982in}}%
\pgfpathlineto{\pgfqpoint{0.596161in}{2.312982in}}%
\pgfpathlineto{\pgfqpoint{0.596861in}{2.310869in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{2.310869in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{2.311803in}}%
\pgfpathlineto{\pgfqpoint{0.598786in}{2.311803in}}%
\pgfpathlineto{\pgfqpoint{0.599486in}{2.309774in}}%
\pgfpathlineto{\pgfqpoint{0.599836in}{2.309774in}}%
\pgfpathlineto{\pgfqpoint{0.600361in}{2.310801in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{2.308645in}}%
\pgfpathlineto{\pgfqpoint{0.605087in}{2.308645in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{2.309243in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{2.309243in}}%
\pgfpathlineto{\pgfqpoint{0.610512in}{2.311438in}}%
\pgfpathlineto{\pgfqpoint{0.615938in}{2.311438in}}%
\pgfpathlineto{\pgfqpoint{0.616638in}{2.314092in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{2.314092in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{2.300428in}}%
\pgfpathlineto{\pgfqpoint{0.625564in}{2.300428in}}%
\pgfpathlineto{\pgfqpoint{0.626264in}{2.298650in}}%
\pgfpathlineto{\pgfqpoint{0.627139in}{2.298650in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{2.299825in}}%
\pgfpathlineto{\pgfqpoint{0.632040in}{2.299825in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{2.302304in}}%
\pgfpathlineto{\pgfqpoint{0.635015in}{2.302304in}}%
\pgfpathlineto{\pgfqpoint{0.635715in}{2.300199in}}%
\pgfpathlineto{\pgfqpoint{0.637115in}{2.300199in}}%
\pgfpathlineto{\pgfqpoint{0.637815in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{2.301050in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{2.297452in}}%
\pgfpathlineto{\pgfqpoint{0.642891in}{2.297452in}}%
\pgfpathlineto{\pgfqpoint{0.644466in}{2.313463in}}%
\pgfpathlineto{\pgfqpoint{0.644816in}{2.313463in}}%
\pgfpathlineto{\pgfqpoint{0.645516in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{0.645691in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{0.646391in}{2.335733in}}%
\pgfpathlineto{\pgfqpoint{0.646741in}{2.335733in}}%
\pgfpathlineto{\pgfqpoint{0.647461in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.647461in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.490100in}{2.027846in}}%
\pgfpathlineto{\pgfqpoint{0.490976in}{2.027846in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{2.020341in}}%
\pgfpathlineto{\pgfqpoint{0.492901in}{2.020341in}}%
\pgfpathlineto{\pgfqpoint{0.493426in}{2.013152in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{2.014356in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{2.014356in}}%
\pgfpathlineto{\pgfqpoint{0.496051in}{2.017874in}}%
\pgfpathlineto{\pgfqpoint{0.496926in}{2.017874in}}%
\pgfpathlineto{\pgfqpoint{0.497626in}{2.023466in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{2.023466in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{2.024106in}}%
\pgfpathlineto{\pgfqpoint{0.500076in}{2.024106in}}%
\pgfpathlineto{\pgfqpoint{0.500776in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{0.503402in}{2.032358in}}%
\pgfpathlineto{\pgfqpoint{0.510577in}{2.031876in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{2.034424in}}%
\pgfpathlineto{\pgfqpoint{0.515128in}{2.034424in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{2.027477in}}%
\pgfpathlineto{\pgfqpoint{0.520903in}{2.027477in}}%
\pgfpathlineto{\pgfqpoint{0.521604in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{0.533505in}{2.025548in}}%
\pgfpathlineto{\pgfqpoint{0.534205in}{2.020735in}}%
\pgfpathlineto{\pgfqpoint{0.534905in}{2.019238in}}%
\pgfpathlineto{\pgfqpoint{0.540505in}{2.019238in}}%
\pgfpathlineto{\pgfqpoint{0.541206in}{2.020055in}}%
\pgfpathlineto{\pgfqpoint{0.546981in}{2.020055in}}%
\pgfpathlineto{\pgfqpoint{0.547681in}{2.015949in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{2.015949in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{2.015230in}}%
\pgfpathlineto{\pgfqpoint{0.555557in}{2.015230in}}%
\pgfpathlineto{\pgfqpoint{0.556257in}{2.016399in}}%
\pgfpathlineto{\pgfqpoint{0.565183in}{2.016399in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{2.012517in}}%
\pgfpathlineto{\pgfqpoint{0.568683in}{2.012517in}}%
\pgfpathlineto{\pgfqpoint{0.569383in}{2.002342in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{2.002342in}}%
\pgfpathlineto{\pgfqpoint{0.570783in}{1.996400in}}%
\pgfpathlineto{\pgfqpoint{0.571134in}{1.993859in}}%
\pgfpathlineto{\pgfqpoint{0.571309in}{1.994482in}}%
\pgfpathlineto{\pgfqpoint{0.571659in}{1.994482in}}%
\pgfpathlineto{\pgfqpoint{0.572359in}{1.998070in}}%
\pgfpathlineto{\pgfqpoint{0.573234in}{1.998070in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{2.003719in}}%
\pgfpathlineto{\pgfqpoint{0.585485in}{2.003719in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{2.005868in}}%
\pgfpathlineto{\pgfqpoint{0.591086in}{2.005868in}}%
\pgfpathlineto{\pgfqpoint{0.591786in}{2.004492in}}%
\pgfpathlineto{\pgfqpoint{0.618038in}{2.004989in}}%
\pgfpathlineto{\pgfqpoint{0.618738in}{1.999705in}}%
\pgfpathlineto{\pgfqpoint{0.620663in}{1.999705in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{1.992393in}}%
\pgfpathlineto{\pgfqpoint{0.623814in}{1.992393in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{0.626964in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{0.627664in}{1.979518in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{1.979518in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{1.974167in}}%
\pgfpathlineto{\pgfqpoint{0.631690in}{1.974167in}}%
\pgfpathlineto{\pgfqpoint{0.632390in}{1.972570in}}%
\pgfpathlineto{\pgfqpoint{0.633440in}{1.972570in}}%
\pgfpathlineto{\pgfqpoint{0.634140in}{1.973870in}}%
\pgfpathlineto{\pgfqpoint{0.636065in}{1.973870in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{1.966224in}}%
\pgfpathlineto{\pgfqpoint{0.637990in}{1.966224in}}%
\pgfpathlineto{\pgfqpoint{0.638690in}{1.956889in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{1.956889in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{1.950529in}}%
\pgfpathlineto{\pgfqpoint{0.642541in}{1.950529in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{1.946086in}}%
\pgfpathlineto{\pgfqpoint{0.643416in}{1.946086in}}%
\pgfpathlineto{\pgfqpoint{0.644116in}{1.944953in}}%
\pgfpathlineto{\pgfqpoint{0.644466in}{1.944953in}}%
\pgfpathlineto{\pgfqpoint{0.645166in}{1.946773in}}%
\pgfpathlineto{\pgfqpoint{0.645341in}{1.946773in}}%
\pgfpathlineto{\pgfqpoint{0.646041in}{1.945299in}}%
\pgfpathlineto{\pgfqpoint{0.647791in}{1.945299in}}%
\pgfpathlineto{\pgfqpoint{0.648491in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{0.651117in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{0.653217in}{1.975759in}}%
\pgfpathlineto{\pgfqpoint{0.655317in}{1.975759in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{0.667218in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{0.667918in}{1.984923in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{1.986836in}}%
\pgfpathlineto{\pgfqpoint{0.668968in}{1.986836in}}%
\pgfpathlineto{\pgfqpoint{0.669668in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{0.673169in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{0.673869in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{0.674219in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{2.003132in}}%
\pgfpathlineto{\pgfqpoint{0.696271in}{2.003132in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.997808in}}%
\pgfpathlineto{\pgfqpoint{0.697671in}{1.997808in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{0.700821in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.996946in}}%
\pgfpathlineto{\pgfqpoint{0.711323in}{1.996946in}}%
\pgfpathlineto{\pgfqpoint{0.712023in}{1.992753in}}%
\pgfpathlineto{\pgfqpoint{0.715698in}{1.992753in}}%
\pgfpathlineto{\pgfqpoint{0.716398in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{0.719373in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{0.719898in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{0.720598in}{1.985860in}}%
\pgfpathlineto{\pgfqpoint{0.723749in}{1.985860in}}%
\pgfpathlineto{\pgfqpoint{0.723924in}{1.983953in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{1.985208in}}%
\pgfpathlineto{\pgfqpoint{0.726724in}{1.985208in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{1.988425in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{1.988425in}}%
\pgfpathlineto{\pgfqpoint{0.730049in}{1.987619in}}%
\pgfpathlineto{\pgfqpoint{0.731275in}{1.987619in}}%
\pgfpathlineto{\pgfqpoint{0.733025in}{2.002151in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{2.002151in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{2.005435in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{2.005435in}}%
\pgfpathlineto{\pgfqpoint{0.736350in}{2.004474in}}%
\pgfpathlineto{\pgfqpoint{0.736525in}{2.004474in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{2.006487in}}%
\pgfpathlineto{\pgfqpoint{0.738450in}{2.006487in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{2.017715in}}%
\pgfpathlineto{\pgfqpoint{0.740900in}{2.017715in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{2.025760in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{2.025760in}}%
\pgfpathlineto{\pgfqpoint{0.743876in}{2.028973in}}%
\pgfpathlineto{\pgfqpoint{0.748076in}{2.028973in}}%
\pgfpathlineto{\pgfqpoint{0.748776in}{2.026607in}}%
\pgfpathlineto{\pgfqpoint{0.748951in}{2.026607in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{2.019318in}}%
\pgfpathlineto{\pgfqpoint{0.750876in}{2.024439in}}%
\pgfpathlineto{\pgfqpoint{0.751052in}{2.024439in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{2.040291in}}%
\pgfpathlineto{\pgfqpoint{0.754027in}{2.040291in}}%
\pgfpathlineto{\pgfqpoint{0.754727in}{2.049535in}}%
\pgfpathlineto{\pgfqpoint{0.754902in}{2.049535in}}%
\pgfpathlineto{\pgfqpoint{0.755602in}{2.060774in}}%
\pgfpathlineto{\pgfqpoint{0.756827in}{2.060774in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{2.072327in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.072327in}}%
\pgfpathlineto{\pgfqpoint{0.759452in}{2.084131in}}%
\pgfpathlineto{\pgfqpoint{0.780104in}{2.084131in}}%
\pgfpathlineto{\pgfqpoint{0.780804in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{0.783430in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{2.088446in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{2.088446in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{2.077930in}}%
\pgfpathlineto{\pgfqpoint{0.789030in}{2.077930in}}%
\pgfpathlineto{\pgfqpoint{0.790080in}{2.086503in}}%
\pgfpathlineto{\pgfqpoint{0.791656in}{2.086503in}}%
\pgfpathlineto{\pgfqpoint{0.792881in}{2.115396in}}%
\pgfpathlineto{\pgfqpoint{0.794106in}{2.115396in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{2.127972in}}%
\pgfpathlineto{\pgfqpoint{0.798481in}{2.127972in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{2.132168in}}%
\pgfpathlineto{\pgfqpoint{0.799706in}{2.132168in}}%
\pgfpathlineto{\pgfqpoint{0.800406in}{2.138580in}}%
\pgfpathlineto{\pgfqpoint{0.801282in}{2.138580in}}%
\pgfpathlineto{\pgfqpoint{0.801982in}{2.140701in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.140701in}}%
\pgfpathlineto{\pgfqpoint{0.802857in}{2.139156in}}%
\pgfpathlineto{\pgfqpoint{0.803557in}{2.140702in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{2.140702in}}%
\pgfpathlineto{\pgfqpoint{0.805132in}{2.144650in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{2.144650in}}%
\pgfpathlineto{\pgfqpoint{0.809857in}{2.166354in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{2.166354in}}%
\pgfpathlineto{\pgfqpoint{0.811783in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{0.814758in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{0.815458in}{2.196179in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{2.196179in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{2.203228in}}%
\pgfpathlineto{\pgfqpoint{0.820183in}{2.203228in}}%
\pgfpathlineto{\pgfqpoint{0.820533in}{2.198925in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{2.201510in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{2.215665in}}%
\pgfpathlineto{\pgfqpoint{0.822809in}{2.215665in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{2.225213in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{2.225213in}}%
\pgfpathlineto{\pgfqpoint{0.824734in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{0.825959in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{0.827534in}{2.298630in}}%
\pgfpathlineto{\pgfqpoint{0.828059in}{2.298630in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{2.315955in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{2.315955in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{2.331105in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{2.331105in}}%
\pgfpathlineto{\pgfqpoint{0.832260in}{2.347682in}}%
\pgfpathlineto{\pgfqpoint{0.837860in}{2.347682in}}%
\pgfpathlineto{\pgfqpoint{0.837994in}{2.355000in}}%
\pgfpathmoveto{\pgfqpoint{0.848157in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{2.354424in}}%
\pgfpathlineto{\pgfqpoint{0.850636in}{2.354164in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{2.355000in}}%
\pgfpathmoveto{\pgfqpoint{0.853574in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.854137in}{2.354557in}}%
\pgfpathlineto{\pgfqpoint{0.855447in}{2.355000in}}%
\pgfpathmoveto{\pgfqpoint{0.858017in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{2.352734in}}%
\pgfpathlineto{\pgfqpoint{0.863588in}{2.353030in}}%
\pgfpathlineto{\pgfqpoint{0.863711in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.863711in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.474174in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.474874in}{2.031375in}}%
\pgfpathlineto{\pgfqpoint{0.475749in}{2.031375in}}%
\pgfpathlineto{\pgfqpoint{0.476449in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{0.477324in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{0.478199in}{2.004198in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{2.004198in}}%
\pgfpathlineto{\pgfqpoint{0.481525in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{1.971314in}}%
\pgfpathlineto{\pgfqpoint{0.484850in}{1.971314in}}%
\pgfpathlineto{\pgfqpoint{0.485550in}{1.966428in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{0.488525in}{2.018137in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{2.018137in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{2.028098in}}%
\pgfpathlineto{\pgfqpoint{0.490100in}{2.028098in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{0.490976in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{0.492201in}{2.063020in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{2.063020in}}%
\pgfpathlineto{\pgfqpoint{0.493251in}{2.077513in}}%
\pgfpathlineto{\pgfqpoint{0.494826in}{2.077513in}}%
\pgfpathlineto{\pgfqpoint{0.495526in}{2.091110in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{2.091110in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{2.106283in}}%
\pgfpathlineto{\pgfqpoint{0.496576in}{2.106283in}}%
\pgfpathlineto{\pgfqpoint{0.497276in}{2.122881in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{2.122881in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{2.134582in}}%
\pgfpathlineto{\pgfqpoint{0.503927in}{2.134582in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{2.145360in}}%
\pgfpathlineto{\pgfqpoint{0.505327in}{2.145360in}}%
\pgfpathlineto{\pgfqpoint{0.506202in}{2.159294in}}%
\pgfpathlineto{\pgfqpoint{0.506902in}{2.159294in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{2.197012in}}%
\pgfpathlineto{\pgfqpoint{0.508477in}{2.197012in}}%
\pgfpathlineto{\pgfqpoint{0.509177in}{2.213981in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{2.213981in}}%
\pgfpathlineto{\pgfqpoint{0.511103in}{2.230122in}}%
\pgfpathlineto{\pgfqpoint{0.514253in}{2.230122in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{2.242516in}}%
\pgfpathlineto{\pgfqpoint{0.526504in}{2.242540in}}%
\pgfpathlineto{\pgfqpoint{0.527204in}{2.244729in}}%
\pgfpathlineto{\pgfqpoint{0.531580in}{2.244729in}}%
\pgfpathlineto{\pgfqpoint{0.532280in}{2.247723in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{2.247723in}}%
\pgfpathlineto{\pgfqpoint{0.536130in}{2.251687in}}%
\pgfpathlineto{\pgfqpoint{0.549256in}{2.251687in}}%
\pgfpathlineto{\pgfqpoint{0.549956in}{2.244265in}}%
\pgfpathlineto{\pgfqpoint{0.550656in}{2.240360in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{2.240360in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{2.230871in}}%
\pgfpathlineto{\pgfqpoint{0.555907in}{2.231000in}}%
\pgfpathlineto{\pgfqpoint{0.556607in}{2.227808in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{2.227808in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{2.224279in}}%
\pgfpathlineto{\pgfqpoint{0.559932in}{2.241888in}}%
\pgfpathlineto{\pgfqpoint{0.560807in}{2.267524in}}%
\pgfpathlineto{\pgfqpoint{0.561333in}{2.267524in}}%
\pgfpathlineto{\pgfqpoint{0.562033in}{2.283222in}}%
\pgfpathlineto{\pgfqpoint{0.562908in}{2.283222in}}%
\pgfpathlineto{\pgfqpoint{0.564092in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.564092in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.481350in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{2.027202in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{2.027202in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{2.021736in}}%
\pgfpathlineto{\pgfqpoint{0.486775in}{2.021736in}}%
\pgfpathlineto{\pgfqpoint{0.487825in}{2.000734in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{2.000734in}}%
\pgfpathlineto{\pgfqpoint{0.492376in}{1.990956in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{1.990891in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{0.500426in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{1.996093in}}%
\pgfpathlineto{\pgfqpoint{0.502352in}{1.996093in}}%
\pgfpathlineto{\pgfqpoint{0.503052in}{2.002759in}}%
\pgfpathlineto{\pgfqpoint{0.504452in}{2.002759in}}%
\pgfpathlineto{\pgfqpoint{0.505152in}{2.004956in}}%
\pgfpathlineto{\pgfqpoint{0.506727in}{2.004956in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{0.508477in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{0.509177in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{0.524579in}{2.012293in}}%
\pgfpathlineto{\pgfqpoint{0.529479in}{2.012603in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{2.010035in}}%
\pgfpathlineto{\pgfqpoint{0.544881in}{2.010532in}}%
\pgfpathlineto{\pgfqpoint{0.545056in}{2.007461in}}%
\pgfpathlineto{\pgfqpoint{0.545581in}{2.007576in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{2.007576in}}%
\pgfpathlineto{\pgfqpoint{0.550481in}{2.004281in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{2.004211in}}%
\pgfpathlineto{\pgfqpoint{0.556782in}{2.006514in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.006514in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{2.011002in}}%
\pgfpathlineto{\pgfqpoint{0.569733in}{2.011002in}}%
\pgfpathlineto{\pgfqpoint{0.570433in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{0.572359in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{0.573059in}{2.011892in}}%
\pgfpathlineto{\pgfqpoint{0.580759in}{2.011892in}}%
\pgfpathlineto{\pgfqpoint{0.581460in}{2.005138in}}%
\pgfpathlineto{\pgfqpoint{0.581810in}{2.005138in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{2.001980in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{2.001980in}}%
\pgfpathlineto{\pgfqpoint{0.584610in}{1.994280in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{1.994280in}}%
\pgfpathlineto{\pgfqpoint{0.589160in}{1.998633in}}%
\pgfpathlineto{\pgfqpoint{0.596511in}{1.998633in}}%
\pgfpathlineto{\pgfqpoint{0.597211in}{2.001229in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{2.001229in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{2.000025in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{2.000025in}}%
\pgfpathlineto{\pgfqpoint{0.599836in}{1.994866in}}%
\pgfpathlineto{\pgfqpoint{0.600536in}{1.997045in}}%
\pgfpathlineto{\pgfqpoint{0.601587in}{1.997045in}}%
\pgfpathlineto{\pgfqpoint{0.602287in}{2.001431in}}%
\pgfpathlineto{\pgfqpoint{0.606487in}{2.001431in}}%
\pgfpathlineto{\pgfqpoint{0.607187in}{2.005734in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{2.005734in}}%
\pgfpathlineto{\pgfqpoint{0.607537in}{2.006380in}}%
\pgfpathlineto{\pgfqpoint{0.608237in}{2.010138in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{2.010410in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{0.617163in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{0.617863in}{2.022842in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{2.022842in}}%
\pgfpathlineto{\pgfqpoint{0.620313in}{2.029591in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{2.029591in}}%
\pgfpathlineto{\pgfqpoint{0.622064in}{2.037710in}}%
\pgfpathlineto{\pgfqpoint{0.623989in}{2.037710in}}%
\pgfpathlineto{\pgfqpoint{0.624689in}{2.040637in}}%
\pgfpathlineto{\pgfqpoint{0.627139in}{2.040431in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{2.048452in}}%
\pgfpathlineto{\pgfqpoint{0.628539in}{2.048452in}}%
\pgfpathlineto{\pgfqpoint{0.629239in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{0.629414in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{2.066379in}}%
\pgfpathlineto{\pgfqpoint{0.630639in}{2.066379in}}%
\pgfpathlineto{\pgfqpoint{0.631340in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{0.633090in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{0.633790in}{2.088899in}}%
\pgfpathlineto{\pgfqpoint{0.636065in}{2.088899in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{2.098998in}}%
\pgfpathlineto{\pgfqpoint{0.647791in}{2.098998in}}%
\pgfpathlineto{\pgfqpoint{0.648316in}{2.096548in}}%
\pgfpathlineto{\pgfqpoint{0.649016in}{2.097243in}}%
\pgfpathlineto{\pgfqpoint{0.651817in}{2.097243in}}%
\pgfpathlineto{\pgfqpoint{0.652867in}{2.105169in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{2.105169in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{2.103574in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{2.105105in}}%
\pgfpathlineto{\pgfqpoint{0.660917in}{2.109730in}}%
\pgfpathlineto{\pgfqpoint{0.664768in}{2.109730in}}%
\pgfpathlineto{\pgfqpoint{0.665468in}{2.114351in}}%
\pgfpathlineto{\pgfqpoint{0.666168in}{2.114351in}}%
\pgfpathlineto{\pgfqpoint{0.666868in}{2.120995in}}%
\pgfpathlineto{\pgfqpoint{0.670718in}{2.120995in}}%
\pgfpathlineto{\pgfqpoint{0.671419in}{2.126810in}}%
\pgfpathlineto{\pgfqpoint{0.681045in}{2.126810in}}%
\pgfpathlineto{\pgfqpoint{0.681745in}{2.123541in}}%
\pgfpathlineto{\pgfqpoint{0.682445in}{2.123469in}}%
\pgfpathlineto{\pgfqpoint{0.683145in}{2.126403in}}%
\pgfpathlineto{\pgfqpoint{0.685070in}{2.126403in}}%
\pgfpathlineto{\pgfqpoint{0.685945in}{2.138181in}}%
\pgfpathlineto{\pgfqpoint{0.691021in}{2.138181in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{2.143765in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{2.143765in}}%
\pgfpathlineto{\pgfqpoint{0.693296in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{0.694346in}{2.156505in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{2.156505in}}%
\pgfpathlineto{\pgfqpoint{0.699071in}{2.162234in}}%
\pgfpathlineto{\pgfqpoint{0.704847in}{2.162234in}}%
\pgfpathlineto{\pgfqpoint{0.705547in}{2.166456in}}%
\pgfpathlineto{\pgfqpoint{0.712548in}{2.166456in}}%
\pgfpathlineto{\pgfqpoint{0.712898in}{2.169503in}}%
\pgfpathlineto{\pgfqpoint{0.713248in}{2.169367in}}%
\pgfpathlineto{\pgfqpoint{0.718848in}{2.169367in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{2.170903in}}%
\pgfpathlineto{\pgfqpoint{0.735825in}{2.170903in}}%
\pgfpathlineto{\pgfqpoint{0.736525in}{2.161840in}}%
\pgfpathlineto{\pgfqpoint{0.736700in}{2.161840in}}%
\pgfpathlineto{\pgfqpoint{0.737400in}{2.154493in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{2.155599in}}%
\pgfpathlineto{\pgfqpoint{0.740200in}{2.155599in}}%
\pgfpathlineto{\pgfqpoint{0.740900in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{0.742301in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{0.743001in}{2.163649in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{2.163649in}}%
\pgfpathlineto{\pgfqpoint{0.743876in}{2.170998in}}%
\pgfpathlineto{\pgfqpoint{0.750526in}{2.170983in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{0.754377in}{2.179762in}}%
\pgfpathlineto{\pgfqpoint{0.755427in}{2.189037in}}%
\pgfpathlineto{\pgfqpoint{0.755777in}{2.189037in}}%
\pgfpathlineto{\pgfqpoint{0.756477in}{2.197381in}}%
\pgfpathlineto{\pgfqpoint{0.758052in}{2.197381in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.206251in}}%
\pgfpathlineto{\pgfqpoint{0.760152in}{2.206251in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{2.215713in}}%
\pgfpathlineto{\pgfqpoint{0.769603in}{2.215713in}}%
\pgfpathlineto{\pgfqpoint{0.770303in}{2.219963in}}%
\pgfpathlineto{\pgfqpoint{0.770478in}{2.219963in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{2.231236in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{2.231236in}}%
\pgfpathlineto{\pgfqpoint{0.783080in}{2.223585in}}%
\pgfpathlineto{\pgfqpoint{0.783255in}{2.223585in}}%
\pgfpathlineto{\pgfqpoint{0.783955in}{2.218723in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{2.218723in}}%
\pgfpathlineto{\pgfqpoint{0.785530in}{2.220732in}}%
\pgfpathlineto{\pgfqpoint{0.787280in}{2.220732in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{2.218399in}}%
\pgfpathlineto{\pgfqpoint{0.789380in}{2.222932in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{2.222932in}}%
\pgfpathlineto{\pgfqpoint{0.791481in}{2.222138in}}%
\pgfpathlineto{\pgfqpoint{0.792006in}{2.222138in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{2.224218in}}%
\pgfpathlineto{\pgfqpoint{0.793406in}{2.224218in}}%
\pgfpathlineto{\pgfqpoint{0.794106in}{2.228700in}}%
\pgfpathlineto{\pgfqpoint{0.795856in}{2.228700in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{2.220940in}}%
\pgfpathlineto{\pgfqpoint{0.796906in}{2.220940in}}%
\pgfpathlineto{\pgfqpoint{0.797081in}{2.221816in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{2.232549in}}%
\pgfpathlineto{\pgfqpoint{0.800406in}{2.232549in}}%
\pgfpathlineto{\pgfqpoint{0.801107in}{2.233978in}}%
\pgfpathlineto{\pgfqpoint{0.801457in}{2.233978in}}%
\pgfpathlineto{\pgfqpoint{0.802157in}{2.238069in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.238069in}}%
\pgfpathlineto{\pgfqpoint{0.803032in}{2.244649in}}%
\pgfpathlineto{\pgfqpoint{0.804607in}{2.244649in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{2.252162in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{2.252162in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{2.262747in}}%
\pgfpathlineto{\pgfqpoint{0.814233in}{2.262747in}}%
\pgfpathlineto{\pgfqpoint{0.814933in}{2.272157in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{2.272157in}}%
\pgfpathlineto{\pgfqpoint{0.822284in}{2.272744in}}%
\pgfpathlineto{\pgfqpoint{0.825084in}{2.272744in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{2.275264in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{2.275264in}}%
\pgfpathlineto{\pgfqpoint{0.836985in}{2.276831in}}%
\pgfpathlineto{\pgfqpoint{0.842061in}{2.276831in}}%
\pgfpathlineto{\pgfqpoint{0.842761in}{2.262862in}}%
\pgfpathlineto{\pgfqpoint{0.843111in}{2.262862in}}%
\pgfpathlineto{\pgfqpoint{0.843811in}{2.260931in}}%
\pgfpathlineto{\pgfqpoint{0.844511in}{2.266355in}}%
\pgfpathlineto{\pgfqpoint{0.845386in}{2.282970in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{2.282970in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{2.293007in}}%
\pgfpathlineto{\pgfqpoint{0.849411in}{2.293007in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{2.303178in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{2.303178in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{2.303885in}}%
\pgfpathlineto{\pgfqpoint{0.876014in}{2.303885in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{2.299420in}}%
\pgfpathlineto{\pgfqpoint{0.879514in}{2.299420in}}%
\pgfpathlineto{\pgfqpoint{0.880214in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{0.880739in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{0.881440in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{0.884940in}{2.304081in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{2.304081in}}%
\pgfpathlineto{\pgfqpoint{0.889840in}{2.301745in}}%
\pgfpathlineto{\pgfqpoint{0.890365in}{2.301745in}}%
\pgfpathlineto{\pgfqpoint{0.891066in}{2.302486in}}%
\pgfpathlineto{\pgfqpoint{0.891941in}{2.302486in}}%
\pgfpathlineto{\pgfqpoint{0.892641in}{2.305762in}}%
\pgfpathlineto{\pgfqpoint{0.893691in}{2.305762in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{2.311045in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{2.311045in}}%
\pgfpathlineto{\pgfqpoint{0.896141in}{2.312202in}}%
\pgfpathlineto{\pgfqpoint{0.896316in}{2.312202in}}%
\pgfpathlineto{\pgfqpoint{0.896841in}{2.310247in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{2.315587in}}%
\pgfpathlineto{\pgfqpoint{0.900166in}{2.315587in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{2.339939in}}%
\pgfpathlineto{\pgfqpoint{0.901567in}{2.339939in}}%
\pgfpathlineto{\pgfqpoint{0.902267in}{2.352805in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{2.352805in}}%
\pgfpathlineto{\pgfqpoint{0.904400in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.904400in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.472249in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.473124in}{2.035197in}}%
\pgfpathlineto{\pgfqpoint{0.479424in}{2.035217in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{2.038478in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{2.038733in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{2.039257in}}%
\pgfpathlineto{\pgfqpoint{0.485375in}{2.039257in}}%
\pgfpathlineto{\pgfqpoint{0.486250in}{2.037310in}}%
\pgfpathlineto{\pgfqpoint{0.486950in}{2.037310in}}%
\pgfpathlineto{\pgfqpoint{0.487475in}{2.036292in}}%
\pgfpathlineto{\pgfqpoint{0.488175in}{2.036730in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{2.036754in}}%
\pgfpathlineto{\pgfqpoint{0.491151in}{2.042855in}}%
\pgfpathlineto{\pgfqpoint{0.491326in}{2.042855in}}%
\pgfpathlineto{\pgfqpoint{0.492026in}{2.044245in}}%
\pgfpathlineto{\pgfqpoint{0.492376in}{2.044564in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{2.045477in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{2.045604in}}%
\pgfpathlineto{\pgfqpoint{0.496576in}{2.047643in}}%
\pgfpathlineto{\pgfqpoint{0.498151in}{2.047443in}}%
\pgfpathlineto{\pgfqpoint{0.498851in}{2.046292in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{2.046292in}}%
\pgfpathlineto{\pgfqpoint{0.499376in}{2.045315in}}%
\pgfpathlineto{\pgfqpoint{0.499551in}{2.045819in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{2.045819in}}%
\pgfpathlineto{\pgfqpoint{0.500601in}{2.048289in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{2.048289in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{0.502177in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{2.050265in}}%
\pgfpathlineto{\pgfqpoint{0.503402in}{2.050311in}}%
\pgfpathlineto{\pgfqpoint{0.505327in}{2.055177in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{2.055177in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{2.045217in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{2.046020in}}%
\pgfpathlineto{\pgfqpoint{0.511103in}{2.050346in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{2.050346in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{2.057134in}}%
\pgfpathlineto{\pgfqpoint{0.515303in}{2.057088in}}%
\pgfpathlineto{\pgfqpoint{0.516003in}{2.056554in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{2.056640in}}%
\pgfpathlineto{\pgfqpoint{0.517578in}{2.057209in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{2.057209in}}%
\pgfpathlineto{\pgfqpoint{0.521779in}{2.056294in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{2.056642in}}%
\pgfpathlineto{\pgfqpoint{0.524579in}{2.057006in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{2.056764in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{2.055308in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{2.055610in}}%
\pgfpathlineto{\pgfqpoint{0.535255in}{2.056337in}}%
\pgfpathlineto{\pgfqpoint{0.538230in}{2.056337in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{2.053297in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{2.048350in}}%
\pgfpathlineto{\pgfqpoint{0.540330in}{2.048350in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{2.047336in}}%
\pgfpathlineto{\pgfqpoint{0.541381in}{2.047148in}}%
\pgfpathlineto{\pgfqpoint{0.542081in}{2.046272in}}%
\pgfpathlineto{\pgfqpoint{0.543656in}{2.046598in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{2.048251in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{2.048251in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{2.045096in}}%
\pgfpathlineto{\pgfqpoint{0.548731in}{2.045096in}}%
\pgfpathlineto{\pgfqpoint{0.549431in}{2.042837in}}%
\pgfpathlineto{\pgfqpoint{0.549606in}{2.042837in}}%
\pgfpathlineto{\pgfqpoint{0.550831in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{0.551007in}{2.037916in}}%
\pgfpathlineto{\pgfqpoint{0.551182in}{2.038450in}}%
\pgfpathlineto{\pgfqpoint{0.551357in}{2.038450in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{2.044736in}}%
\pgfpathlineto{\pgfqpoint{0.553282in}{2.044736in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{2.046203in}}%
\pgfpathlineto{\pgfqpoint{0.554682in}{2.046227in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{2.049450in}}%
\pgfpathlineto{\pgfqpoint{0.557482in}{2.049450in}}%
\pgfpathlineto{\pgfqpoint{0.558007in}{2.050006in}}%
\pgfpathlineto{\pgfqpoint{0.558357in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{2.050182in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{2.050182in}}%
\pgfpathlineto{\pgfqpoint{0.560107in}{2.047699in}}%
\pgfpathlineto{\pgfqpoint{0.560983in}{2.048125in}}%
\pgfpathlineto{\pgfqpoint{0.564833in}{2.065803in}}%
\pgfpathlineto{\pgfqpoint{0.565183in}{2.065803in}}%
\pgfpathlineto{\pgfqpoint{0.566233in}{2.067427in}}%
\pgfpathlineto{\pgfqpoint{0.568683in}{2.067823in}}%
\pgfpathlineto{\pgfqpoint{0.569383in}{2.065450in}}%
\pgfpathlineto{\pgfqpoint{0.571309in}{2.069920in}}%
\pgfpathlineto{\pgfqpoint{0.571834in}{2.070267in}}%
\pgfpathlineto{\pgfqpoint{0.572884in}{2.067177in}}%
\pgfpathlineto{\pgfqpoint{0.573059in}{2.067587in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{2.080090in}}%
\pgfpathlineto{\pgfqpoint{0.576209in}{2.080090in}}%
\pgfpathlineto{\pgfqpoint{0.576909in}{2.081780in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{2.081780in}}%
\pgfpathlineto{\pgfqpoint{0.578484in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{0.581110in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{0.581985in}{2.082931in}}%
\pgfpathlineto{\pgfqpoint{0.582335in}{2.083777in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{2.093072in}}%
\pgfpathlineto{\pgfqpoint{0.584260in}{2.093072in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{2.096506in}}%
\pgfpathlineto{\pgfqpoint{0.586885in}{2.096506in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{2.097728in}}%
\pgfpathlineto{\pgfqpoint{0.590385in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{0.592311in}{2.098568in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{2.096503in}}%
\pgfpathlineto{\pgfqpoint{0.594411in}{2.096424in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{2.098258in}}%
\pgfpathlineto{\pgfqpoint{0.595986in}{2.098258in}}%
\pgfpathlineto{\pgfqpoint{0.596861in}{2.099882in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{2.100427in}}%
\pgfpathlineto{\pgfqpoint{0.599486in}{2.102769in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{2.102769in}}%
\pgfpathlineto{\pgfqpoint{0.605612in}{2.101248in}}%
\pgfpathlineto{\pgfqpoint{0.605962in}{2.101521in}}%
\pgfpathlineto{\pgfqpoint{0.606312in}{2.101521in}}%
\pgfpathlineto{\pgfqpoint{0.607012in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{0.607712in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{0.608587in}{2.100363in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{2.100088in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{2.098983in}}%
\pgfpathlineto{\pgfqpoint{0.609987in}{2.099433in}}%
\pgfpathlineto{\pgfqpoint{0.614188in}{2.099676in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{2.100808in}}%
\pgfpathlineto{\pgfqpoint{0.616113in}{2.100761in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{2.100115in}}%
\pgfpathlineto{\pgfqpoint{0.617863in}{2.100060in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{2.100958in}}%
\pgfpathlineto{\pgfqpoint{0.630814in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{0.631865in}{2.098384in}}%
\pgfpathlineto{\pgfqpoint{0.632390in}{2.099501in}}%
\pgfpathlineto{\pgfqpoint{0.633090in}{2.100855in}}%
\pgfpathlineto{\pgfqpoint{0.635365in}{2.103678in}}%
\pgfpathlineto{\pgfqpoint{0.637290in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{0.638165in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{0.638865in}{2.116939in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{2.116939in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{2.117614in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{2.117614in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{2.117108in}}%
\pgfpathlineto{\pgfqpoint{0.642716in}{2.117680in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{2.117680in}}%
\pgfpathlineto{\pgfqpoint{0.646916in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{0.647616in}{2.117248in}}%
\pgfpathlineto{\pgfqpoint{0.648316in}{2.119268in}}%
\pgfpathlineto{\pgfqpoint{0.648841in}{2.119460in}}%
\pgfpathlineto{\pgfqpoint{0.649716in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{0.650766in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{0.652517in}{2.126569in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.126544in}}%
\pgfpathlineto{\pgfqpoint{0.655142in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.136657in}}%
\pgfpathlineto{\pgfqpoint{0.657417in}{2.136657in}}%
\pgfpathlineto{\pgfqpoint{0.658117in}{2.135948in}}%
\pgfpathlineto{\pgfqpoint{0.658642in}{2.135948in}}%
\pgfpathlineto{\pgfqpoint{0.659342in}{2.134892in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{2.135274in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{2.135274in}}%
\pgfpathlineto{\pgfqpoint{0.660917in}{2.135909in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{2.135933in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{2.135271in}}%
\pgfpathlineto{\pgfqpoint{0.667918in}{2.134723in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{2.133465in}}%
\pgfpathlineto{\pgfqpoint{0.668968in}{2.133787in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{2.136150in}}%
\pgfpathlineto{\pgfqpoint{0.671594in}{2.136150in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{2.134698in}}%
\pgfpathlineto{\pgfqpoint{0.672994in}{2.134698in}}%
\pgfpathlineto{\pgfqpoint{0.673694in}{2.133307in}}%
\pgfpathlineto{\pgfqpoint{0.675094in}{2.135586in}}%
\pgfpathlineto{\pgfqpoint{0.676669in}{2.144177in}}%
\pgfpathlineto{\pgfqpoint{0.677369in}{2.144177in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{2.145386in}}%
\pgfpathlineto{\pgfqpoint{0.678244in}{2.145386in}}%
\pgfpathlineto{\pgfqpoint{0.678769in}{2.146732in}}%
\pgfpathlineto{\pgfqpoint{0.678944in}{2.146307in}}%
\pgfpathlineto{\pgfqpoint{0.679294in}{2.147394in}}%
\pgfpathlineto{\pgfqpoint{0.680344in}{2.152332in}}%
\pgfpathlineto{\pgfqpoint{0.680869in}{2.152815in}}%
\pgfpathlineto{\pgfqpoint{0.682445in}{2.159966in}}%
\pgfpathlineto{\pgfqpoint{0.682795in}{2.159966in}}%
\pgfpathlineto{\pgfqpoint{0.683495in}{2.161327in}}%
\pgfpathlineto{\pgfqpoint{0.684020in}{2.161327in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{2.162310in}}%
\pgfpathlineto{\pgfqpoint{0.686820in}{2.162310in}}%
\pgfpathlineto{\pgfqpoint{0.687695in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{0.689970in}{2.156669in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{2.153972in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{2.154472in}}%
\pgfpathlineto{\pgfqpoint{0.693996in}{2.158505in}}%
\pgfpathlineto{\pgfqpoint{0.695221in}{2.158121in}}%
\pgfpathlineto{\pgfqpoint{0.695921in}{2.157101in}}%
\pgfpathlineto{\pgfqpoint{0.696621in}{2.157546in}}%
\pgfpathlineto{\pgfqpoint{0.696796in}{2.157546in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{2.156969in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{2.157074in}}%
\pgfpathlineto{\pgfqpoint{0.698021in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{0.699946in}{2.159221in}}%
\pgfpathlineto{\pgfqpoint{0.701172in}{2.163747in}}%
\pgfpathlineto{\pgfqpoint{0.702922in}{2.167849in}}%
\pgfpathlineto{\pgfqpoint{0.703797in}{2.171298in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{2.171298in}}%
\pgfpathlineto{\pgfqpoint{0.705197in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{0.706422in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{0.707122in}{2.172262in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{2.172263in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{0.713248in}{2.170106in}}%
\pgfpathlineto{\pgfqpoint{0.714473in}{2.172652in}}%
\pgfpathlineto{\pgfqpoint{0.715873in}{2.173124in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{2.177769in}}%
\pgfpathlineto{\pgfqpoint{0.718323in}{2.178007in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{0.727249in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{2.178990in}}%
\pgfpathlineto{\pgfqpoint{0.728474in}{2.178990in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{2.173555in}}%
\pgfpathlineto{\pgfqpoint{0.730049in}{2.173955in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{2.173857in}}%
\pgfpathlineto{\pgfqpoint{0.732150in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{0.733025in}{2.175274in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{2.175816in}}%
\pgfpathlineto{\pgfqpoint{0.735125in}{2.176627in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{2.176627in}}%
\pgfpathlineto{\pgfqpoint{0.736350in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{0.737400in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{2.174549in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{2.174939in}}%
\pgfpathlineto{\pgfqpoint{0.739150in}{2.175916in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{2.175884in}}%
\pgfpathlineto{\pgfqpoint{0.739675in}{2.176421in}}%
\pgfpathlineto{\pgfqpoint{0.740550in}{2.178843in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{2.179033in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{2.180456in}}%
\pgfpathlineto{\pgfqpoint{0.744226in}{2.181985in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{2.182193in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{2.181674in}}%
\pgfpathlineto{\pgfqpoint{0.744926in}{2.181832in}}%
\pgfpathlineto{\pgfqpoint{0.745451in}{2.185724in}}%
\pgfpathlineto{\pgfqpoint{0.746501in}{2.192684in}}%
\pgfpathlineto{\pgfqpoint{0.746851in}{2.192684in}}%
\pgfpathlineto{\pgfqpoint{0.747901in}{2.199251in}}%
\pgfpathlineto{\pgfqpoint{0.748076in}{2.199251in}}%
\pgfpathlineto{\pgfqpoint{0.748951in}{2.204767in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{2.230683in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{2.230853in}}%
\pgfpathlineto{\pgfqpoint{0.758227in}{2.244666in}}%
\pgfpathlineto{\pgfqpoint{0.759277in}{2.252630in}}%
\pgfpathlineto{\pgfqpoint{0.759452in}{2.252630in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{2.259670in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{2.259651in}}%
\pgfpathlineto{\pgfqpoint{0.764703in}{2.264161in}}%
\pgfpathlineto{\pgfqpoint{0.764878in}{2.264161in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{2.267146in}}%
\pgfpathlineto{\pgfqpoint{0.766103in}{2.267146in}}%
\pgfpathlineto{\pgfqpoint{0.766453in}{2.266453in}}%
\pgfpathlineto{\pgfqpoint{0.766628in}{2.267079in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{2.272111in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{2.272111in}}%
\pgfpathlineto{\pgfqpoint{0.769078in}{2.274820in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{2.275191in}}%
\pgfpathlineto{\pgfqpoint{0.771704in}{2.278356in}}%
\pgfpathlineto{\pgfqpoint{0.772754in}{2.285745in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{2.285857in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{2.287600in}}%
\pgfpathlineto{\pgfqpoint{0.775904in}{2.287567in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{2.298819in}}%
\pgfpathlineto{\pgfqpoint{0.780454in}{2.303117in}}%
\pgfpathlineto{\pgfqpoint{0.780804in}{2.303117in}}%
\pgfpathlineto{\pgfqpoint{0.781680in}{2.306826in}}%
\pgfpathlineto{\pgfqpoint{0.782555in}{2.306826in}}%
\pgfpathlineto{\pgfqpoint{0.783255in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{2.309910in}}%
\pgfpathlineto{\pgfqpoint{0.789555in}{2.310132in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{0.790605in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{0.791306in}{2.307783in}}%
\pgfpathlineto{\pgfqpoint{0.795506in}{2.308079in}}%
\pgfpathlineto{\pgfqpoint{0.796731in}{2.313012in}}%
\pgfpathlineto{\pgfqpoint{0.797431in}{2.315149in}}%
\pgfpathlineto{\pgfqpoint{0.801107in}{2.315149in}}%
\pgfpathlineto{\pgfqpoint{0.801632in}{2.311076in}}%
\pgfpathlineto{\pgfqpoint{0.801807in}{2.311187in}}%
\pgfpathlineto{\pgfqpoint{0.804607in}{2.320516in}}%
\pgfpathlineto{\pgfqpoint{0.804782in}{2.320516in}}%
\pgfpathlineto{\pgfqpoint{0.805482in}{2.322596in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{2.322596in}}%
\pgfpathlineto{\pgfqpoint{0.806532in}{2.323459in}}%
\pgfpathlineto{\pgfqpoint{0.806707in}{2.323459in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{2.322134in}}%
\pgfpathlineto{\pgfqpoint{0.807232in}{2.322491in}}%
\pgfpathlineto{\pgfqpoint{0.807932in}{2.323437in}}%
\pgfpathlineto{\pgfqpoint{0.808632in}{2.323343in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{2.325258in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{2.325258in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{2.326279in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{2.326704in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{2.327893in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{2.327893in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{2.330468in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{2.330365in}}%
\pgfpathlineto{\pgfqpoint{0.820183in}{2.329657in}}%
\pgfpathlineto{\pgfqpoint{0.821059in}{2.329657in}}%
\pgfpathlineto{\pgfqpoint{0.821759in}{2.326049in}}%
\pgfpathlineto{\pgfqpoint{0.821934in}{2.325568in}}%
\pgfpathlineto{\pgfqpoint{0.822284in}{2.325760in}}%
\pgfpathlineto{\pgfqpoint{0.822459in}{2.325760in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{2.326406in}}%
\pgfpathlineto{\pgfqpoint{0.825084in}{2.326406in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{2.324618in}}%
\pgfpathlineto{\pgfqpoint{0.826834in}{2.326230in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{2.326772in}}%
\pgfpathlineto{\pgfqpoint{0.828934in}{2.327952in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{2.328638in}}%
\pgfpathlineto{\pgfqpoint{0.830159in}{2.328638in}}%
\pgfpathlineto{\pgfqpoint{0.830859in}{2.327584in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{2.328458in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{2.332764in}}%
\pgfpathlineto{\pgfqpoint{0.834360in}{2.332707in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{2.327072in}}%
\pgfpathlineto{\pgfqpoint{0.835760in}{2.327387in}}%
\pgfpathlineto{\pgfqpoint{0.837335in}{2.337272in}}%
\pgfpathlineto{\pgfqpoint{0.838579in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.838579in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.471724in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.472774in}{2.033817in}}%
\pgfpathlineto{\pgfqpoint{0.475749in}{2.034037in}}%
\pgfpathlineto{\pgfqpoint{0.476449in}{2.034665in}}%
\pgfpathlineto{\pgfqpoint{0.480124in}{2.034248in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{2.033458in}}%
\pgfpathlineto{\pgfqpoint{0.481700in}{2.033418in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{2.032785in}}%
\pgfpathlineto{\pgfqpoint{0.484150in}{2.037341in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{2.037341in}}%
\pgfpathlineto{\pgfqpoint{0.485725in}{2.038202in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{2.038035in}}%
\pgfpathlineto{\pgfqpoint{0.486775in}{2.037187in}}%
\pgfpathlineto{\pgfqpoint{0.486950in}{2.037746in}}%
\pgfpathlineto{\pgfqpoint{0.487475in}{2.037926in}}%
\pgfpathlineto{\pgfqpoint{0.488350in}{2.040157in}}%
\pgfpathlineto{\pgfqpoint{0.488875in}{2.041374in}}%
\pgfpathlineto{\pgfqpoint{0.489575in}{2.042670in}}%
\pgfpathlineto{\pgfqpoint{0.490450in}{2.042670in}}%
\pgfpathlineto{\pgfqpoint{0.491326in}{2.044629in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{2.044503in}}%
\pgfpathlineto{\pgfqpoint{0.494126in}{2.042238in}}%
\pgfpathlineto{\pgfqpoint{0.494826in}{2.042325in}}%
\pgfpathlineto{\pgfqpoint{0.495176in}{2.042325in}}%
\pgfpathlineto{\pgfqpoint{0.496226in}{2.044242in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{2.044132in}}%
\pgfpathlineto{\pgfqpoint{0.499376in}{2.051257in}}%
\pgfpathlineto{\pgfqpoint{0.500776in}{2.060015in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{2.060015in}}%
\pgfpathlineto{\pgfqpoint{0.502002in}{2.062055in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{2.062055in}}%
\pgfpathlineto{\pgfqpoint{0.503577in}{2.062642in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{2.062642in}}%
\pgfpathlineto{\pgfqpoint{0.505852in}{2.060372in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{2.061407in}}%
\pgfpathlineto{\pgfqpoint{0.507077in}{2.062729in}}%
\pgfpathlineto{\pgfqpoint{0.513378in}{2.062729in}}%
\pgfpathlineto{\pgfqpoint{0.514253in}{2.058257in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{2.058257in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{2.054530in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{2.054503in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{2.057022in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{0.521254in}{2.054731in}}%
\pgfpathlineto{\pgfqpoint{0.521954in}{2.055230in}}%
\pgfpathlineto{\pgfqpoint{0.522479in}{2.055230in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.057846in}}%
\pgfpathlineto{\pgfqpoint{0.524754in}{2.057846in}}%
\pgfpathlineto{\pgfqpoint{0.525454in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{2.058313in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{2.059145in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{2.058601in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{2.052460in}}%
\pgfpathlineto{\pgfqpoint{0.529129in}{2.053532in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{2.092079in}}%
\pgfpathlineto{\pgfqpoint{0.534905in}{2.092079in}}%
\pgfpathlineto{\pgfqpoint{0.535605in}{2.093720in}}%
\pgfpathlineto{\pgfqpoint{0.536655in}{2.094850in}}%
\pgfpathlineto{\pgfqpoint{0.537180in}{2.094850in}}%
\pgfpathlineto{\pgfqpoint{0.537880in}{2.095687in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{2.095375in}}%
\pgfpathlineto{\pgfqpoint{0.539105in}{2.094237in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{2.095710in}}%
\pgfpathlineto{\pgfqpoint{0.541381in}{2.095710in}}%
\pgfpathlineto{\pgfqpoint{0.542081in}{2.094884in}}%
\pgfpathlineto{\pgfqpoint{0.543131in}{2.096187in}}%
\pgfpathlineto{\pgfqpoint{0.543831in}{2.096187in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{2.096922in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{2.096550in}}%
\pgfpathlineto{\pgfqpoint{0.548031in}{2.095076in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{2.095076in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{2.093975in}}%
\pgfpathlineto{\pgfqpoint{0.550306in}{2.093735in}}%
\pgfpathlineto{\pgfqpoint{0.551357in}{2.090905in}}%
\pgfpathlineto{\pgfqpoint{0.553807in}{2.092257in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{2.089043in}}%
\pgfpathlineto{\pgfqpoint{0.555207in}{2.089721in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{2.095289in}}%
\pgfpathlineto{\pgfqpoint{0.556607in}{2.095289in}}%
\pgfpathlineto{\pgfqpoint{0.558882in}{2.113887in}}%
\pgfpathlineto{\pgfqpoint{0.559757in}{2.120157in}}%
\pgfpathlineto{\pgfqpoint{0.560457in}{2.120157in}}%
\pgfpathlineto{\pgfqpoint{0.561158in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{0.561858in}{2.122216in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{2.128665in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{2.129137in}}%
\pgfpathlineto{\pgfqpoint{0.569558in}{2.127818in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{2.128206in}}%
\pgfpathlineto{\pgfqpoint{0.571484in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{2.130755in}}%
\pgfpathlineto{\pgfqpoint{0.572709in}{2.130755in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{2.132264in}}%
\pgfpathlineto{\pgfqpoint{0.573584in}{2.132264in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{0.574109in}{2.131470in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{2.132463in}}%
\pgfpathlineto{\pgfqpoint{0.575159in}{2.132463in}}%
\pgfpathlineto{\pgfqpoint{0.575859in}{2.133359in}}%
\pgfpathlineto{\pgfqpoint{0.576909in}{2.132870in}}%
\pgfpathlineto{\pgfqpoint{0.577784in}{2.131150in}}%
\pgfpathlineto{\pgfqpoint{0.577959in}{2.131113in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{2.135624in}}%
\pgfpathlineto{\pgfqpoint{0.580409in}{2.135904in}}%
\pgfpathlineto{\pgfqpoint{0.582335in}{2.143330in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{2.143330in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{2.147249in}}%
\pgfpathlineto{\pgfqpoint{0.586535in}{2.147249in}}%
\pgfpathlineto{\pgfqpoint{0.587235in}{2.146408in}}%
\pgfpathlineto{\pgfqpoint{0.589510in}{2.144948in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{2.145580in}}%
\pgfpathlineto{\pgfqpoint{0.590385in}{2.146774in}}%
\pgfpathlineto{\pgfqpoint{0.590560in}{2.146774in}}%
\pgfpathlineto{\pgfqpoint{0.591436in}{2.149517in}}%
\pgfpathlineto{\pgfqpoint{0.593011in}{2.149262in}}%
\pgfpathlineto{\pgfqpoint{0.593361in}{2.148263in}}%
\pgfpathlineto{\pgfqpoint{0.593536in}{2.148759in}}%
\pgfpathlineto{\pgfqpoint{0.595286in}{2.156872in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{2.156872in}}%
\pgfpathlineto{\pgfqpoint{0.596336in}{2.158338in}}%
\pgfpathlineto{\pgfqpoint{0.600186in}{2.158023in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{2.151856in}}%
\pgfpathlineto{\pgfqpoint{0.601412in}{2.151359in}}%
\pgfpathlineto{\pgfqpoint{0.601587in}{2.151538in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{2.153522in}}%
\pgfpathlineto{\pgfqpoint{0.602637in}{2.153522in}}%
\pgfpathlineto{\pgfqpoint{0.603337in}{2.154764in}}%
\pgfpathlineto{\pgfqpoint{0.604212in}{2.155011in}}%
\pgfpathlineto{\pgfqpoint{0.605437in}{2.164146in}}%
\pgfpathlineto{\pgfqpoint{0.606312in}{2.169965in}}%
\pgfpathlineto{\pgfqpoint{0.606487in}{2.169965in}}%
\pgfpathlineto{\pgfqpoint{0.607537in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{0.609112in}{2.174646in}}%
\pgfpathlineto{\pgfqpoint{0.609987in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{0.610862in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{0.611563in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{0.613488in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{0.614188in}{2.175444in}}%
\pgfpathlineto{\pgfqpoint{0.614888in}{2.175318in}}%
\pgfpathlineto{\pgfqpoint{0.615938in}{2.176556in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{2.176917in}}%
\pgfpathlineto{\pgfqpoint{0.618913in}{2.177765in}}%
\pgfpathlineto{\pgfqpoint{0.620488in}{2.178008in}}%
\pgfpathlineto{\pgfqpoint{0.622589in}{2.184104in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{2.186526in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{2.186526in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{2.189088in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{2.189088in}}%
\pgfpathlineto{\pgfqpoint{0.625914in}{2.189954in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{2.189954in}}%
\pgfpathlineto{\pgfqpoint{0.627139in}{2.190701in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{2.190570in}}%
\pgfpathlineto{\pgfqpoint{0.634315in}{2.189942in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{2.190595in}}%
\pgfpathlineto{\pgfqpoint{0.635715in}{2.190800in}}%
\pgfpathlineto{\pgfqpoint{0.637990in}{2.199920in}}%
\pgfpathlineto{\pgfqpoint{0.638690in}{2.199920in}}%
\pgfpathlineto{\pgfqpoint{0.639565in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{0.642716in}{2.197123in}}%
\pgfpathlineto{\pgfqpoint{0.642891in}{2.197287in}}%
\pgfpathlineto{\pgfqpoint{0.643591in}{2.197999in}}%
\pgfpathlineto{\pgfqpoint{0.644641in}{2.201993in}}%
\pgfpathlineto{\pgfqpoint{0.645516in}{2.206139in}}%
\pgfpathlineto{\pgfqpoint{0.646216in}{2.209679in}}%
\pgfpathlineto{\pgfqpoint{0.647791in}{2.221438in}}%
\pgfpathlineto{\pgfqpoint{0.648491in}{2.221438in}}%
\pgfpathlineto{\pgfqpoint{0.651467in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{0.651642in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{0.652517in}{2.233380in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{2.233380in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{2.230870in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{2.230870in}}%
\pgfpathlineto{\pgfqpoint{0.657067in}{2.226603in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{2.227017in}}%
\pgfpathlineto{\pgfqpoint{0.657417in}{2.227017in}}%
\pgfpathlineto{\pgfqpoint{0.658292in}{2.233221in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{2.235854in}}%
\pgfpathlineto{\pgfqpoint{0.659517in}{2.235854in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{2.237446in}}%
\pgfpathlineto{\pgfqpoint{0.660917in}{2.237446in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{2.236164in}}%
\pgfpathlineto{\pgfqpoint{0.661443in}{2.236538in}}%
\pgfpathlineto{\pgfqpoint{0.662318in}{2.242948in}}%
\pgfpathlineto{\pgfqpoint{0.663368in}{2.250908in}}%
\pgfpathlineto{\pgfqpoint{0.664068in}{2.250908in}}%
\pgfpathlineto{\pgfqpoint{0.664768in}{2.252782in}}%
\pgfpathlineto{\pgfqpoint{0.665993in}{2.252666in}}%
\pgfpathlineto{\pgfqpoint{0.666518in}{2.251907in}}%
\pgfpathlineto{\pgfqpoint{0.668443in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{0.669668in}{2.256812in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{2.262000in}}%
\pgfpathlineto{\pgfqpoint{0.671769in}{2.262000in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{2.265179in}}%
\pgfpathlineto{\pgfqpoint{0.674919in}{2.265179in}}%
\pgfpathlineto{\pgfqpoint{0.675619in}{2.264519in}}%
\pgfpathlineto{\pgfqpoint{0.679119in}{2.264005in}}%
\pgfpathlineto{\pgfqpoint{0.679819in}{2.260087in}}%
\pgfpathlineto{\pgfqpoint{0.679994in}{2.260555in}}%
\pgfpathlineto{\pgfqpoint{0.681045in}{2.269374in}}%
\pgfpathlineto{\pgfqpoint{0.681920in}{2.274487in}}%
\pgfpathlineto{\pgfqpoint{0.682270in}{2.274487in}}%
\pgfpathlineto{\pgfqpoint{0.682970in}{2.276549in}}%
\pgfpathlineto{\pgfqpoint{0.684020in}{2.276549in}}%
\pgfpathlineto{\pgfqpoint{0.684895in}{2.278851in}}%
\pgfpathlineto{\pgfqpoint{0.686470in}{2.278825in}}%
\pgfpathlineto{\pgfqpoint{0.687170in}{2.279427in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{2.279427in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{2.281376in}}%
\pgfpathlineto{\pgfqpoint{0.689620in}{2.281453in}}%
\pgfpathlineto{\pgfqpoint{0.690145in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{2.279269in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{2.292299in}}%
\pgfpathlineto{\pgfqpoint{0.694346in}{2.321772in}}%
\pgfpathlineto{\pgfqpoint{0.694521in}{2.321772in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{2.348475in}}%
\pgfpathlineto{\pgfqpoint{0.697496in}{2.348475in}}%
\pgfpathlineto{\pgfqpoint{0.698196in}{2.350754in}}%
\pgfpathlineto{\pgfqpoint{0.699771in}{2.350777in}}%
\pgfpathlineto{\pgfqpoint{0.700471in}{2.351708in}}%
\pgfpathlineto{\pgfqpoint{0.700646in}{2.351708in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{2.354157in}}%
\pgfpathlineto{\pgfqpoint{0.702047in}{2.354157in}}%
\pgfpathlineto{\pgfqpoint{0.702188in}{2.355000in}}%
\pgfpathmoveto{\pgfqpoint{0.704879in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.705722in}{2.352588in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{2.352930in}}%
\pgfpathlineto{\pgfqpoint{0.706383in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.706383in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.472774in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.473649in}{2.034811in}}%
\pgfpathlineto{\pgfqpoint{0.473999in}{2.034811in}}%
\pgfpathlineto{\pgfqpoint{0.474699in}{2.034352in}}%
\pgfpathlineto{\pgfqpoint{0.475224in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{0.475924in}{2.035882in}}%
\pgfpathlineto{\pgfqpoint{0.476799in}{2.035176in}}%
\pgfpathlineto{\pgfqpoint{0.477149in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{0.478024in}{2.038387in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{2.038223in}}%
\pgfpathlineto{\pgfqpoint{0.479949in}{2.039215in}}%
\pgfpathlineto{\pgfqpoint{0.480124in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{2.038585in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{2.042549in}}%
\pgfpathlineto{\pgfqpoint{0.482400in}{2.042549in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{2.046367in}}%
\pgfpathlineto{\pgfqpoint{0.487825in}{2.046081in}}%
\pgfpathlineto{\pgfqpoint{0.488525in}{2.044282in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{2.045108in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{2.054388in}}%
\pgfpathlineto{\pgfqpoint{0.492026in}{2.054388in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{2.056216in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{2.056216in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{2.054303in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{2.054408in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{2.055056in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{2.055345in}}%
\pgfpathlineto{\pgfqpoint{0.500426in}{2.056089in}}%
\pgfpathlineto{\pgfqpoint{0.500601in}{2.056089in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{2.056939in}}%
\pgfpathlineto{\pgfqpoint{0.503402in}{2.057428in}}%
\pgfpathlineto{\pgfqpoint{0.504102in}{2.058394in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{2.058394in}}%
\pgfpathlineto{\pgfqpoint{0.505677in}{2.054049in}}%
\pgfpathlineto{\pgfqpoint{0.505852in}{2.054482in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{2.054704in}}%
\pgfpathlineto{\pgfqpoint{0.508652in}{2.065347in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{2.065347in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{0.511278in}{2.067474in}}%
\pgfpathlineto{\pgfqpoint{0.512153in}{2.069819in}}%
\pgfpathlineto{\pgfqpoint{0.514603in}{2.070128in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{0.516003in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{2.076810in}}%
\pgfpathlineto{\pgfqpoint{0.518453in}{2.076953in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{2.081302in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{2.080522in}}%
\pgfpathlineto{\pgfqpoint{0.521254in}{2.081111in}}%
\pgfpathlineto{\pgfqpoint{0.523004in}{2.080856in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{2.078769in}}%
\pgfpathlineto{\pgfqpoint{0.524054in}{2.078641in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{2.079151in}}%
\pgfpathlineto{\pgfqpoint{0.526504in}{2.090611in}}%
\pgfpathlineto{\pgfqpoint{0.528079in}{2.091076in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{2.098300in}}%
\pgfpathlineto{\pgfqpoint{0.530004in}{2.100619in}}%
\pgfpathlineto{\pgfqpoint{0.530529in}{2.100619in}}%
\pgfpathlineto{\pgfqpoint{0.531405in}{2.103790in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{2.104256in}}%
\pgfpathlineto{\pgfqpoint{0.532455in}{2.105300in}}%
\pgfpathlineto{\pgfqpoint{0.532630in}{2.105300in}}%
\pgfpathlineto{\pgfqpoint{0.533155in}{2.106327in}}%
\pgfpathlineto{\pgfqpoint{0.533680in}{2.104861in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{2.105176in}}%
\pgfpathlineto{\pgfqpoint{0.534205in}{2.105176in}}%
\pgfpathlineto{\pgfqpoint{0.534730in}{2.105911in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{2.104786in}}%
\pgfpathlineto{\pgfqpoint{0.535780in}{2.105263in}}%
\pgfpathlineto{\pgfqpoint{0.537530in}{2.112032in}}%
\pgfpathlineto{\pgfqpoint{0.538405in}{2.112032in}}%
\pgfpathlineto{\pgfqpoint{0.539105in}{2.112902in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{2.112902in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{2.110336in}}%
\pgfpathlineto{\pgfqpoint{0.550656in}{2.110156in}}%
\pgfpathlineto{\pgfqpoint{0.551532in}{2.111525in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{2.111525in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{2.115151in}}%
\pgfpathlineto{\pgfqpoint{0.554682in}{2.115346in}}%
\pgfpathlineto{\pgfqpoint{0.555557in}{2.117688in}}%
\pgfpathlineto{\pgfqpoint{0.555907in}{2.117688in}}%
\pgfpathlineto{\pgfqpoint{0.556607in}{2.118901in}}%
\pgfpathlineto{\pgfqpoint{0.556782in}{2.118901in}}%
\pgfpathlineto{\pgfqpoint{0.557482in}{2.120027in}}%
\pgfpathlineto{\pgfqpoint{0.558882in}{2.120027in}}%
\pgfpathlineto{\pgfqpoint{0.559057in}{2.119416in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{2.120184in}}%
\pgfpathlineto{\pgfqpoint{0.559932in}{2.120184in}}%
\pgfpathlineto{\pgfqpoint{0.561683in}{2.126372in}}%
\pgfpathlineto{\pgfqpoint{0.562208in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{0.562908in}{2.127796in}}%
\pgfpathlineto{\pgfqpoint{0.563783in}{2.126640in}}%
\pgfpathlineto{\pgfqpoint{0.564308in}{2.127485in}}%
\pgfpathlineto{\pgfqpoint{0.565708in}{2.134216in}}%
\pgfpathlineto{\pgfqpoint{0.566583in}{2.138920in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{2.139134in}}%
\pgfpathlineto{\pgfqpoint{0.570783in}{2.139477in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{2.139477in}}%
\pgfpathlineto{\pgfqpoint{0.571834in}{2.140574in}}%
\pgfpathlineto{\pgfqpoint{0.572009in}{2.140363in}}%
\pgfpathlineto{\pgfqpoint{0.572359in}{2.140797in}}%
\pgfpathlineto{\pgfqpoint{0.573234in}{2.143160in}}%
\pgfpathlineto{\pgfqpoint{0.573584in}{2.144081in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{2.147201in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{2.147429in}}%
\pgfpathlineto{\pgfqpoint{0.575509in}{2.148258in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{2.148258in}}%
\pgfpathlineto{\pgfqpoint{0.578484in}{2.160394in}}%
\pgfpathlineto{\pgfqpoint{0.578659in}{2.160394in}}%
\pgfpathlineto{\pgfqpoint{0.579534in}{2.164180in}}%
\pgfpathlineto{\pgfqpoint{0.583210in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{2.161133in}}%
\pgfpathlineto{\pgfqpoint{0.584610in}{2.161133in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{0.585310in}{2.160369in}}%
\pgfpathlineto{\pgfqpoint{0.585660in}{2.160369in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{2.191108in}}%
\pgfpathlineto{\pgfqpoint{0.590385in}{2.191108in}}%
\pgfpathlineto{\pgfqpoint{0.591786in}{2.198759in}}%
\pgfpathlineto{\pgfqpoint{0.594411in}{2.228598in}}%
\pgfpathlineto{\pgfqpoint{0.594936in}{2.232395in}}%
\pgfpathlineto{\pgfqpoint{0.597036in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{0.597211in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{0.598261in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{2.272775in}}%
\pgfpathlineto{\pgfqpoint{0.599486in}{2.272775in}}%
\pgfpathlineto{\pgfqpoint{0.600361in}{2.276810in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{0.601412in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{0.602987in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{0.603687in}{2.286022in}}%
\pgfpathlineto{\pgfqpoint{0.604912in}{2.285893in}}%
\pgfpathlineto{\pgfqpoint{0.607187in}{2.294756in}}%
\pgfpathlineto{\pgfqpoint{0.608762in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{0.609112in}{2.293243in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{2.293668in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{2.293668in}}%
\pgfpathlineto{\pgfqpoint{0.610512in}{2.294403in}}%
\pgfpathlineto{\pgfqpoint{0.612263in}{2.294403in}}%
\pgfpathlineto{\pgfqpoint{0.612963in}{2.293480in}}%
\pgfpathlineto{\pgfqpoint{0.616638in}{2.293480in}}%
\pgfpathlineto{\pgfqpoint{0.617338in}{2.292213in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{2.291909in}}%
\pgfpathlineto{\pgfqpoint{0.618913in}{2.290598in}}%
\pgfpathlineto{\pgfqpoint{0.619263in}{2.290959in}}%
\pgfpathlineto{\pgfqpoint{0.620138in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{0.621714in}{2.293817in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{2.293817in}}%
\pgfpathlineto{\pgfqpoint{0.624164in}{2.292926in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{2.292797in}}%
\pgfpathlineto{\pgfqpoint{0.625564in}{2.294094in}}%
\pgfpathlineto{\pgfqpoint{0.627489in}{2.294094in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{2.293046in}}%
\pgfpathlineto{\pgfqpoint{0.628539in}{2.293537in}}%
\pgfpathlineto{\pgfqpoint{0.628714in}{2.293247in}}%
\pgfpathlineto{\pgfqpoint{0.629239in}{2.293575in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{2.294403in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{2.294403in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{2.295131in}}%
\pgfpathlineto{\pgfqpoint{0.631690in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{2.297268in}}%
\pgfpathlineto{\pgfqpoint{0.637115in}{2.335805in}}%
\pgfpathlineto{\pgfqpoint{0.637290in}{2.335805in}}%
\pgfpathlineto{\pgfqpoint{0.637815in}{2.339574in}}%
\pgfpathlineto{\pgfqpoint{0.638865in}{2.346594in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{2.346594in}}%
\pgfpathlineto{\pgfqpoint{0.639971in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.639971in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.473824in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.474524in}{2.035800in}}%
\pgfpathlineto{\pgfqpoint{0.475924in}{2.035930in}}%
\pgfpathlineto{\pgfqpoint{0.476799in}{2.036859in}}%
\pgfpathlineto{\pgfqpoint{0.477674in}{2.036402in}}%
\pgfpathlineto{\pgfqpoint{0.478899in}{2.031972in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{2.032200in}}%
\pgfpathlineto{\pgfqpoint{0.481700in}{2.038734in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{2.038734in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{2.041197in}}%
\pgfpathlineto{\pgfqpoint{0.488525in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{2.034034in}}%
\pgfpathlineto{\pgfqpoint{0.489575in}{2.034311in}}%
\pgfpathlineto{\pgfqpoint{0.490625in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{0.492901in}{2.037207in}}%
\pgfpathlineto{\pgfqpoint{0.493426in}{2.038061in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{2.036367in}}%
\pgfpathlineto{\pgfqpoint{0.494126in}{2.036590in}}%
\pgfpathlineto{\pgfqpoint{0.494826in}{2.037415in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{2.037233in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{2.033940in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{2.033561in}}%
\pgfpathlineto{\pgfqpoint{0.499551in}{2.033844in}}%
\pgfpathlineto{\pgfqpoint{0.500076in}{2.033844in}}%
\pgfpathlineto{\pgfqpoint{0.500776in}{2.031090in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{2.031467in}}%
\pgfpathlineto{\pgfqpoint{0.502527in}{2.035257in}}%
\pgfpathlineto{\pgfqpoint{0.503402in}{2.035682in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{2.038192in}}%
\pgfpathlineto{\pgfqpoint{0.505327in}{2.038406in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{0.506552in}{2.040475in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{2.041141in}}%
\pgfpathlineto{\pgfqpoint{0.507602in}{2.041033in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{2.040285in}}%
\pgfpathlineto{\pgfqpoint{0.509177in}{2.041915in}}%
\pgfpathlineto{\pgfqpoint{0.509352in}{2.041915in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{2.045468in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{2.049146in}}%
\pgfpathlineto{\pgfqpoint{0.511103in}{2.049146in}}%
\pgfpathlineto{\pgfqpoint{0.511803in}{2.051111in}}%
\pgfpathlineto{\pgfqpoint{0.512853in}{2.050931in}}%
\pgfpathlineto{\pgfqpoint{0.513378in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{0.513553in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.513728in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.515128in}{2.054436in}}%
\pgfpathlineto{\pgfqpoint{0.515303in}{2.054436in}}%
\pgfpathlineto{\pgfqpoint{0.518278in}{2.068643in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{2.068535in}}%
\pgfpathlineto{\pgfqpoint{0.521254in}{2.070113in}}%
\pgfpathlineto{\pgfqpoint{0.521954in}{2.070113in}}%
\pgfpathlineto{\pgfqpoint{0.522829in}{2.067074in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{2.065389in}}%
\pgfpathlineto{\pgfqpoint{0.523529in}{2.065769in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{2.076860in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{2.077090in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{2.079526in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{2.079526in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{2.081330in}}%
\pgfpathlineto{\pgfqpoint{0.530004in}{2.081405in}}%
\pgfpathlineto{\pgfqpoint{0.530879in}{2.083693in}}%
\pgfpathlineto{\pgfqpoint{0.534730in}{2.083693in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{2.082671in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{2.082671in}}%
\pgfpathlineto{\pgfqpoint{0.540505in}{2.081879in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{2.081430in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{2.074922in}}%
\pgfpathlineto{\pgfqpoint{0.555907in}{2.073656in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{2.074055in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{2.076397in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{2.076397in}}%
\pgfpathlineto{\pgfqpoint{0.559232in}{2.075745in}}%
\pgfpathlineto{\pgfqpoint{0.564308in}{2.076074in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{2.076680in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{2.076680in}}%
\pgfpathlineto{\pgfqpoint{0.566058in}{2.077372in}}%
\pgfpathlineto{\pgfqpoint{0.570258in}{2.077116in}}%
\pgfpathlineto{\pgfqpoint{0.570783in}{2.076529in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{2.076607in}}%
\pgfpathlineto{\pgfqpoint{0.577259in}{2.076607in}}%
\pgfpathlineto{\pgfqpoint{0.577959in}{2.072899in}}%
\pgfpathlineto{\pgfqpoint{0.578309in}{2.072369in}}%
\pgfpathlineto{\pgfqpoint{0.578659in}{2.072503in}}%
\pgfpathlineto{\pgfqpoint{0.579184in}{2.073046in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{2.074160in}}%
\pgfpathlineto{\pgfqpoint{0.581985in}{2.074682in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{2.075228in}}%
\pgfpathlineto{\pgfqpoint{0.583035in}{2.074881in}}%
\pgfpathlineto{\pgfqpoint{0.584960in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{0.585310in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{0.586010in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{0.588985in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{0.589685in}{2.077105in}}%
\pgfpathlineto{\pgfqpoint{0.591261in}{2.077105in}}%
\pgfpathlineto{\pgfqpoint{0.591961in}{2.075173in}}%
\pgfpathlineto{\pgfqpoint{0.592661in}{2.075173in}}%
\pgfpathlineto{\pgfqpoint{0.593361in}{2.072597in}}%
\pgfpathlineto{\pgfqpoint{0.593711in}{2.072597in}}%
\pgfpathlineto{\pgfqpoint{0.594061in}{2.070709in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{2.070826in}}%
\pgfpathlineto{\pgfqpoint{0.595111in}{2.072594in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{2.072732in}}%
\pgfpathlineto{\pgfqpoint{0.596511in}{2.074405in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{2.073985in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{2.073598in}}%
\pgfpathlineto{\pgfqpoint{0.600011in}{2.074470in}}%
\pgfpathlineto{\pgfqpoint{0.600361in}{2.074470in}}%
\pgfpathlineto{\pgfqpoint{0.604737in}{2.092668in}}%
\pgfpathlineto{\pgfqpoint{0.604912in}{2.092668in}}%
\pgfpathlineto{\pgfqpoint{0.606137in}{2.096066in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{2.096066in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{2.096859in}}%
\pgfpathlineto{\pgfqpoint{0.615413in}{2.096859in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{2.091115in}}%
\pgfpathlineto{\pgfqpoint{0.617513in}{2.091353in}}%
\pgfpathlineto{\pgfqpoint{0.617688in}{2.091353in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{2.092142in}}%
\pgfpathlineto{\pgfqpoint{0.618388in}{2.091973in}}%
\pgfpathlineto{\pgfqpoint{0.618738in}{2.093498in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{2.099568in}}%
\pgfpathlineto{\pgfqpoint{0.620838in}{2.099800in}}%
\pgfpathlineto{\pgfqpoint{0.621714in}{2.101722in}}%
\pgfpathlineto{\pgfqpoint{0.621889in}{2.101722in}}%
\pgfpathlineto{\pgfqpoint{0.622589in}{2.102946in}}%
\pgfpathlineto{\pgfqpoint{0.623989in}{2.103111in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{2.105208in}}%
\pgfpathlineto{\pgfqpoint{0.625914in}{2.105208in}}%
\pgfpathlineto{\pgfqpoint{0.626789in}{2.107090in}}%
\pgfpathlineto{\pgfqpoint{0.628364in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{0.630639in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{0.631340in}{2.105952in}}%
\pgfpathlineto{\pgfqpoint{0.632390in}{2.105987in}}%
\pgfpathlineto{\pgfqpoint{0.632915in}{2.105067in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{2.106596in}}%
\pgfpathlineto{\pgfqpoint{0.635715in}{2.106670in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{2.112893in}}%
\pgfpathlineto{\pgfqpoint{0.637990in}{2.113078in}}%
\pgfpathlineto{\pgfqpoint{0.638690in}{2.113869in}}%
\pgfpathlineto{\pgfqpoint{0.643591in}{2.113711in}}%
\pgfpathlineto{\pgfqpoint{0.644291in}{2.112766in}}%
\pgfpathlineto{\pgfqpoint{0.644816in}{2.112766in}}%
\pgfpathlineto{\pgfqpoint{0.645516in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{0.645691in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{0.646391in}{2.110248in}}%
\pgfpathlineto{\pgfqpoint{0.647091in}{2.111280in}}%
\pgfpathlineto{\pgfqpoint{0.647266in}{2.111133in}}%
\pgfpathlineto{\pgfqpoint{0.647966in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{0.649016in}{2.111628in}}%
\pgfpathlineto{\pgfqpoint{0.649366in}{2.111513in}}%
\pgfpathlineto{\pgfqpoint{0.649716in}{2.110754in}}%
\pgfpathlineto{\pgfqpoint{0.649891in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{0.650766in}{2.114082in}}%
\pgfpathlineto{\pgfqpoint{0.650941in}{2.114082in}}%
\pgfpathlineto{\pgfqpoint{0.652867in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{0.653042in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{2.127590in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.127590in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{2.125592in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.127400in}}%
\pgfpathlineto{\pgfqpoint{0.656717in}{2.127775in}}%
\pgfpathlineto{\pgfqpoint{0.659867in}{2.135063in}}%
\pgfpathlineto{\pgfqpoint{0.660392in}{2.135063in}}%
\pgfpathlineto{\pgfqpoint{0.661093in}{2.136010in}}%
\pgfpathlineto{\pgfqpoint{0.665118in}{2.136010in}}%
\pgfpathlineto{\pgfqpoint{0.666168in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{2.133163in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.136430in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{2.137264in}}%
\pgfpathlineto{\pgfqpoint{0.671594in}{2.137264in}}%
\pgfpathlineto{\pgfqpoint{0.672294in}{2.136198in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{2.136582in}}%
\pgfpathlineto{\pgfqpoint{0.674044in}{2.137220in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{2.137364in}}%
\pgfpathlineto{\pgfqpoint{0.678769in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{0.679294in}{2.136504in}}%
\pgfpathlineto{\pgfqpoint{0.679994in}{2.137943in}}%
\pgfpathlineto{\pgfqpoint{0.680519in}{2.137943in}}%
\pgfpathlineto{\pgfqpoint{0.681395in}{2.138930in}}%
\pgfpathlineto{\pgfqpoint{0.681920in}{2.138938in}}%
\pgfpathlineto{\pgfqpoint{0.683145in}{2.142798in}}%
\pgfpathlineto{\pgfqpoint{0.683320in}{2.142798in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{2.151423in}}%
\pgfpathlineto{\pgfqpoint{0.689270in}{2.151423in}}%
\pgfpathlineto{\pgfqpoint{0.689970in}{2.149957in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{2.158226in}}%
\pgfpathlineto{\pgfqpoint{0.694171in}{2.158558in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{2.156940in}}%
\pgfpathlineto{\pgfqpoint{0.695746in}{2.157167in}}%
\pgfpathlineto{\pgfqpoint{0.697321in}{2.157167in}}%
\pgfpathlineto{\pgfqpoint{0.698021in}{2.156128in}}%
\pgfpathlineto{\pgfqpoint{0.698546in}{2.156128in}}%
\pgfpathlineto{\pgfqpoint{0.699421in}{2.147996in}}%
\pgfpathlineto{\pgfqpoint{0.699596in}{2.148144in}}%
\pgfpathlineto{\pgfqpoint{0.699771in}{2.148144in}}%
\pgfpathlineto{\pgfqpoint{0.700997in}{2.150995in}}%
\pgfpathlineto{\pgfqpoint{0.703272in}{2.151272in}}%
\pgfpathlineto{\pgfqpoint{0.703972in}{2.151634in}}%
\pgfpathlineto{\pgfqpoint{0.709747in}{2.151649in}}%
\pgfpathlineto{\pgfqpoint{0.710272in}{2.150782in}}%
\pgfpathlineto{\pgfqpoint{0.711148in}{2.152060in}}%
\pgfpathlineto{\pgfqpoint{0.711848in}{2.152117in}}%
\pgfpathlineto{\pgfqpoint{0.713248in}{2.155365in}}%
\pgfpathlineto{\pgfqpoint{0.714298in}{2.155261in}}%
\pgfpathlineto{\pgfqpoint{0.714998in}{2.154276in}}%
\pgfpathlineto{\pgfqpoint{0.715173in}{2.154276in}}%
\pgfpathlineto{\pgfqpoint{0.715523in}{2.153406in}}%
\pgfpathlineto{\pgfqpoint{0.715698in}{2.153956in}}%
\pgfpathlineto{\pgfqpoint{0.715873in}{2.153956in}}%
\pgfpathlineto{\pgfqpoint{0.717273in}{2.158814in}}%
\pgfpathlineto{\pgfqpoint{0.717623in}{2.158814in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{2.161283in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{2.161283in}}%
\pgfpathlineto{\pgfqpoint{0.721649in}{2.173500in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{2.204780in}}%
\pgfpathlineto{\pgfqpoint{0.724799in}{2.204780in}}%
\pgfpathlineto{\pgfqpoint{0.725674in}{2.209784in}}%
\pgfpathlineto{\pgfqpoint{0.726549in}{2.209472in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{2.207646in}}%
\pgfpathlineto{\pgfqpoint{0.727074in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{2.213544in}}%
\pgfpathlineto{\pgfqpoint{0.730574in}{2.238784in}}%
\pgfpathlineto{\pgfqpoint{0.730749in}{2.238784in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{0.732850in}{2.245350in}}%
\pgfpathlineto{\pgfqpoint{0.733200in}{2.245350in}}%
\pgfpathlineto{\pgfqpoint{0.733550in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{0.733725in}{2.245970in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{2.245943in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{2.249385in}}%
\pgfpathlineto{\pgfqpoint{0.735300in}{2.251304in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{2.251781in}}%
\pgfpathlineto{\pgfqpoint{0.736875in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{2.254268in}}%
\pgfpathlineto{\pgfqpoint{0.738975in}{2.256325in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{2.257627in}}%
\pgfpathlineto{\pgfqpoint{0.740200in}{2.257345in}}%
\pgfpathlineto{\pgfqpoint{0.740550in}{2.257716in}}%
\pgfpathlineto{\pgfqpoint{0.741426in}{2.259716in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{2.259716in}}%
\pgfpathlineto{\pgfqpoint{0.743001in}{2.267353in}}%
\pgfpathlineto{\pgfqpoint{0.743351in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{2.272162in}}%
\pgfpathlineto{\pgfqpoint{0.745101in}{2.272162in}}%
\pgfpathlineto{\pgfqpoint{0.745801in}{2.273309in}}%
\pgfpathlineto{\pgfqpoint{0.745976in}{2.273309in}}%
\pgfpathlineto{\pgfqpoint{0.746676in}{2.274397in}}%
\pgfpathlineto{\pgfqpoint{0.747901in}{2.274397in}}%
\pgfpathlineto{\pgfqpoint{0.748601in}{2.273708in}}%
\pgfpathlineto{\pgfqpoint{0.748776in}{2.273708in}}%
\pgfpathlineto{\pgfqpoint{0.749476in}{2.272414in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{2.272476in}}%
\pgfpathlineto{\pgfqpoint{0.750526in}{2.274059in}}%
\pgfpathlineto{\pgfqpoint{0.750701in}{2.274059in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{2.277142in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{2.277358in}}%
\pgfpathlineto{\pgfqpoint{0.753327in}{2.286228in}}%
\pgfpathlineto{\pgfqpoint{0.754377in}{2.291497in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{2.291497in}}%
\pgfpathlineto{\pgfqpoint{0.756652in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{0.756827in}{2.287670in}}%
\pgfpathlineto{\pgfqpoint{0.760502in}{2.301434in}}%
\pgfpathlineto{\pgfqpoint{0.761553in}{2.301434in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{2.300887in}}%
\pgfpathlineto{\pgfqpoint{0.762778in}{2.300887in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{2.299908in}}%
\pgfpathlineto{\pgfqpoint{0.763303in}{2.300412in}}%
\pgfpathlineto{\pgfqpoint{0.764528in}{2.304755in}}%
\pgfpathlineto{\pgfqpoint{0.765228in}{2.304762in}}%
\pgfpathlineto{\pgfqpoint{0.766453in}{2.310602in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{2.312937in}}%
\pgfpathlineto{\pgfqpoint{0.767328in}{2.312764in}}%
\pgfpathlineto{\pgfqpoint{0.767503in}{2.313233in}}%
\pgfpathlineto{\pgfqpoint{0.768028in}{2.313273in}}%
\pgfpathlineto{\pgfqpoint{0.769953in}{2.321226in}}%
\pgfpathlineto{\pgfqpoint{0.770303in}{2.321748in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{2.324149in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{2.325476in}}%
\pgfpathlineto{\pgfqpoint{0.772579in}{2.330403in}}%
\pgfpathlineto{\pgfqpoint{0.773979in}{2.330550in}}%
\pgfpathlineto{\pgfqpoint{0.775554in}{2.335224in}}%
\pgfpathlineto{\pgfqpoint{0.776604in}{2.341654in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{2.341654in}}%
\pgfpathlineto{\pgfqpoint{0.777654in}{2.343535in}}%
\pgfpathlineto{\pgfqpoint{0.780454in}{2.343646in}}%
\pgfpathlineto{\pgfqpoint{0.781505in}{2.346716in}}%
\pgfpathlineto{\pgfqpoint{0.786055in}{2.346217in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{2.346004in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{2.346004in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{2.344647in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{2.344990in}}%
\pgfpathlineto{\pgfqpoint{0.789905in}{2.344727in}}%
\pgfpathlineto{\pgfqpoint{0.790080in}{2.344120in}}%
\pgfpathlineto{\pgfqpoint{0.790430in}{2.344894in}}%
\pgfpathlineto{\pgfqpoint{0.791131in}{2.344894in}}%
\pgfpathlineto{\pgfqpoint{0.792006in}{2.346942in}}%
\pgfpathlineto{\pgfqpoint{0.792881in}{2.346558in}}%
\pgfpathlineto{\pgfqpoint{0.793231in}{2.345107in}}%
\pgfpathlineto{\pgfqpoint{0.793406in}{2.345409in}}%
\pgfpathlineto{\pgfqpoint{0.793931in}{2.349653in}}%
\pgfpathlineto{\pgfqpoint{0.794806in}{2.354219in}}%
\pgfpathlineto{\pgfqpoint{0.795156in}{2.354219in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.475224in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.475574in}{2.035750in}}%
\pgfpathlineto{\pgfqpoint{0.475924in}{2.035925in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{2.035975in}}%
\pgfpathlineto{\pgfqpoint{0.480124in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{0.480299in}{2.035229in}}%
\pgfpathlineto{\pgfqpoint{0.480824in}{2.035054in}}%
\pgfpathlineto{\pgfqpoint{0.483975in}{2.040557in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{0.484675in}{2.040170in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{2.040715in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{2.041832in}}%
\pgfpathlineto{\pgfqpoint{0.488000in}{2.042292in}}%
\pgfpathlineto{\pgfqpoint{0.489050in}{2.044666in}}%
\pgfpathlineto{\pgfqpoint{0.489575in}{2.044666in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{2.044141in}}%
\pgfpathlineto{\pgfqpoint{0.490450in}{2.044141in}}%
\pgfpathlineto{\pgfqpoint{0.490976in}{2.043357in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{2.044177in}}%
\pgfpathlineto{\pgfqpoint{0.491851in}{2.044177in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{2.046156in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{2.046294in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{0.496051in}{2.048823in}}%
\pgfpathlineto{\pgfqpoint{0.497451in}{2.047795in}}%
\pgfpathlineto{\pgfqpoint{0.497626in}{2.048163in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{2.047870in}}%
\pgfpathlineto{\pgfqpoint{0.498151in}{2.047870in}}%
\pgfpathlineto{\pgfqpoint{0.498851in}{2.044695in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{2.045304in}}%
\pgfpathlineto{\pgfqpoint{0.500076in}{2.049004in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.049004in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{2.058770in}}%
\pgfpathlineto{\pgfqpoint{0.503052in}{2.058770in}}%
\pgfpathlineto{\pgfqpoint{0.503577in}{2.056523in}}%
\pgfpathlineto{\pgfqpoint{0.504102in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{2.062095in}}%
\pgfpathlineto{\pgfqpoint{0.506552in}{2.062095in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{2.066447in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{2.066292in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{2.070764in}}%
\pgfpathlineto{\pgfqpoint{0.510577in}{2.075798in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{2.075798in}}%
\pgfpathlineto{\pgfqpoint{0.511628in}{2.082493in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{2.097103in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{2.103147in}}%
\pgfpathlineto{\pgfqpoint{0.516703in}{2.103158in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{0.517753in}{2.106030in}}%
\pgfpathlineto{\pgfqpoint{0.518803in}{2.112932in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{2.112932in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{2.114336in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{2.114336in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{2.113768in}}%
\pgfpathlineto{\pgfqpoint{0.520903in}{2.113860in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{2.113860in}}%
\pgfpathlineto{\pgfqpoint{0.521954in}{2.115033in}}%
\pgfpathlineto{\pgfqpoint{0.523004in}{2.113899in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{2.114332in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{2.123535in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{2.123912in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{2.124877in}}%
\pgfpathlineto{\pgfqpoint{0.527379in}{2.124877in}}%
\pgfpathlineto{\pgfqpoint{0.528429in}{2.126859in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{2.126859in}}%
\pgfpathlineto{\pgfqpoint{0.540505in}{2.126030in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{2.126030in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{2.125054in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{2.125054in}}%
\pgfpathlineto{\pgfqpoint{0.543131in}{2.122987in}}%
\pgfpathlineto{\pgfqpoint{0.543656in}{2.122987in}}%
\pgfpathlineto{\pgfqpoint{0.544356in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{0.544531in}{2.120840in}}%
\pgfpathlineto{\pgfqpoint{0.545406in}{2.122629in}}%
\pgfpathlineto{\pgfqpoint{0.545581in}{2.122629in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{2.125486in}}%
\pgfpathlineto{\pgfqpoint{0.550481in}{2.125486in}}%
\pgfpathlineto{\pgfqpoint{0.551532in}{2.122147in}}%
\pgfpathlineto{\pgfqpoint{0.551707in}{2.122147in}}%
\pgfpathlineto{\pgfqpoint{0.552407in}{2.118866in}}%
\pgfpathlineto{\pgfqpoint{0.552582in}{2.119161in}}%
\pgfpathlineto{\pgfqpoint{0.554157in}{2.124610in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{2.124610in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{2.126031in}}%
\pgfpathlineto{\pgfqpoint{0.555382in}{2.126267in}}%
\pgfpathlineto{\pgfqpoint{0.558182in}{2.137401in}}%
\pgfpathlineto{\pgfqpoint{0.558357in}{2.136849in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{2.136976in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{2.142273in}}%
\pgfpathlineto{\pgfqpoint{0.561158in}{2.157161in}}%
\pgfpathlineto{\pgfqpoint{0.561333in}{2.157161in}}%
\pgfpathlineto{\pgfqpoint{0.562733in}{2.168184in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{2.168184in}}%
\pgfpathlineto{\pgfqpoint{0.564833in}{2.169461in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{2.169461in}}%
\pgfpathlineto{\pgfqpoint{0.565708in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{0.566408in}{2.170593in}}%
\pgfpathlineto{\pgfqpoint{0.566758in}{2.169671in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{2.170198in}}%
\pgfpathlineto{\pgfqpoint{0.567633in}{2.171298in}}%
\pgfpathlineto{\pgfqpoint{0.567808in}{2.171298in}}%
\pgfpathlineto{\pgfqpoint{0.568683in}{2.173936in}}%
\pgfpathlineto{\pgfqpoint{0.569033in}{2.173936in}}%
\pgfpathlineto{\pgfqpoint{0.569733in}{2.175144in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{2.175293in}}%
\pgfpathlineto{\pgfqpoint{0.572884in}{2.176696in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{2.181838in}}%
\pgfpathlineto{\pgfqpoint{0.574109in}{2.181838in}}%
\pgfpathlineto{\pgfqpoint{0.575334in}{2.188683in}}%
\pgfpathlineto{\pgfqpoint{0.575509in}{2.188683in}}%
\pgfpathlineto{\pgfqpoint{0.577259in}{2.202905in}}%
\pgfpathlineto{\pgfqpoint{0.580234in}{2.229352in}}%
\pgfpathlineto{\pgfqpoint{0.581285in}{2.238695in}}%
\pgfpathlineto{\pgfqpoint{0.583210in}{2.252444in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{2.252444in}}%
\pgfpathlineto{\pgfqpoint{0.584260in}{2.257149in}}%
\pgfpathlineto{\pgfqpoint{0.586360in}{2.270044in}}%
\pgfpathlineto{\pgfqpoint{0.587410in}{2.275360in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{2.275360in}}%
\pgfpathlineto{\pgfqpoint{0.588810in}{2.281723in}}%
\pgfpathlineto{\pgfqpoint{0.588985in}{2.281723in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{2.284937in}}%
\pgfpathlineto{\pgfqpoint{0.591261in}{2.285186in}}%
\pgfpathlineto{\pgfqpoint{0.592486in}{2.288978in}}%
\pgfpathlineto{\pgfqpoint{0.594061in}{2.291730in}}%
\pgfpathlineto{\pgfqpoint{0.594936in}{2.292088in}}%
\pgfpathlineto{\pgfqpoint{0.596336in}{2.297640in}}%
\pgfpathlineto{\pgfqpoint{0.596511in}{2.297640in}}%
\pgfpathlineto{\pgfqpoint{0.597736in}{2.304940in}}%
\pgfpathlineto{\pgfqpoint{0.598436in}{2.304940in}}%
\pgfpathlineto{\pgfqpoint{0.599136in}{2.306447in}}%
\pgfpathlineto{\pgfqpoint{0.600011in}{2.306447in}}%
\pgfpathlineto{\pgfqpoint{0.600711in}{2.307300in}}%
\pgfpathlineto{\pgfqpoint{0.601587in}{2.307300in}}%
\pgfpathlineto{\pgfqpoint{0.602287in}{2.306650in}}%
\pgfpathlineto{\pgfqpoint{0.603162in}{2.306676in}}%
\pgfpathlineto{\pgfqpoint{0.603862in}{2.306061in}}%
\pgfpathlineto{\pgfqpoint{0.604562in}{2.306542in}}%
\pgfpathlineto{\pgfqpoint{0.605262in}{2.307404in}}%
\pgfpathlineto{\pgfqpoint{0.606662in}{2.310170in}}%
\pgfpathlineto{\pgfqpoint{0.608237in}{2.310170in}}%
\pgfpathlineto{\pgfqpoint{0.608937in}{2.310753in}}%
\pgfpathlineto{\pgfqpoint{0.609637in}{2.310753in}}%
\pgfpathlineto{\pgfqpoint{0.611038in}{2.307380in}}%
\pgfpathlineto{\pgfqpoint{0.611913in}{2.309640in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{2.311405in}}%
\pgfpathlineto{\pgfqpoint{0.613488in}{2.311732in}}%
\pgfpathlineto{\pgfqpoint{0.614013in}{2.312402in}}%
\pgfpathlineto{\pgfqpoint{0.614188in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{2.312542in}}%
\pgfpathlineto{\pgfqpoint{0.615938in}{2.318768in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{2.318768in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{2.320215in}}%
\pgfpathlineto{\pgfqpoint{0.617338in}{2.319508in}}%
\pgfpathlineto{\pgfqpoint{0.618388in}{2.321554in}}%
\pgfpathlineto{\pgfqpoint{0.619438in}{2.321554in}}%
\pgfpathlineto{\pgfqpoint{0.620138in}{2.320597in}}%
\pgfpathlineto{\pgfqpoint{0.620838in}{2.321250in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{2.321250in}}%
\pgfpathlineto{\pgfqpoint{0.622239in}{2.324931in}}%
\pgfpathlineto{\pgfqpoint{0.623814in}{2.324931in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{2.325595in}}%
\pgfpathlineto{\pgfqpoint{0.625739in}{2.325488in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{2.335201in}}%
\pgfpathlineto{\pgfqpoint{0.628539in}{2.335201in}}%
\pgfpathlineto{\pgfqpoint{0.629239in}{2.336500in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{2.336648in}}%
\pgfpathlineto{\pgfqpoint{0.631865in}{2.344078in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{0.634140in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{0.634840in}{2.349065in}}%
\pgfpathlineto{\pgfqpoint{0.635540in}{2.348992in}}%
\pgfpathlineto{\pgfqpoint{0.636899in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.636899in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.471724in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.472424in}{2.036725in}}%
\pgfpathlineto{\pgfqpoint{0.479074in}{2.036705in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{2.035462in}}%
\pgfpathlineto{\pgfqpoint{0.479774in}{2.035780in}}%
\pgfpathlineto{\pgfqpoint{0.481525in}{2.039991in}}%
\pgfpathlineto{\pgfqpoint{0.482750in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{2.041152in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{2.039985in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{2.041323in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{2.041323in}}%
\pgfpathlineto{\pgfqpoint{0.489050in}{2.040528in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{2.040696in}}%
\pgfpathlineto{\pgfqpoint{0.490100in}{2.040696in}}%
\pgfpathlineto{\pgfqpoint{0.490625in}{2.039184in}}%
\pgfpathlineto{\pgfqpoint{0.490800in}{2.039446in}}%
\pgfpathlineto{\pgfqpoint{0.492201in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{2.037938in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{2.038036in}}%
\pgfpathlineto{\pgfqpoint{0.493776in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{2.038824in}}%
\pgfpathlineto{\pgfqpoint{0.494826in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{0.495176in}{2.038372in}}%
\pgfpathlineto{\pgfqpoint{0.496051in}{2.038682in}}%
\pgfpathlineto{\pgfqpoint{0.496926in}{2.040324in}}%
\pgfpathlineto{\pgfqpoint{0.502177in}{2.040324in}}%
\pgfpathlineto{\pgfqpoint{0.503052in}{2.038671in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{2.039777in}}%
\pgfpathlineto{\pgfqpoint{0.505677in}{2.041601in}}%
\pgfpathlineto{\pgfqpoint{0.506552in}{2.041247in}}%
\pgfpathlineto{\pgfqpoint{0.507077in}{2.039543in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{2.039959in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{2.040225in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{2.041758in}}%
\pgfpathlineto{\pgfqpoint{0.509527in}{2.041608in}}%
\pgfpathlineto{\pgfqpoint{0.510752in}{2.043967in}}%
\pgfpathlineto{\pgfqpoint{0.511978in}{2.044156in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{2.044620in}}%
\pgfpathlineto{\pgfqpoint{0.512503in}{2.044541in}}%
\pgfpathlineto{\pgfqpoint{0.512853in}{2.044178in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{2.044500in}}%
\pgfpathlineto{\pgfqpoint{0.513903in}{2.045608in}}%
\pgfpathlineto{\pgfqpoint{0.514253in}{2.046137in}}%
\pgfpathlineto{\pgfqpoint{0.515478in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{2.049649in}}%
\pgfpathlineto{\pgfqpoint{0.517578in}{2.050364in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{2.050537in}}%
\pgfpathlineto{\pgfqpoint{0.518628in}{2.051025in}}%
\pgfpathlineto{\pgfqpoint{0.518803in}{2.050850in}}%
\pgfpathlineto{\pgfqpoint{0.523004in}{2.050413in}}%
\pgfpathlineto{\pgfqpoint{0.524229in}{2.049129in}}%
\pgfpathlineto{\pgfqpoint{0.524579in}{2.049561in}}%
\pgfpathlineto{\pgfqpoint{0.525104in}{2.050087in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{2.049931in}}%
\pgfpathlineto{\pgfqpoint{0.525804in}{2.049427in}}%
\pgfpathlineto{\pgfqpoint{0.526504in}{2.047425in}}%
\pgfpathlineto{\pgfqpoint{0.526679in}{2.047734in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{2.048902in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{2.048902in}}%
\pgfpathlineto{\pgfqpoint{0.530179in}{2.046572in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{2.048394in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{2.055565in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{2.055145in}}%
\pgfpathlineto{\pgfqpoint{0.536655in}{2.054186in}}%
\pgfpathlineto{\pgfqpoint{0.537005in}{2.054297in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{2.054062in}}%
\pgfpathlineto{\pgfqpoint{0.537530in}{2.054430in}}%
\pgfpathlineto{\pgfqpoint{0.544181in}{2.054224in}}%
\pgfpathlineto{\pgfqpoint{0.544881in}{2.052785in}}%
\pgfpathlineto{\pgfqpoint{0.545056in}{2.052902in}}%
\pgfpathlineto{\pgfqpoint{0.547156in}{2.057167in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{2.057061in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{2.055840in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{0.549256in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{0.549606in}{2.059620in}}%
\pgfpathlineto{\pgfqpoint{0.549956in}{2.059983in}}%
\pgfpathlineto{\pgfqpoint{0.551707in}{2.064246in}}%
\pgfpathlineto{\pgfqpoint{0.553632in}{2.064494in}}%
\pgfpathlineto{\pgfqpoint{0.554507in}{2.065633in}}%
\pgfpathlineto{\pgfqpoint{0.559932in}{2.065823in}}%
\pgfpathlineto{\pgfqpoint{0.560632in}{2.066201in}}%
\pgfpathlineto{\pgfqpoint{0.561858in}{2.066042in}}%
\pgfpathlineto{\pgfqpoint{0.563258in}{2.063244in}}%
\pgfpathlineto{\pgfqpoint{0.565183in}{2.068028in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{2.069352in}}%
\pgfpathlineto{\pgfqpoint{0.566583in}{2.069321in}}%
\pgfpathlineto{\pgfqpoint{0.567633in}{2.069436in}}%
\pgfpathlineto{\pgfqpoint{0.568508in}{2.066653in}}%
\pgfpathlineto{\pgfqpoint{0.568683in}{2.066721in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{2.075931in}}%
\pgfpathlineto{\pgfqpoint{0.573934in}{2.081222in}}%
\pgfpathlineto{\pgfqpoint{0.574109in}{2.081222in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{2.081845in}}%
\pgfpathlineto{\pgfqpoint{0.576734in}{2.081290in}}%
\pgfpathlineto{\pgfqpoint{0.577609in}{2.079770in}}%
\pgfpathlineto{\pgfqpoint{0.578309in}{2.079803in}}%
\pgfpathlineto{\pgfqpoint{0.579009in}{2.080159in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{2.079961in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{2.079441in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{2.079707in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{2.080975in}}%
\pgfpathlineto{\pgfqpoint{0.583560in}{2.080788in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{2.081393in}}%
\pgfpathlineto{\pgfqpoint{0.585310in}{2.084643in}}%
\pgfpathlineto{\pgfqpoint{0.591436in}{2.084367in}}%
\pgfpathlineto{\pgfqpoint{0.592311in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{0.593011in}{2.083891in}}%
\pgfpathlineto{\pgfqpoint{0.594411in}{2.086760in}}%
\pgfpathlineto{\pgfqpoint{0.596511in}{2.089685in}}%
\pgfpathlineto{\pgfqpoint{0.603337in}{2.089573in}}%
\pgfpathlineto{\pgfqpoint{0.603862in}{2.088428in}}%
\pgfpathlineto{\pgfqpoint{0.604037in}{2.088766in}}%
\pgfpathlineto{\pgfqpoint{0.605087in}{2.090418in}}%
\pgfpathlineto{\pgfqpoint{0.606137in}{2.090947in}}%
\pgfpathlineto{\pgfqpoint{0.607187in}{2.091396in}}%
\pgfpathlineto{\pgfqpoint{0.607537in}{2.091096in}}%
\pgfpathlineto{\pgfqpoint{0.608237in}{2.089978in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{2.091311in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{2.091441in}}%
\pgfpathlineto{\pgfqpoint{0.611038in}{2.093354in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{2.093315in}}%
\pgfpathlineto{\pgfqpoint{0.612963in}{2.095014in}}%
\pgfpathlineto{\pgfqpoint{0.613138in}{2.094897in}}%
\pgfpathlineto{\pgfqpoint{0.614013in}{2.092723in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{0.615238in}{2.093508in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{2.094929in}}%
\pgfpathlineto{\pgfqpoint{0.618738in}{2.096975in}}%
\pgfpathlineto{\pgfqpoint{0.620313in}{2.096975in}}%
\pgfpathlineto{\pgfqpoint{0.621364in}{2.093718in}}%
\pgfpathlineto{\pgfqpoint{0.623114in}{2.095204in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{2.094679in}}%
\pgfpathlineto{\pgfqpoint{0.625564in}{2.093967in}}%
\pgfpathlineto{\pgfqpoint{0.625914in}{2.094165in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.627314in}{2.095336in}}%
\pgfpathlineto{\pgfqpoint{0.628364in}{2.095359in}}%
\pgfpathlineto{\pgfqpoint{0.628714in}{2.094742in}}%
\pgfpathlineto{\pgfqpoint{0.628889in}{2.094974in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{2.096956in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{2.096796in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{2.097275in}}%
\pgfpathlineto{\pgfqpoint{0.632215in}{2.097485in}}%
\pgfpathlineto{\pgfqpoint{0.633265in}{2.098815in}}%
\pgfpathlineto{\pgfqpoint{0.634140in}{2.098540in}}%
\pgfpathlineto{\pgfqpoint{0.634665in}{2.098979in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{2.097880in}}%
\pgfpathlineto{\pgfqpoint{0.636065in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{0.637115in}{2.099996in}}%
\pgfpathlineto{\pgfqpoint{0.637640in}{2.099821in}}%
\pgfpathlineto{\pgfqpoint{0.638165in}{2.098468in}}%
\pgfpathlineto{\pgfqpoint{0.638515in}{2.099017in}}%
\pgfpathlineto{\pgfqpoint{0.640615in}{2.104804in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{2.105635in}}%
\pgfpathlineto{\pgfqpoint{0.642541in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{0.643241in}{2.106386in}}%
\pgfpathlineto{\pgfqpoint{0.644991in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{2.104289in}}%
\pgfpathlineto{\pgfqpoint{0.646041in}{2.104666in}}%
\pgfpathlineto{\pgfqpoint{0.646741in}{2.105281in}}%
\pgfpathlineto{\pgfqpoint{0.649191in}{2.105067in}}%
\pgfpathlineto{\pgfqpoint{0.649891in}{2.104246in}}%
\pgfpathlineto{\pgfqpoint{0.650241in}{2.104862in}}%
\pgfpathlineto{\pgfqpoint{0.650941in}{2.105586in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{2.105285in}}%
\pgfpathlineto{\pgfqpoint{0.651467in}{2.105630in}}%
\pgfpathlineto{\pgfqpoint{0.652692in}{2.107880in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{2.108302in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{2.109687in}}%
\pgfpathlineto{\pgfqpoint{0.655842in}{2.109839in}}%
\pgfpathlineto{\pgfqpoint{0.656717in}{2.111306in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{2.110747in}}%
\pgfpathlineto{\pgfqpoint{0.657417in}{2.111044in}}%
\pgfpathlineto{\pgfqpoint{0.658817in}{2.113750in}}%
\pgfpathlineto{\pgfqpoint{0.662668in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.111129in}}%
\pgfpathlineto{\pgfqpoint{0.665818in}{2.113634in}}%
\pgfpathlineto{\pgfqpoint{0.667218in}{2.117088in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{2.117325in}}%
\pgfpathlineto{\pgfqpoint{0.670368in}{2.117832in}}%
\pgfpathlineto{\pgfqpoint{0.670543in}{2.117666in}}%
\pgfpathlineto{\pgfqpoint{0.670893in}{2.117678in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{2.117185in}}%
\pgfpathlineto{\pgfqpoint{0.671419in}{2.117461in}}%
\pgfpathlineto{\pgfqpoint{0.672469in}{2.118989in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{2.118989in}}%
\pgfpathlineto{\pgfqpoint{0.675619in}{2.116638in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{2.116837in}}%
\pgfpathlineto{\pgfqpoint{0.677369in}{2.119488in}}%
\pgfpathlineto{\pgfqpoint{0.678944in}{2.119866in}}%
\pgfpathlineto{\pgfqpoint{0.679294in}{2.120332in}}%
\pgfpathlineto{\pgfqpoint{0.679469in}{2.120046in}}%
\pgfpathlineto{\pgfqpoint{0.680169in}{2.118962in}}%
\pgfpathlineto{\pgfqpoint{0.682620in}{2.122309in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{2.122289in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{2.118591in}}%
\pgfpathlineto{\pgfqpoint{0.685770in}{2.118132in}}%
\pgfpathlineto{\pgfqpoint{0.685945in}{2.118421in}}%
\pgfpathlineto{\pgfqpoint{0.687520in}{2.121655in}}%
\pgfpathlineto{\pgfqpoint{0.687695in}{2.121655in}}%
\pgfpathlineto{\pgfqpoint{0.688395in}{2.122374in}}%
\pgfpathlineto{\pgfqpoint{0.688745in}{2.122071in}}%
\pgfpathlineto{\pgfqpoint{0.688920in}{2.122415in}}%
\pgfpathlineto{\pgfqpoint{0.689270in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{0.691371in}{2.127391in}}%
\pgfpathlineto{\pgfqpoint{0.693996in}{2.128570in}}%
\pgfpathlineto{\pgfqpoint{0.694871in}{2.127028in}}%
\pgfpathlineto{\pgfqpoint{0.695396in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{0.695571in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{0.696621in}{2.126407in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{2.129135in}}%
\pgfpathlineto{\pgfqpoint{0.700646in}{2.128580in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{0.702397in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{0.702922in}{2.126737in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{2.125470in}}%
\pgfpathlineto{\pgfqpoint{0.703622in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.704847in}{2.129036in}}%
\pgfpathlineto{\pgfqpoint{0.705022in}{2.128854in}}%
\pgfpathlineto{\pgfqpoint{0.705372in}{2.128341in}}%
\pgfpathlineto{\pgfqpoint{0.705547in}{2.128611in}}%
\pgfpathlineto{\pgfqpoint{0.706597in}{2.130450in}}%
\pgfpathlineto{\pgfqpoint{0.707472in}{2.130450in}}%
\pgfpathlineto{\pgfqpoint{0.707997in}{2.129074in}}%
\pgfpathlineto{\pgfqpoint{0.708172in}{2.129365in}}%
\pgfpathlineto{\pgfqpoint{0.709047in}{2.129713in}}%
\pgfpathlineto{\pgfqpoint{0.709397in}{2.130092in}}%
\pgfpathlineto{\pgfqpoint{0.710272in}{2.127875in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{2.127998in}}%
\pgfpathlineto{\pgfqpoint{0.710973in}{2.128409in}}%
\pgfpathlineto{\pgfqpoint{0.711673in}{2.128335in}}%
\pgfpathlineto{\pgfqpoint{0.712023in}{2.128553in}}%
\pgfpathlineto{\pgfqpoint{0.712723in}{2.129816in}}%
\pgfpathlineto{\pgfqpoint{0.712898in}{2.129562in}}%
\pgfpathlineto{\pgfqpoint{0.713598in}{2.129437in}}%
\pgfpathlineto{\pgfqpoint{0.713948in}{2.129286in}}%
\pgfpathlineto{\pgfqpoint{0.714823in}{2.130188in}}%
\pgfpathlineto{\pgfqpoint{0.715348in}{2.130535in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{2.134214in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{2.141911in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{2.146929in}}%
\pgfpathlineto{\pgfqpoint{0.725674in}{2.146771in}}%
\pgfpathlineto{\pgfqpoint{0.726549in}{2.145130in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{2.144822in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{2.144738in}}%
\pgfpathlineto{\pgfqpoint{0.731275in}{2.152597in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{2.152756in}}%
\pgfpathlineto{\pgfqpoint{0.733200in}{2.155676in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{2.155948in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{2.156299in}}%
\pgfpathlineto{\pgfqpoint{0.736350in}{2.156627in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{2.157759in}}%
\pgfpathlineto{\pgfqpoint{0.737575in}{2.157291in}}%
\pgfpathlineto{\pgfqpoint{0.737750in}{2.157403in}}%
\pgfpathlineto{\pgfqpoint{0.738800in}{2.158571in}}%
\pgfpathlineto{\pgfqpoint{0.739150in}{2.158655in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{2.159463in}}%
\pgfpathlineto{\pgfqpoint{0.740725in}{2.159997in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{2.166602in}}%
\pgfpathlineto{\pgfqpoint{0.743351in}{2.166431in}}%
\pgfpathlineto{\pgfqpoint{0.744226in}{2.165332in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{2.165795in}}%
\pgfpathlineto{\pgfqpoint{0.745801in}{2.168585in}}%
\pgfpathlineto{\pgfqpoint{0.745976in}{2.168585in}}%
\pgfpathlineto{\pgfqpoint{0.746676in}{2.169382in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{2.169346in}}%
\pgfpathlineto{\pgfqpoint{0.750526in}{2.174706in}}%
\pgfpathlineto{\pgfqpoint{0.751752in}{2.175216in}}%
\pgfpathlineto{\pgfqpoint{0.752802in}{2.176253in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{2.176282in}}%
\pgfpathlineto{\pgfqpoint{0.754377in}{2.176567in}}%
\pgfpathlineto{\pgfqpoint{0.755602in}{2.178913in}}%
\pgfpathlineto{\pgfqpoint{0.755777in}{2.178759in}}%
\pgfpathlineto{\pgfqpoint{0.757002in}{2.180721in}}%
\pgfpathlineto{\pgfqpoint{0.757877in}{2.182672in}}%
\pgfpathlineto{\pgfqpoint{0.759452in}{2.182153in}}%
\pgfpathlineto{\pgfqpoint{0.760327in}{2.182195in}}%
\pgfpathlineto{\pgfqpoint{0.761378in}{2.183249in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{2.182941in}}%
\pgfpathlineto{\pgfqpoint{0.761903in}{2.183282in}}%
\pgfpathlineto{\pgfqpoint{0.762778in}{2.183561in}}%
\pgfpathlineto{\pgfqpoint{0.763478in}{2.185216in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{2.192845in}}%
\pgfpathlineto{\pgfqpoint{0.766453in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{0.768553in}{2.194638in}}%
\pgfpathlineto{\pgfqpoint{0.769253in}{2.193967in}}%
\pgfpathlineto{\pgfqpoint{0.769778in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{0.770828in}{2.198274in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{2.198670in}}%
\pgfpathlineto{\pgfqpoint{0.773629in}{2.203557in}}%
\pgfpathlineto{\pgfqpoint{0.774679in}{2.206081in}}%
\pgfpathlineto{\pgfqpoint{0.775904in}{2.205539in}}%
\pgfpathlineto{\pgfqpoint{0.776604in}{2.205895in}}%
\pgfpathlineto{\pgfqpoint{0.777654in}{2.207561in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{2.207670in}}%
\pgfpathlineto{\pgfqpoint{0.779054in}{2.208139in}}%
\pgfpathlineto{\pgfqpoint{0.781330in}{2.207664in}}%
\pgfpathlineto{\pgfqpoint{0.783955in}{2.206609in}}%
\pgfpathlineto{\pgfqpoint{0.784480in}{2.208250in}}%
\pgfpathlineto{\pgfqpoint{0.785180in}{2.209174in}}%
\pgfpathlineto{\pgfqpoint{0.786230in}{2.209518in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{2.209819in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{2.207837in}}%
\pgfpathlineto{\pgfqpoint{0.788330in}{2.208172in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{2.208386in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{2.208010in}}%
\pgfpathlineto{\pgfqpoint{0.789205in}{2.208345in}}%
\pgfpathlineto{\pgfqpoint{0.789905in}{2.209516in}}%
\pgfpathlineto{\pgfqpoint{0.790430in}{2.208561in}}%
\pgfpathlineto{\pgfqpoint{0.790605in}{2.208776in}}%
\pgfpathlineto{\pgfqpoint{0.792006in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.792531in}{2.211527in}}%
\pgfpathlineto{\pgfqpoint{0.793406in}{2.212581in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{2.212023in}}%
\pgfpathlineto{\pgfqpoint{0.794106in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{2.211312in}}%
\pgfpathlineto{\pgfqpoint{0.796381in}{2.215445in}}%
\pgfpathlineto{\pgfqpoint{0.796906in}{2.215395in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{2.215742in}}%
\pgfpathlineto{\pgfqpoint{0.798481in}{2.215364in}}%
\pgfpathlineto{\pgfqpoint{0.798831in}{2.214917in}}%
\pgfpathlineto{\pgfqpoint{0.799006in}{2.215210in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{2.216309in}}%
\pgfpathlineto{\pgfqpoint{0.800756in}{2.216740in}}%
\pgfpathlineto{\pgfqpoint{0.805132in}{2.216302in}}%
\pgfpathlineto{\pgfqpoint{0.806182in}{2.214704in}}%
\pgfpathlineto{\pgfqpoint{0.806707in}{2.215059in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{2.218274in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{2.217723in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{2.216966in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{2.217327in}}%
\pgfpathlineto{\pgfqpoint{0.812483in}{2.219791in}}%
\pgfpathlineto{\pgfqpoint{0.812658in}{2.219791in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{2.220803in}}%
\pgfpathlineto{\pgfqpoint{0.814233in}{2.221306in}}%
\pgfpathlineto{\pgfqpoint{0.815458in}{2.220775in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.816858in}{2.216227in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{2.216922in}}%
\pgfpathlineto{\pgfqpoint{0.818608in}{2.220622in}}%
\pgfpathlineto{\pgfqpoint{0.819133in}{2.220926in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{2.221373in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{2.221659in}}%
\pgfpathlineto{\pgfqpoint{0.821059in}{2.222134in}}%
\pgfpathlineto{\pgfqpoint{0.821234in}{2.222063in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{2.221711in}}%
\pgfpathlineto{\pgfqpoint{0.821759in}{2.222037in}}%
\pgfpathlineto{\pgfqpoint{0.823684in}{2.226699in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{2.227314in}}%
\pgfpathlineto{\pgfqpoint{0.824559in}{2.227984in}}%
\pgfpathlineto{\pgfqpoint{0.824734in}{2.227902in}}%
\pgfpathlineto{\pgfqpoint{0.826659in}{2.230896in}}%
\pgfpathlineto{\pgfqpoint{0.827009in}{2.230613in}}%
\pgfpathlineto{\pgfqpoint{0.827359in}{2.230432in}}%
\pgfpathlineto{\pgfqpoint{0.827534in}{2.230819in}}%
\pgfpathlineto{\pgfqpoint{0.828409in}{2.232130in}}%
\pgfpathlineto{\pgfqpoint{0.828934in}{2.231195in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{2.231414in}}%
\pgfpathlineto{\pgfqpoint{0.830684in}{2.234288in}}%
\pgfpathlineto{\pgfqpoint{0.831735in}{2.233792in}}%
\pgfpathlineto{\pgfqpoint{0.832610in}{2.233655in}}%
\pgfpathlineto{\pgfqpoint{0.833485in}{2.234542in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{2.235026in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{2.236276in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{2.238475in}}%
\pgfpathlineto{\pgfqpoint{0.843986in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{0.845911in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{2.246523in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{2.246771in}}%
\pgfpathlineto{\pgfqpoint{0.848186in}{2.247099in}}%
\pgfpathlineto{\pgfqpoint{0.848361in}{2.246933in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{2.246445in}}%
\pgfpathlineto{\pgfqpoint{0.848886in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{2.248802in}}%
\pgfpathlineto{\pgfqpoint{0.850461in}{2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.851337in}{2.250205in}}%
\pgfpathlineto{\pgfqpoint{0.851687in}{2.249882in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{2.250218in}}%
\pgfpathlineto{\pgfqpoint{0.852562in}{2.251608in}}%
\pgfpathlineto{\pgfqpoint{0.852737in}{2.251443in}}%
\pgfpathlineto{\pgfqpoint{0.853262in}{2.252760in}}%
\pgfpathlineto{\pgfqpoint{0.854312in}{2.255722in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{2.255722in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{2.252519in}}%
\pgfpathlineto{\pgfqpoint{0.857462in}{2.252978in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{2.254537in}}%
\pgfpathlineto{\pgfqpoint{0.858337in}{2.254336in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{0.859037in}{2.253952in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{2.258302in}}%
\pgfpathlineto{\pgfqpoint{0.862713in}{2.259829in}}%
\pgfpathlineto{\pgfqpoint{0.863063in}{2.259699in}}%
\pgfpathlineto{\pgfqpoint{0.865163in}{2.263477in}}%
\pgfpathlineto{\pgfqpoint{0.867088in}{2.263477in}}%
\pgfpathlineto{\pgfqpoint{0.867438in}{2.262732in}}%
\pgfpathlineto{\pgfqpoint{0.867788in}{2.262918in}}%
\pgfpathlineto{\pgfqpoint{0.868838in}{2.262223in}}%
\pgfpathlineto{\pgfqpoint{0.872339in}{2.261818in}}%
\pgfpathlineto{\pgfqpoint{0.873214in}{2.260002in}}%
\pgfpathlineto{\pgfqpoint{0.873914in}{2.258633in}}%
\pgfpathlineto{\pgfqpoint{0.874264in}{2.259111in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{2.265357in}}%
\pgfpathlineto{\pgfqpoint{0.877064in}{2.265734in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{2.268599in}}%
\pgfpathlineto{\pgfqpoint{0.878814in}{2.268056in}}%
\pgfpathlineto{\pgfqpoint{0.878989in}{2.268357in}}%
\pgfpathlineto{\pgfqpoint{0.879689in}{2.269478in}}%
\pgfpathlineto{\pgfqpoint{0.880214in}{2.269007in}}%
\pgfpathlineto{\pgfqpoint{0.880389in}{2.269118in}}%
\pgfpathlineto{\pgfqpoint{0.883540in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{0.884940in}{2.275401in}}%
\pgfpathlineto{\pgfqpoint{0.885990in}{2.277199in}}%
\pgfpathlineto{\pgfqpoint{0.889490in}{2.276999in}}%
\pgfpathlineto{\pgfqpoint{0.890715in}{2.273570in}}%
\pgfpathlineto{\pgfqpoint{0.891241in}{2.274882in}}%
\pgfpathlineto{\pgfqpoint{0.892116in}{2.276733in}}%
\pgfpathlineto{\pgfqpoint{0.894741in}{2.277198in}}%
\pgfpathlineto{\pgfqpoint{0.895966in}{2.281533in}}%
\pgfpathlineto{\pgfqpoint{0.896841in}{2.283860in}}%
\pgfpathlineto{\pgfqpoint{0.897366in}{2.283654in}}%
\pgfpathlineto{\pgfqpoint{0.897716in}{2.283107in}}%
\pgfpathlineto{\pgfqpoint{0.897891in}{2.283364in}}%
\pgfpathlineto{\pgfqpoint{0.898941in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{0.899991in}{2.285209in}}%
\pgfpathlineto{\pgfqpoint{0.900691in}{2.285754in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{2.286071in}}%
\pgfpathlineto{\pgfqpoint{0.902092in}{2.286524in}}%
\pgfpathlineto{\pgfqpoint{0.904717in}{2.286292in}}%
\pgfpathlineto{\pgfqpoint{0.905067in}{2.285968in}}%
\pgfpathlineto{\pgfqpoint{0.905242in}{2.286304in}}%
\pgfpathlineto{\pgfqpoint{0.906292in}{2.288154in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{2.288322in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{2.290444in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{2.290155in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{2.289488in}}%
\pgfpathlineto{\pgfqpoint{0.908917in}{2.289702in}}%
\pgfpathlineto{\pgfqpoint{0.909442in}{2.290012in}}%
\pgfpathlineto{\pgfqpoint{0.909967in}{2.290460in}}%
\pgfpathlineto{\pgfqpoint{0.910492in}{2.289733in}}%
\pgfpathlineto{\pgfqpoint{0.910667in}{2.289996in}}%
\pgfpathlineto{\pgfqpoint{0.913468in}{2.296677in}}%
\pgfpathlineto{\pgfqpoint{0.913993in}{2.296979in}}%
\pgfpathlineto{\pgfqpoint{0.914518in}{2.298540in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{2.299447in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{2.299746in}}%
\pgfpathlineto{\pgfqpoint{0.918718in}{2.303044in}}%
\pgfpathlineto{\pgfqpoint{0.920118in}{2.305845in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{2.305480in}}%
\pgfpathlineto{\pgfqpoint{0.920643in}{2.305830in}}%
\pgfpathlineto{\pgfqpoint{0.922569in}{2.310715in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{2.310189in}}%
\pgfpathlineto{\pgfqpoint{0.925544in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{2.309356in}}%
\pgfpathlineto{\pgfqpoint{0.926769in}{2.309564in}}%
\pgfpathlineto{\pgfqpoint{0.927994in}{2.311530in}}%
\pgfpathlineto{\pgfqpoint{0.930970in}{2.311530in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{2.310784in}}%
\pgfpathlineto{\pgfqpoint{0.932720in}{2.311200in}}%
\pgfpathlineto{\pgfqpoint{0.935520in}{2.320115in}}%
\pgfpathlineto{\pgfqpoint{0.935695in}{2.320047in}}%
\pgfpathlineto{\pgfqpoint{0.936045in}{2.319701in}}%
\pgfpathlineto{\pgfqpoint{0.936220in}{2.320029in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{2.322121in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{2.322540in}}%
\pgfpathlineto{\pgfqpoint{0.940595in}{2.323719in}}%
\pgfpathlineto{\pgfqpoint{0.941996in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{0.943221in}{2.326157in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{2.325895in}}%
\pgfpathlineto{\pgfqpoint{0.945671in}{2.324879in}}%
\pgfpathlineto{\pgfqpoint{0.946896in}{2.326253in}}%
\pgfpathlineto{\pgfqpoint{0.947946in}{2.328882in}}%
\pgfpathlineto{\pgfqpoint{0.948471in}{2.330435in}}%
\pgfpathlineto{\pgfqpoint{0.949871in}{2.335018in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{2.335211in}}%
\pgfpathlineto{\pgfqpoint{0.951972in}{2.336516in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{2.339954in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{2.340247in}}%
\pgfpathlineto{\pgfqpoint{0.956522in}{2.341189in}}%
\pgfpathlineto{\pgfqpoint{0.956872in}{2.340822in}}%
\pgfpathlineto{\pgfqpoint{0.957222in}{2.340043in}}%
\pgfpathlineto{\pgfqpoint{0.957397in}{2.340218in}}%
\pgfpathlineto{\pgfqpoint{0.961598in}{2.352268in}}%
\pgfpathlineto{\pgfqpoint{0.962054in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.962054in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.473649in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.474699in}{2.035100in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{2.036317in}}%
\pgfpathlineto{\pgfqpoint{0.476799in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{0.476974in}{2.035317in}}%
\pgfpathlineto{\pgfqpoint{0.478199in}{2.037115in}}%
\pgfpathlineto{\pgfqpoint{0.478899in}{2.036715in}}%
\pgfpathlineto{\pgfqpoint{0.479249in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{2.036045in}}%
\pgfpathlineto{\pgfqpoint{0.481000in}{2.034179in}}%
\pgfpathlineto{\pgfqpoint{0.481175in}{2.034545in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{2.034857in}}%
\pgfpathlineto{\pgfqpoint{0.483100in}{2.039242in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{2.041365in}}%
\pgfpathlineto{\pgfqpoint{0.483800in}{2.041231in}}%
\pgfpathlineto{\pgfqpoint{0.485725in}{2.042751in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{2.042500in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{2.040115in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{2.040573in}}%
\pgfpathlineto{\pgfqpoint{0.493951in}{2.040135in}}%
\pgfpathlineto{\pgfqpoint{0.494126in}{2.040431in}}%
\pgfpathlineto{\pgfqpoint{0.494826in}{2.041250in}}%
\pgfpathlineto{\pgfqpoint{0.495351in}{2.041601in}}%
\pgfpathlineto{\pgfqpoint{0.496226in}{2.042739in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{2.043122in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{2.043711in}}%
\pgfpathlineto{\pgfqpoint{0.498851in}{2.043462in}}%
\pgfpathlineto{\pgfqpoint{0.499026in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.499376in}{2.044307in}}%
\pgfpathlineto{\pgfqpoint{0.500076in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{0.501127in}{2.042249in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{0.503752in}{2.047051in}}%
\pgfpathlineto{\pgfqpoint{0.505152in}{2.047783in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{2.051458in}}%
\pgfpathlineto{\pgfqpoint{0.506727in}{2.051237in}}%
\pgfpathlineto{\pgfqpoint{0.506902in}{2.051610in}}%
\pgfpathlineto{\pgfqpoint{0.507602in}{2.052080in}}%
\pgfpathlineto{\pgfqpoint{0.509702in}{2.056832in}}%
\pgfpathlineto{\pgfqpoint{0.510227in}{2.057160in}}%
\pgfpathlineto{\pgfqpoint{0.510577in}{2.057614in}}%
\pgfpathlineto{\pgfqpoint{0.510752in}{2.057030in}}%
\pgfpathlineto{\pgfqpoint{0.511103in}{2.055938in}}%
\pgfpathlineto{\pgfqpoint{0.511453in}{2.056365in}}%
\pgfpathlineto{\pgfqpoint{0.513378in}{2.061127in}}%
\pgfpathlineto{\pgfqpoint{0.513728in}{2.061373in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{2.063295in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{2.063039in}}%
\pgfpathlineto{\pgfqpoint{0.516178in}{2.062746in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{2.063093in}}%
\pgfpathlineto{\pgfqpoint{0.517403in}{2.065234in}}%
\pgfpathlineto{\pgfqpoint{0.518453in}{2.065273in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{2.064783in}}%
\pgfpathlineto{\pgfqpoint{0.520028in}{2.063216in}}%
\pgfpathlineto{\pgfqpoint{0.520203in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{0.521779in}{2.063968in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{2.064553in}}%
\pgfpathlineto{\pgfqpoint{0.522304in}{2.064309in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{2.061794in}}%
\pgfpathlineto{\pgfqpoint{0.523354in}{2.062102in}}%
\pgfpathlineto{\pgfqpoint{0.525629in}{2.067758in}}%
\pgfpathlineto{\pgfqpoint{0.526504in}{2.067758in}}%
\pgfpathlineto{\pgfqpoint{0.527204in}{2.066670in}}%
\pgfpathlineto{\pgfqpoint{0.528079in}{2.067203in}}%
\pgfpathlineto{\pgfqpoint{0.529479in}{2.067472in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{2.071107in}}%
\pgfpathlineto{\pgfqpoint{0.537705in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{0.538230in}{2.072148in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{0.538755in}{2.072242in}}%
\pgfpathlineto{\pgfqpoint{0.539455in}{2.072676in}}%
\pgfpathlineto{\pgfqpoint{0.542256in}{2.079459in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{0.547156in}{2.080584in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{2.080470in}}%
\pgfpathlineto{\pgfqpoint{0.548906in}{2.081584in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{2.080692in}}%
\pgfpathlineto{\pgfqpoint{0.550306in}{2.081020in}}%
\pgfpathlineto{\pgfqpoint{0.551182in}{2.082367in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{2.082838in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{2.083852in}}%
\pgfpathlineto{\pgfqpoint{0.553632in}{2.083730in}}%
\pgfpathlineto{\pgfqpoint{0.554157in}{2.083303in}}%
\pgfpathlineto{\pgfqpoint{0.554507in}{2.083422in}}%
\pgfpathlineto{\pgfqpoint{0.554857in}{2.082998in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{2.083299in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{2.088093in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{2.088432in}}%
\pgfpathlineto{\pgfqpoint{0.558707in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{0.559757in}{2.088795in}}%
\pgfpathlineto{\pgfqpoint{0.560282in}{2.087590in}}%
\pgfpathlineto{\pgfqpoint{0.560632in}{2.088195in}}%
\pgfpathlineto{\pgfqpoint{0.561508in}{2.088694in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{2.090176in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{2.095797in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{2.095558in}}%
\pgfpathlineto{\pgfqpoint{0.565533in}{2.094079in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{2.094579in}}%
\pgfpathlineto{\pgfqpoint{0.566583in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{0.568683in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{2.100593in}}%
\pgfpathlineto{\pgfqpoint{0.569208in}{2.101200in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{2.102714in}}%
\pgfpathlineto{\pgfqpoint{0.571309in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{0.571834in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{2.101477in}}%
\pgfpathlineto{\pgfqpoint{0.573234in}{2.103246in}}%
\pgfpathlineto{\pgfqpoint{0.574284in}{2.102692in}}%
\pgfpathlineto{\pgfqpoint{0.574634in}{2.102417in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{2.102771in}}%
\pgfpathlineto{\pgfqpoint{0.576209in}{2.105738in}}%
\pgfpathlineto{\pgfqpoint{0.576734in}{2.106048in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{2.106543in}}%
\pgfpathlineto{\pgfqpoint{0.577434in}{2.106360in}}%
\pgfpathlineto{\pgfqpoint{0.579709in}{2.110060in}}%
\pgfpathlineto{\pgfqpoint{0.581285in}{2.110466in}}%
\pgfpathlineto{\pgfqpoint{0.581985in}{2.111142in}}%
\pgfpathlineto{\pgfqpoint{0.583035in}{2.110785in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{2.109185in}}%
\pgfpathlineto{\pgfqpoint{0.584260in}{2.109559in}}%
\pgfpathlineto{\pgfqpoint{0.587410in}{2.118230in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{2.118132in}}%
\pgfpathlineto{\pgfqpoint{0.590560in}{2.117408in}}%
\pgfpathlineto{\pgfqpoint{0.592486in}{2.117926in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{2.118430in}}%
\pgfpathlineto{\pgfqpoint{0.596336in}{2.118809in}}%
\pgfpathlineto{\pgfqpoint{0.597561in}{2.121075in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{2.121334in}}%
\pgfpathlineto{\pgfqpoint{0.599486in}{2.124576in}}%
\pgfpathlineto{\pgfqpoint{0.600886in}{2.124964in}}%
\pgfpathlineto{\pgfqpoint{0.601587in}{2.125543in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.603337in}{2.126856in}}%
\pgfpathlineto{\pgfqpoint{0.608412in}{2.126614in}}%
\pgfpathlineto{\pgfqpoint{0.609112in}{2.125434in}}%
\pgfpathlineto{\pgfqpoint{0.609287in}{2.125434in}}%
\pgfpathlineto{\pgfqpoint{0.610162in}{2.123797in}}%
\pgfpathlineto{\pgfqpoint{0.611038in}{2.124191in}}%
\pgfpathlineto{\pgfqpoint{0.612088in}{2.126191in}}%
\pgfpathlineto{\pgfqpoint{0.612263in}{2.126077in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{2.126494in}}%
\pgfpathlineto{\pgfqpoint{0.615063in}{2.128661in}}%
\pgfpathlineto{\pgfqpoint{0.616638in}{2.128845in}}%
\pgfpathlineto{\pgfqpoint{0.617863in}{2.130843in}}%
\pgfpathlineto{\pgfqpoint{0.618563in}{2.130366in}}%
\pgfpathlineto{\pgfqpoint{0.618913in}{2.129751in}}%
\pgfpathlineto{\pgfqpoint{0.619088in}{2.129984in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{2.130483in}}%
\pgfpathlineto{\pgfqpoint{0.619788in}{2.130313in}}%
\pgfpathlineto{\pgfqpoint{0.621539in}{2.132682in}}%
\pgfpathlineto{\pgfqpoint{0.622239in}{2.133682in}}%
\pgfpathlineto{\pgfqpoint{0.622589in}{2.133432in}}%
\pgfpathlineto{\pgfqpoint{0.622764in}{2.133794in}}%
\pgfpathlineto{\pgfqpoint{0.624164in}{2.138244in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{2.138039in}}%
\pgfpathlineto{\pgfqpoint{0.627664in}{2.143926in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{2.142576in}}%
\pgfpathlineto{\pgfqpoint{0.628539in}{2.143126in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{2.143643in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{2.144224in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{2.143803in}}%
\pgfpathlineto{\pgfqpoint{0.630814in}{2.142947in}}%
\pgfpathlineto{\pgfqpoint{0.630990in}{2.143094in}}%
\pgfpathlineto{\pgfqpoint{0.631690in}{2.143893in}}%
\pgfpathlineto{\pgfqpoint{0.632040in}{2.143919in}}%
\pgfpathlineto{\pgfqpoint{0.633090in}{2.145524in}}%
\pgfpathlineto{\pgfqpoint{0.634665in}{2.145923in}}%
\pgfpathlineto{\pgfqpoint{0.635365in}{2.146334in}}%
\pgfpathlineto{\pgfqpoint{0.637990in}{2.145858in}}%
\pgfpathlineto{\pgfqpoint{0.638340in}{2.145302in}}%
\pgfpathlineto{\pgfqpoint{0.638515in}{2.145556in}}%
\pgfpathlineto{\pgfqpoint{0.639215in}{2.146071in}}%
\pgfpathlineto{\pgfqpoint{0.640440in}{2.145568in}}%
\pgfpathlineto{\pgfqpoint{0.641491in}{2.145532in}}%
\pgfpathlineto{\pgfqpoint{0.643416in}{2.148507in}}%
\pgfpathlineto{\pgfqpoint{0.644816in}{2.148693in}}%
\pgfpathlineto{\pgfqpoint{0.645691in}{2.149692in}}%
\pgfpathlineto{\pgfqpoint{0.646741in}{2.149903in}}%
\pgfpathlineto{\pgfqpoint{0.648141in}{2.152294in}}%
\pgfpathlineto{\pgfqpoint{0.650766in}{2.152237in}}%
\pgfpathlineto{\pgfqpoint{0.651117in}{2.151557in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{2.151767in}}%
\pgfpathlineto{\pgfqpoint{0.652692in}{2.154232in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{2.154307in}}%
\pgfpathlineto{\pgfqpoint{0.654267in}{2.156225in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{2.156126in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{2.157571in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{2.157166in}}%
\pgfpathlineto{\pgfqpoint{0.658117in}{2.156346in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{2.156506in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{2.156230in}}%
\pgfpathlineto{\pgfqpoint{0.660567in}{2.155872in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{0.662493in}{2.160296in}}%
\pgfpathlineto{\pgfqpoint{0.662843in}{2.160662in}}%
\pgfpathlineto{\pgfqpoint{0.664593in}{2.164837in}}%
\pgfpathlineto{\pgfqpoint{0.664943in}{2.165155in}}%
\pgfpathlineto{\pgfqpoint{0.666518in}{2.168380in}}%
\pgfpathlineto{\pgfqpoint{0.667743in}{2.168887in}}%
\pgfpathlineto{\pgfqpoint{0.669318in}{2.172165in}}%
\pgfpathlineto{\pgfqpoint{0.669668in}{2.172344in}}%
\pgfpathlineto{\pgfqpoint{0.670893in}{2.174158in}}%
\pgfpathlineto{\pgfqpoint{0.672469in}{2.173542in}}%
\pgfpathlineto{\pgfqpoint{0.673169in}{2.172540in}}%
\pgfpathlineto{\pgfqpoint{0.675094in}{2.172748in}}%
\pgfpathlineto{\pgfqpoint{0.675794in}{2.172181in}}%
\pgfpathlineto{\pgfqpoint{0.676669in}{2.171662in}}%
\pgfpathlineto{\pgfqpoint{0.677544in}{2.168474in}}%
\pgfpathlineto{\pgfqpoint{0.677719in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{0.678769in}{2.170363in}}%
\pgfpathlineto{\pgfqpoint{0.680519in}{2.170465in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{2.174152in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{0.684020in}{2.174455in}}%
\pgfpathlineto{\pgfqpoint{0.684370in}{2.173815in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{2.174039in}}%
\pgfpathlineto{\pgfqpoint{0.685945in}{2.176559in}}%
\pgfpathlineto{\pgfqpoint{0.689095in}{2.176037in}}%
\pgfpathlineto{\pgfqpoint{0.690845in}{2.175388in}}%
\pgfpathlineto{\pgfqpoint{0.691196in}{2.174301in}}%
\pgfpathlineto{\pgfqpoint{0.691546in}{2.174730in}}%
\pgfpathlineto{\pgfqpoint{0.692771in}{2.177233in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{0.694521in}{2.174963in}}%
\pgfpathlineto{\pgfqpoint{0.694696in}{2.175285in}}%
\pgfpathlineto{\pgfqpoint{0.695571in}{2.176249in}}%
\pgfpathlineto{\pgfqpoint{0.696096in}{2.176249in}}%
\pgfpathlineto{\pgfqpoint{0.696796in}{2.173989in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{2.174262in}}%
\pgfpathlineto{\pgfqpoint{0.697321in}{2.174406in}}%
\pgfpathlineto{\pgfqpoint{0.698196in}{2.175653in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{2.175653in}}%
\pgfpathlineto{\pgfqpoint{0.699596in}{2.178345in}}%
\pgfpathlineto{\pgfqpoint{0.701872in}{2.178153in}}%
\pgfpathlineto{\pgfqpoint{0.702222in}{2.177139in}}%
\pgfpathlineto{\pgfqpoint{0.702397in}{2.177229in}}%
\pgfpathlineto{\pgfqpoint{0.704322in}{2.180394in}}%
\pgfpathlineto{\pgfqpoint{0.704847in}{2.180854in}}%
\pgfpathlineto{\pgfqpoint{0.705547in}{2.181534in}}%
\pgfpathlineto{\pgfqpoint{0.710272in}{2.181072in}}%
\pgfpathlineto{\pgfqpoint{0.711148in}{2.179333in}}%
\pgfpathlineto{\pgfqpoint{0.712723in}{2.180867in}}%
\pgfpathlineto{\pgfqpoint{0.713248in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{0.713948in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{0.714998in}{2.181182in}}%
\pgfpathlineto{\pgfqpoint{0.715523in}{2.181277in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{2.188418in}}%
\pgfpathlineto{\pgfqpoint{0.720248in}{2.188803in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{2.190252in}}%
\pgfpathlineto{\pgfqpoint{0.721124in}{2.190099in}}%
\pgfpathlineto{\pgfqpoint{0.722349in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{0.723049in}{2.192529in}}%
\pgfpathlineto{\pgfqpoint{0.723399in}{2.192502in}}%
\pgfpathlineto{\pgfqpoint{0.723749in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{0.724099in}{2.192793in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{2.199712in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{2.200308in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{2.215674in}}%
\pgfpathlineto{\pgfqpoint{0.732850in}{2.215674in}}%
\pgfpathlineto{\pgfqpoint{0.733550in}{2.216289in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{2.216289in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{2.215063in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{2.215384in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{2.214993in}}%
\pgfpathlineto{\pgfqpoint{0.736350in}{2.213258in}}%
\pgfpathlineto{\pgfqpoint{0.736525in}{2.213605in}}%
\pgfpathlineto{\pgfqpoint{0.737400in}{2.214696in}}%
\pgfpathlineto{\pgfqpoint{0.740550in}{2.214803in}}%
\pgfpathlineto{\pgfqpoint{0.742301in}{2.219309in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{2.218915in}}%
\pgfpathlineto{\pgfqpoint{0.744051in}{2.217326in}}%
\pgfpathlineto{\pgfqpoint{0.744401in}{2.217785in}}%
\pgfpathlineto{\pgfqpoint{0.747026in}{2.225025in}}%
\pgfpathlineto{\pgfqpoint{0.747201in}{2.225025in}}%
\pgfpathlineto{\pgfqpoint{0.748426in}{2.227241in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{2.227743in}}%
\pgfpathlineto{\pgfqpoint{0.752627in}{2.229725in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{2.229725in}}%
\pgfpathlineto{\pgfqpoint{0.755427in}{2.228429in}}%
\pgfpathlineto{\pgfqpoint{0.757002in}{2.229931in}}%
\pgfpathlineto{\pgfqpoint{0.758052in}{2.229931in}}%
\pgfpathlineto{\pgfqpoint{0.759277in}{2.225091in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{2.225569in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{2.227492in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{2.227492in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{0.762078in}{2.228746in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{2.229949in}}%
\pgfpathlineto{\pgfqpoint{0.763478in}{2.230123in}}%
\pgfpathlineto{\pgfqpoint{0.764528in}{2.231709in}}%
\pgfpathlineto{\pgfqpoint{0.765928in}{2.232036in}}%
\pgfpathlineto{\pgfqpoint{0.769078in}{2.242117in}}%
\pgfpathlineto{\pgfqpoint{0.769428in}{2.241563in}}%
\pgfpathlineto{\pgfqpoint{0.770128in}{2.241607in}}%
\pgfpathlineto{\pgfqpoint{0.772229in}{2.247105in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{2.247967in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{2.251406in}}%
\pgfpathlineto{\pgfqpoint{0.777304in}{2.252687in}}%
\pgfpathlineto{\pgfqpoint{0.777654in}{2.252167in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{2.251863in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{2.260449in}}%
\pgfpathlineto{\pgfqpoint{0.783430in}{2.260042in}}%
\pgfpathlineto{\pgfqpoint{0.784305in}{2.257635in}}%
\pgfpathlineto{\pgfqpoint{0.784480in}{2.257686in}}%
\pgfpathlineto{\pgfqpoint{0.785880in}{2.261724in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{2.264032in}}%
\pgfpathlineto{\pgfqpoint{0.789380in}{2.270984in}}%
\pgfpathlineto{\pgfqpoint{0.789905in}{2.271227in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{2.273452in}}%
\pgfpathlineto{\pgfqpoint{0.791831in}{2.271697in}}%
\pgfpathlineto{\pgfqpoint{0.792006in}{2.272080in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{2.272698in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{2.273866in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{2.274379in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{2.275332in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{2.275163in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{2.274153in}}%
\pgfpathlineto{\pgfqpoint{0.798306in}{2.274246in}}%
\pgfpathlineto{\pgfqpoint{0.802857in}{2.285106in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{2.287159in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{2.286914in}}%
\pgfpathlineto{\pgfqpoint{0.808807in}{2.286211in}}%
\pgfpathlineto{\pgfqpoint{0.808982in}{2.286412in}}%
\pgfpathlineto{\pgfqpoint{0.810557in}{2.289136in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{2.289315in}}%
\pgfpathlineto{\pgfqpoint{0.813358in}{2.291382in}}%
\pgfpathlineto{\pgfqpoint{0.814933in}{2.291634in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{2.294054in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{2.293645in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{2.291939in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{2.292354in}}%
\pgfpathlineto{\pgfqpoint{0.817908in}{2.292620in}}%
\pgfpathlineto{\pgfqpoint{0.821234in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{0.821409in}{2.301949in}}%
\pgfpathlineto{\pgfqpoint{0.821759in}{2.301689in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{2.299452in}}%
\pgfpathlineto{\pgfqpoint{0.822809in}{2.299669in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{2.301569in}}%
\pgfpathlineto{\pgfqpoint{0.824209in}{2.301569in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{2.304933in}}%
\pgfpathlineto{\pgfqpoint{0.829109in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{0.830334in}{2.307817in}}%
\pgfpathlineto{\pgfqpoint{0.831035in}{2.308492in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{0.834185in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{0.835060in}{2.317270in}}%
\pgfpathlineto{\pgfqpoint{0.835410in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{2.330547in}}%
\pgfpathlineto{\pgfqpoint{0.840835in}{2.330232in}}%
\pgfpathlineto{\pgfqpoint{0.841186in}{2.329530in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{2.329732in}}%
\pgfpathlineto{\pgfqpoint{0.843811in}{2.335058in}}%
\pgfpathlineto{\pgfqpoint{0.844861in}{2.335581in}}%
\pgfpathlineto{\pgfqpoint{0.845211in}{2.335994in}}%
\pgfpathlineto{\pgfqpoint{0.846086in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{0.846786in}{2.337441in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{2.342090in}}%
\pgfpathlineto{\pgfqpoint{0.848361in}{2.344186in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{2.344350in}}%
\pgfpathlineto{\pgfqpoint{0.849411in}{2.344942in}}%
\pgfpathlineto{\pgfqpoint{0.849761in}{2.345345in}}%
\pgfpathlineto{\pgfqpoint{0.850461in}{2.346350in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{2.348226in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{2.351209in}}%
\pgfpathlineto{\pgfqpoint{0.854662in}{2.353643in}}%
\pgfpathlineto{\pgfqpoint{0.854837in}{2.353541in}}%
\pgfpathlineto{\pgfqpoint{0.855366in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.855366in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.475749in}{2.037309in}}%
\pgfpathlineto{\pgfqpoint{0.476624in}{2.036592in}}%
\pgfpathlineto{\pgfqpoint{0.476974in}{2.036592in}}%
\pgfpathlineto{\pgfqpoint{0.477674in}{2.035350in}}%
\pgfpathlineto{\pgfqpoint{0.478549in}{2.036164in}}%
\pgfpathlineto{\pgfqpoint{0.479774in}{2.033657in}}%
\pgfpathlineto{\pgfqpoint{0.480474in}{2.032657in}}%
\pgfpathlineto{\pgfqpoint{0.481175in}{2.033593in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{2.034481in}}%
\pgfpathlineto{\pgfqpoint{0.482225in}{2.034678in}}%
\pgfpathlineto{\pgfqpoint{0.483275in}{2.036294in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{2.036601in}}%
\pgfpathlineto{\pgfqpoint{0.485375in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{0.485725in}{2.041067in}}%
\pgfpathlineto{\pgfqpoint{0.486600in}{2.042410in}}%
\pgfpathlineto{\pgfqpoint{0.489050in}{2.042104in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{2.039126in}}%
\pgfpathlineto{\pgfqpoint{0.490450in}{2.039226in}}%
\pgfpathlineto{\pgfqpoint{0.491676in}{2.039145in}}%
\pgfpathlineto{\pgfqpoint{0.492026in}{2.038327in}}%
\pgfpathlineto{\pgfqpoint{0.492201in}{2.038488in}}%
\pgfpathlineto{\pgfqpoint{0.492551in}{2.038929in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{2.038836in}}%
\pgfpathlineto{\pgfqpoint{0.493251in}{2.037642in}}%
\pgfpathlineto{\pgfqpoint{0.493601in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{0.495176in}{2.039874in}}%
\pgfpathlineto{\pgfqpoint{0.495701in}{2.039429in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{2.037967in}}%
\pgfpathlineto{\pgfqpoint{0.496576in}{2.038216in}}%
\pgfpathlineto{\pgfqpoint{0.497976in}{2.040743in}}%
\pgfpathlineto{\pgfqpoint{0.502177in}{2.040596in}}%
\pgfpathlineto{\pgfqpoint{0.503227in}{2.039208in}}%
\pgfpathlineto{\pgfqpoint{0.503577in}{2.039767in}}%
\pgfpathlineto{\pgfqpoint{0.504277in}{2.040458in}}%
\pgfpathlineto{\pgfqpoint{0.506727in}{2.045230in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{2.046172in}}%
\pgfpathlineto{\pgfqpoint{0.511978in}{2.046028in}}%
\pgfpathlineto{\pgfqpoint{0.512853in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{0.513028in}{2.044332in}}%
\pgfpathlineto{\pgfqpoint{0.515653in}{2.049127in}}%
\pgfpathlineto{\pgfqpoint{0.517578in}{2.048601in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{2.048178in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{2.047970in}}%
\pgfpathlineto{\pgfqpoint{0.520553in}{2.046059in}}%
\pgfpathlineto{\pgfqpoint{0.520728in}{2.046380in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{2.046594in}}%
\pgfpathlineto{\pgfqpoint{0.522129in}{2.048203in}}%
\pgfpathlineto{\pgfqpoint{0.522304in}{2.048203in}}%
\pgfpathlineto{\pgfqpoint{0.523179in}{2.049711in}}%
\pgfpathlineto{\pgfqpoint{0.524579in}{2.049219in}}%
\pgfpathlineto{\pgfqpoint{0.525629in}{2.049414in}}%
\pgfpathlineto{\pgfqpoint{0.526154in}{2.048925in}}%
\pgfpathlineto{\pgfqpoint{0.527029in}{2.047371in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{2.047648in}}%
\pgfpathlineto{\pgfqpoint{0.530354in}{2.053350in}}%
\pgfpathlineto{\pgfqpoint{0.531405in}{2.053496in}}%
\pgfpathlineto{\pgfqpoint{0.531930in}{2.054139in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{2.054044in}}%
\pgfpathlineto{\pgfqpoint{0.532455in}{2.053657in}}%
\pgfpathlineto{\pgfqpoint{0.532630in}{2.053970in}}%
\pgfpathlineto{\pgfqpoint{0.533680in}{2.053984in}}%
\pgfpathlineto{\pgfqpoint{0.534905in}{2.056227in}}%
\pgfpathlineto{\pgfqpoint{0.536130in}{2.055715in}}%
\pgfpathlineto{\pgfqpoint{0.537005in}{2.054978in}}%
\pgfpathlineto{\pgfqpoint{0.537180in}{2.055340in}}%
\pgfpathlineto{\pgfqpoint{0.538055in}{2.056578in}}%
\pgfpathlineto{\pgfqpoint{0.538580in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{0.538930in}{2.055776in}}%
\pgfpathlineto{\pgfqpoint{0.539105in}{2.056014in}}%
\pgfpathlineto{\pgfqpoint{0.543306in}{2.066846in}}%
\pgfpathlineto{\pgfqpoint{0.544181in}{2.066561in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{2.066379in}}%
\pgfpathlineto{\pgfqpoint{0.546981in}{2.069459in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{2.069459in}}%
\pgfpathlineto{\pgfqpoint{0.549081in}{2.067507in}}%
\pgfpathlineto{\pgfqpoint{0.550131in}{2.068455in}}%
\pgfpathlineto{\pgfqpoint{0.551532in}{2.072940in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{2.074336in}}%
\pgfpathlineto{\pgfqpoint{0.553807in}{2.076767in}}%
\pgfpathlineto{\pgfqpoint{0.557132in}{2.076234in}}%
\pgfpathlineto{\pgfqpoint{0.557482in}{2.075887in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{2.076215in}}%
\pgfpathlineto{\pgfqpoint{0.558357in}{2.077589in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{2.077422in}}%
\pgfpathlineto{\pgfqpoint{0.559057in}{2.078733in}}%
\pgfpathlineto{\pgfqpoint{0.559757in}{2.079587in}}%
\pgfpathlineto{\pgfqpoint{0.561508in}{2.079580in}}%
\pgfpathlineto{\pgfqpoint{0.562208in}{2.078744in}}%
\pgfpathlineto{\pgfqpoint{0.562558in}{2.078198in}}%
\pgfpathlineto{\pgfqpoint{0.563433in}{2.078210in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{2.077883in}}%
\pgfpathlineto{\pgfqpoint{0.564483in}{2.077426in}}%
\pgfpathlineto{\pgfqpoint{0.564658in}{2.077540in}}%
\pgfpathlineto{\pgfqpoint{0.565708in}{2.079257in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{2.079013in}}%
\pgfpathlineto{\pgfqpoint{0.566583in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{0.567458in}{2.081210in}}%
\pgfpathlineto{\pgfqpoint{0.568508in}{2.080834in}}%
\pgfpathlineto{\pgfqpoint{0.569033in}{2.079833in}}%
\pgfpathlineto{\pgfqpoint{0.569208in}{2.080037in}}%
\pgfpathlineto{\pgfqpoint{0.569733in}{2.080514in}}%
\pgfpathlineto{\pgfqpoint{0.569908in}{2.080333in}}%
\pgfpathlineto{\pgfqpoint{0.570433in}{2.079815in}}%
\pgfpathlineto{\pgfqpoint{0.570783in}{2.079944in}}%
\pgfpathlineto{\pgfqpoint{0.571834in}{2.081287in}}%
\pgfpathlineto{\pgfqpoint{0.572709in}{2.080938in}}%
\pgfpathlineto{\pgfqpoint{0.573059in}{2.081533in}}%
\pgfpathlineto{\pgfqpoint{0.573759in}{2.082195in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{2.082627in}}%
\pgfpathlineto{\pgfqpoint{0.576909in}{2.083046in}}%
\pgfpathlineto{\pgfqpoint{0.578659in}{2.086621in}}%
\pgfpathlineto{\pgfqpoint{0.579184in}{2.086711in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{0.580234in}{2.086727in}}%
\pgfpathlineto{\pgfqpoint{0.580934in}{2.085943in}}%
\pgfpathlineto{\pgfqpoint{0.581460in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{0.582160in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{0.583035in}{2.090069in}}%
\pgfpathlineto{\pgfqpoint{0.584610in}{2.089538in}}%
\pgfpathlineto{\pgfqpoint{0.584960in}{2.089023in}}%
\pgfpathlineto{\pgfqpoint{0.585660in}{2.087262in}}%
\pgfpathlineto{\pgfqpoint{0.585835in}{2.087605in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{2.087848in}}%
\pgfpathlineto{\pgfqpoint{0.587060in}{2.089566in}}%
\pgfpathlineto{\pgfqpoint{0.587235in}{2.089448in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{2.090855in}}%
\pgfpathlineto{\pgfqpoint{0.588810in}{2.093295in}}%
\pgfpathlineto{\pgfqpoint{0.588985in}{2.093194in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{2.094687in}}%
\pgfpathlineto{\pgfqpoint{0.590560in}{2.095557in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{2.095357in}}%
\pgfpathlineto{\pgfqpoint{0.593536in}{2.094793in}}%
\pgfpathlineto{\pgfqpoint{0.593711in}{2.095043in}}%
\pgfpathlineto{\pgfqpoint{0.594411in}{2.095510in}}%
\pgfpathlineto{\pgfqpoint{0.595111in}{2.095730in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{2.095593in}}%
\pgfpathlineto{\pgfqpoint{0.595986in}{2.096005in}}%
\pgfpathlineto{\pgfqpoint{0.596336in}{2.095654in}}%
\pgfpathlineto{\pgfqpoint{0.596511in}{2.095980in}}%
\pgfpathlineto{\pgfqpoint{0.597386in}{2.096329in}}%
\pgfpathlineto{\pgfqpoint{0.599136in}{2.097789in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{2.098168in}}%
\pgfpathlineto{\pgfqpoint{0.602987in}{2.099667in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{2.100021in}}%
\pgfpathlineto{\pgfqpoint{0.604037in}{2.101627in}}%
\pgfpathlineto{\pgfqpoint{0.605087in}{2.104736in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{0.608762in}{2.105412in}}%
\pgfpathlineto{\pgfqpoint{0.610162in}{2.105240in}}%
\pgfpathlineto{\pgfqpoint{0.610512in}{2.104725in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{2.104993in}}%
\pgfpathlineto{\pgfqpoint{0.611213in}{2.105483in}}%
\pgfpathlineto{\pgfqpoint{0.611563in}{2.105179in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{2.105522in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{2.105896in}}%
\pgfpathlineto{\pgfqpoint{0.615238in}{2.106105in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{2.106105in}}%
\pgfpathlineto{\pgfqpoint{0.617163in}{2.105340in}}%
\pgfpathlineto{\pgfqpoint{0.617513in}{2.105520in}}%
\pgfpathlineto{\pgfqpoint{0.622064in}{2.105814in}}%
\pgfpathlineto{\pgfqpoint{0.622764in}{2.106395in}}%
\pgfpathlineto{\pgfqpoint{0.623114in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{0.623464in}{2.105397in}}%
\pgfpathlineto{\pgfqpoint{0.623814in}{2.105603in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{2.105908in}}%
\pgfpathlineto{\pgfqpoint{0.625039in}{2.107004in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{2.106784in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{2.107993in}}%
\pgfpathlineto{\pgfqpoint{0.626964in}{2.109089in}}%
\pgfpathlineto{\pgfqpoint{0.627839in}{2.107626in}}%
\pgfpathlineto{\pgfqpoint{0.628189in}{2.108037in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{2.109012in}}%
\pgfpathlineto{\pgfqpoint{0.629589in}{2.109407in}}%
\pgfpathlineto{\pgfqpoint{0.635365in}{2.123870in}}%
\pgfpathlineto{\pgfqpoint{0.636590in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{2.123038in}}%
\pgfpathlineto{\pgfqpoint{0.638865in}{2.128428in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{2.128076in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{2.127333in}}%
\pgfpathlineto{\pgfqpoint{0.642716in}{2.129524in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{2.129126in}}%
\pgfpathlineto{\pgfqpoint{0.643591in}{2.128608in}}%
\pgfpathlineto{\pgfqpoint{0.643766in}{2.128710in}}%
\pgfpathlineto{\pgfqpoint{0.644641in}{2.130123in}}%
\pgfpathlineto{\pgfqpoint{0.644816in}{2.129921in}}%
\pgfpathlineto{\pgfqpoint{0.645166in}{2.129381in}}%
\pgfpathlineto{\pgfqpoint{0.645341in}{2.129640in}}%
\pgfpathlineto{\pgfqpoint{0.646391in}{2.131361in}}%
\pgfpathlineto{\pgfqpoint{0.646741in}{2.131105in}}%
\pgfpathlineto{\pgfqpoint{0.646916in}{2.131466in}}%
\pgfpathlineto{\pgfqpoint{0.647616in}{2.131988in}}%
\pgfpathlineto{\pgfqpoint{0.647966in}{2.132415in}}%
\pgfpathlineto{\pgfqpoint{0.649366in}{2.136881in}}%
\pgfpathlineto{\pgfqpoint{0.649541in}{2.136780in}}%
\pgfpathlineto{\pgfqpoint{0.649891in}{2.136384in}}%
\pgfpathlineto{\pgfqpoint{0.650066in}{2.136694in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{2.138938in}}%
\pgfpathlineto{\pgfqpoint{0.651642in}{2.138899in}}%
\pgfpathlineto{\pgfqpoint{0.652517in}{2.139761in}}%
\pgfpathlineto{\pgfqpoint{0.654267in}{2.140100in}}%
\pgfpathlineto{\pgfqpoint{0.658817in}{2.148885in}}%
\pgfpathlineto{\pgfqpoint{0.659342in}{2.148430in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{2.147448in}}%
\pgfpathlineto{\pgfqpoint{0.660917in}{2.148652in}}%
\pgfpathlineto{\pgfqpoint{0.662493in}{2.153915in}}%
\pgfpathlineto{\pgfqpoint{0.664243in}{2.156125in}}%
\pgfpathlineto{\pgfqpoint{0.664593in}{2.155608in}}%
\pgfpathlineto{\pgfqpoint{0.664943in}{2.155778in}}%
\pgfpathlineto{\pgfqpoint{0.666518in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{0.667218in}{2.159797in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{2.159301in}}%
\pgfpathlineto{\pgfqpoint{0.669318in}{2.158570in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{2.159886in}}%
\pgfpathlineto{\pgfqpoint{0.670368in}{2.161322in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{2.163016in}}%
\pgfpathlineto{\pgfqpoint{0.672119in}{2.163473in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{2.164092in}}%
\pgfpathlineto{\pgfqpoint{0.674219in}{2.163554in}}%
\pgfpathlineto{\pgfqpoint{0.674744in}{2.163653in}}%
\pgfpathlineto{\pgfqpoint{0.675444in}{2.164043in}}%
\pgfpathlineto{\pgfqpoint{0.676494in}{2.164192in}}%
\pgfpathlineto{\pgfqpoint{0.676844in}{2.164683in}}%
\pgfpathlineto{\pgfqpoint{0.677194in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{0.679994in}{2.169353in}}%
\pgfpathlineto{\pgfqpoint{0.680869in}{2.169581in}}%
\pgfpathlineto{\pgfqpoint{0.681570in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.682445in}{2.169539in}}%
\pgfpathlineto{\pgfqpoint{0.683145in}{2.169263in}}%
\pgfpathlineto{\pgfqpoint{0.684545in}{2.171573in}}%
\pgfpathlineto{\pgfqpoint{0.685595in}{2.173911in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{2.175413in}}%
\pgfpathlineto{\pgfqpoint{0.686995in}{2.177344in}}%
\pgfpathlineto{\pgfqpoint{0.687695in}{2.177869in}}%
\pgfpathlineto{\pgfqpoint{0.689970in}{2.178080in}}%
\pgfpathlineto{\pgfqpoint{0.691021in}{2.179077in}}%
\pgfpathlineto{\pgfqpoint{0.693296in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{0.693646in}{2.178058in}}%
\pgfpathlineto{\pgfqpoint{0.693996in}{2.178299in}}%
\pgfpathlineto{\pgfqpoint{0.695746in}{2.178046in}}%
\pgfpathlineto{\pgfqpoint{0.696096in}{2.177752in}}%
\pgfpathlineto{\pgfqpoint{0.696271in}{2.178099in}}%
\pgfpathlineto{\pgfqpoint{0.696796in}{2.178636in}}%
\pgfpathlineto{\pgfqpoint{0.697496in}{2.181349in}}%
\pgfpathlineto{\pgfqpoint{0.699246in}{2.184650in}}%
\pgfpathlineto{\pgfqpoint{0.700296in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{0.700646in}{2.182877in}}%
\pgfpathlineto{\pgfqpoint{0.703622in}{2.192667in}}%
\pgfpathlineto{\pgfqpoint{0.704847in}{2.192139in}}%
\pgfpathlineto{\pgfqpoint{0.705722in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{2.191576in}}%
\pgfpathlineto{\pgfqpoint{0.706947in}{2.192815in}}%
\pgfpathlineto{\pgfqpoint{0.707297in}{2.193211in}}%
\pgfpathlineto{\pgfqpoint{0.707472in}{2.192900in}}%
\pgfpathlineto{\pgfqpoint{0.707997in}{2.193328in}}%
\pgfpathlineto{\pgfqpoint{0.709222in}{2.195378in}}%
\pgfpathlineto{\pgfqpoint{0.710622in}{2.194906in}}%
\pgfpathlineto{\pgfqpoint{0.710973in}{2.194604in}}%
\pgfpathlineto{\pgfqpoint{0.711148in}{2.194948in}}%
\pgfpathlineto{\pgfqpoint{0.711673in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{2.195938in}}%
\pgfpathlineto{\pgfqpoint{0.713773in}{2.196161in}}%
\pgfpathlineto{\pgfqpoint{0.715173in}{2.198982in}}%
\pgfpathlineto{\pgfqpoint{0.716048in}{2.198662in}}%
\pgfpathlineto{\pgfqpoint{0.716398in}{2.197931in}}%
\pgfpathlineto{\pgfqpoint{0.716573in}{2.198122in}}%
\pgfpathlineto{\pgfqpoint{0.719023in}{2.203427in}}%
\pgfpathlineto{\pgfqpoint{0.721649in}{2.203427in}}%
\pgfpathlineto{\pgfqpoint{0.722349in}{2.202822in}}%
\pgfpathlineto{\pgfqpoint{0.723924in}{2.202565in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{2.205532in}}%
\pgfpathlineto{\pgfqpoint{0.726024in}{2.205677in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{2.208082in}}%
\pgfpathlineto{\pgfqpoint{0.728649in}{2.208073in}}%
\pgfpathlineto{\pgfqpoint{0.730224in}{2.212158in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{2.212544in}}%
\pgfpathlineto{\pgfqpoint{0.733375in}{2.214784in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{0.735300in}{2.216145in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{2.215996in}}%
\pgfpathlineto{\pgfqpoint{0.737575in}{2.219083in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{2.219831in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{2.219855in}}%
\pgfpathlineto{\pgfqpoint{0.741951in}{2.218957in}}%
\pgfpathlineto{\pgfqpoint{0.742126in}{2.219089in}}%
\pgfpathlineto{\pgfqpoint{0.743876in}{2.221996in}}%
\pgfpathlineto{\pgfqpoint{0.745451in}{2.221456in}}%
\pgfpathlineto{\pgfqpoint{0.745801in}{2.220429in}}%
\pgfpathlineto{\pgfqpoint{0.746151in}{2.220897in}}%
\pgfpathlineto{\pgfqpoint{0.747201in}{2.222893in}}%
\pgfpathlineto{\pgfqpoint{0.747551in}{2.222728in}}%
\pgfpathlineto{\pgfqpoint{0.750876in}{2.229006in}}%
\pgfpathlineto{\pgfqpoint{0.751227in}{2.229006in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{2.226647in}}%
\pgfpathlineto{\pgfqpoint{0.752102in}{2.226907in}}%
\pgfpathlineto{\pgfqpoint{0.753327in}{2.228963in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{2.228963in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{2.229619in}}%
\pgfpathlineto{\pgfqpoint{0.755777in}{2.229066in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{2.228020in}}%
\pgfpathlineto{\pgfqpoint{0.756477in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{2.229773in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{2.229597in}}%
\pgfpathlineto{\pgfqpoint{0.758927in}{2.231404in}}%
\pgfpathlineto{\pgfqpoint{0.760502in}{2.231744in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{2.234249in}}%
\pgfpathlineto{\pgfqpoint{0.762253in}{2.233707in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{0.763478in}{2.235905in}}%
\pgfpathlineto{\pgfqpoint{0.764003in}{2.235680in}}%
\pgfpathlineto{\pgfqpoint{0.765228in}{2.233427in}}%
\pgfpathlineto{\pgfqpoint{0.767678in}{2.236490in}}%
\pgfpathlineto{\pgfqpoint{0.768028in}{2.236198in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{2.236546in}}%
\pgfpathlineto{\pgfqpoint{0.768553in}{2.236171in}}%
\pgfpathlineto{\pgfqpoint{0.768903in}{2.235432in}}%
\pgfpathlineto{\pgfqpoint{0.769078in}{2.235620in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{2.243136in}}%
\pgfpathlineto{\pgfqpoint{0.772229in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{0.772579in}{2.244417in}}%
\pgfpathlineto{\pgfqpoint{0.773454in}{2.245754in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{0.775204in}{2.247819in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{2.247033in}}%
\pgfpathlineto{\pgfqpoint{0.776254in}{2.247391in}}%
\pgfpathlineto{\pgfqpoint{0.777654in}{2.250337in}}%
\pgfpathlineto{\pgfqpoint{0.778704in}{2.250787in}}%
\pgfpathlineto{\pgfqpoint{0.780454in}{2.254149in}}%
\pgfpathlineto{\pgfqpoint{0.781680in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{2.254769in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{2.254489in}}%
\pgfpathlineto{\pgfqpoint{0.785005in}{2.254188in}}%
\pgfpathlineto{\pgfqpoint{0.785180in}{2.254532in}}%
\pgfpathlineto{\pgfqpoint{0.785880in}{2.255120in}}%
\pgfpathlineto{\pgfqpoint{0.787630in}{2.254944in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{2.254141in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{2.254307in}}%
\pgfpathlineto{\pgfqpoint{0.788505in}{2.254752in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{0.789030in}{2.254282in}}%
\pgfpathlineto{\pgfqpoint{0.789205in}{2.254598in}}%
\pgfpathlineto{\pgfqpoint{0.790430in}{2.257279in}}%
\pgfpathlineto{\pgfqpoint{0.790780in}{2.257312in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{0.795156in}{2.270059in}}%
\pgfpathlineto{\pgfqpoint{0.797081in}{2.275197in}}%
\pgfpathlineto{\pgfqpoint{0.799181in}{2.284728in}}%
\pgfpathlineto{\pgfqpoint{0.802682in}{2.294027in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{2.297189in}}%
\pgfpathlineto{\pgfqpoint{0.805307in}{2.296682in}}%
\pgfpathlineto{\pgfqpoint{0.806357in}{2.296741in}}%
\pgfpathlineto{\pgfqpoint{0.807757in}{2.296919in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{2.294151in}}%
\pgfpathlineto{\pgfqpoint{0.808632in}{2.294353in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{2.295382in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{2.295769in}}%
\pgfpathlineto{\pgfqpoint{0.810732in}{2.296266in}}%
\pgfpathlineto{\pgfqpoint{0.811433in}{2.296109in}}%
\pgfpathlineto{\pgfqpoint{0.811783in}{2.295686in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{2.294828in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{2.294974in}}%
\pgfpathlineto{\pgfqpoint{0.814408in}{2.298905in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{2.298905in}}%
\pgfpathlineto{\pgfqpoint{0.816508in}{2.297212in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{2.297436in}}%
\pgfpathlineto{\pgfqpoint{0.817908in}{2.297971in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{2.302895in}}%
\pgfpathlineto{\pgfqpoint{0.820533in}{2.302921in}}%
\pgfpathlineto{\pgfqpoint{0.821234in}{2.302576in}}%
\pgfpathlineto{\pgfqpoint{0.821759in}{2.302098in}}%
\pgfpathlineto{\pgfqpoint{0.821934in}{2.302207in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{2.304059in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{2.304376in}}%
\pgfpathlineto{\pgfqpoint{0.825084in}{2.303983in}}%
\pgfpathlineto{\pgfqpoint{0.825959in}{2.302590in}}%
\pgfpathlineto{\pgfqpoint{0.826484in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{0.826659in}{2.302802in}}%
\pgfpathlineto{\pgfqpoint{0.827009in}{2.302355in}}%
\pgfpathlineto{\pgfqpoint{0.827184in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.828584in}{2.305898in}}%
\pgfpathlineto{\pgfqpoint{0.828934in}{2.305930in}}%
\pgfpathlineto{\pgfqpoint{0.830159in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{0.831210in}{2.313494in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{2.317770in}}%
\pgfpathlineto{\pgfqpoint{0.837160in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{0.837335in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{2.323494in}}%
\pgfpathlineto{\pgfqpoint{0.839085in}{2.323540in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{2.325308in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{2.325591in}}%
\pgfpathlineto{\pgfqpoint{0.841711in}{2.327716in}}%
\pgfpathlineto{\pgfqpoint{0.842061in}{2.328220in}}%
\pgfpathlineto{\pgfqpoint{0.842761in}{2.328850in}}%
\pgfpathlineto{\pgfqpoint{0.843636in}{2.329682in}}%
\pgfpathlineto{\pgfqpoint{0.847311in}{2.330092in}}%
\pgfpathlineto{\pgfqpoint{0.848361in}{2.331662in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{2.332058in}}%
\pgfpathlineto{\pgfqpoint{0.851687in}{2.333248in}}%
\pgfpathlineto{\pgfqpoint{0.852037in}{2.332921in}}%
\pgfpathlineto{\pgfqpoint{0.852212in}{2.333257in}}%
\pgfpathlineto{\pgfqpoint{0.853087in}{2.337769in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{2.339220in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.345032in}}%
\pgfpathlineto{\pgfqpoint{0.856412in}{2.344910in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{2.348348in}}%
\pgfpathlineto{\pgfqpoint{0.859037in}{2.349458in}}%
\pgfpathlineto{\pgfqpoint{0.859212in}{2.349309in}}%
\pgfpathlineto{\pgfqpoint{0.859562in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{0.859912in}{2.348866in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{2.349061in}}%
\pgfpathlineto{\pgfqpoint{0.860787in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{2.353406in}}%
\pgfpathlineto{\pgfqpoint{0.862713in}{2.353163in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.471899in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.472249in}{2.036687in}}%
\pgfpathlineto{\pgfqpoint{0.472599in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{0.475749in}{2.036963in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{2.037514in}}%
\pgfpathlineto{\pgfqpoint{0.476449in}{2.037371in}}%
\pgfpathlineto{\pgfqpoint{0.477674in}{2.038040in}}%
\pgfpathlineto{\pgfqpoint{0.478199in}{2.037636in}}%
\pgfpathlineto{\pgfqpoint{0.478899in}{2.037944in}}%
\pgfpathlineto{\pgfqpoint{0.482050in}{2.037674in}}%
\pgfpathlineto{\pgfqpoint{0.482750in}{2.035930in}}%
\pgfpathlineto{\pgfqpoint{0.486075in}{2.039628in}}%
\pgfpathlineto{\pgfqpoint{0.486600in}{2.039829in}}%
\pgfpathlineto{\pgfqpoint{0.487825in}{2.041724in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{2.041724in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{2.038640in}}%
\pgfpathlineto{\pgfqpoint{0.491151in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{2.043002in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{2.042789in}}%
\pgfpathlineto{\pgfqpoint{0.497626in}{2.040721in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{2.040507in}}%
\pgfpathlineto{\pgfqpoint{0.502002in}{2.040183in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{2.039631in}}%
\pgfpathlineto{\pgfqpoint{0.504452in}{2.042373in}}%
\pgfpathlineto{\pgfqpoint{0.505677in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{2.043414in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{2.043837in}}%
\pgfpathlineto{\pgfqpoint{0.508827in}{2.044338in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{2.043809in}}%
\pgfpathlineto{\pgfqpoint{0.512153in}{2.043335in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{2.044732in}}%
\pgfpathlineto{\pgfqpoint{0.514253in}{2.045099in}}%
\pgfpathlineto{\pgfqpoint{0.516003in}{2.046812in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{2.046724in}}%
\pgfpathlineto{\pgfqpoint{0.517928in}{2.049331in}}%
\pgfpathlineto{\pgfqpoint{0.518803in}{2.049758in}}%
\pgfpathlineto{\pgfqpoint{0.519153in}{2.050648in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{2.050514in}}%
\pgfpathlineto{\pgfqpoint{0.519678in}{2.050070in}}%
\pgfpathlineto{\pgfqpoint{0.519853in}{2.050363in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{2.053341in}}%
\pgfpathlineto{\pgfqpoint{0.521254in}{2.053111in}}%
\pgfpathlineto{\pgfqpoint{0.521604in}{2.053654in}}%
\pgfpathlineto{\pgfqpoint{0.523529in}{2.058830in}}%
\pgfpathlineto{\pgfqpoint{0.524404in}{2.058556in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{2.055958in}}%
\pgfpathlineto{\pgfqpoint{0.525454in}{2.056258in}}%
\pgfpathlineto{\pgfqpoint{0.526154in}{2.056790in}}%
\pgfpathlineto{\pgfqpoint{0.526504in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{0.526854in}{2.055476in}}%
\pgfpathlineto{\pgfqpoint{0.527029in}{2.055615in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{2.056165in}}%
\pgfpathlineto{\pgfqpoint{0.528779in}{2.056614in}}%
\pgfpathlineto{\pgfqpoint{0.529654in}{2.057728in}}%
\pgfpathlineto{\pgfqpoint{0.531055in}{2.057341in}}%
\pgfpathlineto{\pgfqpoint{0.531405in}{2.056997in}}%
\pgfpathlineto{\pgfqpoint{0.531580in}{2.057326in}}%
\pgfpathlineto{\pgfqpoint{0.532455in}{2.058675in}}%
\pgfpathlineto{\pgfqpoint{0.533680in}{2.058182in}}%
\pgfpathlineto{\pgfqpoint{0.534205in}{2.056609in}}%
\pgfpathlineto{\pgfqpoint{0.534555in}{2.057075in}}%
\pgfpathlineto{\pgfqpoint{0.534905in}{2.057373in}}%
\pgfpathlineto{\pgfqpoint{0.536305in}{2.060470in}}%
\pgfpathlineto{\pgfqpoint{0.539105in}{2.060997in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{0.543131in}{2.061852in}}%
\pgfpathlineto{\pgfqpoint{0.543831in}{2.062239in}}%
\pgfpathlineto{\pgfqpoint{0.545056in}{2.062239in}}%
\pgfpathlineto{\pgfqpoint{0.545756in}{2.061681in}}%
\pgfpathlineto{\pgfqpoint{0.546631in}{2.061681in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{2.060869in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{2.060337in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{2.059410in}}%
\pgfpathlineto{\pgfqpoint{0.549256in}{2.059040in}}%
\pgfpathlineto{\pgfqpoint{0.549781in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{0.554857in}{2.069067in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{2.074097in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{2.074408in}}%
\pgfpathlineto{\pgfqpoint{0.558182in}{2.076237in}}%
\pgfpathlineto{\pgfqpoint{0.558532in}{2.076076in}}%
\pgfpathlineto{\pgfqpoint{0.558882in}{2.075473in}}%
\pgfpathlineto{\pgfqpoint{0.559057in}{2.075711in}}%
\pgfpathlineto{\pgfqpoint{0.560457in}{2.078056in}}%
\pgfpathlineto{\pgfqpoint{0.565183in}{2.077841in}}%
\pgfpathlineto{\pgfqpoint{0.566058in}{2.076315in}}%
\pgfpathlineto{\pgfqpoint{0.566233in}{2.076452in}}%
\pgfpathlineto{\pgfqpoint{0.566583in}{2.076789in}}%
\pgfpathlineto{\pgfqpoint{0.567458in}{2.078018in}}%
\pgfpathlineto{\pgfqpoint{0.567808in}{2.078284in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{2.080000in}}%
\pgfpathlineto{\pgfqpoint{0.570608in}{2.079592in}}%
\pgfpathlineto{\pgfqpoint{0.571659in}{2.076092in}}%
\pgfpathlineto{\pgfqpoint{0.572009in}{2.076513in}}%
\pgfpathlineto{\pgfqpoint{0.573234in}{2.078877in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{0.576384in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{2.079719in}}%
\pgfpathlineto{\pgfqpoint{0.577434in}{2.080235in}}%
\pgfpathlineto{\pgfqpoint{0.578659in}{2.083166in}}%
\pgfpathlineto{\pgfqpoint{0.579009in}{2.083271in}}%
\pgfpathlineto{\pgfqpoint{0.581635in}{2.089040in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{2.088673in}}%
\pgfpathlineto{\pgfqpoint{0.583385in}{2.087396in}}%
\pgfpathlineto{\pgfqpoint{0.583910in}{2.088940in}}%
\pgfpathlineto{\pgfqpoint{0.584960in}{2.091454in}}%
\pgfpathlineto{\pgfqpoint{0.587410in}{2.097376in}}%
\pgfpathlineto{\pgfqpoint{0.588110in}{2.097534in}}%
\pgfpathlineto{\pgfqpoint{0.589335in}{2.099458in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{2.098400in}}%
\pgfpathlineto{\pgfqpoint{0.590035in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{0.590735in}{2.099734in}}%
\pgfpathlineto{\pgfqpoint{0.590910in}{2.099523in}}%
\pgfpathlineto{\pgfqpoint{0.591261in}{2.098969in}}%
\pgfpathlineto{\pgfqpoint{0.591436in}{2.099223in}}%
\pgfpathlineto{\pgfqpoint{0.592486in}{2.100822in}}%
\pgfpathlineto{\pgfqpoint{0.592836in}{2.100699in}}%
\pgfpathlineto{\pgfqpoint{0.593536in}{2.103541in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{2.104630in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{2.104490in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{2.102253in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{2.102589in}}%
\pgfpathlineto{\pgfqpoint{0.596686in}{2.104694in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{2.104974in}}%
\pgfpathlineto{\pgfqpoint{0.598786in}{2.105592in}}%
\pgfpathlineto{\pgfqpoint{0.599136in}{2.105563in}}%
\pgfpathlineto{\pgfqpoint{0.600011in}{2.106537in}}%
\pgfpathlineto{\pgfqpoint{0.600361in}{2.106915in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{2.107530in}}%
\pgfpathlineto{\pgfqpoint{0.602812in}{2.107101in}}%
\pgfpathlineto{\pgfqpoint{0.603512in}{2.106733in}}%
\pgfpathlineto{\pgfqpoint{0.605437in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{2.108867in}}%
\pgfpathlineto{\pgfqpoint{0.606487in}{2.109267in}}%
\pgfpathlineto{\pgfqpoint{0.607187in}{2.108827in}}%
\pgfpathlineto{\pgfqpoint{0.607537in}{2.108546in}}%
\pgfpathlineto{\pgfqpoint{0.607712in}{2.108897in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{2.109153in}}%
\pgfpathlineto{\pgfqpoint{0.609112in}{2.111267in}}%
\pgfpathlineto{\pgfqpoint{0.609637in}{2.110655in}}%
\pgfpathlineto{\pgfqpoint{0.609812in}{2.110941in}}%
\pgfpathlineto{\pgfqpoint{0.612788in}{2.118632in}}%
\pgfpathlineto{\pgfqpoint{0.613488in}{2.119004in}}%
\pgfpathlineto{\pgfqpoint{0.615413in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{0.616113in}{2.125281in}}%
\pgfpathlineto{\pgfqpoint{0.616463in}{2.125734in}}%
\pgfpathlineto{\pgfqpoint{0.617338in}{2.127194in}}%
\pgfpathlineto{\pgfqpoint{0.618388in}{2.126788in}}%
\pgfpathlineto{\pgfqpoint{0.618738in}{2.126200in}}%
\pgfpathlineto{\pgfqpoint{0.619088in}{2.126324in}}%
\pgfpathlineto{\pgfqpoint{0.619613in}{2.127730in}}%
\pgfpathlineto{\pgfqpoint{0.620488in}{2.129858in}}%
\pgfpathlineto{\pgfqpoint{0.620838in}{2.130415in}}%
\pgfpathlineto{\pgfqpoint{0.622239in}{2.133830in}}%
\pgfpathlineto{\pgfqpoint{0.622764in}{2.133620in}}%
\pgfpathlineto{\pgfqpoint{0.623114in}{2.132985in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{2.133211in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{2.136064in}}%
\pgfpathlineto{\pgfqpoint{0.625389in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{0.627664in}{2.141270in}}%
\pgfpathlineto{\pgfqpoint{0.629414in}{2.141077in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{2.140029in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{2.140587in}}%
\pgfpathlineto{\pgfqpoint{0.631340in}{2.142069in}}%
\pgfpathlineto{\pgfqpoint{0.632040in}{2.141700in}}%
\pgfpathlineto{\pgfqpoint{0.632390in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{0.632565in}{2.141094in}}%
\pgfpathlineto{\pgfqpoint{0.633615in}{2.142479in}}%
\pgfpathlineto{\pgfqpoint{0.634840in}{2.142006in}}%
\pgfpathlineto{\pgfqpoint{0.635190in}{2.142126in}}%
\pgfpathlineto{\pgfqpoint{0.637115in}{2.146341in}}%
\pgfpathlineto{\pgfqpoint{0.637290in}{2.146341in}}%
\pgfpathlineto{\pgfqpoint{0.638690in}{2.149257in}}%
\pgfpathlineto{\pgfqpoint{0.639565in}{2.149240in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{2.147569in}}%
\pgfpathlineto{\pgfqpoint{0.640440in}{2.147997in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{2.148271in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{2.148820in}}%
\pgfpathlineto{\pgfqpoint{0.641491in}{2.148676in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{2.147383in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{0.643416in}{2.150072in}}%
\pgfpathlineto{\pgfqpoint{0.645691in}{2.150072in}}%
\pgfpathlineto{\pgfqpoint{0.646566in}{2.148181in}}%
\pgfpathlineto{\pgfqpoint{0.646741in}{2.148283in}}%
\pgfpathlineto{\pgfqpoint{0.647791in}{2.148675in}}%
\pgfpathlineto{\pgfqpoint{0.648491in}{2.149994in}}%
\pgfpathlineto{\pgfqpoint{0.648666in}{2.149816in}}%
\pgfpathlineto{\pgfqpoint{0.649541in}{2.151104in}}%
\pgfpathlineto{\pgfqpoint{0.650941in}{2.155865in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{2.156159in}}%
\pgfpathlineto{\pgfqpoint{0.652167in}{2.157456in}}%
\pgfpathlineto{\pgfqpoint{0.652517in}{2.157485in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{2.159364in}}%
\pgfpathlineto{\pgfqpoint{0.654442in}{2.159152in}}%
\pgfpathlineto{\pgfqpoint{0.655492in}{2.156235in}}%
\pgfpathlineto{\pgfqpoint{0.655842in}{2.156731in}}%
\pgfpathlineto{\pgfqpoint{0.656892in}{2.159063in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{2.158984in}}%
\pgfpathlineto{\pgfqpoint{0.657942in}{2.159721in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{2.158619in}}%
\pgfpathlineto{\pgfqpoint{0.658642in}{2.158803in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{2.162778in}}%
\pgfpathlineto{\pgfqpoint{0.665293in}{2.162432in}}%
\pgfpathlineto{\pgfqpoint{0.665993in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{0.666868in}{2.163471in}}%
\pgfpathlineto{\pgfqpoint{0.667918in}{2.166579in}}%
\pgfpathlineto{\pgfqpoint{0.668268in}{2.166579in}}%
\pgfpathlineto{\pgfqpoint{0.669318in}{2.168339in}}%
\pgfpathlineto{\pgfqpoint{0.669668in}{2.168313in}}%
\pgfpathlineto{\pgfqpoint{0.671069in}{2.170781in}}%
\pgfpathlineto{\pgfqpoint{0.673869in}{2.170530in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{2.169980in}}%
\pgfpathlineto{\pgfqpoint{0.675444in}{2.170069in}}%
\pgfpathlineto{\pgfqpoint{0.677369in}{2.170069in}}%
\pgfpathlineto{\pgfqpoint{0.678594in}{2.167443in}}%
\pgfpathlineto{\pgfqpoint{0.680169in}{2.169095in}}%
\pgfpathlineto{\pgfqpoint{0.680519in}{2.168950in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{2.172039in}}%
\pgfpathlineto{\pgfqpoint{0.682270in}{2.171950in}}%
\pgfpathlineto{\pgfqpoint{0.683495in}{2.169729in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{0.684020in}{2.170391in}}%
\pgfpathlineto{\pgfqpoint{0.685770in}{2.174399in}}%
\pgfpathlineto{\pgfqpoint{0.687170in}{2.174776in}}%
\pgfpathlineto{\pgfqpoint{0.687695in}{2.175449in}}%
\pgfpathlineto{\pgfqpoint{0.687870in}{2.175368in}}%
\pgfpathlineto{\pgfqpoint{0.688220in}{2.175567in}}%
\pgfpathlineto{\pgfqpoint{0.688920in}{2.176038in}}%
\pgfpathlineto{\pgfqpoint{0.691021in}{2.176038in}}%
\pgfpathlineto{\pgfqpoint{0.691721in}{2.174777in}}%
\pgfpathlineto{\pgfqpoint{0.693996in}{2.177453in}}%
\pgfpathlineto{\pgfqpoint{0.696796in}{2.177594in}}%
\pgfpathlineto{\pgfqpoint{0.697846in}{2.178970in}}%
\pgfpathlineto{\pgfqpoint{0.698196in}{2.179237in}}%
\pgfpathlineto{\pgfqpoint{0.699946in}{2.182905in}}%
\pgfpathlineto{\pgfqpoint{0.701872in}{2.182905in}}%
\pgfpathlineto{\pgfqpoint{0.702397in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{2.182419in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{2.182671in}}%
\pgfpathlineto{\pgfqpoint{0.704672in}{2.185405in}}%
\pgfpathlineto{\pgfqpoint{0.706597in}{2.185469in}}%
\pgfpathlineto{\pgfqpoint{0.707297in}{2.186052in}}%
\pgfpathlineto{\pgfqpoint{0.707997in}{2.185958in}}%
\pgfpathlineto{\pgfqpoint{0.709572in}{2.188918in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{2.190563in}}%
\pgfpathlineto{\pgfqpoint{0.713248in}{2.190048in}}%
\pgfpathlineto{\pgfqpoint{0.713773in}{2.190170in}}%
\pgfpathlineto{\pgfqpoint{0.714298in}{2.190566in}}%
\pgfpathlineto{\pgfqpoint{0.715523in}{2.189455in}}%
\pgfpathlineto{\pgfqpoint{0.715698in}{2.189660in}}%
\pgfpathlineto{\pgfqpoint{0.716573in}{2.190119in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{2.194354in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{2.194093in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{2.192717in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{2.193401in}}%
\pgfpathlineto{\pgfqpoint{0.721649in}{2.193045in}}%
\pgfpathlineto{\pgfqpoint{0.721999in}{2.193408in}}%
\pgfpathlineto{\pgfqpoint{0.723224in}{2.195935in}}%
\pgfpathlineto{\pgfqpoint{0.726024in}{2.196288in}}%
\pgfpathlineto{\pgfqpoint{0.727774in}{2.197756in}}%
\pgfpathlineto{\pgfqpoint{0.729524in}{2.197824in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{2.198806in}}%
\pgfpathlineto{\pgfqpoint{0.732150in}{2.199140in}}%
\pgfpathlineto{\pgfqpoint{0.732850in}{2.199390in}}%
\pgfpathlineto{\pgfqpoint{0.734075in}{2.196896in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{2.197028in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{2.199509in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{2.199385in}}%
\pgfpathlineto{\pgfqpoint{0.738100in}{2.203390in}}%
\pgfpathlineto{\pgfqpoint{0.738450in}{2.202596in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{2.202766in}}%
\pgfpathlineto{\pgfqpoint{0.740725in}{2.207507in}}%
\pgfpathlineto{\pgfqpoint{0.740900in}{2.207157in}}%
\pgfpathlineto{\pgfqpoint{0.741601in}{2.207365in}}%
\pgfpathlineto{\pgfqpoint{0.742301in}{2.208618in}}%
\pgfpathlineto{\pgfqpoint{0.742476in}{2.208535in}}%
\pgfpathlineto{\pgfqpoint{0.743001in}{2.210011in}}%
\pgfpathlineto{\pgfqpoint{0.743876in}{2.211923in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{2.211923in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{2.210118in}}%
\pgfpathlineto{\pgfqpoint{0.746326in}{2.210213in}}%
\pgfpathlineto{\pgfqpoint{0.747201in}{2.211605in}}%
\pgfpathlineto{\pgfqpoint{0.748426in}{2.211243in}}%
\pgfpathlineto{\pgfqpoint{0.750526in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{2.218147in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{2.218041in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{2.227182in}}%
\pgfpathlineto{\pgfqpoint{0.757002in}{2.227051in}}%
\pgfpathlineto{\pgfqpoint{0.758577in}{2.228774in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{2.229052in}}%
\pgfpathlineto{\pgfqpoint{0.761378in}{2.229521in}}%
\pgfpathlineto{\pgfqpoint{0.762778in}{2.228988in}}%
\pgfpathlineto{\pgfqpoint{0.763128in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{0.763478in}{2.228116in}}%
\pgfpathlineto{\pgfqpoint{0.763828in}{2.227874in}}%
\pgfpathlineto{\pgfqpoint{0.764003in}{2.228239in}}%
\pgfpathlineto{\pgfqpoint{0.764353in}{2.228723in}}%
\pgfpathlineto{\pgfqpoint{0.765403in}{2.231288in}}%
\pgfpathlineto{\pgfqpoint{0.766278in}{2.231703in}}%
\pgfpathlineto{\pgfqpoint{0.766978in}{2.232712in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{2.232588in}}%
\pgfpathlineto{\pgfqpoint{0.768028in}{2.231115in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{2.231311in}}%
\pgfpathlineto{\pgfqpoint{0.770478in}{2.236110in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{2.236595in}}%
\pgfpathlineto{\pgfqpoint{0.771879in}{2.237114in}}%
\pgfpathlineto{\pgfqpoint{0.772054in}{2.236955in}}%
\pgfpathlineto{\pgfqpoint{0.775554in}{2.241437in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{2.245685in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{2.245916in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.246640in}}%
\pgfpathlineto{\pgfqpoint{0.780980in}{2.246640in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{2.244393in}}%
\pgfpathlineto{\pgfqpoint{0.782555in}{2.245802in}}%
\pgfpathlineto{\pgfqpoint{0.783255in}{2.247871in}}%
\pgfpathlineto{\pgfqpoint{0.783430in}{2.247707in}}%
\pgfpathlineto{\pgfqpoint{0.785005in}{2.249937in}}%
\pgfpathlineto{\pgfqpoint{0.786055in}{2.252798in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{2.253254in}}%
\pgfpathlineto{\pgfqpoint{0.789555in}{2.257647in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{2.260309in}}%
\pgfpathlineto{\pgfqpoint{0.791481in}{2.260652in}}%
\pgfpathlineto{\pgfqpoint{0.792356in}{2.261497in}}%
\pgfpathlineto{\pgfqpoint{0.792881in}{2.261353in}}%
\pgfpathlineto{\pgfqpoint{0.793581in}{2.261743in}}%
\pgfpathlineto{\pgfqpoint{0.793931in}{2.261505in}}%
\pgfpathlineto{\pgfqpoint{0.794106in}{2.261872in}}%
\pgfpathlineto{\pgfqpoint{0.798306in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{0.799006in}{2.275263in}}%
\pgfpathlineto{\pgfqpoint{0.799881in}{2.276585in}}%
\pgfpathlineto{\pgfqpoint{0.800406in}{2.276584in}}%
\pgfpathlineto{\pgfqpoint{0.801457in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{0.802157in}{2.277615in}}%
\pgfpathlineto{\pgfqpoint{0.802507in}{2.277363in}}%
\pgfpathlineto{\pgfqpoint{0.802682in}{2.277725in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{2.287164in}}%
\pgfpathlineto{\pgfqpoint{0.809857in}{2.287285in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{2.289720in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{2.288035in}}%
\pgfpathlineto{\pgfqpoint{0.812483in}{2.288452in}}%
\pgfpathlineto{\pgfqpoint{0.813883in}{2.292521in}}%
\pgfpathlineto{\pgfqpoint{0.814058in}{2.292354in}}%
\pgfpathlineto{\pgfqpoint{0.814583in}{2.293665in}}%
\pgfpathlineto{\pgfqpoint{0.815108in}{2.295099in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{2.297183in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{2.297021in}}%
\pgfpathlineto{\pgfqpoint{0.816508in}{2.298342in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{2.300037in}}%
\pgfpathlineto{\pgfqpoint{0.818958in}{2.303927in}}%
\pgfpathlineto{\pgfqpoint{0.821934in}{2.303895in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{2.303250in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{2.304944in}}%
\pgfpathlineto{\pgfqpoint{0.825084in}{2.308619in}}%
\pgfpathlineto{\pgfqpoint{0.827184in}{2.309156in}}%
\pgfpathlineto{\pgfqpoint{0.827884in}{2.309031in}}%
\pgfpathlineto{\pgfqpoint{0.828409in}{2.307549in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{0.829809in}{2.310266in}}%
\pgfpathlineto{\pgfqpoint{0.831210in}{2.309766in}}%
\pgfpathlineto{\pgfqpoint{0.831910in}{2.309619in}}%
\pgfpathlineto{\pgfqpoint{0.834360in}{2.316110in}}%
\pgfpathlineto{\pgfqpoint{0.834710in}{2.316276in}}%
\pgfpathlineto{\pgfqpoint{0.835935in}{2.319420in}}%
\pgfpathlineto{\pgfqpoint{0.836110in}{2.318974in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{2.319207in}}%
\pgfpathlineto{\pgfqpoint{0.837335in}{2.319635in}}%
\pgfpathlineto{\pgfqpoint{0.838210in}{2.319147in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{2.318194in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{2.318307in}}%
\pgfpathlineto{\pgfqpoint{0.840835in}{2.320784in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{2.321291in}}%
\pgfpathlineto{\pgfqpoint{0.842061in}{2.321866in}}%
\pgfpathlineto{\pgfqpoint{0.843286in}{2.321370in}}%
\pgfpathlineto{\pgfqpoint{0.844336in}{2.321507in}}%
\pgfpathlineto{\pgfqpoint{0.846786in}{2.327556in}}%
\pgfpathlineto{\pgfqpoint{0.847311in}{2.328064in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{2.328639in}}%
\pgfpathlineto{\pgfqpoint{0.848011in}{2.328508in}}%
\pgfpathlineto{\pgfqpoint{0.848886in}{2.328508in}}%
\pgfpathlineto{\pgfqpoint{0.849411in}{2.326899in}}%
\pgfpathlineto{\pgfqpoint{0.849761in}{2.327351in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{2.327640in}}%
\pgfpathlineto{\pgfqpoint{0.851687in}{2.331035in}}%
\pgfpathlineto{\pgfqpoint{0.852737in}{2.331317in}}%
\pgfpathlineto{\pgfqpoint{0.854137in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{2.334971in}}%
\pgfpathlineto{\pgfqpoint{0.855537in}{2.336825in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.337172in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{2.341216in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{2.341034in}}%
\pgfpathlineto{\pgfqpoint{0.859387in}{2.339083in}}%
\pgfpathlineto{\pgfqpoint{0.859562in}{2.339328in}}%
\pgfpathlineto{\pgfqpoint{0.861138in}{2.342576in}}%
\pgfpathlineto{\pgfqpoint{0.862713in}{2.342423in}}%
\pgfpathlineto{\pgfqpoint{0.863063in}{2.341676in}}%
\pgfpathlineto{\pgfqpoint{0.863238in}{2.341862in}}%
\pgfpathlineto{\pgfqpoint{0.864113in}{2.343005in}}%
\pgfpathlineto{\pgfqpoint{0.865513in}{2.342473in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{2.342359in}}%
\pgfpathlineto{\pgfqpoint{0.867613in}{2.342359in}}%
\pgfpathlineto{\pgfqpoint{0.868138in}{2.341580in}}%
\pgfpathlineto{\pgfqpoint{0.868313in}{2.341720in}}%
\pgfpathlineto{\pgfqpoint{0.869363in}{2.341920in}}%
\pgfpathlineto{\pgfqpoint{0.871289in}{2.345008in}}%
\pgfpathlineto{\pgfqpoint{0.873214in}{2.345008in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{2.344331in}}%
\pgfpathlineto{\pgfqpoint{0.873914in}{2.344554in}}%
\pgfpathlineto{\pgfqpoint{0.874614in}{2.344947in}}%
\pgfpathlineto{\pgfqpoint{0.874964in}{2.345357in}}%
\pgfpathlineto{\pgfqpoint{0.875139in}{2.345051in}}%
\pgfpathlineto{\pgfqpoint{0.875839in}{2.345764in}}%
\pgfpathlineto{\pgfqpoint{0.876714in}{2.348024in}}%
\pgfpathlineto{\pgfqpoint{0.876889in}{2.347809in}}%
\pgfpathlineto{\pgfqpoint{0.877239in}{2.347251in}}%
\pgfpathlineto{\pgfqpoint{0.877414in}{2.347504in}}%
\pgfpathlineto{\pgfqpoint{0.879475in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.879475in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.472074in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.472599in}{2.036725in}}%
\pgfpathlineto{\pgfqpoint{0.472774in}{2.036918in}}%
\pgfpathlineto{\pgfqpoint{0.476624in}{2.036383in}}%
\pgfpathlineto{\pgfqpoint{0.477149in}{2.036490in}}%
\pgfpathlineto{\pgfqpoint{0.477849in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{0.479599in}{2.036536in}}%
\pgfpathlineto{\pgfqpoint{0.480299in}{2.036199in}}%
\pgfpathlineto{\pgfqpoint{0.480649in}{2.036199in}}%
\pgfpathlineto{\pgfqpoint{0.481525in}{2.034924in}}%
\pgfpathlineto{\pgfqpoint{0.482925in}{2.035262in}}%
\pgfpathlineto{\pgfqpoint{0.483625in}{2.035872in}}%
\pgfpathlineto{\pgfqpoint{0.485200in}{2.035872in}}%
\pgfpathlineto{\pgfqpoint{0.486250in}{2.032165in}}%
\pgfpathlineto{\pgfqpoint{0.487475in}{2.033407in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{2.033166in}}%
\pgfpathlineto{\pgfqpoint{0.490625in}{2.031919in}}%
\pgfpathlineto{\pgfqpoint{0.490976in}{2.032356in}}%
\pgfpathlineto{\pgfqpoint{0.492726in}{2.036955in}}%
\pgfpathlineto{\pgfqpoint{0.495176in}{2.037180in}}%
\pgfpathlineto{\pgfqpoint{0.496401in}{2.039206in}}%
\pgfpathlineto{\pgfqpoint{0.497801in}{2.036889in}}%
\pgfpathlineto{\pgfqpoint{0.498326in}{2.035324in}}%
\pgfpathlineto{\pgfqpoint{0.498501in}{2.035574in}}%
\pgfpathlineto{\pgfqpoint{0.500251in}{2.039193in}}%
\pgfpathlineto{\pgfqpoint{0.501477in}{2.038199in}}%
\pgfpathlineto{\pgfqpoint{0.501652in}{2.038588in}}%
\pgfpathlineto{\pgfqpoint{0.503052in}{2.042046in}}%
\pgfpathlineto{\pgfqpoint{0.505852in}{2.042387in}}%
\pgfpathlineto{\pgfqpoint{0.506377in}{2.040739in}}%
\pgfpathlineto{\pgfqpoint{0.506552in}{2.040972in}}%
\pgfpathlineto{\pgfqpoint{0.506902in}{2.040746in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{2.040171in}}%
\pgfpathlineto{\pgfqpoint{0.507427in}{2.040418in}}%
\pgfpathlineto{\pgfqpoint{0.507952in}{2.040928in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{2.040764in}}%
\pgfpathlineto{\pgfqpoint{0.509877in}{2.041946in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{2.041086in}}%
\pgfpathlineto{\pgfqpoint{0.511628in}{2.041086in}}%
\pgfpathlineto{\pgfqpoint{0.512853in}{2.038516in}}%
\pgfpathlineto{\pgfqpoint{0.514953in}{2.041384in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{2.046323in}}%
\pgfpathlineto{\pgfqpoint{0.516703in}{2.046398in}}%
\pgfpathlineto{\pgfqpoint{0.518103in}{2.048899in}}%
\pgfpathlineto{\pgfqpoint{0.519503in}{2.048514in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{2.046012in}}%
\pgfpathlineto{\pgfqpoint{0.520553in}{2.046203in}}%
\pgfpathlineto{\pgfqpoint{0.521604in}{2.047696in}}%
\pgfpathlineto{\pgfqpoint{0.522479in}{2.048186in}}%
\pgfpathlineto{\pgfqpoint{0.524404in}{2.051757in}}%
\pgfpathlineto{\pgfqpoint{0.525104in}{2.054189in}}%
\pgfpathlineto{\pgfqpoint{0.525279in}{2.054075in}}%
\pgfpathlineto{\pgfqpoint{0.525629in}{2.053661in}}%
\pgfpathlineto{\pgfqpoint{0.525804in}{2.053965in}}%
\pgfpathlineto{\pgfqpoint{0.527554in}{2.057813in}}%
\pgfpathlineto{\pgfqpoint{0.527729in}{2.057813in}}%
\pgfpathlineto{\pgfqpoint{0.529654in}{2.062300in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{2.061954in}}%
\pgfpathlineto{\pgfqpoint{0.532280in}{2.061237in}}%
\pgfpathlineto{\pgfqpoint{0.532455in}{2.061448in}}%
\pgfpathlineto{\pgfqpoint{0.533505in}{2.061145in}}%
\pgfpathlineto{\pgfqpoint{0.533855in}{2.060434in}}%
\pgfpathlineto{\pgfqpoint{0.534205in}{2.060632in}}%
\pgfpathlineto{\pgfqpoint{0.535430in}{2.062228in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{2.061852in}}%
\pgfpathlineto{\pgfqpoint{0.537530in}{2.061324in}}%
\pgfpathlineto{\pgfqpoint{0.538755in}{2.062961in}}%
\pgfpathlineto{\pgfqpoint{0.543481in}{2.062906in}}%
\pgfpathlineto{\pgfqpoint{0.544706in}{2.060281in}}%
\pgfpathlineto{\pgfqpoint{0.545056in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{0.546456in}{2.063212in}}%
\pgfpathlineto{\pgfqpoint{0.546981in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{0.547856in}{2.064826in}}%
\pgfpathlineto{\pgfqpoint{0.548731in}{2.064539in}}%
\pgfpathlineto{\pgfqpoint{0.549606in}{2.064022in}}%
\pgfpathlineto{\pgfqpoint{0.549956in}{2.064587in}}%
\pgfpathlineto{\pgfqpoint{0.550656in}{2.065239in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{2.067531in}}%
\pgfpathlineto{\pgfqpoint{0.552757in}{2.067639in}}%
\pgfpathlineto{\pgfqpoint{0.554157in}{2.070104in}}%
\pgfpathlineto{\pgfqpoint{0.555032in}{2.070478in}}%
\pgfpathlineto{\pgfqpoint{0.555907in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{0.556082in}{2.069203in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{0.557832in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{0.559407in}{2.075920in}}%
\pgfpathlineto{\pgfqpoint{0.559757in}{2.075933in}}%
\pgfpathlineto{\pgfqpoint{0.560107in}{2.076389in}}%
\pgfpathlineto{\pgfqpoint{0.560282in}{2.076306in}}%
\pgfpathlineto{\pgfqpoint{0.561158in}{2.074222in}}%
\pgfpathlineto{\pgfqpoint{0.561508in}{2.074540in}}%
\pgfpathlineto{\pgfqpoint{0.562908in}{2.077325in}}%
\pgfpathlineto{\pgfqpoint{0.564133in}{2.081601in}}%
\pgfpathlineto{\pgfqpoint{0.564483in}{2.082022in}}%
\pgfpathlineto{\pgfqpoint{0.565358in}{2.083184in}}%
\pgfpathlineto{\pgfqpoint{0.566408in}{2.084709in}}%
\pgfpathlineto{\pgfqpoint{0.569208in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{0.570959in}{2.087357in}}%
\pgfpathlineto{\pgfqpoint{0.571309in}{2.087039in}}%
\pgfpathlineto{\pgfqpoint{0.571484in}{2.087377in}}%
\pgfpathlineto{\pgfqpoint{0.572709in}{2.090052in}}%
\pgfpathlineto{\pgfqpoint{0.574984in}{2.090351in}}%
\pgfpathlineto{\pgfqpoint{0.575509in}{2.091199in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{2.090677in}}%
\pgfpathlineto{\pgfqpoint{0.576209in}{2.090170in}}%
\pgfpathlineto{\pgfqpoint{0.576384in}{2.090478in}}%
\pgfpathlineto{\pgfqpoint{0.577434in}{2.092112in}}%
\pgfpathlineto{\pgfqpoint{0.578309in}{2.092532in}}%
\pgfpathlineto{\pgfqpoint{0.579009in}{2.093235in}}%
\pgfpathlineto{\pgfqpoint{0.579359in}{2.093425in}}%
\pgfpathlineto{\pgfqpoint{0.579534in}{2.093041in}}%
\pgfpathlineto{\pgfqpoint{0.580234in}{2.093170in}}%
\pgfpathlineto{\pgfqpoint{0.581110in}{2.094411in}}%
\pgfpathlineto{\pgfqpoint{0.583735in}{2.094000in}}%
\pgfpathlineto{\pgfqpoint{0.584435in}{2.093242in}}%
\pgfpathlineto{\pgfqpoint{0.587410in}{2.096959in}}%
\pgfpathlineto{\pgfqpoint{0.588110in}{2.098132in}}%
\pgfpathlineto{\pgfqpoint{0.589160in}{2.098479in}}%
\pgfpathlineto{\pgfqpoint{0.590560in}{2.101727in}}%
\pgfpathlineto{\pgfqpoint{0.590735in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{0.591611in}{2.101023in}}%
\pgfpathlineto{\pgfqpoint{0.592836in}{2.099997in}}%
\pgfpathlineto{\pgfqpoint{0.593011in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{0.594061in}{2.102049in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{2.102061in}}%
\pgfpathlineto{\pgfqpoint{0.597036in}{2.105333in}}%
\pgfpathlineto{\pgfqpoint{0.597561in}{2.105838in}}%
\pgfpathlineto{\pgfqpoint{0.598961in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{0.599136in}{2.109209in}}%
\pgfpathlineto{\pgfqpoint{0.599836in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{0.602462in}{2.109644in}}%
\pgfpathlineto{\pgfqpoint{0.603162in}{2.108405in}}%
\pgfpathlineto{\pgfqpoint{0.604912in}{2.108405in}}%
\pgfpathlineto{\pgfqpoint{0.605612in}{2.107808in}}%
\pgfpathlineto{\pgfqpoint{0.606137in}{2.107723in}}%
\pgfpathlineto{\pgfqpoint{0.606662in}{2.106235in}}%
\pgfpathlineto{\pgfqpoint{0.606837in}{2.106502in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{2.106838in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{2.107420in}}%
\pgfpathlineto{\pgfqpoint{0.610337in}{2.106905in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{2.106958in}}%
\pgfpathlineto{\pgfqpoint{0.611388in}{2.109985in}}%
\pgfpathlineto{\pgfqpoint{0.612088in}{2.111439in}}%
\pgfpathlineto{\pgfqpoint{0.612788in}{2.111466in}}%
\pgfpathlineto{\pgfqpoint{0.613138in}{2.111078in}}%
\pgfpathlineto{\pgfqpoint{0.613838in}{2.110249in}}%
\pgfpathlineto{\pgfqpoint{0.614713in}{2.111846in}}%
\pgfpathlineto{\pgfqpoint{0.615763in}{2.114103in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{2.115792in}}%
\pgfpathlineto{\pgfqpoint{0.616988in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{0.617688in}{2.117240in}}%
\pgfpathlineto{\pgfqpoint{0.618388in}{2.116593in}}%
\pgfpathlineto{\pgfqpoint{0.619088in}{2.119298in}}%
\pgfpathlineto{\pgfqpoint{0.619788in}{2.120101in}}%
\pgfpathlineto{\pgfqpoint{0.620138in}{2.119801in}}%
\pgfpathlineto{\pgfqpoint{0.620313in}{2.120146in}}%
\pgfpathlineto{\pgfqpoint{0.621014in}{2.120551in}}%
\pgfpathlineto{\pgfqpoint{0.622239in}{2.123081in}}%
\pgfpathlineto{\pgfqpoint{0.622414in}{2.122939in}}%
\pgfpathlineto{\pgfqpoint{0.623289in}{2.124642in}}%
\pgfpathlineto{\pgfqpoint{0.624514in}{2.127828in}}%
\pgfpathlineto{\pgfqpoint{0.624689in}{2.127828in}}%
\pgfpathlineto{\pgfqpoint{0.625739in}{2.129517in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{2.129099in}}%
\pgfpathlineto{\pgfqpoint{0.629239in}{2.128783in}}%
\pgfpathlineto{\pgfqpoint{0.630114in}{2.128300in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{2.127381in}}%
\pgfpathlineto{\pgfqpoint{0.630639in}{2.127506in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{2.127919in}}%
\pgfpathlineto{\pgfqpoint{0.632565in}{2.126662in}}%
\pgfpathlineto{\pgfqpoint{0.634315in}{2.128929in}}%
\pgfpathlineto{\pgfqpoint{0.636590in}{2.128491in}}%
\pgfpathlineto{\pgfqpoint{0.637465in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{0.637640in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{0.639740in}{2.131888in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{2.131608in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{2.130083in}}%
\pgfpathlineto{\pgfqpoint{0.643066in}{2.130582in}}%
\pgfpathlineto{\pgfqpoint{0.645341in}{2.130058in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{2.129723in}}%
\pgfpathlineto{\pgfqpoint{0.647266in}{2.130928in}}%
\pgfpathlineto{\pgfqpoint{0.647791in}{2.130928in}}%
\pgfpathlineto{\pgfqpoint{0.648841in}{2.127722in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{2.131404in}}%
\pgfpathlineto{\pgfqpoint{0.651992in}{2.131131in}}%
\pgfpathlineto{\pgfqpoint{0.652342in}{2.130453in}}%
\pgfpathlineto{\pgfqpoint{0.652517in}{2.130664in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{2.131871in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.131768in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{2.135806in}}%
\pgfpathlineto{\pgfqpoint{0.655842in}{2.135599in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{2.136174in}}%
\pgfpathlineto{\pgfqpoint{0.658292in}{2.141913in}}%
\pgfpathlineto{\pgfqpoint{0.659342in}{2.141675in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{2.139985in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{2.140033in}}%
\pgfpathlineto{\pgfqpoint{0.663193in}{2.144834in}}%
\pgfpathlineto{\pgfqpoint{0.664068in}{2.144469in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{2.144235in}}%
\pgfpathlineto{\pgfqpoint{0.664593in}{2.144603in}}%
\pgfpathlineto{\pgfqpoint{0.665118in}{2.145211in}}%
\pgfpathlineto{\pgfqpoint{0.665293in}{2.145096in}}%
\pgfpathlineto{\pgfqpoint{0.667918in}{2.148904in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{2.156037in}}%
\pgfpathlineto{\pgfqpoint{0.670718in}{2.155721in}}%
\pgfpathlineto{\pgfqpoint{0.671069in}{2.155520in}}%
\pgfpathlineto{\pgfqpoint{0.671244in}{2.155899in}}%
\pgfpathlineto{\pgfqpoint{0.672644in}{2.159332in}}%
\pgfpathlineto{\pgfqpoint{0.672994in}{2.159048in}}%
\pgfpathlineto{\pgfqpoint{0.673169in}{2.159399in}}%
\pgfpathlineto{\pgfqpoint{0.674569in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{0.675969in}{2.161500in}}%
\pgfpathlineto{\pgfqpoint{0.677369in}{2.160982in}}%
\pgfpathlineto{\pgfqpoint{0.678244in}{2.160681in}}%
\pgfpathlineto{\pgfqpoint{0.679644in}{2.163201in}}%
\pgfpathlineto{\pgfqpoint{0.681745in}{2.162825in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{2.162515in}}%
\pgfpathlineto{\pgfqpoint{0.682270in}{2.162855in}}%
\pgfpathlineto{\pgfqpoint{0.685595in}{2.172301in}}%
\pgfpathlineto{\pgfqpoint{0.686995in}{2.171863in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{2.171533in}}%
\pgfpathlineto{\pgfqpoint{0.687520in}{2.171867in}}%
\pgfpathlineto{\pgfqpoint{0.688395in}{2.173068in}}%
\pgfpathlineto{\pgfqpoint{0.688920in}{2.172557in}}%
\pgfpathlineto{\pgfqpoint{0.689095in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{2.175967in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{0.693296in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{0.694696in}{2.177088in}}%
\pgfpathlineto{\pgfqpoint{0.696446in}{2.181431in}}%
\pgfpathlineto{\pgfqpoint{0.697846in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{0.698546in}{2.182316in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{2.182288in}}%
\pgfpathlineto{\pgfqpoint{0.702222in}{2.189190in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{2.189586in}}%
\pgfpathlineto{\pgfqpoint{0.703447in}{2.187861in}}%
\pgfpathlineto{\pgfqpoint{0.703622in}{2.188209in}}%
\pgfpathlineto{\pgfqpoint{0.704672in}{2.189949in}}%
\pgfpathlineto{\pgfqpoint{0.705897in}{2.190975in}}%
\pgfpathlineto{\pgfqpoint{0.706947in}{2.193356in}}%
\pgfpathlineto{\pgfqpoint{0.710622in}{2.193144in}}%
\pgfpathlineto{\pgfqpoint{0.711323in}{2.192162in}}%
\pgfpathlineto{\pgfqpoint{0.712023in}{2.192640in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{2.192569in}}%
\pgfpathlineto{\pgfqpoint{0.714823in}{2.197478in}}%
\pgfpathlineto{\pgfqpoint{0.715698in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{0.716223in}{2.198315in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{2.197810in}}%
\pgfpathlineto{\pgfqpoint{0.718323in}{2.200573in}}%
\pgfpathlineto{\pgfqpoint{0.718498in}{2.200389in}}%
\pgfpathlineto{\pgfqpoint{0.719198in}{2.199547in}}%
\pgfpathlineto{\pgfqpoint{0.719723in}{2.201238in}}%
\pgfpathlineto{\pgfqpoint{0.720598in}{2.203590in}}%
\pgfpathlineto{\pgfqpoint{0.721299in}{2.204026in}}%
\pgfpathlineto{\pgfqpoint{0.722699in}{2.206964in}}%
\pgfpathlineto{\pgfqpoint{0.724624in}{2.214579in}}%
\pgfpathlineto{\pgfqpoint{0.725849in}{2.217189in}}%
\pgfpathlineto{\pgfqpoint{0.726374in}{2.217012in}}%
\pgfpathlineto{\pgfqpoint{0.726724in}{2.216399in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{2.216633in}}%
\pgfpathlineto{\pgfqpoint{0.729349in}{2.222123in}}%
\pgfpathlineto{\pgfqpoint{0.730574in}{2.222346in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{2.223208in}}%
\pgfpathlineto{\pgfqpoint{0.731975in}{2.223757in}}%
\pgfpathlineto{\pgfqpoint{0.733025in}{2.225483in}}%
\pgfpathlineto{\pgfqpoint{0.733375in}{2.225989in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{2.226082in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{2.225715in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.225254in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{2.223756in}}%
\pgfpathlineto{\pgfqpoint{0.735825in}{2.224000in}}%
\pgfpathlineto{\pgfqpoint{0.737750in}{2.228214in}}%
\pgfpathlineto{\pgfqpoint{0.738450in}{2.227767in}}%
\pgfpathlineto{\pgfqpoint{0.739150in}{2.226303in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{2.226552in}}%
\pgfpathlineto{\pgfqpoint{0.740200in}{2.227640in}}%
\pgfpathlineto{\pgfqpoint{0.742651in}{2.227147in}}%
\pgfpathlineto{\pgfqpoint{0.743001in}{2.226297in}}%
\pgfpathlineto{\pgfqpoint{0.743351in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{0.744051in}{2.226722in}}%
\pgfpathlineto{\pgfqpoint{0.744926in}{2.227533in}}%
\pgfpathlineto{\pgfqpoint{0.746151in}{2.227684in}}%
\pgfpathlineto{\pgfqpoint{0.748076in}{2.227611in}}%
\pgfpathlineto{\pgfqpoint{0.748951in}{2.225669in}}%
\pgfpathlineto{\pgfqpoint{0.749126in}{2.225819in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{2.225581in}}%
\pgfpathlineto{\pgfqpoint{0.750351in}{2.226195in}}%
\pgfpathlineto{\pgfqpoint{0.752627in}{2.233049in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{2.233383in}}%
\pgfpathlineto{\pgfqpoint{0.755427in}{2.236557in}}%
\pgfpathlineto{\pgfqpoint{0.756127in}{2.237101in}}%
\pgfpathlineto{\pgfqpoint{0.757702in}{2.238073in}}%
\pgfpathlineto{\pgfqpoint{0.759277in}{2.243026in}}%
\pgfpathlineto{\pgfqpoint{0.759977in}{2.242686in}}%
\pgfpathlineto{\pgfqpoint{0.760327in}{2.241968in}}%
\pgfpathlineto{\pgfqpoint{0.760502in}{2.242165in}}%
\pgfpathlineto{\pgfqpoint{0.763653in}{2.249342in}}%
\pgfpathlineto{\pgfqpoint{0.764003in}{2.249098in}}%
\pgfpathlineto{\pgfqpoint{0.764353in}{2.248441in}}%
\pgfpathlineto{\pgfqpoint{0.764528in}{2.248659in}}%
\pgfpathlineto{\pgfqpoint{0.769253in}{2.260477in}}%
\pgfpathlineto{\pgfqpoint{0.769778in}{2.260916in}}%
\pgfpathlineto{\pgfqpoint{0.770478in}{2.261246in}}%
\pgfpathlineto{\pgfqpoint{0.771004in}{2.259566in}}%
\pgfpathlineto{\pgfqpoint{0.771529in}{2.258168in}}%
\pgfpathlineto{\pgfqpoint{0.771704in}{2.258454in}}%
\pgfpathlineto{\pgfqpoint{0.772229in}{2.258920in}}%
\pgfpathlineto{\pgfqpoint{0.773454in}{2.262198in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.262976in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{2.263810in}}%
\pgfpathlineto{\pgfqpoint{0.777479in}{2.264124in}}%
\pgfpathlineto{\pgfqpoint{0.778179in}{2.265148in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{2.265618in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{2.267345in}}%
\pgfpathlineto{\pgfqpoint{0.779929in}{2.266957in}}%
\pgfpathlineto{\pgfqpoint{0.780104in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{0.781330in}{2.268808in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{2.268086in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{2.268350in}}%
\pgfpathlineto{\pgfqpoint{0.783605in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{2.270982in}}%
\pgfpathlineto{\pgfqpoint{0.784305in}{2.271213in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{2.281544in}}%
\pgfpathlineto{\pgfqpoint{0.787980in}{2.282696in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{2.282561in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{2.283933in}}%
\pgfpathlineto{\pgfqpoint{0.790080in}{2.288390in}}%
\pgfpathlineto{\pgfqpoint{0.791656in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{0.792181in}{2.289109in}}%
\pgfpathlineto{\pgfqpoint{0.792356in}{2.288938in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{2.288442in}}%
\pgfpathlineto{\pgfqpoint{0.792881in}{2.288716in}}%
\pgfpathlineto{\pgfqpoint{0.793581in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{2.289815in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{2.290731in}}%
\pgfpathlineto{\pgfqpoint{0.796031in}{2.290795in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{2.293829in}}%
\pgfpathlineto{\pgfqpoint{0.798481in}{2.293829in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{2.290699in}}%
\pgfpathlineto{\pgfqpoint{0.799531in}{2.290733in}}%
\pgfpathlineto{\pgfqpoint{0.799881in}{2.290533in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{2.290913in}}%
\pgfpathlineto{\pgfqpoint{0.801632in}{2.294598in}}%
\pgfpathlineto{\pgfqpoint{0.801807in}{2.294598in}}%
\pgfpathlineto{\pgfqpoint{0.802682in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{0.803032in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{0.803382in}{2.294696in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{2.295108in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{2.295626in}}%
\pgfpathlineto{\pgfqpoint{0.805132in}{2.296313in}}%
\pgfpathlineto{\pgfqpoint{0.807057in}{2.296464in}}%
\pgfpathlineto{\pgfqpoint{0.807932in}{2.298184in}}%
\pgfpathlineto{\pgfqpoint{0.808107in}{2.298012in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{2.297515in}}%
\pgfpathlineto{\pgfqpoint{0.808632in}{2.297790in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{2.310240in}}%
\pgfpathlineto{\pgfqpoint{0.813358in}{2.310240in}}%
\pgfpathlineto{\pgfqpoint{0.814583in}{2.313275in}}%
\pgfpathlineto{\pgfqpoint{0.816508in}{2.313763in}}%
\pgfpathlineto{\pgfqpoint{0.817208in}{2.314539in}}%
\pgfpathlineto{\pgfqpoint{0.819308in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{0.820183in}{2.316707in}}%
\pgfpathlineto{\pgfqpoint{0.820533in}{2.316976in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{2.326038in}}%
\pgfpathlineto{\pgfqpoint{0.824734in}{2.325424in}}%
\pgfpathlineto{\pgfqpoint{0.825259in}{2.326851in}}%
\pgfpathlineto{\pgfqpoint{0.827009in}{2.332837in}}%
\pgfpathlineto{\pgfqpoint{0.830509in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{0.831210in}{2.342180in}}%
\pgfpathlineto{\pgfqpoint{0.831910in}{2.343516in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{2.343276in}}%
\pgfpathlineto{\pgfqpoint{0.832785in}{2.344317in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{2.354068in}}%
\pgfpathlineto{\pgfqpoint{0.835760in}{2.354068in}}%
\pgfpathlineto{\pgfqpoint{0.835975in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.835975in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940840in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.472424in}{1.411953in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{1.377729in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{1.349932in}}%
\pgfpathlineto{\pgfqpoint{0.618913in}{1.325867in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{1.304423in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{1.267340in}}%
\pgfpathlineto{\pgfqpoint{0.775029in}{1.251089in}}%
\pgfpathlineto{\pgfqpoint{0.812833in}{1.236047in}}%
\pgfpathlineto{\pgfqpoint{0.850811in}{1.222136in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{1.197364in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.186296in}}%
\pgfpathlineto{\pgfqpoint{1.009552in}{1.176051in}}%
\pgfpathlineto{\pgfqpoint{1.052432in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{1.097061in}{1.157848in}}%
\pgfpathlineto{\pgfqpoint{1.143966in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{1.142452in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.135726in}}%
\pgfpathlineto{\pgfqpoint{1.303757in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{1.365713in}{1.124135in}}%
\pgfpathlineto{\pgfqpoint{1.433795in}{1.119236in}}%
\pgfpathlineto{\pgfqpoint{1.509577in}{1.114919in}}%
\pgfpathlineto{\pgfqpoint{1.595336in}{1.111173in}}%
\pgfpathlineto{\pgfqpoint{1.694396in}{1.107987in}}%
\pgfpathlineto{\pgfqpoint{1.812008in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{2.146466in}{1.101708in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101321in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{0.527379in}{1.378155in}}%
\pgfpathlineto{\pgfqpoint{0.574984in}{1.350246in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{1.285251in}}%
\pgfpathlineto{\pgfqpoint{0.736700in}{1.267536in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{1.251279in}}%
\pgfpathlineto{\pgfqpoint{0.812308in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{0.850286in}{1.222312in}}%
\pgfpathlineto{\pgfqpoint{0.888615in}{1.209449in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{1.197524in}}%
\pgfpathlineto{\pgfqpoint{0.967723in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{1.009027in}{1.176193in}}%
\pgfpathlineto{\pgfqpoint{1.051907in}{1.166703in}}%
\pgfpathlineto{\pgfqpoint{1.096536in}{1.157972in}}%
\pgfpathlineto{\pgfqpoint{1.143441in}{1.149934in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{1.142555in}}%
\pgfpathlineto{\pgfqpoint{1.246176in}{1.135819in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.129707in}}%
\pgfpathlineto{\pgfqpoint{1.365188in}{1.124206in}}%
\pgfpathlineto{\pgfqpoint{1.433270in}{1.119297in}}%
\pgfpathlineto{\pgfqpoint{1.509052in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{1.594811in}{1.111214in}}%
\pgfpathlineto{\pgfqpoint{1.693871in}{1.108019in}}%
\pgfpathlineto{\pgfqpoint{1.811308in}{1.105381in}}%
\pgfpathlineto{\pgfqpoint{1.956047in}{1.103285in}}%
\pgfpathlineto{\pgfqpoint{2.144891in}{1.101723in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.101326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.472074in}{2.037922in}}%
\pgfpathlineto{\pgfqpoint{0.490275in}{2.053280in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{2.069505in}}%
\pgfpathlineto{\pgfqpoint{0.524579in}{2.086600in}}%
\pgfpathlineto{\pgfqpoint{0.540855in}{2.104762in}}%
\pgfpathlineto{\pgfqpoint{0.556432in}{2.123808in}}%
\pgfpathlineto{\pgfqpoint{0.571484in}{2.143958in}}%
\pgfpathlineto{\pgfqpoint{0.586185in}{2.165509in}}%
\pgfpathlineto{\pgfqpoint{0.600361in}{2.188269in}}%
\pgfpathlineto{\pgfqpoint{0.614188in}{2.212584in}}%
\pgfpathlineto{\pgfqpoint{0.627664in}{2.238563in}}%
\pgfpathlineto{\pgfqpoint{0.640790in}{2.266322in}}%
\pgfpathlineto{\pgfqpoint{0.653567in}{2.295988in}}%
\pgfpathlineto{\pgfqpoint{0.665993in}{2.327696in}}%
\pgfpathlineto{\pgfqpoint{0.675811in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.675811in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{0.489575in}{2.052838in}}%
\pgfpathlineto{\pgfqpoint{0.507077in}{2.069044in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{2.086120in}}%
\pgfpathlineto{\pgfqpoint{0.539980in}{2.104060in}}%
\pgfpathlineto{\pgfqpoint{0.555557in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{0.570608in}{2.143182in}}%
\pgfpathlineto{\pgfqpoint{0.585310in}{2.164696in}}%
\pgfpathlineto{\pgfqpoint{0.599486in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{0.613313in}{2.211696in}}%
\pgfpathlineto{\pgfqpoint{0.626789in}{2.237638in}}%
\pgfpathlineto{\pgfqpoint{0.639915in}{2.265361in}}%
\pgfpathlineto{\pgfqpoint{0.652692in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{0.665118in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{0.675300in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{0.675300in}{2.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.471374in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221374in,y=2.433333in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \(\displaystyle (-2.0,1.0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721374in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585971in,y=1.061738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721374in}{1.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585971in,y=1.686738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.734325in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.735025in}{1.414642in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{1.414642in}}%
\pgfpathlineto{\pgfqpoint{2.758477in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{2.772129in}{1.419838in}}%
\pgfpathlineto{\pgfqpoint{2.772829in}{1.423365in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{1.423365in}}%
\pgfpathlineto{\pgfqpoint{2.783505in}{1.439470in}}%
\pgfpathlineto{\pgfqpoint{2.784905in}{1.439470in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{1.449606in}}%
\pgfpathlineto{\pgfqpoint{2.786480in}{1.449606in}}%
\pgfpathlineto{\pgfqpoint{2.787180in}{1.455399in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{1.455399in}}%
\pgfpathlineto{\pgfqpoint{2.796456in}{1.460549in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{1.460549in}}%
\pgfpathlineto{\pgfqpoint{2.803457in}{1.461388in}}%
\pgfpathlineto{\pgfqpoint{2.804157in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{2.807657in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{1.463159in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{1.462921in}}%
\pgfpathlineto{\pgfqpoint{2.822534in}{1.462921in}}%
\pgfpathlineto{\pgfqpoint{2.823234in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.824809in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{1.475857in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{1.475857in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{1.476785in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{1.476785in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{1.474939in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{1.474939in}}%
\pgfpathlineto{\pgfqpoint{2.830234in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.835310in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{1.478847in}}%
\pgfpathlineto{\pgfqpoint{2.839510in}{1.478847in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{2.850886in}{1.504496in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{1.504496in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{1.518413in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{1.518413in}}%
\pgfpathlineto{\pgfqpoint{2.857712in}{1.524757in}}%
\pgfpathlineto{\pgfqpoint{2.861388in}{1.524757in}}%
\pgfpathlineto{\pgfqpoint{2.862088in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{2.863663in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{2.864363in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{2.876264in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{2.881165in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{2.881865in}{1.526125in}}%
\pgfpathlineto{\pgfqpoint{2.887990in}{1.526125in}}%
\pgfpathlineto{\pgfqpoint{2.888690in}{1.533163in}}%
\pgfpathlineto{\pgfqpoint{2.890440in}{1.533163in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{1.541490in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{1.541490in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{1.543973in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{1.543973in}}%
\pgfpathlineto{\pgfqpoint{2.901117in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.902692in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.903392in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{2.923869in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{1.562601in}}%
\pgfpathlineto{\pgfqpoint{2.925094in}{1.562601in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{2.926669in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{2.929119in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{2.929819in}{1.579467in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{1.579467in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{1.578523in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{1.578523in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{1.571685in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.571685in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{1.573431in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{1.573431in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{1.579490in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{1.579490in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{1.578586in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{1.578586in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{2.970423in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{1.614362in}}%
\pgfpathlineto{\pgfqpoint{2.971824in}{1.614362in}}%
\pgfpathlineto{\pgfqpoint{2.973224in}{1.621722in}}%
\pgfpathlineto{\pgfqpoint{2.973749in}{1.621722in}}%
\pgfpathlineto{\pgfqpoint{2.974449in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{2.977249in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{2.977949in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.982675in}{1.629772in}}%
\pgfpathlineto{\pgfqpoint{2.986350in}{1.629772in}}%
\pgfpathlineto{\pgfqpoint{2.987050in}{1.637740in}}%
\pgfpathlineto{\pgfqpoint{2.988625in}{1.637740in}}%
\pgfpathlineto{\pgfqpoint{2.989325in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{2.992126in}{1.641846in}}%
\pgfpathlineto{\pgfqpoint{2.992826in}{1.639768in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{1.639768in}}%
\pgfpathlineto{\pgfqpoint{3.002277in}{1.637998in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{1.637998in}}%
\pgfpathlineto{\pgfqpoint{3.004202in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{3.009802in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{3.010502in}{1.639119in}}%
\pgfpathlineto{\pgfqpoint{3.011553in}{1.639119in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{1.635964in}}%
\pgfpathlineto{\pgfqpoint{3.083135in}{1.635964in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.653596in}}%
\pgfpathlineto{\pgfqpoint{3.085935in}{1.653596in}}%
\pgfpathlineto{\pgfqpoint{3.086635in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{3.092411in}{1.656310in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{1.654376in}}%
\pgfpathlineto{\pgfqpoint{3.092936in}{1.655581in}}%
\pgfpathlineto{\pgfqpoint{3.104837in}{1.655581in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{1.660550in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.664213in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{3.151392in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{1.674710in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.674741in}}%
\pgfpathlineto{\pgfqpoint{3.162243in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{3.165743in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{3.166443in}{1.676284in}}%
\pgfpathlineto{\pgfqpoint{3.168193in}{1.676284in}}%
\pgfpathlineto{\pgfqpoint{3.168893in}{1.681476in}}%
\pgfpathlineto{\pgfqpoint{3.177119in}{1.681476in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{1.693866in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{1.693866in}}%
\pgfpathlineto{\pgfqpoint{3.178869in}{1.702018in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{1.702018in}}%
\pgfpathlineto{\pgfqpoint{3.180619in}{1.711955in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{1.711955in}}%
\pgfpathlineto{\pgfqpoint{3.181670in}{1.717933in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.717933in}}%
\pgfpathlineto{\pgfqpoint{3.187445in}{1.719365in}}%
\pgfpathlineto{\pgfqpoint{3.188145in}{1.719365in}}%
\pgfpathlineto{\pgfqpoint{3.188845in}{1.717871in}}%
\pgfpathlineto{\pgfqpoint{3.198646in}{1.717871in}}%
\pgfpathlineto{\pgfqpoint{3.199346in}{1.722242in}}%
\pgfpathlineto{\pgfqpoint{3.200746in}{1.722242in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{1.723170in}}%
\pgfpathlineto{\pgfqpoint{3.202672in}{1.723170in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{1.732550in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{1.732550in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.741384in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.741384in}}%
\pgfpathlineto{\pgfqpoint{3.210022in}{1.745230in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{1.745230in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{1.751780in}}%
\pgfpathlineto{\pgfqpoint{3.214223in}{1.751780in}}%
\pgfpathlineto{\pgfqpoint{3.214923in}{1.754070in}}%
\pgfpathlineto{\pgfqpoint{3.215623in}{1.753240in}}%
\pgfpathlineto{\pgfqpoint{3.218423in}{1.753240in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.750558in}}%
\pgfpathlineto{\pgfqpoint{3.223324in}{1.750558in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{1.757997in}}%
\pgfpathlineto{\pgfqpoint{3.224724in}{1.757997in}}%
\pgfpathlineto{\pgfqpoint{3.225424in}{1.761613in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{3.259377in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{3.260077in}{1.774690in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{1.774690in}}%
\pgfpathlineto{\pgfqpoint{3.262353in}{1.777926in}}%
\pgfpathlineto{\pgfqpoint{3.291056in}{1.777941in}}%
\pgfpathlineto{\pgfqpoint{3.291756in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{3.302432in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.778753in}}%
\pgfpathlineto{\pgfqpoint{3.303832in}{1.778753in}}%
\pgfpathlineto{\pgfqpoint{3.304532in}{1.773819in}}%
\pgfpathlineto{\pgfqpoint{3.308732in}{1.774046in}}%
\pgfpathlineto{\pgfqpoint{3.309432in}{1.783653in}}%
\pgfpathlineto{\pgfqpoint{3.310132in}{1.783653in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.789114in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.789114in}}%
\pgfpathlineto{\pgfqpoint{3.317833in}{1.794559in}}%
\pgfpathlineto{\pgfqpoint{3.319758in}{1.794559in}}%
\pgfpathlineto{\pgfqpoint{3.320458in}{1.796226in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{1.796226in}}%
\pgfpathlineto{\pgfqpoint{3.327809in}{1.795575in}}%
\pgfpathlineto{\pgfqpoint{3.337960in}{1.795575in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{1.800603in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{1.800603in}}%
\pgfpathlineto{\pgfqpoint{3.342336in}{1.801806in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.801806in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{3.362638in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{3.362988in}{1.801428in}}%
\pgfpathlineto{\pgfqpoint{3.363688in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{3.365263in}{1.795072in}}%
\pgfpathlineto{\pgfqpoint{3.370338in}{1.794825in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{1.791457in}}%
\pgfpathlineto{\pgfqpoint{3.373489in}{1.791457in}}%
\pgfpathlineto{\pgfqpoint{3.374364in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{1.778896in}}%
\pgfpathlineto{\pgfqpoint{3.382240in}{1.775955in}}%
\pgfpathlineto{\pgfqpoint{3.382765in}{1.775955in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{1.776758in}}%
\pgfpathlineto{\pgfqpoint{3.384165in}{1.774558in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{1.774558in}}%
\pgfpathlineto{\pgfqpoint{3.385390in}{1.769880in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{1.769880in}}%
\pgfpathlineto{\pgfqpoint{3.386965in}{1.763320in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.753685in}}%
\pgfpathlineto{\pgfqpoint{3.392566in}{1.753685in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{3.400091in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{3.400791in}{1.746482in}}%
\pgfpathlineto{\pgfqpoint{3.404642in}{1.746482in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{1.751831in}}%
\pgfpathlineto{\pgfqpoint{3.408667in}{1.751831in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{1.750328in}}%
\pgfpathlineto{\pgfqpoint{3.409542in}{1.750328in}}%
\pgfpathlineto{\pgfqpoint{3.410242in}{1.746086in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.746086in}}%
\pgfpathlineto{\pgfqpoint{3.412518in}{1.740372in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{1.740372in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{3.422844in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{3.423544in}{1.729754in}}%
\pgfpathlineto{\pgfqpoint{3.428619in}{1.729754in}}%
\pgfpathlineto{\pgfqpoint{3.429319in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{3.430719in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{3.431420in}{1.731086in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{1.731086in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{1.738111in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{1.738510in}}%
\pgfpathlineto{\pgfqpoint{3.476224in}{1.743212in}}%
\pgfpathlineto{\pgfqpoint{3.478149in}{1.743212in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{1.744331in}}%
\pgfpathlineto{\pgfqpoint{3.483575in}{1.744331in}}%
\pgfpathlineto{\pgfqpoint{3.484275in}{1.743224in}}%
\pgfpathlineto{\pgfqpoint{3.504752in}{1.743224in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{3.513328in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{3.514028in}{1.755438in}}%
\pgfpathlineto{\pgfqpoint{3.523829in}{1.754940in}}%
\pgfpathlineto{\pgfqpoint{3.524529in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{3.525754in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{3.526454in}{1.775373in}}%
\pgfpathlineto{\pgfqpoint{3.526804in}{1.775373in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.792480in}}%
\pgfpathlineto{\pgfqpoint{3.530304in}{1.792480in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{1.800387in}}%
\pgfpathlineto{\pgfqpoint{3.532580in}{1.800387in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.802219in}}%
\pgfpathlineto{\pgfqpoint{3.532930in}{1.800889in}}%
\pgfpathlineto{\pgfqpoint{3.533630in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{3.535030in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{1.790484in}}%
\pgfpathlineto{\pgfqpoint{3.537305in}{1.790484in}}%
\pgfpathlineto{\pgfqpoint{3.538355in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{3.539580in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{3.540280in}{1.777400in}}%
\pgfpathlineto{\pgfqpoint{3.541506in}{1.777400in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{1.769707in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.769707in}}%
\pgfpathlineto{\pgfqpoint{3.543431in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{3.551482in}{1.758416in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{1.758416in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{1.767334in}}%
\pgfpathlineto{\pgfqpoint{3.558832in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{3.574059in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{3.574759in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.577559in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.578259in}{1.782552in}}%
\pgfpathlineto{\pgfqpoint{3.579484in}{1.782552in}}%
\pgfpathlineto{\pgfqpoint{3.580184in}{1.787089in}}%
\pgfpathlineto{\pgfqpoint{3.580709in}{1.787089in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{1.788260in}}%
\pgfpathlineto{\pgfqpoint{3.590335in}{1.788260in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{1.787595in}}%
\pgfpathlineto{\pgfqpoint{3.594886in}{1.787595in}}%
\pgfpathlineto{\pgfqpoint{3.595586in}{1.785317in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{1.785317in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{1.780758in}}%
\pgfpathlineto{\pgfqpoint{3.603812in}{1.780758in}}%
\pgfpathlineto{\pgfqpoint{3.604512in}{1.783091in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{1.783091in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{3.607137in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{3.607837in}{1.788853in}}%
\pgfpathlineto{\pgfqpoint{3.615713in}{1.788853in}}%
\pgfpathlineto{\pgfqpoint{3.616413in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{3.617113in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{3.617813in}{1.795383in}}%
\pgfpathlineto{\pgfqpoint{3.618513in}{1.795383in}}%
\pgfpathlineto{\pgfqpoint{3.619213in}{1.803625in}}%
\pgfpathlineto{\pgfqpoint{3.625864in}{1.803096in}}%
\pgfpathlineto{\pgfqpoint{3.626564in}{1.800985in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.800985in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{3.643191in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{3.645816in}{1.795019in}}%
\pgfpathlineto{\pgfqpoint{3.646516in}{1.792205in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{1.792205in}}%
\pgfpathlineto{\pgfqpoint{3.650191in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{3.650716in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{3.651417in}{1.782100in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{1.782100in}}%
\pgfpathlineto{\pgfqpoint{3.653342in}{1.779917in}}%
\pgfpathlineto{\pgfqpoint{3.656842in}{1.779917in}}%
\pgfpathlineto{\pgfqpoint{3.657542in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{3.674519in}{1.781152in}}%
\pgfpathlineto{\pgfqpoint{3.675219in}{1.787310in}}%
\pgfpathlineto{\pgfqpoint{3.678894in}{1.787310in}}%
\pgfpathlineto{\pgfqpoint{3.679594in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{3.690620in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{3.693946in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{3.694646in}{1.813504in}}%
\pgfpathlineto{\pgfqpoint{3.695171in}{1.813504in}}%
\pgfpathlineto{\pgfqpoint{3.696046in}{1.831006in}}%
\pgfpathlineto{\pgfqpoint{3.696221in}{1.831006in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{1.826714in}}%
\pgfpathlineto{\pgfqpoint{3.698496in}{1.826714in}}%
\pgfpathlineto{\pgfqpoint{3.699371in}{1.812735in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.812735in}}%
\pgfpathlineto{\pgfqpoint{3.707597in}{1.814549in}}%
\pgfpathlineto{\pgfqpoint{3.707947in}{1.813202in}}%
\pgfpathlineto{\pgfqpoint{3.708647in}{1.808846in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.808846in}}%
\pgfpathlineto{\pgfqpoint{3.721424in}{1.810080in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{1.810080in}}%
\pgfpathlineto{\pgfqpoint{3.724924in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{3.725274in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{3.725974in}{1.820356in}}%
\pgfpathlineto{\pgfqpoint{3.727549in}{1.820356in}}%
\pgfpathlineto{\pgfqpoint{3.728249in}{1.822962in}}%
\pgfpathlineto{\pgfqpoint{3.731575in}{1.822465in}}%
\pgfpathlineto{\pgfqpoint{3.732275in}{1.819744in}}%
\pgfpathlineto{\pgfqpoint{3.733675in}{1.819744in}}%
\pgfpathlineto{\pgfqpoint{3.734375in}{1.815106in}}%
\pgfpathlineto{\pgfqpoint{3.737875in}{1.814697in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{3.748901in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.750651in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.751527in}{1.843828in}}%
\pgfpathlineto{\pgfqpoint{3.752752in}{1.843828in}}%
\pgfpathlineto{\pgfqpoint{3.753452in}{1.851754in}}%
\pgfpathlineto{\pgfqpoint{3.754152in}{1.857258in}}%
\pgfpathlineto{\pgfqpoint{3.755202in}{1.850523in}}%
\pgfpathlineto{\pgfqpoint{3.756252in}{1.850523in}}%
\pgfpathlineto{\pgfqpoint{3.756952in}{1.843759in}}%
\pgfpathlineto{\pgfqpoint{3.758177in}{1.843759in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{1.835790in}}%
\pgfpathlineto{\pgfqpoint{3.763603in}{1.835790in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.829825in}}%
\pgfpathlineto{\pgfqpoint{3.777604in}{1.829825in}}%
\pgfpathlineto{\pgfqpoint{3.778304in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{3.779529in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{3.780229in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{3.784780in}{1.838886in}}%
\pgfpathlineto{\pgfqpoint{3.785480in}{1.843782in}}%
\pgfpathlineto{\pgfqpoint{3.791431in}{1.843782in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{1.844574in}}%
\pgfpathlineto{\pgfqpoint{3.814008in}{1.844201in}}%
\pgfpathlineto{\pgfqpoint{3.814708in}{1.846771in}}%
\pgfpathlineto{\pgfqpoint{3.822759in}{1.846771in}}%
\pgfpathlineto{\pgfqpoint{3.823459in}{1.851864in}}%
\pgfpathlineto{\pgfqpoint{3.824159in}{1.851864in}}%
\pgfpathlineto{\pgfqpoint{3.824859in}{1.853483in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{1.853483in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.852148in}}%
\pgfpathlineto{\pgfqpoint{3.828359in}{1.852148in}}%
\pgfpathlineto{\pgfqpoint{3.829059in}{1.848873in}}%
\pgfpathlineto{\pgfqpoint{3.833785in}{1.849074in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{3.839210in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{3.840260in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{3.842011in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{3.842711in}{1.857037in}}%
\pgfpathlineto{\pgfqpoint{3.851987in}{1.857037in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.860811in}}%
\pgfpathlineto{\pgfqpoint{3.857587in}{1.860811in}}%
\pgfpathlineto{\pgfqpoint{3.858287in}{1.867000in}}%
\pgfpathlineto{\pgfqpoint{3.858987in}{1.867000in}}%
\pgfpathlineto{\pgfqpoint{3.859687in}{1.869553in}}%
\pgfpathlineto{\pgfqpoint{3.862663in}{1.869101in}}%
\pgfpathlineto{\pgfqpoint{3.863363in}{1.871626in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{1.871626in}}%
\pgfpathlineto{\pgfqpoint{3.864238in}{1.871026in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{1.871026in}}%
\pgfpathlineto{\pgfqpoint{3.871764in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{3.911493in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{3.912193in}{1.878686in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.878686in}}%
\pgfpathlineto{\pgfqpoint{3.913418in}{1.885937in}}%
\pgfpathlineto{\pgfqpoint{3.915343in}{1.885937in}}%
\pgfpathlineto{\pgfqpoint{3.916043in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{3.918668in}{1.895876in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{1.895876in}}%
\pgfpathlineto{\pgfqpoint{3.919893in}{1.888856in}}%
\pgfpathlineto{\pgfqpoint{3.920943in}{1.888856in}}%
\pgfpathlineto{\pgfqpoint{3.921294in}{1.888289in}}%
\pgfpathlineto{\pgfqpoint{3.921994in}{1.884682in}}%
\pgfpathlineto{\pgfqpoint{3.923919in}{1.884682in}}%
\pgfpathlineto{\pgfqpoint{3.924619in}{1.885665in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.885665in}}%
\pgfpathlineto{\pgfqpoint{3.925494in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.927944in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.885951in}}%
\pgfpathlineto{\pgfqpoint{3.930919in}{1.885951in}}%
\pgfpathlineto{\pgfqpoint{3.931095in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{3.931795in}{1.887800in}}%
\pgfpathlineto{\pgfqpoint{3.931970in}{1.887800in}}%
\pgfpathlineto{\pgfqpoint{3.932845in}{1.883650in}}%
\pgfpathlineto{\pgfqpoint{3.933545in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{3.935995in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{3.936695in}{1.870287in}}%
\pgfpathlineto{\pgfqpoint{3.937395in}{1.870287in}}%
\pgfpathlineto{\pgfqpoint{3.938620in}{1.836753in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{1.836753in}}%
\pgfpathlineto{\pgfqpoint{3.939670in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{3.942646in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{3.946671in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{3.947546in}{1.772891in}}%
\pgfpathlineto{\pgfqpoint{3.947721in}{1.772891in}}%
\pgfpathlineto{\pgfqpoint{3.948596in}{1.748878in}}%
\pgfpathlineto{\pgfqpoint{3.950871in}{1.748878in}}%
\pgfpathlineto{\pgfqpoint{3.951572in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{3.955597in}{1.729458in}}%
\pgfpathlineto{\pgfqpoint{3.956822in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{3.958047in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{1.678362in}}%
\pgfpathlineto{\pgfqpoint{3.961723in}{1.678362in}}%
\pgfpathlineto{\pgfqpoint{3.962423in}{1.672631in}}%
\pgfpathlineto{\pgfqpoint{3.963123in}{1.672631in}}%
\pgfpathlineto{\pgfqpoint{3.963823in}{1.670469in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{1.670469in}}%
\pgfpathlineto{\pgfqpoint{3.965398in}{1.666008in}}%
\pgfpathlineto{\pgfqpoint{3.968373in}{1.666008in}}%
\pgfpathlineto{\pgfqpoint{3.969073in}{1.661002in}}%
\pgfpathlineto{\pgfqpoint{3.970298in}{1.661002in}}%
\pgfpathlineto{\pgfqpoint{3.970999in}{1.654441in}}%
\pgfpathlineto{\pgfqpoint{3.979049in}{1.654441in}}%
\pgfpathlineto{\pgfqpoint{3.979749in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{3.995326in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{3.996026in}{1.652821in}}%
\pgfpathlineto{\pgfqpoint{4.017378in}{1.652821in}}%
\pgfpathlineto{\pgfqpoint{4.018078in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{4.022454in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{4.023154in}{1.665249in}}%
\pgfpathlineto{\pgfqpoint{4.061308in}{1.665312in}}%
\pgfpathlineto{\pgfqpoint{4.062008in}{1.669336in}}%
\pgfpathlineto{\pgfqpoint{4.062358in}{1.669336in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.670076in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{1.670076in}}%
\pgfpathlineto{\pgfqpoint{4.066383in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{4.070408in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{4.087910in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{4.088610in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{4.091761in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{4.092461in}{1.683796in}}%
\pgfpathlineto{\pgfqpoint{4.093161in}{1.683796in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{1.691917in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{1.691917in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.695560in}}%
\pgfpathlineto{\pgfqpoint{4.097186in}{1.695560in}}%
\pgfpathlineto{\pgfqpoint{4.097886in}{1.704847in}}%
\pgfpathlineto{\pgfqpoint{4.102087in}{1.704724in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{4.104012in}{1.688866in}}%
\pgfpathlineto{\pgfqpoint{4.115738in}{1.688866in}}%
\pgfpathlineto{\pgfqpoint{4.116438in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{4.117838in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{4.118363in}{1.708190in}}%
\pgfpathlineto{\pgfqpoint{4.118538in}{1.707697in}}%
\pgfpathlineto{\pgfqpoint{4.126414in}{1.707697in}}%
\pgfpathlineto{\pgfqpoint{4.127289in}{1.719152in}}%
\pgfpathlineto{\pgfqpoint{4.128864in}{1.719152in}}%
\pgfpathlineto{\pgfqpoint{4.129214in}{1.722287in}}%
\pgfpathlineto{\pgfqpoint{4.129564in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{4.131315in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{4.132365in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{4.133065in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{4.133765in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{4.134465in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{4.135690in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{4.136390in}{1.714045in}}%
\pgfpathlineto{\pgfqpoint{4.136915in}{1.714045in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{1.707643in}}%
\pgfpathlineto{\pgfqpoint{4.138490in}{1.707643in}}%
\pgfpathlineto{\pgfqpoint{4.139190in}{1.699646in}}%
\pgfpathlineto{\pgfqpoint{4.140240in}{1.699646in}}%
\pgfpathlineto{\pgfqpoint{4.140940in}{1.696044in}}%
\pgfpathlineto{\pgfqpoint{4.143391in}{1.696044in}}%
\pgfpathlineto{\pgfqpoint{4.144091in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{4.144266in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{4.144966in}{1.695148in}}%
\pgfpathlineto{\pgfqpoint{4.145666in}{1.695148in}}%
\pgfpathlineto{\pgfqpoint{4.146366in}{1.690786in}}%
\pgfpathlineto{\pgfqpoint{4.146716in}{1.690786in}}%
\pgfpathlineto{\pgfqpoint{4.147416in}{1.684097in}}%
\pgfpathlineto{\pgfqpoint{4.163168in}{1.684097in}}%
\pgfpathlineto{\pgfqpoint{4.163518in}{1.687051in}}%
\pgfpathlineto{\pgfqpoint{4.163868in}{1.686826in}}%
\pgfpathlineto{\pgfqpoint{4.173319in}{1.686826in}}%
\pgfpathlineto{\pgfqpoint{4.174019in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{4.176294in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{4.176994in}{1.702192in}}%
\pgfpathlineto{\pgfqpoint{4.177169in}{1.702192in}}%
\pgfpathlineto{\pgfqpoint{4.177869in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{4.179094in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{4.179794in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{4.216898in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{4.217598in}{1.717406in}}%
\pgfpathlineto{\pgfqpoint{4.222149in}{1.717406in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.727551in}}%
\pgfpathlineto{\pgfqpoint{4.223549in}{1.727551in}}%
\pgfpathlineto{\pgfqpoint{4.224249in}{1.733469in}}%
\pgfpathlineto{\pgfqpoint{4.227049in}{1.733469in}}%
\pgfpathlineto{\pgfqpoint{4.227749in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{4.233000in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{4.233700in}{1.749846in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{1.749846in}}%
\pgfpathlineto{\pgfqpoint{4.235100in}{1.750888in}}%
\pgfpathlineto{\pgfqpoint{4.240700in}{1.750888in}}%
\pgfpathlineto{\pgfqpoint{4.241401in}{1.749851in}}%
\pgfpathlineto{\pgfqpoint{4.241576in}{1.749851in}}%
\pgfpathlineto{\pgfqpoint{4.242276in}{1.746031in}}%
\pgfpathlineto{\pgfqpoint{4.244901in}{1.746031in}}%
\pgfpathlineto{\pgfqpoint{4.245601in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{4.264853in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{4.267478in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{4.268178in}{1.781695in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{1.781695in}}%
\pgfpathlineto{\pgfqpoint{4.274829in}{1.785130in}}%
\pgfpathlineto{\pgfqpoint{4.279204in}{1.785130in}}%
\pgfpathlineto{\pgfqpoint{4.279904in}{1.789115in}}%
\pgfpathlineto{\pgfqpoint{4.281130in}{1.789115in}}%
\pgfpathlineto{\pgfqpoint{4.281830in}{1.795877in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.799174in}}%
\pgfpathlineto{\pgfqpoint{4.296006in}{1.799220in}}%
\pgfpathlineto{\pgfqpoint{4.296706in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{4.301957in}{1.800483in}}%
\pgfpathlineto{\pgfqpoint{4.304232in}{1.800483in}}%
\pgfpathlineto{\pgfqpoint{4.304932in}{1.806255in}}%
\pgfpathlineto{\pgfqpoint{4.305632in}{1.806255in}}%
\pgfpathlineto{\pgfqpoint{4.306332in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{4.308257in}{1.808453in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.807722in}}%
\pgfpathlineto{\pgfqpoint{4.309307in}{1.807722in}}%
\pgfpathlineto{\pgfqpoint{4.310182in}{1.798104in}}%
\pgfpathlineto{\pgfqpoint{4.310357in}{1.798104in}}%
\pgfpathlineto{\pgfqpoint{4.311058in}{1.789141in}}%
\pgfpathlineto{\pgfqpoint{4.316658in}{1.789141in}}%
\pgfpathlineto{\pgfqpoint{4.317358in}{1.795721in}}%
\pgfpathlineto{\pgfqpoint{4.318933in}{1.795721in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{4.321559in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{4.322259in}{1.791305in}}%
\pgfpathlineto{\pgfqpoint{4.322609in}{1.791305in}}%
\pgfpathlineto{\pgfqpoint{4.323309in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{4.329609in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{4.330309in}{1.781663in}}%
\pgfpathlineto{\pgfqpoint{4.352012in}{1.781663in}}%
\pgfpathlineto{\pgfqpoint{4.352712in}{1.794657in}}%
\pgfpathlineto{\pgfqpoint{4.353412in}{1.794657in}}%
\pgfpathlineto{\pgfqpoint{4.353587in}{1.796102in}}%
\pgfpathlineto{\pgfqpoint{4.353762in}{1.794393in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.794393in}}%
\pgfpathlineto{\pgfqpoint{4.354812in}{1.794393in}}%
\pgfpathlineto{\pgfqpoint{4.355512in}{1.790141in}}%
\pgfpathlineto{\pgfqpoint{4.359362in}{1.790141in}}%
\pgfpathlineto{\pgfqpoint{4.360062in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{4.360587in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{4.361288in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.794176in}}%
\pgfpathlineto{\pgfqpoint{4.374939in}{1.794654in}}%
\pgfpathlineto{\pgfqpoint{4.375639in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{4.379664in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{4.380364in}{1.801660in}}%
\pgfpathlineto{\pgfqpoint{4.380714in}{1.801660in}}%
\pgfpathlineto{\pgfqpoint{4.381415in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{4.386315in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{4.387015in}{1.807263in}}%
\pgfpathlineto{\pgfqpoint{4.390165in}{1.807263in}}%
\pgfpathlineto{\pgfqpoint{4.390865in}{1.805751in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{1.805751in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{4.393666in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.796166in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{1.796166in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.804040in}}%
\pgfpathlineto{\pgfqpoint{4.403817in}{1.804040in}}%
\pgfpathlineto{\pgfqpoint{4.404517in}{1.813517in}}%
\pgfpathlineto{\pgfqpoint{4.404867in}{1.813517in}}%
\pgfpathlineto{\pgfqpoint{4.405567in}{1.819088in}}%
\pgfpathlineto{\pgfqpoint{4.406267in}{1.821285in}}%
\pgfpathlineto{\pgfqpoint{4.407492in}{1.821285in}}%
\pgfpathlineto{\pgfqpoint{4.409067in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{4.409242in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{4.409942in}{1.812930in}}%
\pgfpathlineto{\pgfqpoint{4.412043in}{1.812837in}}%
\pgfpathlineto{\pgfqpoint{4.413093in}{1.804419in}}%
\pgfpathlineto{\pgfqpoint{4.413793in}{1.804419in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.796660in}}%
\pgfpathlineto{\pgfqpoint{4.414668in}{1.796660in}}%
\pgfpathlineto{\pgfqpoint{4.415543in}{1.773943in}}%
\pgfpathlineto{\pgfqpoint{4.416243in}{1.773943in}}%
\pgfpathlineto{\pgfqpoint{4.416943in}{1.760321in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{1.760321in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{1.749543in}}%
\pgfpathlineto{\pgfqpoint{4.427094in}{1.749543in}}%
\pgfpathlineto{\pgfqpoint{4.427794in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{4.439345in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{4.440045in}{1.751514in}}%
\pgfpathlineto{\pgfqpoint{4.445996in}{1.751514in}}%
\pgfpathlineto{\pgfqpoint{4.446696in}{1.755592in}}%
\pgfpathlineto{\pgfqpoint{4.448971in}{1.755592in}}%
\pgfpathlineto{\pgfqpoint{4.449671in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{4.450371in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{4.451072in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{4.451422in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{4.452122in}{1.765652in}}%
\pgfpathlineto{\pgfqpoint{4.452297in}{1.765652in}}%
\pgfpathlineto{\pgfqpoint{4.452997in}{1.768355in}}%
\pgfpathlineto{\pgfqpoint{4.455272in}{1.768355in}}%
\pgfpathlineto{\pgfqpoint{4.455972in}{1.773015in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.773015in}}%
\pgfpathlineto{\pgfqpoint{4.457022in}{1.774318in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.774318in}}%
\pgfpathlineto{\pgfqpoint{4.461048in}{1.768700in}}%
\pgfpathlineto{\pgfqpoint{4.461923in}{1.768700in}}%
\pgfpathlineto{\pgfqpoint{4.462798in}{1.754141in}}%
\pgfpathlineto{\pgfqpoint{4.467348in}{1.754141in}}%
\pgfpathlineto{\pgfqpoint{4.468048in}{1.753123in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.753123in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.753123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.745701in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.746401in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{2.756377in}{1.437813in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{1.445337in}}%
\pgfpathlineto{\pgfqpoint{2.763028in}{1.445337in}}%
\pgfpathlineto{\pgfqpoint{2.763728in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{1.455129in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{2.837235in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{2.837935in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{2.844061in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.466590in}}%
\pgfpathlineto{\pgfqpoint{2.854037in}{1.466590in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{1.467734in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{1.467734in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{1.472643in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{1.472643in}}%
\pgfpathlineto{\pgfqpoint{2.875739in}{1.484319in}}%
\pgfpathlineto{\pgfqpoint{2.926319in}{1.484475in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{1.493301in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{1.493301in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{1.497549in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{1.497549in}}%
\pgfpathlineto{\pgfqpoint{2.931045in}{1.498433in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{1.498433in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.501415in}}%
\pgfpathlineto{\pgfqpoint{2.954847in}{1.501318in}}%
\pgfpathlineto{\pgfqpoint{2.955547in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{2.967448in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{2.968148in}{1.508304in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{1.508304in}}%
\pgfpathlineto{\pgfqpoint{2.983200in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.993526in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.994226in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{2.995101in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{2.995801in}{1.524870in}}%
\pgfpathlineto{\pgfqpoint{3.019253in}{1.524870in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{1.535890in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{1.535890in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{1.544900in}}%
\pgfpathlineto{\pgfqpoint{3.024329in}{1.544900in}}%
\pgfpathlineto{\pgfqpoint{3.025379in}{1.563756in}}%
\pgfpathlineto{\pgfqpoint{3.028354in}{1.563756in}}%
\pgfpathlineto{\pgfqpoint{3.029054in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{1.575175in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{3.035355in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{3.040255in}{1.572308in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{1.572506in}}%
\pgfpathlineto{\pgfqpoint{3.051282in}{1.570970in}}%
\pgfpathlineto{\pgfqpoint{3.052857in}{1.570970in}}%
\pgfpathlineto{\pgfqpoint{3.053557in}{1.567337in}}%
\pgfpathlineto{\pgfqpoint{3.054432in}{1.567337in}}%
\pgfpathlineto{\pgfqpoint{3.055132in}{1.561649in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{1.561649in}}%
\pgfpathlineto{\pgfqpoint{3.058982in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{1.551836in}}%
\pgfpathlineto{\pgfqpoint{3.066158in}{1.551836in}}%
\pgfpathlineto{\pgfqpoint{3.066858in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{3.075959in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{1.549887in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.549887in}}%
\pgfpathlineto{\pgfqpoint{3.081035in}{1.564412in}}%
\pgfpathlineto{\pgfqpoint{3.087160in}{1.564412in}}%
\pgfpathlineto{\pgfqpoint{3.087860in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{3.090135in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{3.090835in}{1.581251in}}%
\pgfpathlineto{\pgfqpoint{3.104662in}{1.581251in}}%
\pgfpathlineto{\pgfqpoint{3.105362in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{3.106062in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{3.117788in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{1.592475in}}%
\pgfpathlineto{\pgfqpoint{3.125489in}{1.592475in}}%
\pgfpathlineto{\pgfqpoint{3.126189in}{1.602458in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{1.602458in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{3.148066in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{3.148766in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.151042in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{1.630698in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{1.630698in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{1.634350in}}%
\pgfpathlineto{\pgfqpoint{3.156817in}{1.634350in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{3.158217in}{1.640665in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.648737in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{1.648737in}}%
\pgfpathlineto{\pgfqpoint{3.198121in}{1.655112in}}%
\pgfpathlineto{\pgfqpoint{3.198821in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{3.200221in}{1.657839in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.654702in}}%
\pgfpathlineto{\pgfqpoint{3.230324in}{1.654702in}}%
\pgfpathlineto{\pgfqpoint{3.231025in}{1.665821in}}%
\pgfpathlineto{\pgfqpoint{3.231375in}{1.665821in}}%
\pgfpathlineto{\pgfqpoint{3.232075in}{1.672846in}}%
\pgfpathlineto{\pgfqpoint{3.233650in}{1.672846in}}%
\pgfpathlineto{\pgfqpoint{3.234350in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{3.236100in}{1.692675in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.714551in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{1.714551in}}%
\pgfpathlineto{\pgfqpoint{3.241526in}{1.718135in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{1.718350in}}%
\pgfpathlineto{\pgfqpoint{3.249576in}{1.732891in}}%
\pgfpathlineto{\pgfqpoint{3.250451in}{1.732891in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{1.739280in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{1.739280in}}%
\pgfpathlineto{\pgfqpoint{3.253077in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{3.253427in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.771463in}}%
\pgfpathlineto{\pgfqpoint{3.255702in}{1.771463in}}%
\pgfpathlineto{\pgfqpoint{3.256402in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{3.257102in}{1.778244in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{1.778244in}}%
\pgfpathlineto{\pgfqpoint{3.258152in}{1.772688in}}%
\pgfpathlineto{\pgfqpoint{3.259027in}{1.755269in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.755269in}}%
\pgfpathlineto{\pgfqpoint{3.260777in}{1.730049in}}%
\pgfpathlineto{\pgfqpoint{3.260952in}{1.730049in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{3.262353in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{3.263053in}{1.704386in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{1.704386in}}%
\pgfpathlineto{\pgfqpoint{3.263928in}{1.692567in}}%
\pgfpathlineto{\pgfqpoint{3.266553in}{1.692567in}}%
\pgfpathlineto{\pgfqpoint{3.267253in}{1.682343in}}%
\pgfpathlineto{\pgfqpoint{3.269878in}{1.682343in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{1.673206in}}%
\pgfpathlineto{\pgfqpoint{3.270753in}{1.673206in}}%
\pgfpathlineto{\pgfqpoint{3.271454in}{1.662065in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.662065in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.657606in}}%
\pgfpathlineto{\pgfqpoint{3.274254in}{1.657606in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{1.650693in}}%
\pgfpathlineto{\pgfqpoint{3.278979in}{1.650693in}}%
\pgfpathlineto{\pgfqpoint{3.279679in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{3.281255in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{3.283355in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{3.284055in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{3.288780in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{3.301032in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{3.301732in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{3.304007in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{1.672792in}}%
\pgfpathlineto{\pgfqpoint{3.307682in}{1.672792in}}%
\pgfpathlineto{\pgfqpoint{3.308382in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{3.310657in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{3.311358in}{1.693722in}}%
\pgfpathlineto{\pgfqpoint{3.314333in}{1.693722in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{1.696452in}}%
\pgfpathlineto{\pgfqpoint{3.321334in}{1.696046in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.698853in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{1.698494in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{1.698494in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{1.703114in}}%
\pgfpathlineto{\pgfqpoint{3.338485in}{1.703114in}}%
\pgfpathlineto{\pgfqpoint{3.339185in}{1.709538in}}%
\pgfpathlineto{\pgfqpoint{3.342511in}{1.709538in}}%
\pgfpathlineto{\pgfqpoint{3.343211in}{1.714614in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.714614in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{1.716155in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.716155in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{1.715099in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{1.715099in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{1.723476in}}%
\pgfpathlineto{\pgfqpoint{3.377689in}{1.723476in}}%
\pgfpathlineto{\pgfqpoint{3.378389in}{1.730615in}}%
\pgfpathlineto{\pgfqpoint{3.399741in}{1.730615in}}%
\pgfpathlineto{\pgfqpoint{3.400441in}{1.738865in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{1.738865in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.743077in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{1.743077in}}%
\pgfpathlineto{\pgfqpoint{3.403767in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{1.733412in}}%
\pgfpathlineto{\pgfqpoint{3.416368in}{1.733412in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{1.737270in}}%
\pgfpathlineto{\pgfqpoint{3.421444in}{1.737681in}}%
\pgfpathlineto{\pgfqpoint{3.422144in}{1.741226in}}%
\pgfpathlineto{\pgfqpoint{3.424419in}{1.741226in}}%
\pgfpathlineto{\pgfqpoint{3.425119in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{3.427744in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{3.428444in}{1.735232in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{1.735232in}}%
\pgfpathlineto{\pgfqpoint{3.432470in}{1.730890in}}%
\pgfpathlineto{\pgfqpoint{3.432820in}{1.730890in}}%
\pgfpathlineto{\pgfqpoint{3.433520in}{1.724219in}}%
\pgfpathlineto{\pgfqpoint{3.454697in}{1.724353in}}%
\pgfpathlineto{\pgfqpoint{3.455397in}{1.733597in}}%
\pgfpathlineto{\pgfqpoint{3.458547in}{1.733597in}}%
\pgfpathlineto{\pgfqpoint{3.459247in}{1.742586in}}%
\pgfpathlineto{\pgfqpoint{3.460472in}{1.742586in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{1.758323in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{1.777791in}}%
\pgfpathlineto{\pgfqpoint{3.462398in}{1.777791in}}%
\pgfpathlineto{\pgfqpoint{3.463098in}{1.783234in}}%
\pgfpathlineto{\pgfqpoint{3.463973in}{1.783234in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{1.781425in}}%
\pgfpathlineto{\pgfqpoint{3.466598in}{1.781425in}}%
\pgfpathlineto{\pgfqpoint{3.467298in}{1.788387in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{1.788387in}}%
\pgfpathlineto{\pgfqpoint{3.469048in}{1.791471in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{3.472549in}{1.788709in}}%
\pgfpathlineto{\pgfqpoint{3.478324in}{1.788709in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{1.785932in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{1.785932in}}%
\pgfpathlineto{\pgfqpoint{3.487250in}{1.790795in}}%
\pgfpathlineto{\pgfqpoint{3.487950in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{3.489700in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{3.490925in}{1.786934in}}%
\pgfpathlineto{\pgfqpoint{3.491276in}{1.786934in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{1.780418in}}%
\pgfpathlineto{\pgfqpoint{3.496001in}{1.780418in}}%
\pgfpathlineto{\pgfqpoint{3.496701in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{3.509652in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.779857in}}%
\pgfpathlineto{\pgfqpoint{3.514903in}{1.779857in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{1.780880in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{1.780880in}}%
\pgfpathlineto{\pgfqpoint{3.531880in}{1.791643in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.791643in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.812551in}}%
\pgfpathlineto{\pgfqpoint{3.534855in}{1.812551in}}%
\pgfpathlineto{\pgfqpoint{3.535555in}{1.817056in}}%
\pgfpathlineto{\pgfqpoint{3.537480in}{1.817056in}}%
\pgfpathlineto{\pgfqpoint{3.538180in}{1.818027in}}%
\pgfpathlineto{\pgfqpoint{3.539405in}{1.818027in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.811673in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{1.811673in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{1.805327in}}%
\pgfpathlineto{\pgfqpoint{3.549381in}{1.805327in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{1.806863in}}%
\pgfpathlineto{\pgfqpoint{3.549906in}{1.805277in}}%
\pgfpathlineto{\pgfqpoint{3.554632in}{1.805277in}}%
\pgfpathlineto{\pgfqpoint{3.555332in}{1.802564in}}%
\pgfpathlineto{\pgfqpoint{3.557432in}{1.802564in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{1.798293in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{1.798293in}}%
\pgfpathlineto{\pgfqpoint{3.579134in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{3.580359in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{3.581060in}{1.811043in}}%
\pgfpathlineto{\pgfqpoint{3.584910in}{1.811043in}}%
\pgfpathlineto{\pgfqpoint{3.585610in}{1.811671in}}%
\pgfpathlineto{\pgfqpoint{3.589810in}{1.811671in}}%
\pgfpathlineto{\pgfqpoint{3.590510in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{3.602412in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{3.603112in}{1.812407in}}%
\pgfpathlineto{\pgfqpoint{3.603287in}{1.812407in}}%
\pgfpathlineto{\pgfqpoint{3.603987in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{3.613263in}{1.816131in}}%
\pgfpathlineto{\pgfqpoint{3.616763in}{1.816131in}}%
\pgfpathlineto{\pgfqpoint{3.617463in}{1.819381in}}%
\pgfpathlineto{\pgfqpoint{3.626914in}{1.819435in}}%
\pgfpathlineto{\pgfqpoint{3.627614in}{1.837614in}}%
\pgfpathlineto{\pgfqpoint{3.627789in}{1.837614in}}%
\pgfpathlineto{\pgfqpoint{3.628489in}{1.841532in}}%
\pgfpathlineto{\pgfqpoint{3.628664in}{1.841532in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{3.630764in}{1.834736in}}%
\pgfpathlineto{\pgfqpoint{3.630939in}{1.834736in}}%
\pgfpathlineto{\pgfqpoint{3.631640in}{1.827140in}}%
\pgfpathlineto{\pgfqpoint{3.633215in}{1.827140in}}%
\pgfpathlineto{\pgfqpoint{3.634090in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.795285in}}%
\pgfpathlineto{\pgfqpoint{3.638990in}{1.795285in}}%
\pgfpathlineto{\pgfqpoint{3.639865in}{1.773974in}}%
\pgfpathlineto{\pgfqpoint{3.645641in}{1.773974in}}%
\pgfpathlineto{\pgfqpoint{3.646516in}{1.756171in}}%
\pgfpathlineto{\pgfqpoint{3.665243in}{1.756171in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{3.670318in}{1.768477in}}%
\pgfpathlineto{\pgfqpoint{3.677669in}{1.768808in}}%
\pgfpathlineto{\pgfqpoint{3.678719in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{3.681695in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.755164in}}%
\pgfpathlineto{\pgfqpoint{3.715823in}{1.755164in}}%
\pgfpathlineto{\pgfqpoint{3.716523in}{1.767837in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.767837in}}%
\pgfpathlineto{\pgfqpoint{3.720198in}{1.779149in}}%
\pgfpathlineto{\pgfqpoint{3.721424in}{1.779149in}}%
\pgfpathlineto{\pgfqpoint{3.722124in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{3.727549in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{3.728249in}{1.795477in}}%
\pgfpathlineto{\pgfqpoint{3.732275in}{1.795477in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{1.811153in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.811153in}}%
\pgfpathlineto{\pgfqpoint{3.740150in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{3.741376in}{1.817026in}}%
\pgfpathlineto{\pgfqpoint{3.742076in}{1.823253in}}%
\pgfpathlineto{\pgfqpoint{3.744876in}{1.823253in}}%
\pgfpathlineto{\pgfqpoint{3.745576in}{1.834304in}}%
\pgfpathlineto{\pgfqpoint{3.746101in}{1.834304in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{1.834878in}}%
\pgfpathlineto{\pgfqpoint{3.755552in}{1.834878in}}%
\pgfpathlineto{\pgfqpoint{3.756252in}{1.842347in}}%
\pgfpathlineto{\pgfqpoint{3.756777in}{1.842347in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.849117in}}%
\pgfpathlineto{\pgfqpoint{3.761153in}{1.849117in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{1.854340in}}%
\pgfpathlineto{\pgfqpoint{3.765178in}{1.854340in}}%
\pgfpathlineto{\pgfqpoint{3.765878in}{1.855619in}}%
\pgfpathlineto{\pgfqpoint{3.767278in}{1.855619in}}%
\pgfpathlineto{\pgfqpoint{3.767978in}{1.854120in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{1.854120in}}%
\pgfpathlineto{\pgfqpoint{3.777079in}{1.859038in}}%
\pgfpathlineto{\pgfqpoint{3.777779in}{1.859038in}}%
\pgfpathlineto{\pgfqpoint{3.778479in}{1.860509in}}%
\pgfpathlineto{\pgfqpoint{3.780054in}{1.860509in}}%
\pgfpathlineto{\pgfqpoint{3.780754in}{1.864294in}}%
\pgfpathlineto{\pgfqpoint{3.782330in}{1.864802in}}%
\pgfpathlineto{\pgfqpoint{3.783030in}{1.868629in}}%
\pgfpathlineto{\pgfqpoint{3.784780in}{1.869119in}}%
\pgfpathlineto{\pgfqpoint{3.785480in}{1.866475in}}%
\pgfpathlineto{\pgfqpoint{3.786530in}{1.866475in}}%
\pgfpathlineto{\pgfqpoint{3.787230in}{1.861709in}}%
\pgfpathlineto{\pgfqpoint{3.788805in}{1.861709in}}%
\pgfpathlineto{\pgfqpoint{3.789505in}{1.855592in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.855592in}}%
\pgfpathlineto{\pgfqpoint{3.791431in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{3.798606in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{3.799306in}{1.841443in}}%
\pgfpathlineto{\pgfqpoint{3.811208in}{1.841520in}}%
\pgfpathlineto{\pgfqpoint{3.811908in}{1.843787in}}%
\pgfpathlineto{\pgfqpoint{3.813133in}{1.843787in}}%
\pgfpathlineto{\pgfqpoint{3.813833in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{3.819608in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{3.820308in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{3.822059in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{3.822759in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{3.825384in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{3.826084in}{1.838271in}}%
\pgfpathlineto{\pgfqpoint{3.831860in}{1.838271in}}%
\pgfpathlineto{\pgfqpoint{3.832560in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{3.832735in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{3.833435in}{1.833311in}}%
\pgfpathlineto{\pgfqpoint{3.841486in}{1.833311in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{1.842273in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{1.847598in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{1.847598in}}%
\pgfpathlineto{\pgfqpoint{3.847786in}{1.848812in}}%
\pgfpathlineto{\pgfqpoint{3.853562in}{1.848812in}}%
\pgfpathlineto{\pgfqpoint{3.854262in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{3.855137in}{1.857886in}}%
\pgfpathlineto{\pgfqpoint{3.856187in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{3.856537in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{3.857237in}{1.875819in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{1.875819in}}%
\pgfpathlineto{\pgfqpoint{3.859162in}{1.879544in}}%
\pgfpathlineto{\pgfqpoint{3.860562in}{1.879973in}}%
\pgfpathlineto{\pgfqpoint{3.861263in}{1.877268in}}%
\pgfpathlineto{\pgfqpoint{3.866163in}{1.877268in}}%
\pgfpathlineto{\pgfqpoint{3.866863in}{1.874181in}}%
\pgfpathlineto{\pgfqpoint{3.879989in}{1.874181in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.877813in}}%
\pgfpathlineto{\pgfqpoint{3.885765in}{1.878147in}}%
\pgfpathlineto{\pgfqpoint{3.886465in}{1.881009in}}%
\pgfpathlineto{\pgfqpoint{3.902917in}{1.880882in}}%
\pgfpathlineto{\pgfqpoint{3.903617in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{3.909917in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{1.887264in}}%
\pgfpathlineto{\pgfqpoint{3.914818in}{1.887264in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{1.886011in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.886011in}}%
\pgfpathlineto{\pgfqpoint{3.919893in}{1.908620in}}%
\pgfpathlineto{\pgfqpoint{3.920943in}{1.908620in}}%
\pgfpathlineto{\pgfqpoint{3.921644in}{1.914001in}}%
\pgfpathlineto{\pgfqpoint{3.921994in}{1.914001in}}%
\pgfpathlineto{\pgfqpoint{3.922694in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{3.922869in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{3.923569in}{1.926015in}}%
\pgfpathlineto{\pgfqpoint{3.924969in}{1.926015in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.926801in}}%
\pgfpathlineto{\pgfqpoint{3.926019in}{1.924493in}}%
\pgfpathlineto{\pgfqpoint{3.927244in}{1.924493in}}%
\pgfpathlineto{\pgfqpoint{3.927944in}{1.920092in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.918974in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.918974in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.915455in}}%
\pgfpathlineto{\pgfqpoint{3.931620in}{1.915455in}}%
\pgfpathlineto{\pgfqpoint{3.932320in}{1.910083in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{1.910135in}}%
\pgfpathlineto{\pgfqpoint{3.937745in}{1.919731in}}%
\pgfpathlineto{\pgfqpoint{3.937920in}{1.919731in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{3.938620in}{1.927446in}}%
\pgfpathlineto{\pgfqpoint{3.940370in}{1.927446in}}%
\pgfpathlineto{\pgfqpoint{3.941071in}{1.924452in}}%
\pgfpathlineto{\pgfqpoint{3.941946in}{1.924452in}}%
\pgfpathlineto{\pgfqpoint{3.942646in}{1.919298in}}%
\pgfpathlineto{\pgfqpoint{3.944571in}{1.919298in}}%
\pgfpathlineto{\pgfqpoint{3.945271in}{1.913136in}}%
\pgfpathlineto{\pgfqpoint{3.962073in}{1.913136in}}%
\pgfpathlineto{\pgfqpoint{3.962598in}{1.911896in}}%
\pgfpathlineto{\pgfqpoint{3.963298in}{1.913730in}}%
\pgfpathlineto{\pgfqpoint{3.966973in}{1.913730in}}%
\pgfpathlineto{\pgfqpoint{3.967673in}{1.917257in}}%
\pgfpathlineto{\pgfqpoint{3.982550in}{1.917257in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{3.996376in}{1.919175in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.917873in}}%
\pgfpathlineto{\pgfqpoint{3.997601in}{1.917873in}}%
\pgfpathlineto{\pgfqpoint{3.998301in}{1.919977in}}%
\pgfpathlineto{\pgfqpoint{3.998476in}{1.919977in}}%
\pgfpathlineto{\pgfqpoint{3.999176in}{1.918996in}}%
\pgfpathlineto{\pgfqpoint{4.001627in}{1.918996in}}%
\pgfpathlineto{\pgfqpoint{4.002327in}{1.921102in}}%
\pgfpathlineto{\pgfqpoint{4.003902in}{1.921102in}}%
\pgfpathlineto{\pgfqpoint{4.004602in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{4.006877in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{4.007577in}{1.917417in}}%
\pgfpathlineto{\pgfqpoint{4.009502in}{1.917417in}}%
\pgfpathlineto{\pgfqpoint{4.010202in}{1.912955in}}%
\pgfpathlineto{\pgfqpoint{4.010727in}{1.912955in}}%
\pgfpathlineto{\pgfqpoint{4.011428in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{4.015803in}{1.906019in}}%
\pgfpathlineto{\pgfqpoint{4.016503in}{1.902933in}}%
\pgfpathlineto{\pgfqpoint{4.020003in}{1.902933in}}%
\pgfpathlineto{\pgfqpoint{4.020703in}{1.899070in}}%
\pgfpathlineto{\pgfqpoint{4.029454in}{1.899070in}}%
\pgfpathlineto{\pgfqpoint{4.030154in}{1.896701in}}%
\pgfpathlineto{\pgfqpoint{4.033305in}{1.896701in}}%
\pgfpathlineto{\pgfqpoint{4.034005in}{1.897310in}}%
\pgfpathlineto{\pgfqpoint{4.036980in}{1.897310in}}%
\pgfpathlineto{\pgfqpoint{4.037680in}{1.895622in}}%
\pgfpathlineto{\pgfqpoint{4.064633in}{1.895622in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{1.900326in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.900326in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.906892in}}%
\pgfpathlineto{\pgfqpoint{4.081960in}{1.906892in}}%
\pgfpathlineto{\pgfqpoint{4.082660in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{4.083185in}{1.914580in}}%
\pgfpathlineto{\pgfqpoint{4.083535in}{1.913526in}}%
\pgfpathlineto{\pgfqpoint{4.085285in}{1.913526in}}%
\pgfpathlineto{\pgfqpoint{4.085985in}{1.910196in}}%
\pgfpathlineto{\pgfqpoint{4.092111in}{1.910196in}}%
\pgfpathlineto{\pgfqpoint{4.092811in}{1.916963in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{1.916963in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.919304in}}%
\pgfpathlineto{\pgfqpoint{4.099111in}{1.919304in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{1.918726in}}%
\pgfpathlineto{\pgfqpoint{4.099986in}{1.915035in}}%
\pgfpathlineto{\pgfqpoint{4.119238in}{1.915035in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{4.120113in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{4.120813in}{1.928783in}}%
\pgfpathlineto{\pgfqpoint{4.124489in}{1.928783in}}%
\pgfpathlineto{\pgfqpoint{4.125189in}{1.929884in}}%
\pgfpathlineto{\pgfqpoint{4.126239in}{1.929884in}}%
\pgfpathlineto{\pgfqpoint{4.126939in}{1.928178in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.928178in}}%
\pgfpathlineto{\pgfqpoint{4.129739in}{1.930885in}}%
\pgfpathlineto{\pgfqpoint{4.130439in}{1.930441in}}%
\pgfpathlineto{\pgfqpoint{4.145141in}{1.930441in}}%
\pgfpathlineto{\pgfqpoint{4.145841in}{1.929827in}}%
\pgfpathlineto{\pgfqpoint{4.146716in}{1.929827in}}%
\pgfpathlineto{\pgfqpoint{4.147416in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{1.926754in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.925852in}}%
\pgfpathlineto{\pgfqpoint{4.170343in}{1.925852in}}%
\pgfpathlineto{\pgfqpoint{4.171044in}{1.928539in}}%
\pgfpathlineto{\pgfqpoint{4.171394in}{1.928539in}}%
\pgfpathlineto{\pgfqpoint{4.172094in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.173494in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{4.174194in}{1.935957in}}%
\pgfpathlineto{\pgfqpoint{4.175244in}{1.935957in}}%
\pgfpathlineto{\pgfqpoint{4.176644in}{1.930681in}}%
\pgfpathlineto{\pgfqpoint{4.178044in}{1.930681in}}%
\pgfpathlineto{\pgfqpoint{4.178744in}{1.925231in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{1.925231in}}%
\pgfpathlineto{\pgfqpoint{4.182245in}{1.919464in}}%
\pgfpathlineto{\pgfqpoint{4.201847in}{1.919464in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.927500in}}%
\pgfpathlineto{\pgfqpoint{4.203247in}{1.927500in}}%
\pgfpathlineto{\pgfqpoint{4.203947in}{1.926814in}}%
\pgfpathlineto{\pgfqpoint{4.208497in}{1.926814in}}%
\pgfpathlineto{\pgfqpoint{4.209197in}{1.924701in}}%
\pgfpathlineto{\pgfqpoint{4.217073in}{1.924701in}}%
\pgfpathlineto{\pgfqpoint{4.217773in}{1.922730in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.922730in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.924808in}}%
\pgfpathlineto{\pgfqpoint{4.234225in}{1.924808in}}%
\pgfpathlineto{\pgfqpoint{4.234925in}{1.924066in}}%
\pgfpathlineto{\pgfqpoint{4.241751in}{1.924066in}}%
\pgfpathlineto{\pgfqpoint{4.242451in}{1.925377in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.925377in}}%
\pgfpathlineto{\pgfqpoint{4.252252in}{1.937260in}}%
\pgfpathlineto{\pgfqpoint{4.252952in}{1.945280in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.945280in}}%
\pgfpathlineto{\pgfqpoint{4.254002in}{1.949560in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.949560in}}%
\pgfpathlineto{\pgfqpoint{4.255752in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{4.263803in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.949614in}}%
\pgfpathlineto{\pgfqpoint{4.264678in}{1.952026in}}%
\pgfpathlineto{\pgfqpoint{4.265028in}{1.951265in}}%
\pgfpathlineto{\pgfqpoint{4.267828in}{1.951265in}}%
\pgfpathlineto{\pgfqpoint{4.268528in}{1.948519in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{1.948519in}}%
\pgfpathlineto{\pgfqpoint{4.270103in}{1.935559in}}%
\pgfpathlineto{\pgfqpoint{4.273604in}{1.935559in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{1.928584in}}%
\pgfpathlineto{\pgfqpoint{4.292681in}{1.928584in}}%
\pgfpathlineto{\pgfqpoint{4.293381in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{4.294081in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{4.297231in}{1.922067in}}%
\pgfpathlineto{\pgfqpoint{4.297581in}{1.922067in}}%
\pgfpathlineto{\pgfqpoint{4.298281in}{1.920013in}}%
\pgfpathlineto{\pgfqpoint{4.307032in}{1.920013in}}%
\pgfpathlineto{\pgfqpoint{4.307732in}{1.927264in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.927264in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.930577in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{1.930577in}}%
\pgfpathlineto{\pgfqpoint{4.311233in}{1.927862in}}%
\pgfpathlineto{\pgfqpoint{4.312283in}{1.927862in}}%
\pgfpathlineto{\pgfqpoint{4.312983in}{1.923038in}}%
\pgfpathlineto{\pgfqpoint{4.315433in}{1.923038in}}%
\pgfpathlineto{\pgfqpoint{4.316133in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{4.317358in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{4.318058in}{1.916580in}}%
\pgfpathlineto{\pgfqpoint{4.318233in}{1.916580in}}%
\pgfpathlineto{\pgfqpoint{4.319283in}{1.906158in}}%
\pgfpathlineto{\pgfqpoint{4.328384in}{1.906158in}}%
\pgfpathlineto{\pgfqpoint{4.329084in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{4.330834in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{4.331535in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{4.332235in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{4.332935in}{1.913693in}}%
\pgfpathlineto{\pgfqpoint{4.333810in}{1.913693in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{1.910349in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{1.910349in}}%
\pgfpathlineto{\pgfqpoint{4.353062in}{1.918877in}}%
\pgfpathlineto{\pgfqpoint{4.353412in}{1.918877in}}%
\pgfpathlineto{\pgfqpoint{4.354112in}{1.923607in}}%
\pgfpathlineto{\pgfqpoint{4.357612in}{1.923607in}}%
\pgfpathlineto{\pgfqpoint{4.358312in}{1.934100in}}%
\pgfpathlineto{\pgfqpoint{4.360237in}{1.934425in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{4.364263in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{4.364963in}{1.928455in}}%
\pgfpathlineto{\pgfqpoint{4.367063in}{1.928455in}}%
\pgfpathlineto{\pgfqpoint{4.367763in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{4.368113in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{4.368813in}{1.922218in}}%
\pgfpathlineto{\pgfqpoint{4.370388in}{1.922218in}}%
\pgfpathlineto{\pgfqpoint{4.371089in}{1.918712in}}%
\pgfpathlineto{\pgfqpoint{4.373014in}{1.918712in}}%
\pgfpathlineto{\pgfqpoint{4.373714in}{1.913767in}}%
\pgfpathlineto{\pgfqpoint{4.375464in}{1.913767in}}%
\pgfpathlineto{\pgfqpoint{4.376164in}{1.907637in}}%
\pgfpathlineto{\pgfqpoint{4.382290in}{1.907637in}}%
\pgfpathlineto{\pgfqpoint{4.382990in}{1.919826in}}%
\pgfpathlineto{\pgfqpoint{4.383515in}{1.919826in}}%
\pgfpathlineto{\pgfqpoint{4.384215in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{4.384740in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{4.385440in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.932369in}}%
\pgfpathlineto{\pgfqpoint{4.387190in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{4.388940in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{4.389115in}{1.932136in}}%
\pgfpathlineto{\pgfqpoint{4.389465in}{1.931062in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{1.931062in}}%
\pgfpathlineto{\pgfqpoint{4.390690in}{1.920292in}}%
\pgfpathlineto{\pgfqpoint{4.401892in}{1.920292in}}%
\pgfpathlineto{\pgfqpoint{4.402592in}{1.921710in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{1.938983in}}%
\pgfpathlineto{\pgfqpoint{4.404167in}{1.938983in}}%
\pgfpathlineto{\pgfqpoint{4.404867in}{1.942205in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{4.408192in}{1.933565in}}%
\pgfpathlineto{\pgfqpoint{4.409242in}{1.926230in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{1.926230in}}%
\pgfpathlineto{\pgfqpoint{4.412043in}{1.920247in}}%
\pgfpathlineto{\pgfqpoint{4.412393in}{1.920247in}}%
\pgfpathlineto{\pgfqpoint{4.413618in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{4.413793in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.877803in}}%
\pgfpathlineto{\pgfqpoint{4.415368in}{1.877803in}}%
\pgfpathlineto{\pgfqpoint{4.416243in}{1.846735in}}%
\pgfpathlineto{\pgfqpoint{4.416768in}{1.846735in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.808994in}}%
\pgfpathlineto{\pgfqpoint{4.419918in}{1.808994in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{1.797299in}}%
\pgfpathlineto{\pgfqpoint{4.422194in}{1.797299in}}%
\pgfpathlineto{\pgfqpoint{4.422894in}{1.785854in}}%
\pgfpathlineto{\pgfqpoint{4.423069in}{1.785854in}}%
\pgfpathlineto{\pgfqpoint{4.423769in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{4.426219in}{1.772625in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{1.761213in}}%
\pgfpathlineto{\pgfqpoint{4.430944in}{1.761213in}}%
\pgfpathlineto{\pgfqpoint{4.431645in}{1.758401in}}%
\pgfpathlineto{\pgfqpoint{4.436020in}{1.758401in}}%
\pgfpathlineto{\pgfqpoint{4.436720in}{1.760065in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.760065in}}%
\pgfpathlineto{\pgfqpoint{4.438820in}{1.758868in}}%
\pgfpathlineto{\pgfqpoint{4.439345in}{1.758868in}}%
\pgfpathlineto{\pgfqpoint{4.440045in}{1.755061in}}%
\pgfpathlineto{\pgfqpoint{4.441096in}{1.755061in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{1.740964in}}%
\pgfpathlineto{\pgfqpoint{4.454047in}{1.740964in}}%
\pgfpathlineto{\pgfqpoint{4.454747in}{1.738207in}}%
\pgfpathlineto{\pgfqpoint{4.464198in}{1.738207in}}%
\pgfpathlineto{\pgfqpoint{4.465073in}{1.760101in}}%
\pgfpathlineto{\pgfqpoint{4.465248in}{1.760101in}}%
\pgfpathlineto{\pgfqpoint{4.465948in}{1.764806in}}%
\pgfpathlineto{\pgfqpoint{4.467698in}{1.764806in}}%
\pgfpathlineto{\pgfqpoint{4.468398in}{1.765948in}}%
\pgfpathlineto{\pgfqpoint{4.468573in}{1.765948in}}%
\pgfpathlineto{\pgfqpoint{4.469273in}{1.764098in}}%
\pgfpathlineto{\pgfqpoint{4.469623in}{1.764098in}}%
\pgfpathlineto{\pgfqpoint{4.470323in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.759635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.750951in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{1.428196in}}%
\pgfpathlineto{\pgfqpoint{2.752002in}{1.428196in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{2.753402in}{1.446554in}}%
\pgfpathlineto{\pgfqpoint{2.754627in}{1.446554in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{1.449829in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{1.446811in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{1.446868in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{1.449886in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{1.449731in}}%
\pgfpathlineto{\pgfqpoint{2.773879in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{2.793481in}{1.447870in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.494312in}}%
\pgfpathlineto{\pgfqpoint{2.799956in}{1.494312in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{1.507287in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{1.507287in}}%
\pgfpathlineto{\pgfqpoint{2.802407in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{1.523588in}}%
\pgfpathlineto{\pgfqpoint{2.835660in}{1.523588in}}%
\pgfpathlineto{\pgfqpoint{2.836360in}{1.529969in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{1.529969in}}%
\pgfpathlineto{\pgfqpoint{2.855087in}{1.535342in}}%
\pgfpathlineto{\pgfqpoint{2.857887in}{1.535342in}}%
\pgfpathlineto{\pgfqpoint{2.858587in}{1.536799in}}%
\pgfpathlineto{\pgfqpoint{2.865588in}{1.536799in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{1.536087in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{1.536087in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{2.874339in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{1.541764in}}%
\pgfpathlineto{\pgfqpoint{2.875739in}{1.541764in}}%
\pgfpathlineto{\pgfqpoint{2.876439in}{1.539134in}}%
\pgfpathlineto{\pgfqpoint{2.894641in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{1.542352in}}%
\pgfpathlineto{\pgfqpoint{2.901292in}{1.542054in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{1.540074in}}%
\pgfpathlineto{\pgfqpoint{2.918093in}{1.540074in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.544756in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{2.942771in}{1.554193in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{1.554193in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{2.945396in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{2.946096in}{1.565748in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{1.565748in}}%
\pgfpathlineto{\pgfqpoint{2.954847in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{2.955547in}{1.565254in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{1.565254in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{1.566458in}}%
\pgfpathlineto{\pgfqpoint{2.964998in}{1.566458in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{1.576421in}}%
\pgfpathlineto{\pgfqpoint{2.965873in}{1.576421in}}%
\pgfpathlineto{\pgfqpoint{2.966573in}{1.582545in}}%
\pgfpathlineto{\pgfqpoint{2.967098in}{1.582545in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.971824in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.972524in}{1.597600in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{1.597600in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{1.600020in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{1.600020in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.599379in}}%
\pgfpathlineto{\pgfqpoint{2.979524in}{1.599379in}}%
\pgfpathlineto{\pgfqpoint{2.980224in}{1.596607in}}%
\pgfpathlineto{\pgfqpoint{2.980399in}{1.596607in}}%
\pgfpathlineto{\pgfqpoint{2.981100in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{2.982150in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.983900in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{3.018728in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{3.034305in}{1.590011in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{1.590011in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.599664in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{1.599649in}}%
\pgfpathlineto{\pgfqpoint{3.048481in}{1.603833in}}%
\pgfpathlineto{\pgfqpoint{3.049881in}{1.603833in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{1.612111in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{1.612111in}}%
\pgfpathlineto{\pgfqpoint{3.056882in}{1.615170in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{1.615170in}}%
\pgfpathlineto{\pgfqpoint{3.057932in}{1.623419in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{1.622724in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{1.622724in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{1.602711in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{1.602711in}}%
\pgfpathlineto{\pgfqpoint{3.069483in}{1.609856in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{1.609856in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.079109in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{1.627466in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{1.627466in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.628225in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{1.620479in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{1.620479in}}%
\pgfpathlineto{\pgfqpoint{3.086985in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{3.096436in}{1.610572in}}%
\pgfpathlineto{\pgfqpoint{3.103087in}{1.610572in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.613839in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{1.613839in}}%
\pgfpathlineto{\pgfqpoint{3.123214in}{1.623101in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{1.623101in}}%
\pgfpathlineto{\pgfqpoint{3.126364in}{1.633206in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.633206in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{1.647959in}}%
\pgfpathlineto{\pgfqpoint{3.132315in}{1.647959in}}%
\pgfpathlineto{\pgfqpoint{3.133015in}{1.657999in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{1.657999in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{3.135990in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{3.136690in}{1.677061in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{1.677061in}}%
\pgfpathlineto{\pgfqpoint{3.141066in}{1.685208in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{1.685208in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{1.687968in}}%
\pgfpathlineto{\pgfqpoint{3.156817in}{1.687809in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{1.685385in}}%
\pgfpathlineto{\pgfqpoint{3.175719in}{1.685385in}}%
\pgfpathlineto{\pgfqpoint{3.176419in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{3.190245in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{1.694429in}}%
\pgfpathlineto{\pgfqpoint{3.195671in}{1.694670in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{1.687655in}}%
\pgfpathlineto{\pgfqpoint{3.197596in}{1.687655in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{1.680440in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.686518in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{1.686518in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{3.243801in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{3.244501in}{1.715531in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.715531in}}%
\pgfpathlineto{\pgfqpoint{3.246776in}{1.722795in}}%
\pgfpathlineto{\pgfqpoint{3.247826in}{1.722795in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{3.249226in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{3.252552in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{3.253252in}{1.738467in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{1.738467in}}%
\pgfpathlineto{\pgfqpoint{3.257452in}{1.742986in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{1.742986in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{1.744164in}}%
\pgfpathlineto{\pgfqpoint{3.260252in}{1.744164in}}%
\pgfpathlineto{\pgfqpoint{3.260952in}{1.742648in}}%
\pgfpathlineto{\pgfqpoint{3.267253in}{1.742648in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{1.745869in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{1.745888in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{3.290880in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{3.291581in}{1.751931in}}%
\pgfpathlineto{\pgfqpoint{3.292456in}{1.751931in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{1.750226in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{1.750226in}}%
\pgfpathlineto{\pgfqpoint{3.297706in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{3.300331in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{3.301032in}{1.751268in}}%
\pgfpathlineto{\pgfqpoint{3.302082in}{1.751268in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{3.311008in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{1.750534in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{3.316433in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{3.317833in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{3.318533in}{1.743145in}}%
\pgfpathlineto{\pgfqpoint{3.342161in}{1.743170in}}%
\pgfpathlineto{\pgfqpoint{3.342861in}{1.752252in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.752252in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{3.347236in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.757896in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.757896in}}%
\pgfpathlineto{\pgfqpoint{3.350036in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{1.760435in}}%
\pgfpathlineto{\pgfqpoint{3.373664in}{1.760435in}}%
\pgfpathlineto{\pgfqpoint{3.374364in}{1.762622in}}%
\pgfpathlineto{\pgfqpoint{3.376814in}{1.762622in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{1.769961in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{1.769961in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{1.769250in}}%
\pgfpathlineto{\pgfqpoint{3.402192in}{1.769250in}}%
\pgfpathlineto{\pgfqpoint{3.402892in}{1.776778in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{1.776778in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{1.779733in}}%
\pgfpathlineto{\pgfqpoint{3.429669in}{1.779733in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{1.782829in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{1.782758in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.787428in}}%
\pgfpathlineto{\pgfqpoint{3.451722in}{1.787428in}}%
\pgfpathlineto{\pgfqpoint{3.452422in}{1.792693in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.792693in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.793897in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{1.793897in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{1.792746in}}%
\pgfpathlineto{\pgfqpoint{3.474999in}{1.792746in}}%
\pgfpathlineto{\pgfqpoint{3.475699in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{3.491276in}{1.796794in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{3.494601in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{3.495301in}{1.803618in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{1.803618in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{1.807592in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{1.807592in}}%
\pgfpathlineto{\pgfqpoint{3.521729in}{1.811743in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{3.523654in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{3.524354in}{1.820613in}}%
\pgfpathlineto{\pgfqpoint{3.525929in}{1.820613in}}%
\pgfpathlineto{\pgfqpoint{3.526629in}{1.830421in}}%
\pgfpathlineto{\pgfqpoint{3.527329in}{1.830421in}}%
\pgfpathlineto{\pgfqpoint{3.528029in}{1.836053in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{1.836053in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{1.849783in}}%
\pgfpathlineto{\pgfqpoint{3.531880in}{1.849783in}}%
\pgfpathlineto{\pgfqpoint{3.532580in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{3.538180in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{3.538880in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{3.541506in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{1.872588in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{1.872588in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{3.544131in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{3.545181in}{1.866608in}}%
\pgfpathlineto{\pgfqpoint{3.547806in}{1.866608in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{3.558657in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{3.559357in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{3.559532in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{1.868811in}}%
\pgfpathlineto{\pgfqpoint{3.562333in}{1.868963in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{1.866481in}}%
\pgfpathlineto{\pgfqpoint{3.563558in}{1.866481in}}%
\pgfpathlineto{\pgfqpoint{3.564258in}{1.861558in}}%
\pgfpathlineto{\pgfqpoint{3.565308in}{1.861558in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{3.567058in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{3.567758in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{3.568458in}{1.832278in}}%
\pgfpathlineto{\pgfqpoint{3.569158in}{1.832278in}}%
\pgfpathlineto{\pgfqpoint{3.570208in}{1.823229in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.823229in}}%
\pgfpathlineto{\pgfqpoint{3.573709in}{1.817097in}}%
\pgfpathlineto{\pgfqpoint{3.578259in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{3.578959in}{1.814320in}}%
\pgfpathlineto{\pgfqpoint{3.580709in}{1.814320in}}%
\pgfpathlineto{\pgfqpoint{3.581585in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{3.582635in}{1.793010in}}%
\pgfpathlineto{\pgfqpoint{3.583860in}{1.793010in}}%
\pgfpathlineto{\pgfqpoint{3.584735in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{3.585085in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{3.585960in}{1.737544in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.737544in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{3.594886in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{3.595586in}{1.723292in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{1.723292in}}%
\pgfpathlineto{\pgfqpoint{3.596636in}{1.718402in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{1.718402in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{3.608887in}{1.720770in}}%
\pgfpathlineto{\pgfqpoint{3.609762in}{1.720770in}}%
\pgfpathlineto{\pgfqpoint{3.610462in}{1.723149in}}%
\pgfpathlineto{\pgfqpoint{3.612913in}{1.723149in}}%
\pgfpathlineto{\pgfqpoint{3.613613in}{1.722586in}}%
\pgfpathlineto{\pgfqpoint{3.619213in}{1.722586in}}%
\pgfpathlineto{\pgfqpoint{3.619913in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{3.620263in}{1.735865in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.744803in}}%
\pgfpathlineto{\pgfqpoint{3.622714in}{1.744803in}}%
\pgfpathlineto{\pgfqpoint{3.623414in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{3.624114in}{1.765066in}}%
\pgfpathlineto{\pgfqpoint{3.630764in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{3.631290in}{1.762378in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.762903in}}%
\pgfpathlineto{\pgfqpoint{3.632165in}{1.762903in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{1.760496in}}%
\pgfpathlineto{\pgfqpoint{3.637065in}{1.760496in}}%
\pgfpathlineto{\pgfqpoint{3.637765in}{1.774063in}}%
\pgfpathlineto{\pgfqpoint{3.641441in}{1.774063in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{1.783219in}}%
\pgfpathlineto{\pgfqpoint{3.644591in}{1.782982in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.786073in}}%
\pgfpathlineto{\pgfqpoint{3.647741in}{1.785986in}}%
\pgfpathlineto{\pgfqpoint{3.648441in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{1.788406in}}%
\pgfpathlineto{\pgfqpoint{3.651592in}{1.785098in}}%
\pgfpathlineto{\pgfqpoint{3.662093in}{1.785098in}}%
\pgfpathlineto{\pgfqpoint{3.662793in}{1.787403in}}%
\pgfpathlineto{\pgfqpoint{3.668918in}{1.787403in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{3.670318in}{1.790404in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{1.790404in}}%
\pgfpathlineto{\pgfqpoint{3.671544in}{1.778020in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.778020in}}%
\pgfpathlineto{\pgfqpoint{3.673994in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{3.676619in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{3.677669in}{1.763037in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{1.763037in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{1.756218in}}%
\pgfpathlineto{\pgfqpoint{3.681170in}{1.756218in}}%
\pgfpathlineto{\pgfqpoint{3.682045in}{1.738750in}}%
\pgfpathlineto{\pgfqpoint{3.682570in}{1.738750in}}%
\pgfpathlineto{\pgfqpoint{3.683445in}{1.712861in}}%
\pgfpathlineto{\pgfqpoint{3.691496in}{1.712861in}}%
\pgfpathlineto{\pgfqpoint{3.692196in}{1.708800in}}%
\pgfpathlineto{\pgfqpoint{3.694996in}{1.708800in}}%
\pgfpathlineto{\pgfqpoint{3.695696in}{1.703961in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{1.703961in}}%
\pgfpathlineto{\pgfqpoint{3.712148in}{1.709396in}}%
\pgfpathlineto{\pgfqpoint{3.714598in}{1.709396in}}%
\pgfpathlineto{\pgfqpoint{3.715298in}{1.712889in}}%
\pgfpathlineto{\pgfqpoint{3.730349in}{1.713096in}}%
\pgfpathlineto{\pgfqpoint{3.731050in}{1.718268in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{1.718268in}}%
\pgfpathlineto{\pgfqpoint{3.741201in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{3.744001in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{3.744701in}{1.726397in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{1.726397in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{1.725324in}}%
\pgfpathlineto{\pgfqpoint{3.754327in}{1.725324in}}%
\pgfpathlineto{\pgfqpoint{3.755027in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{3.758177in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{1.730942in}}%
\pgfpathlineto{\pgfqpoint{3.759577in}{1.734531in}}%
\pgfpathlineto{\pgfqpoint{3.773929in}{1.734871in}}%
\pgfpathlineto{\pgfqpoint{3.774629in}{1.742706in}}%
\pgfpathlineto{\pgfqpoint{3.779879in}{1.742706in}}%
\pgfpathlineto{\pgfqpoint{3.780579in}{1.748133in}}%
\pgfpathlineto{\pgfqpoint{3.782155in}{1.748133in}}%
\pgfpathlineto{\pgfqpoint{3.782855in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{3.790030in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{3.790730in}{1.754798in}}%
\pgfpathlineto{\pgfqpoint{3.800531in}{1.754798in}}%
\pgfpathlineto{\pgfqpoint{3.801232in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{3.801932in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{3.802632in}{1.774403in}}%
\pgfpathlineto{\pgfqpoint{3.807007in}{1.774403in}}%
\pgfpathlineto{\pgfqpoint{3.807707in}{1.776828in}}%
\pgfpathlineto{\pgfqpoint{3.828534in}{1.776368in}}%
\pgfpathlineto{\pgfqpoint{3.829234in}{1.779635in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.779635in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.780840in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{1.780840in}}%
\pgfpathlineto{\pgfqpoint{3.848311in}{1.774995in}}%
\pgfpathlineto{\pgfqpoint{3.851812in}{1.774995in}}%
\pgfpathlineto{\pgfqpoint{3.852512in}{1.770334in}}%
\pgfpathlineto{\pgfqpoint{3.863013in}{1.770334in}}%
\pgfpathlineto{\pgfqpoint{3.863713in}{1.772187in}}%
\pgfpathlineto{\pgfqpoint{3.864238in}{1.772187in}}%
\pgfpathlineto{\pgfqpoint{3.864938in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{3.865813in}{1.778296in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.778296in}}%
\pgfpathlineto{\pgfqpoint{3.866688in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{3.869663in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{3.870363in}{1.779398in}}%
\pgfpathlineto{\pgfqpoint{3.870713in}{1.778983in}}%
\pgfpathlineto{\pgfqpoint{3.871414in}{1.775452in}}%
\pgfpathlineto{\pgfqpoint{3.876839in}{1.775452in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{1.778021in}}%
\pgfpathlineto{\pgfqpoint{3.882965in}{1.777554in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{3.883840in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{3.884540in}{1.770118in}}%
\pgfpathlineto{\pgfqpoint{3.885415in}{1.770118in}}%
\pgfpathlineto{\pgfqpoint{3.886115in}{1.763254in}}%
\pgfpathlineto{\pgfqpoint{3.887165in}{1.763254in}}%
\pgfpathlineto{\pgfqpoint{3.887865in}{1.755039in}}%
\pgfpathlineto{\pgfqpoint{3.889440in}{1.755039in}}%
\pgfpathlineto{\pgfqpoint{3.890140in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{3.892241in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{3.892941in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{3.896966in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{3.897666in}{1.755351in}}%
\pgfpathlineto{\pgfqpoint{3.901342in}{1.755351in}}%
\pgfpathlineto{\pgfqpoint{3.901692in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{3.902392in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.747484in}}%
\pgfpathlineto{\pgfqpoint{3.916743in}{1.747484in}}%
\pgfpathlineto{\pgfqpoint{3.917443in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{3.917618in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{1.748213in}}%
\pgfpathlineto{\pgfqpoint{3.927769in}{1.748213in}}%
\pgfpathlineto{\pgfqpoint{3.928469in}{1.755746in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.755746in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{1.757038in}}%
\pgfpathlineto{\pgfqpoint{3.939145in}{1.757038in}}%
\pgfpathlineto{\pgfqpoint{3.939845in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{3.987800in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{1.771380in}}%
\pgfpathlineto{\pgfqpoint{3.990075in}{1.771380in}}%
\pgfpathlineto{\pgfqpoint{3.990775in}{1.786924in}}%
\pgfpathlineto{\pgfqpoint{3.991476in}{1.786924in}}%
\pgfpathlineto{\pgfqpoint{3.992176in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{3.994101in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{3.994801in}{1.802845in}}%
\pgfpathlineto{\pgfqpoint{3.995851in}{1.802845in}}%
\pgfpathlineto{\pgfqpoint{3.996201in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{3.996376in}{1.803338in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{1.803338in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{1.793313in}}%
\pgfpathlineto{\pgfqpoint{3.999526in}{1.793313in}}%
\pgfpathlineto{\pgfqpoint{4.000226in}{1.784700in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{1.784700in}}%
\pgfpathlineto{\pgfqpoint{4.001277in}{1.774246in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.774246in}}%
\pgfpathlineto{\pgfqpoint{4.002502in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{4.003727in}{1.749351in}}%
\pgfpathlineto{\pgfqpoint{4.015103in}{1.749351in}}%
\pgfpathlineto{\pgfqpoint{4.015803in}{1.750749in}}%
\pgfpathlineto{\pgfqpoint{4.016503in}{1.749096in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{1.749096in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.746938in}}%
\pgfpathlineto{\pgfqpoint{4.023679in}{1.746938in}}%
\pgfpathlineto{\pgfqpoint{4.024379in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{4.030504in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{1.743564in}}%
\pgfpathlineto{\pgfqpoint{4.048531in}{1.743564in}}%
\pgfpathlineto{\pgfqpoint{4.049231in}{1.745917in}}%
\pgfpathlineto{\pgfqpoint{4.059907in}{1.745392in}}%
\pgfpathlineto{\pgfqpoint{4.060607in}{1.749014in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.749249in}}%
\pgfpathlineto{\pgfqpoint{4.076534in}{1.752561in}}%
\pgfpathlineto{\pgfqpoint{4.077759in}{1.752561in}}%
\pgfpathlineto{\pgfqpoint{4.078459in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{4.083360in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{4.084060in}{1.758822in}}%
\pgfpathlineto{\pgfqpoint{4.100861in}{1.758822in}}%
\pgfpathlineto{\pgfqpoint{4.101562in}{1.764789in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{1.764789in}}%
\pgfpathlineto{\pgfqpoint{4.103487in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{4.107162in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.771539in}}%
\pgfpathlineto{\pgfqpoint{4.111013in}{1.771539in}}%
\pgfpathlineto{\pgfqpoint{4.111713in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{4.112238in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{4.112938in}{1.780714in}}%
\pgfpathlineto{\pgfqpoint{4.114338in}{1.780714in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{1.785502in}}%
\pgfpathlineto{\pgfqpoint{4.115563in}{1.785502in}}%
\pgfpathlineto{\pgfqpoint{4.115913in}{1.786889in}}%
\pgfpathlineto{\pgfqpoint{4.116613in}{1.785160in}}%
\pgfpathlineto{\pgfqpoint{4.119238in}{1.785160in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{1.781809in}}%
\pgfpathlineto{\pgfqpoint{4.121339in}{1.781809in}}%
\pgfpathlineto{\pgfqpoint{4.122039in}{1.776678in}}%
\pgfpathlineto{\pgfqpoint{4.124839in}{1.776678in}}%
\pgfpathlineto{\pgfqpoint{4.125539in}{1.771123in}}%
\pgfpathlineto{\pgfqpoint{4.125714in}{1.771123in}}%
\pgfpathlineto{\pgfqpoint{4.126414in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{4.127989in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{4.128689in}{1.754689in}}%
\pgfpathlineto{\pgfqpoint{4.139365in}{1.754689in}}%
\pgfpathlineto{\pgfqpoint{4.140065in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{4.141466in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{4.142166in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{4.151267in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{4.151967in}{1.766364in}}%
\pgfpathlineto{\pgfqpoint{4.155467in}{1.766364in}}%
\pgfpathlineto{\pgfqpoint{4.156167in}{1.773926in}}%
\pgfpathlineto{\pgfqpoint{4.157917in}{1.773926in}}%
\pgfpathlineto{\pgfqpoint{4.158617in}{1.783104in}}%
\pgfpathlineto{\pgfqpoint{4.159142in}{1.783104in}}%
\pgfpathlineto{\pgfqpoint{4.159842in}{1.788304in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{1.788304in}}%
\pgfpathlineto{\pgfqpoint{4.161418in}{1.789980in}}%
\pgfpathlineto{\pgfqpoint{4.165443in}{1.789980in}}%
\pgfpathlineto{\pgfqpoint{4.166143in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{4.168593in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{4.170343in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{4.171044in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{4.176119in}{1.782768in}}%
\pgfpathlineto{\pgfqpoint{4.176294in}{1.781019in}}%
\pgfpathlineto{\pgfqpoint{4.176819in}{1.781019in}}%
\pgfpathlineto{\pgfqpoint{4.177519in}{1.782468in}}%
\pgfpathlineto{\pgfqpoint{4.179444in}{1.782468in}}%
\pgfpathlineto{\pgfqpoint{4.180144in}{1.781182in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.781182in}}%
\pgfpathlineto{\pgfqpoint{4.191696in}{1.784175in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.784016in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.774775in}}%
\pgfpathlineto{\pgfqpoint{4.201847in}{1.774775in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.775334in}}%
\pgfpathlineto{\pgfqpoint{4.204122in}{1.775334in}}%
\pgfpathlineto{\pgfqpoint{4.204822in}{1.773311in}}%
\pgfpathlineto{\pgfqpoint{4.205522in}{1.773311in}}%
\pgfpathlineto{\pgfqpoint{4.206222in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{4.212523in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{4.213223in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{4.213923in}{1.769803in}}%
\pgfpathlineto{\pgfqpoint{4.216023in}{1.769803in}}%
\pgfpathlineto{\pgfqpoint{4.216723in}{1.772867in}}%
\pgfpathlineto{\pgfqpoint{4.221799in}{1.772867in}}%
\pgfpathlineto{\pgfqpoint{4.222499in}{1.780801in}}%
\pgfpathlineto{\pgfqpoint{4.222674in}{1.780801in}}%
\pgfpathlineto{\pgfqpoint{4.224249in}{1.776220in}}%
\pgfpathlineto{\pgfqpoint{4.238775in}{1.775958in}}%
\pgfpathlineto{\pgfqpoint{4.239475in}{1.781202in}}%
\pgfpathlineto{\pgfqpoint{4.242801in}{1.781202in}}%
\pgfpathlineto{\pgfqpoint{4.243501in}{1.782494in}}%
\pgfpathlineto{\pgfqpoint{4.245776in}{1.782494in}}%
\pgfpathlineto{\pgfqpoint{4.246476in}{1.781148in}}%
\pgfpathlineto{\pgfqpoint{4.251202in}{1.781148in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.784150in}}%
\pgfpathlineto{\pgfqpoint{4.251902in}{1.783970in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{1.783970in}}%
\pgfpathlineto{\pgfqpoint{4.264328in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{1.791158in}}%
\pgfpathlineto{\pgfqpoint{4.276754in}{1.791158in}}%
\pgfpathlineto{\pgfqpoint{4.277454in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{4.278504in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{4.279204in}{1.792377in}}%
\pgfpathlineto{\pgfqpoint{4.291981in}{1.792377in}}%
\pgfpathlineto{\pgfqpoint{4.292681in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{4.295656in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{4.296356in}{1.803589in}}%
\pgfpathlineto{\pgfqpoint{4.302482in}{1.803589in}}%
\pgfpathlineto{\pgfqpoint{4.303182in}{1.807934in}}%
\pgfpathlineto{\pgfqpoint{4.303707in}{1.807934in}}%
\pgfpathlineto{\pgfqpoint{4.304407in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{1.808937in}}%
\pgfpathlineto{\pgfqpoint{4.305282in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{4.309307in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{4.312108in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{4.312808in}{1.810329in}}%
\pgfpathlineto{\pgfqpoint{4.313858in}{1.810329in}}%
\pgfpathlineto{\pgfqpoint{4.314558in}{1.813126in}}%
\pgfpathlineto{\pgfqpoint{4.315258in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{1.809327in}}%
\pgfpathlineto{\pgfqpoint{4.319458in}{1.809327in}}%
\pgfpathlineto{\pgfqpoint{4.320158in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{4.331010in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{4.331710in}{1.809440in}}%
\pgfpathlineto{\pgfqpoint{4.339760in}{1.809962in}}%
\pgfpathlineto{\pgfqpoint{4.340460in}{1.808070in}}%
\pgfpathlineto{\pgfqpoint{4.346411in}{1.808070in}}%
\pgfpathlineto{\pgfqpoint{4.347111in}{1.812404in}}%
\pgfpathlineto{\pgfqpoint{4.349911in}{1.812404in}}%
\pgfpathlineto{\pgfqpoint{4.350611in}{1.810618in}}%
\pgfpathlineto{\pgfqpoint{4.356387in}{1.810618in}}%
\pgfpathlineto{\pgfqpoint{4.357087in}{1.812352in}}%
\pgfpathlineto{\pgfqpoint{4.358837in}{1.812352in}}%
\pgfpathlineto{\pgfqpoint{4.359537in}{1.811255in}}%
\pgfpathlineto{\pgfqpoint{4.360062in}{1.811255in}}%
\pgfpathlineto{\pgfqpoint{4.360762in}{1.807534in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{1.807534in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.806216in}}%
\pgfpathlineto{\pgfqpoint{4.389465in}{1.806216in}}%
\pgfpathlineto{\pgfqpoint{4.390165in}{1.810959in}}%
\pgfpathlineto{\pgfqpoint{4.397341in}{1.810959in}}%
\pgfpathlineto{\pgfqpoint{4.398041in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{4.403817in}{1.810270in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.810270in}}%
\pgfpathlineto{\pgfqpoint{4.415893in}{1.813308in}}%
\pgfpathlineto{\pgfqpoint{4.416418in}{1.813159in}}%
\pgfpathlineto{\pgfqpoint{4.417293in}{1.813159in}}%
\pgfpathlineto{\pgfqpoint{4.417993in}{1.810320in}}%
\pgfpathlineto{\pgfqpoint{4.423069in}{1.810320in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.836730in}}%
\pgfpathlineto{\pgfqpoint{4.425169in}{1.836730in}}%
\pgfpathlineto{\pgfqpoint{4.425344in}{1.838566in}}%
\pgfpathlineto{\pgfqpoint{4.425694in}{1.837241in}}%
\pgfpathlineto{\pgfqpoint{4.426219in}{1.837241in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{1.833160in}}%
\pgfpathlineto{\pgfqpoint{4.431820in}{1.833160in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{4.435845in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{4.439520in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{4.440220in}{1.829845in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{1.829845in}}%
\pgfpathlineto{\pgfqpoint{4.444421in}{1.831120in}}%
\pgfpathlineto{\pgfqpoint{4.446521in}{1.831120in}}%
\pgfpathlineto{\pgfqpoint{4.447221in}{1.840289in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.840289in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{4.448971in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{4.449671in}{1.847058in}}%
\pgfpathlineto{\pgfqpoint{4.450021in}{1.847058in}}%
\pgfpathlineto{\pgfqpoint{4.451247in}{1.841291in}}%
\pgfpathlineto{\pgfqpoint{4.455622in}{1.841291in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.842534in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.842534in}}%
\pgfpathlineto{\pgfqpoint{4.458072in}{1.840944in}}%
\pgfpathlineto{\pgfqpoint{4.458772in}{1.840944in}}%
\pgfpathlineto{\pgfqpoint{4.459472in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{4.468223in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.841303in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.841303in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.841303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{2.751127in}{1.441708in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{1.441708in}}%
\pgfpathlineto{\pgfqpoint{2.753052in}{1.448833in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{1.448833in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{1.454569in}}%
\pgfpathlineto{\pgfqpoint{2.794706in}{1.456588in}}%
\pgfpathlineto{\pgfqpoint{2.812733in}{1.456588in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{1.471434in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.471434in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{1.506764in}}%
\pgfpathlineto{\pgfqpoint{2.815708in}{1.506764in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{1.520093in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{1.520093in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{1.533638in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{1.533638in}}%
\pgfpathlineto{\pgfqpoint{2.820783in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{2.822534in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{2.823234in}{1.544923in}}%
\pgfpathlineto{\pgfqpoint{2.837235in}{1.545009in}}%
\pgfpathlineto{\pgfqpoint{2.837935in}{1.548863in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{1.548332in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{1.551577in}}%
\pgfpathlineto{\pgfqpoint{2.878889in}{1.551613in}}%
\pgfpathlineto{\pgfqpoint{2.879589in}{1.555161in}}%
\pgfpathlineto{\pgfqpoint{2.896041in}{1.555161in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{1.561332in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{1.561332in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{1.573554in}}%
\pgfpathlineto{\pgfqpoint{2.922469in}{1.573554in}}%
\pgfpathlineto{\pgfqpoint{2.923169in}{1.589846in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{1.589846in}}%
\pgfpathlineto{\pgfqpoint{2.925619in}{1.592380in}}%
\pgfpathlineto{\pgfqpoint{2.955547in}{1.591856in}}%
\pgfpathlineto{\pgfqpoint{2.956247in}{1.593014in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{1.591140in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{1.591140in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.614643in}}%
\pgfpathlineto{\pgfqpoint{2.995976in}{1.614775in}}%
\pgfpathlineto{\pgfqpoint{2.996676in}{1.617799in}}%
\pgfpathlineto{\pgfqpoint{3.009627in}{1.617799in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.627044in}}%
\pgfpathlineto{\pgfqpoint{3.012778in}{1.627044in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{3.014703in}{1.648248in}}%
\pgfpathlineto{\pgfqpoint{3.017853in}{1.648248in}}%
\pgfpathlineto{\pgfqpoint{3.018553in}{1.658761in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.658761in}}%
\pgfpathlineto{\pgfqpoint{3.020478in}{1.667196in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{1.666669in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.669491in}}%
\pgfpathlineto{\pgfqpoint{3.037805in}{1.669491in}}%
\pgfpathlineto{\pgfqpoint{3.038505in}{1.675356in}}%
\pgfpathlineto{\pgfqpoint{3.040255in}{1.675356in}}%
\pgfpathlineto{\pgfqpoint{3.040955in}{1.677373in}}%
\pgfpathlineto{\pgfqpoint{3.069483in}{1.677373in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{1.684634in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.684634in}}%
\pgfpathlineto{\pgfqpoint{3.073684in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{3.074559in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.698182in}}%
\pgfpathlineto{\pgfqpoint{3.116913in}{1.698182in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.707216in}}%
\pgfpathlineto{\pgfqpoint{3.126014in}{1.707216in}}%
\pgfpathlineto{\pgfqpoint{3.126714in}{1.709260in}}%
\pgfpathlineto{\pgfqpoint{3.130389in}{1.709260in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{3.137040in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{1.715919in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{1.715919in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{1.719564in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{1.719564in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{1.730874in}}%
\pgfpathlineto{\pgfqpoint{3.146841in}{1.730874in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{1.743371in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{1.743371in}}%
\pgfpathlineto{\pgfqpoint{3.148416in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{3.149641in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{3.149991in}{1.756492in}}%
\pgfpathlineto{\pgfqpoint{3.150166in}{1.756492in}}%
\pgfpathlineto{\pgfqpoint{3.150866in}{1.756492in}}%
\pgfpathlineto{\pgfqpoint{3.151567in}{1.752176in}}%
\pgfpathlineto{\pgfqpoint{3.152267in}{1.751256in}}%
\pgfpathlineto{\pgfqpoint{3.155417in}{1.751256in}}%
\pgfpathlineto{\pgfqpoint{3.156117in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.753167in}}%
\pgfpathlineto{\pgfqpoint{3.158742in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{3.172569in}{1.742673in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{1.749172in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{1.749172in}}%
\pgfpathlineto{\pgfqpoint{3.176944in}{1.755593in}}%
\pgfpathlineto{\pgfqpoint{3.177469in}{1.755593in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{1.758400in}}%
\pgfpathlineto{\pgfqpoint{3.178694in}{1.758400in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{1.766992in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{1.766518in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{1.771298in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{1.771298in}}%
\pgfpathlineto{\pgfqpoint{3.193046in}{1.772624in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{1.769385in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.769385in}}%
\pgfpathlineto{\pgfqpoint{3.207397in}{1.765468in}}%
\pgfpathlineto{\pgfqpoint{3.224199in}{1.765468in}}%
\pgfpathlineto{\pgfqpoint{3.224899in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{3.225424in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{1.772152in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{3.230499in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{3.231200in}{1.767937in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.767937in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{1.773390in}}%
\pgfpathlineto{\pgfqpoint{3.269178in}{1.773390in}}%
\pgfpathlineto{\pgfqpoint{3.269878in}{1.774166in}}%
\pgfpathlineto{\pgfqpoint{3.291231in}{1.774166in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{3.296831in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{1.797300in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{1.797300in}}%
\pgfpathlineto{\pgfqpoint{3.305407in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{3.306982in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{3.307682in}{1.805337in}}%
\pgfpathlineto{\pgfqpoint{3.310132in}{1.805337in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.811150in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.811150in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{1.812938in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{1.812938in}}%
\pgfpathlineto{\pgfqpoint{3.327459in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{3.331135in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{3.331835in}{1.818555in}}%
\pgfpathlineto{\pgfqpoint{3.337260in}{1.818555in}}%
\pgfpathlineto{\pgfqpoint{3.337960in}{1.822859in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{1.822859in}}%
\pgfpathlineto{\pgfqpoint{3.339360in}{1.823770in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{1.821583in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{1.821583in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{1.817190in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{1.817190in}}%
\pgfpathlineto{\pgfqpoint{3.342686in}{1.810337in}}%
\pgfpathlineto{\pgfqpoint{3.343386in}{1.807200in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{1.807200in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{3.347411in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{3.387840in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{1.781181in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{1.781181in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{3.396591in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{3.397291in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{1.791429in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.783083in}}%
\pgfpathlineto{\pgfqpoint{3.404467in}{1.783083in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{1.787976in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{1.787976in}}%
\pgfpathlineto{\pgfqpoint{3.409892in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{3.411118in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{3.411993in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{3.413393in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{1.820062in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{1.820062in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{1.818221in}}%
\pgfpathlineto{\pgfqpoint{3.418468in}{1.818221in}}%
\pgfpathlineto{\pgfqpoint{3.419168in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{1.818900in}}%
\pgfpathlineto{\pgfqpoint{3.428094in}{1.818900in}}%
\pgfpathlineto{\pgfqpoint{3.428794in}{1.827242in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{1.827242in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{1.834662in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.834662in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{1.838335in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.838335in}}%
\pgfpathlineto{\pgfqpoint{3.439645in}{1.844511in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{1.844511in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.860027in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{1.860027in}}%
\pgfpathlineto{\pgfqpoint{3.444896in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{3.445246in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{3.445946in}{1.880812in}}%
\pgfpathlineto{\pgfqpoint{3.446646in}{1.881053in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.854310in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{1.854310in}}%
\pgfpathlineto{\pgfqpoint{3.453472in}{1.834816in}}%
\pgfpathlineto{\pgfqpoint{3.456622in}{1.834816in}}%
\pgfpathlineto{\pgfqpoint{3.457322in}{1.836352in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{1.836352in}}%
\pgfpathlineto{\pgfqpoint{3.458547in}{1.834917in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{1.834917in}}%
\pgfpathlineto{\pgfqpoint{3.459597in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{3.460122in}{1.835411in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{1.837442in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{1.837442in}}%
\pgfpathlineto{\pgfqpoint{3.462223in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{3.464498in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{1.833497in}}%
\pgfpathlineto{\pgfqpoint{3.465198in}{1.833721in}}%
\pgfpathlineto{\pgfqpoint{3.465898in}{1.833721in}}%
\pgfpathlineto{\pgfqpoint{3.466598in}{1.831147in}}%
\pgfpathlineto{\pgfqpoint{3.475699in}{1.831147in}}%
\pgfpathlineto{\pgfqpoint{3.476399in}{1.835053in}}%
\pgfpathlineto{\pgfqpoint{3.477624in}{1.835053in}}%
\pgfpathlineto{\pgfqpoint{3.478324in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{3.481475in}{1.833810in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.833810in}}%
\pgfpathlineto{\pgfqpoint{3.484625in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{3.492326in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{3.493026in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{3.495126in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{3.495826in}{1.842811in}}%
\pgfpathlineto{\pgfqpoint{3.497401in}{1.842811in}}%
\pgfpathlineto{\pgfqpoint{3.498101in}{1.851842in}}%
\pgfpathlineto{\pgfqpoint{3.498801in}{1.851842in}}%
\pgfpathlineto{\pgfqpoint{3.499501in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{3.499851in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{3.501602in}{1.878376in}}%
\pgfpathlineto{\pgfqpoint{3.502652in}{1.878376in}}%
\pgfpathlineto{\pgfqpoint{3.503352in}{1.890009in}}%
\pgfpathlineto{\pgfqpoint{3.503877in}{1.890009in}}%
\pgfpathlineto{\pgfqpoint{3.504577in}{1.897339in}}%
\pgfpathlineto{\pgfqpoint{3.506677in}{1.897339in}}%
\pgfpathlineto{\pgfqpoint{3.507377in}{1.909203in}}%
\pgfpathlineto{\pgfqpoint{3.508602in}{1.909203in}}%
\pgfpathlineto{\pgfqpoint{3.509302in}{1.919883in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{1.919883in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{1.925925in}}%
\pgfpathlineto{\pgfqpoint{3.511928in}{1.925925in}}%
\pgfpathlineto{\pgfqpoint{3.512103in}{1.928402in}}%
\pgfpathlineto{\pgfqpoint{3.512453in}{1.927705in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{3.513678in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{3.514378in}{1.917965in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{1.917965in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{1.912415in}}%
\pgfpathlineto{\pgfqpoint{3.520153in}{1.912415in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{3.524704in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{3.525404in}{1.903107in}}%
\pgfpathlineto{\pgfqpoint{3.525579in}{1.903107in}}%
\pgfpathlineto{\pgfqpoint{3.526454in}{1.889359in}}%
\pgfpathlineto{\pgfqpoint{3.530129in}{1.889359in}}%
\pgfpathlineto{\pgfqpoint{3.530829in}{1.887092in}}%
\pgfpathlineto{\pgfqpoint{3.531530in}{1.887092in}}%
\pgfpathlineto{\pgfqpoint{3.532230in}{1.888453in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{1.888453in}}%
\pgfpathlineto{\pgfqpoint{3.534680in}{1.887076in}}%
\pgfpathlineto{\pgfqpoint{3.538880in}{1.887076in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.855733in}}%
\pgfpathlineto{\pgfqpoint{3.546406in}{1.855733in}}%
\pgfpathlineto{\pgfqpoint{3.547106in}{1.847938in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{1.847938in}}%
\pgfpathlineto{\pgfqpoint{3.549206in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{3.549381in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{3.550081in}{1.828644in}}%
\pgfpathlineto{\pgfqpoint{3.550431in}{1.828644in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{1.801241in}}%
\pgfpathlineto{\pgfqpoint{3.553232in}{1.801241in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{1.787063in}}%
\pgfpathlineto{\pgfqpoint{3.556382in}{1.787063in}}%
\pgfpathlineto{\pgfqpoint{3.557082in}{1.778704in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{1.778704in}}%
\pgfpathlineto{\pgfqpoint{3.560932in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{3.561983in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{3.562158in}{1.778956in}}%
\pgfpathlineto{\pgfqpoint{3.562508in}{1.777907in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{1.777907in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{1.774648in}}%
\pgfpathlineto{\pgfqpoint{3.565308in}{1.774648in}}%
\pgfpathlineto{\pgfqpoint{3.566008in}{1.768820in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{1.768820in}}%
\pgfpathlineto{\pgfqpoint{3.574234in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{3.574934in}{1.786971in}}%
\pgfpathlineto{\pgfqpoint{3.575109in}{1.786971in}}%
\pgfpathlineto{\pgfqpoint{3.575809in}{1.790978in}}%
\pgfpathlineto{\pgfqpoint{3.577034in}{1.790978in}}%
\pgfpathlineto{\pgfqpoint{3.577734in}{1.788654in}}%
\pgfpathlineto{\pgfqpoint{3.580184in}{1.788654in}}%
\pgfpathlineto{\pgfqpoint{3.580884in}{1.784822in}}%
\pgfpathlineto{\pgfqpoint{3.582810in}{1.784822in}}%
\pgfpathlineto{\pgfqpoint{3.583685in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{3.596811in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.775002in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.775110in}}%
\pgfpathlineto{\pgfqpoint{3.610287in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{3.611338in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{3.612038in}{1.776408in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{1.776408in}}%
\pgfpathlineto{\pgfqpoint{3.613263in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{3.623764in}{1.771843in}}%
\pgfpathlineto{\pgfqpoint{3.624464in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{3.628664in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{1.782245in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{1.782245in}}%
\pgfpathlineto{\pgfqpoint{3.631290in}{1.781474in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.781474in}}%
\pgfpathlineto{\pgfqpoint{3.632340in}{1.783531in}}%
\pgfpathlineto{\pgfqpoint{3.632515in}{1.782444in}}%
\pgfpathlineto{\pgfqpoint{3.633215in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{3.634265in}{1.777709in}}%
\pgfpathlineto{\pgfqpoint{3.634965in}{1.780459in}}%
\pgfpathlineto{\pgfqpoint{3.638290in}{1.780093in}}%
\pgfpathlineto{\pgfqpoint{3.638990in}{1.777414in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{1.777414in}}%
\pgfpathlineto{\pgfqpoint{3.640215in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{3.642841in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{3.648441in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{3.649141in}{1.771421in}}%
\pgfpathlineto{\pgfqpoint{3.651242in}{1.771421in}}%
\pgfpathlineto{\pgfqpoint{3.651942in}{1.772890in}}%
\pgfpathlineto{\pgfqpoint{3.652992in}{1.772890in}}%
\pgfpathlineto{\pgfqpoint{3.653692in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{3.654217in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{3.654917in}{1.767496in}}%
\pgfpathlineto{\pgfqpoint{3.655792in}{1.767496in}}%
\pgfpathlineto{\pgfqpoint{3.656492in}{1.761512in}}%
\pgfpathlineto{\pgfqpoint{3.661568in}{1.761512in}}%
\pgfpathlineto{\pgfqpoint{3.662268in}{1.756803in}}%
\pgfpathlineto{\pgfqpoint{3.665243in}{1.756803in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{3.666643in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{3.667343in}{1.744526in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.744776in}}%
\pgfpathlineto{\pgfqpoint{3.673994in}{1.748369in}}%
\pgfpathlineto{\pgfqpoint{3.679944in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{3.680644in}{1.757296in}}%
\pgfpathlineto{\pgfqpoint{3.681170in}{1.757296in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.767725in}}%
\pgfpathlineto{\pgfqpoint{3.685545in}{1.767725in}}%
\pgfpathlineto{\pgfqpoint{3.686245in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.686595in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{1.773140in}}%
\pgfpathlineto{\pgfqpoint{3.687995in}{1.771164in}}%
\pgfpathlineto{\pgfqpoint{3.688695in}{1.771164in}}%
\pgfpathlineto{\pgfqpoint{3.689395in}{1.766769in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{1.766769in}}%
\pgfpathlineto{\pgfqpoint{3.692546in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{3.693071in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{3.693771in}{1.749140in}}%
\pgfpathlineto{\pgfqpoint{3.694296in}{1.749140in}}%
\pgfpathlineto{\pgfqpoint{3.694996in}{1.742597in}}%
\pgfpathlineto{\pgfqpoint{3.699196in}{1.742597in}}%
\pgfpathlineto{\pgfqpoint{3.700071in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{3.712148in}{1.728866in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{1.733900in}}%
\pgfpathlineto{\pgfqpoint{3.716173in}{1.733900in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.735060in}}%
\pgfpathlineto{\pgfqpoint{3.724574in}{1.735060in}}%
\pgfpathlineto{\pgfqpoint{3.725274in}{1.746394in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{1.746394in}}%
\pgfpathlineto{\pgfqpoint{3.727024in}{1.752841in}}%
\pgfpathlineto{\pgfqpoint{3.727199in}{1.752841in}}%
\pgfpathlineto{\pgfqpoint{3.727899in}{1.755786in}}%
\pgfpathlineto{\pgfqpoint{3.729999in}{1.755786in}}%
\pgfpathlineto{\pgfqpoint{3.730699in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{3.732625in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{3.733325in}{1.762002in}}%
\pgfpathlineto{\pgfqpoint{3.734025in}{1.760247in}}%
\pgfpathlineto{\pgfqpoint{3.738225in}{1.760247in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.768978in}}%
\pgfpathlineto{\pgfqpoint{3.741026in}{1.768978in}}%
\pgfpathlineto{\pgfqpoint{3.741726in}{1.778755in}}%
\pgfpathlineto{\pgfqpoint{3.742601in}{1.778755in}}%
\pgfpathlineto{\pgfqpoint{3.743301in}{1.786415in}}%
\pgfpathlineto{\pgfqpoint{3.743826in}{1.786415in}}%
\pgfpathlineto{\pgfqpoint{3.744526in}{1.785474in}}%
\pgfpathlineto{\pgfqpoint{3.744876in}{1.785474in}}%
\pgfpathlineto{\pgfqpoint{3.745576in}{1.781815in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{1.781815in}}%
\pgfpathlineto{\pgfqpoint{3.746976in}{1.782582in}}%
\pgfpathlineto{\pgfqpoint{3.748026in}{1.774758in}}%
\pgfpathlineto{\pgfqpoint{3.748726in}{1.774758in}}%
\pgfpathlineto{\pgfqpoint{3.749426in}{1.767555in}}%
\pgfpathlineto{\pgfqpoint{3.752052in}{1.767555in}}%
\pgfpathlineto{\pgfqpoint{3.752752in}{1.765186in}}%
\pgfpathlineto{\pgfqpoint{3.753277in}{1.765186in}}%
\pgfpathlineto{\pgfqpoint{3.753977in}{1.760361in}}%
\pgfpathlineto{\pgfqpoint{3.755202in}{1.760361in}}%
\pgfpathlineto{\pgfqpoint{3.755902in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{3.758002in}{1.728697in}}%
\pgfpathlineto{\pgfqpoint{3.759227in}{1.728697in}}%
\pgfpathlineto{\pgfqpoint{3.759927in}{1.727425in}}%
\pgfpathlineto{\pgfqpoint{3.760452in}{1.727425in}}%
\pgfpathlineto{\pgfqpoint{3.761328in}{1.716633in}}%
\pgfpathlineto{\pgfqpoint{3.761503in}{1.716633in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.707496in}}%
\pgfpathlineto{\pgfqpoint{3.762728in}{1.707496in}}%
\pgfpathlineto{\pgfqpoint{3.763428in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{3.765178in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{3.766053in}{1.687111in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.687111in}}%
\pgfpathlineto{\pgfqpoint{3.766928in}{1.675708in}}%
\pgfpathlineto{\pgfqpoint{3.767103in}{1.675708in}}%
\pgfpathlineto{\pgfqpoint{3.767803in}{1.662519in}}%
\pgfpathlineto{\pgfqpoint{3.771829in}{1.662519in}}%
\pgfpathlineto{\pgfqpoint{3.772529in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{3.773404in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{3.774279in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{3.774629in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{3.775329in}{1.614408in}}%
\pgfpathlineto{\pgfqpoint{3.788455in}{1.614408in}}%
\pgfpathlineto{\pgfqpoint{3.789155in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{3.794581in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{3.795281in}{1.633692in}}%
\pgfpathlineto{\pgfqpoint{3.799306in}{1.633692in}}%
\pgfpathlineto{\pgfqpoint{3.800006in}{1.643119in}}%
\pgfpathlineto{\pgfqpoint{3.810507in}{1.643119in}}%
\pgfpathlineto{\pgfqpoint{3.811208in}{1.644831in}}%
\pgfpathlineto{\pgfqpoint{3.835535in}{1.644304in}}%
\pgfpathlineto{\pgfqpoint{3.836235in}{1.650626in}}%
\pgfpathlineto{\pgfqpoint{3.844636in}{1.650626in}}%
\pgfpathlineto{\pgfqpoint{3.845336in}{1.655811in}}%
\pgfpathlineto{\pgfqpoint{3.850586in}{1.655811in}}%
\pgfpathlineto{\pgfqpoint{3.851287in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{3.851987in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{3.855487in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{3.856187in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{3.865813in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{3.866513in}{1.659979in}}%
\pgfpathlineto{\pgfqpoint{3.882965in}{1.659979in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.665610in}}%
\pgfpathlineto{\pgfqpoint{3.896966in}{1.665610in}}%
\pgfpathlineto{\pgfqpoint{3.897666in}{1.670022in}}%
\pgfpathlineto{\pgfqpoint{3.899241in}{1.670022in}}%
\pgfpathlineto{\pgfqpoint{3.899591in}{1.670962in}}%
\pgfpathlineto{\pgfqpoint{3.900291in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.669534in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.669534in}}%
\pgfpathlineto{\pgfqpoint{3.905017in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{3.909917in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{3.914643in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{3.915343in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{3.923394in}{1.673964in}}%
\pgfpathlineto{\pgfqpoint{3.924094in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{3.966448in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{3.967323in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{3.967498in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{3.968198in}{1.732301in}}%
\pgfpathlineto{\pgfqpoint{3.969073in}{1.732301in}}%
\pgfpathlineto{\pgfqpoint{3.969773in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{3.972224in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{3.972924in}{1.767347in}}%
\pgfpathlineto{\pgfqpoint{3.974324in}{1.767347in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{1.775929in}}%
\pgfpathlineto{\pgfqpoint{3.975724in}{1.775929in}}%
\pgfpathlineto{\pgfqpoint{3.976424in}{1.780517in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{1.780517in}}%
\pgfpathlineto{\pgfqpoint{3.977474in}{1.781757in}}%
\pgfpathlineto{\pgfqpoint{3.978874in}{1.781757in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.780228in}}%
\pgfpathlineto{\pgfqpoint{3.980975in}{1.780228in}}%
\pgfpathlineto{\pgfqpoint{3.981675in}{1.776525in}}%
\pgfpathlineto{\pgfqpoint{3.985525in}{1.776525in}}%
\pgfpathlineto{\pgfqpoint{3.986225in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{3.987450in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{3.988150in}{1.783195in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.783195in}}%
\pgfpathlineto{\pgfqpoint{3.989375in}{1.781771in}}%
\pgfpathlineto{\pgfqpoint{3.993576in}{1.781771in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{4.003902in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{4.004602in}{1.777387in}}%
\pgfpathlineto{\pgfqpoint{4.016153in}{1.777387in}}%
\pgfpathlineto{\pgfqpoint{4.016853in}{1.783176in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.783176in}}%
\pgfpathlineto{\pgfqpoint{4.018428in}{1.785301in}}%
\pgfpathlineto{\pgfqpoint{4.019128in}{1.784300in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.784300in}}%
\pgfpathlineto{\pgfqpoint{4.021929in}{1.781267in}}%
\pgfpathlineto{\pgfqpoint{4.024904in}{1.781267in}}%
\pgfpathlineto{\pgfqpoint{4.027529in}{1.789370in}}%
\pgfpathlineto{\pgfqpoint{4.029104in}{1.789370in}}%
\pgfpathlineto{\pgfqpoint{4.029804in}{1.798322in}}%
\pgfpathlineto{\pgfqpoint{4.033480in}{1.798005in}}%
\pgfpathlineto{\pgfqpoint{4.034180in}{1.808698in}}%
\pgfpathlineto{\pgfqpoint{4.035580in}{1.809154in}}%
\pgfpathlineto{\pgfqpoint{4.036280in}{1.806634in}}%
\pgfpathlineto{\pgfqpoint{4.037680in}{1.806634in}}%
\pgfpathlineto{\pgfqpoint{4.038380in}{1.802154in}}%
\pgfpathlineto{\pgfqpoint{4.038730in}{1.802154in}}%
\pgfpathlineto{\pgfqpoint{4.039430in}{1.795361in}}%
\pgfpathlineto{\pgfqpoint{4.039955in}{1.795361in}}%
\pgfpathlineto{\pgfqpoint{4.041006in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{4.053257in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{4.063583in}{1.789333in}}%
\pgfpathlineto{\pgfqpoint{4.073734in}{1.789333in}}%
\pgfpathlineto{\pgfqpoint{4.074434in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{4.076884in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{4.077584in}{1.796540in}}%
\pgfpathlineto{\pgfqpoint{4.078634in}{1.796540in}}%
\pgfpathlineto{\pgfqpoint{4.079334in}{1.800817in}}%
\pgfpathlineto{\pgfqpoint{4.080034in}{1.801821in}}%
\pgfpathlineto{\pgfqpoint{4.081610in}{1.801821in}}%
\pgfpathlineto{\pgfqpoint{4.082310in}{1.800141in}}%
\pgfpathlineto{\pgfqpoint{4.089485in}{1.800141in}}%
\pgfpathlineto{\pgfqpoint{4.090185in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{4.092636in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{4.093336in}{1.816156in}}%
\pgfpathlineto{\pgfqpoint{4.094561in}{1.816156in}}%
\pgfpathlineto{\pgfqpoint{4.095261in}{1.822993in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.822993in}}%
\pgfpathlineto{\pgfqpoint{4.100861in}{1.830669in}}%
\pgfpathlineto{\pgfqpoint{4.101562in}{1.830669in}}%
\pgfpathlineto{\pgfqpoint{4.102262in}{1.840611in}}%
\pgfpathlineto{\pgfqpoint{4.102612in}{1.840611in}}%
\pgfpathlineto{\pgfqpoint{4.103312in}{1.846594in}}%
\pgfpathlineto{\pgfqpoint{4.103837in}{1.846594in}}%
\pgfpathlineto{\pgfqpoint{4.104362in}{1.849019in}}%
\pgfpathlineto{\pgfqpoint{4.105062in}{1.848301in}}%
\pgfpathlineto{\pgfqpoint{4.106637in}{1.848301in}}%
\pgfpathlineto{\pgfqpoint{4.107337in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{4.109612in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{4.110312in}{1.847153in}}%
\pgfpathlineto{\pgfqpoint{4.112063in}{1.847153in}}%
\pgfpathlineto{\pgfqpoint{4.112763in}{1.851154in}}%
\pgfpathlineto{\pgfqpoint{4.113813in}{1.851154in}}%
\pgfpathlineto{\pgfqpoint{4.114513in}{1.857820in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{1.857820in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{1.860963in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{4.117838in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{4.118538in}{1.858579in}}%
\pgfpathlineto{\pgfqpoint{4.118888in}{1.858579in}}%
\pgfpathlineto{\pgfqpoint{4.119588in}{1.853682in}}%
\pgfpathlineto{\pgfqpoint{4.126414in}{1.853682in}}%
\pgfpathlineto{\pgfqpoint{4.127114in}{1.855194in}}%
\pgfpathlineto{\pgfqpoint{4.128864in}{1.855194in}}%
\pgfpathlineto{\pgfqpoint{4.129564in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{4.132365in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{4.133065in}{1.866504in}}%
\pgfpathlineto{\pgfqpoint{4.133240in}{1.866504in}}%
\pgfpathlineto{\pgfqpoint{4.133940in}{1.869881in}}%
\pgfpathlineto{\pgfqpoint{4.141816in}{1.869958in}}%
\pgfpathlineto{\pgfqpoint{4.142516in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{4.145666in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{4.146366in}{1.863298in}}%
\pgfpathlineto{\pgfqpoint{4.165618in}{1.863298in}}%
\pgfpathlineto{\pgfqpoint{4.166318in}{1.870866in}}%
\pgfpathlineto{\pgfqpoint{4.182070in}{1.870866in}}%
\pgfpathlineto{\pgfqpoint{4.182945in}{1.887039in}}%
\pgfpathlineto{\pgfqpoint{4.189070in}{1.887039in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{1.893814in}}%
\pgfpathlineto{\pgfqpoint{4.190295in}{1.893814in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.892562in}}%
\pgfpathlineto{\pgfqpoint{4.192221in}{1.892562in}}%
\pgfpathlineto{\pgfqpoint{4.192921in}{1.889006in}}%
\pgfpathlineto{\pgfqpoint{4.201322in}{1.889006in}}%
\pgfpathlineto{\pgfqpoint{4.202022in}{1.886647in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{1.886647in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{1.890035in}}%
\pgfpathlineto{\pgfqpoint{4.214973in}{1.890035in}}%
\pgfpathlineto{\pgfqpoint{4.215673in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{4.216023in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{4.216723in}{1.897350in}}%
\pgfpathlineto{\pgfqpoint{4.219523in}{1.897350in}}%
\pgfpathlineto{\pgfqpoint{4.219698in}{1.900358in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{1.900181in}}%
\pgfpathlineto{\pgfqpoint{4.220923in}{1.900181in}}%
\pgfpathlineto{\pgfqpoint{4.221099in}{1.897259in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{4.223899in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{4.224599in}{1.895401in}}%
\pgfpathlineto{\pgfqpoint{4.225474in}{1.895401in}}%
\pgfpathlineto{\pgfqpoint{4.226349in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{4.228799in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{4.229499in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{4.232300in}{1.878510in}}%
\pgfpathlineto{\pgfqpoint{4.233000in}{1.877485in}}%
\pgfpathlineto{\pgfqpoint{4.234575in}{1.877485in}}%
\pgfpathlineto{\pgfqpoint{4.235625in}{1.868313in}}%
\pgfpathlineto{\pgfqpoint{4.237725in}{1.868313in}}%
\pgfpathlineto{\pgfqpoint{4.238425in}{1.861441in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.861441in}}%
\pgfpathlineto{\pgfqpoint{4.240350in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{4.251027in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{4.251727in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{4.251902in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{1.854664in}}%
\pgfpathlineto{\pgfqpoint{4.253652in}{1.854664in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.845043in}}%
\pgfpathlineto{\pgfqpoint{4.283055in}{1.845043in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{4.284280in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.854795in}}%
\pgfpathlineto{\pgfqpoint{4.288130in}{1.854795in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{4.292856in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{4.293556in}{1.872362in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.872362in}}%
\pgfpathlineto{\pgfqpoint{4.301957in}{1.871710in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{1.871710in}}%
\pgfpathlineto{\pgfqpoint{4.306857in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{4.313508in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{4.314208in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{4.314908in}{1.883254in}}%
\pgfpathlineto{\pgfqpoint{4.315258in}{1.882081in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{1.877892in}}%
\pgfpathlineto{\pgfqpoint{4.322084in}{1.877892in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{1.874537in}}%
\pgfpathlineto{\pgfqpoint{4.336960in}{1.874537in}}%
\pgfpathlineto{\pgfqpoint{4.337660in}{1.878788in}}%
\pgfpathlineto{\pgfqpoint{4.337835in}{1.878788in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.879747in}}%
\pgfpathlineto{\pgfqpoint{4.340986in}{1.879747in}}%
\pgfpathlineto{\pgfqpoint{4.341686in}{1.883848in}}%
\pgfpathlineto{\pgfqpoint{4.342736in}{1.883848in}}%
\pgfpathlineto{\pgfqpoint{4.343436in}{1.884592in}}%
\pgfpathlineto{\pgfqpoint{4.343786in}{1.884592in}}%
\pgfpathlineto{\pgfqpoint{4.344486in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{4.349561in}{1.888186in}}%
\pgfpathlineto{\pgfqpoint{4.349736in}{1.888186in}}%
\pgfpathlineto{\pgfqpoint{4.350436in}{1.889282in}}%
\pgfpathlineto{\pgfqpoint{4.352012in}{1.889282in}}%
\pgfpathlineto{\pgfqpoint{4.352712in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{4.352887in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{4.353587in}{1.892576in}}%
\pgfpathlineto{\pgfqpoint{4.354987in}{1.892576in}}%
\pgfpathlineto{\pgfqpoint{4.355687in}{1.888487in}}%
\pgfpathlineto{\pgfqpoint{4.355862in}{1.888487in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.881909in}}%
\pgfpathlineto{\pgfqpoint{4.357787in}{1.881909in}}%
\pgfpathlineto{\pgfqpoint{4.358487in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{4.362513in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{4.363213in}{1.867708in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.867708in}}%
\pgfpathlineto{\pgfqpoint{4.365313in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{4.368288in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{4.368988in}{1.857372in}}%
\pgfpathlineto{\pgfqpoint{4.369163in}{1.857372in}}%
\pgfpathlineto{\pgfqpoint{4.369863in}{1.851935in}}%
\pgfpathlineto{\pgfqpoint{4.376339in}{1.851935in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.848167in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.848167in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{4.380714in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{4.381415in}{1.837395in}}%
\pgfpathlineto{\pgfqpoint{4.382290in}{1.837395in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.836539in}}%
\pgfpathlineto{\pgfqpoint{4.383165in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{4.384390in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{4.385090in}{1.826847in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.826847in}}%
\pgfpathlineto{\pgfqpoint{4.393316in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{4.395591in}{1.832444in}}%
\pgfpathlineto{\pgfqpoint{4.397866in}{1.832444in}}%
\pgfpathlineto{\pgfqpoint{4.398566in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{4.398916in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{4.399616in}{1.851640in}}%
\pgfpathlineto{\pgfqpoint{4.400491in}{1.851640in}}%
\pgfpathlineto{\pgfqpoint{4.401192in}{1.855251in}}%
\pgfpathlineto{\pgfqpoint{4.402417in}{1.855251in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.863066in}}%
\pgfpathlineto{\pgfqpoint{4.404167in}{1.863066in}}%
\pgfpathlineto{\pgfqpoint{4.404867in}{1.867708in}}%
\pgfpathlineto{\pgfqpoint{4.406267in}{1.867708in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{4.407492in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{4.408192in}{1.874305in}}%
\pgfpathlineto{\pgfqpoint{4.409067in}{1.874305in}}%
\pgfpathlineto{\pgfqpoint{4.409767in}{1.872502in}}%
\pgfpathlineto{\pgfqpoint{4.412568in}{1.872502in}}%
\pgfpathlineto{\pgfqpoint{4.413268in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{4.416418in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{4.417118in}{1.871238in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.871238in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{4.422194in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{4.422894in}{1.867804in}}%
\pgfpathlineto{\pgfqpoint{4.424469in}{1.867804in}}%
\pgfpathlineto{\pgfqpoint{4.425169in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{4.425519in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{4.426219in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{4.427794in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{4.428494in}{1.863414in}}%
\pgfpathlineto{\pgfqpoint{4.429719in}{1.863414in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.857808in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.857808in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{1.850475in}}%
\pgfpathlineto{\pgfqpoint{4.433920in}{1.850475in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.842704in}}%
\pgfpathlineto{\pgfqpoint{4.435320in}{1.842704in}}%
\pgfpathlineto{\pgfqpoint{4.436020in}{1.833380in}}%
\pgfpathlineto{\pgfqpoint{4.440220in}{1.833380in}}%
\pgfpathlineto{\pgfqpoint{4.440920in}{1.831699in}}%
\pgfpathlineto{\pgfqpoint{4.444071in}{1.831699in}}%
\pgfpathlineto{\pgfqpoint{4.444246in}{1.834113in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{4.447046in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{4.447746in}{1.835112in}}%
\pgfpathlineto{\pgfqpoint{4.448271in}{1.835112in}}%
\pgfpathlineto{\pgfqpoint{4.448971in}{1.853090in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{1.853090in}}%
\pgfpathlineto{\pgfqpoint{4.450896in}{1.856644in}}%
\pgfpathlineto{\pgfqpoint{4.452822in}{1.856644in}}%
\pgfpathlineto{\pgfqpoint{4.454397in}{1.841154in}}%
\pgfpathlineto{\pgfqpoint{4.454922in}{1.841154in}}%
\pgfpathlineto{\pgfqpoint{4.455622in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{4.462098in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{4.463148in}{1.823444in}}%
\pgfpathlineto{\pgfqpoint{4.463673in}{1.823444in}}%
\pgfpathlineto{\pgfqpoint{4.464373in}{1.815853in}}%
\pgfpathlineto{\pgfqpoint{4.464898in}{1.815853in}}%
\pgfpathlineto{\pgfqpoint{4.465598in}{1.806494in}}%
\pgfpathlineto{\pgfqpoint{4.468223in}{1.806494in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.797946in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.797946in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.797946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{1.418037in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{1.418037in}}%
\pgfpathlineto{\pgfqpoint{2.770378in}{1.418596in}}%
\pgfpathlineto{\pgfqpoint{2.832335in}{1.418596in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{1.451426in}}%
\pgfpathlineto{\pgfqpoint{2.842836in}{1.451426in}}%
\pgfpathlineto{\pgfqpoint{2.843536in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{2.854912in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{2.855612in}{1.471576in}}%
\pgfpathlineto{\pgfqpoint{2.856487in}{1.471576in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{1.479799in}}%
\pgfpathlineto{\pgfqpoint{2.857712in}{1.479799in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{1.495658in}}%
\pgfpathlineto{\pgfqpoint{2.861563in}{1.495658in}}%
\pgfpathlineto{\pgfqpoint{2.862263in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{1.492988in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{1.492693in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.478063in}}%
\pgfpathlineto{\pgfqpoint{2.873114in}{1.478063in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{2.888690in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{2.889390in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{2.889565in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.471140in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{1.471140in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{1.476465in}}%
\pgfpathlineto{\pgfqpoint{2.896216in}{1.476465in}}%
\pgfpathlineto{\pgfqpoint{2.896916in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{1.487443in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{1.487443in}}%
\pgfpathlineto{\pgfqpoint{2.903742in}{1.497599in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{1.497599in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{1.514525in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{1.514525in}}%
\pgfpathlineto{\pgfqpoint{2.908292in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.915118in}{1.541805in}}%
\pgfpathlineto{\pgfqpoint{2.916868in}{1.541805in}}%
\pgfpathlineto{\pgfqpoint{2.917568in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{1.570299in}}%
\pgfpathlineto{\pgfqpoint{2.921594in}{1.570299in}}%
\pgfpathlineto{\pgfqpoint{2.922294in}{1.578019in}}%
\pgfpathlineto{\pgfqpoint{2.923169in}{1.578019in}}%
\pgfpathlineto{\pgfqpoint{2.923869in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{2.933145in}{1.580369in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.580369in}}%
\pgfpathlineto{\pgfqpoint{2.935245in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.941896in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.567705in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{1.567705in}}%
\pgfpathlineto{\pgfqpoint{2.945046in}{1.562359in}}%
\pgfpathlineto{\pgfqpoint{2.948196in}{1.562359in}}%
\pgfpathlineto{\pgfqpoint{2.948896in}{1.563012in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.563012in}}%
\pgfpathlineto{\pgfqpoint{2.952397in}{1.567321in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{1.567321in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{1.567933in}}%
\pgfpathlineto{\pgfqpoint{2.989150in}{1.567933in}}%
\pgfpathlineto{\pgfqpoint{2.989850in}{1.574186in}}%
\pgfpathlineto{\pgfqpoint{2.992651in}{1.574186in}}%
\pgfpathlineto{\pgfqpoint{2.993351in}{1.581136in}}%
\pgfpathlineto{\pgfqpoint{2.997551in}{1.581136in}}%
\pgfpathlineto{\pgfqpoint{2.998251in}{1.587706in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.590824in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{3.003852in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{1.591487in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{1.591487in}}%
\pgfpathlineto{\pgfqpoint{3.021004in}{1.596298in}}%
\pgfpathlineto{\pgfqpoint{3.022229in}{1.596298in}}%
\pgfpathlineto{\pgfqpoint{3.022929in}{1.617742in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{1.617742in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{1.621568in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{1.622155in}}%
\pgfpathlineto{\pgfqpoint{3.028179in}{1.619755in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{1.619755in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{1.622710in}}%
\pgfpathlineto{\pgfqpoint{3.088035in}{1.622619in}}%
\pgfpathlineto{\pgfqpoint{3.088735in}{1.631691in}}%
\pgfpathlineto{\pgfqpoint{3.089435in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.644922in}}%
\pgfpathlineto{\pgfqpoint{3.095386in}{1.644922in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{3.100811in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{3.101512in}{1.660999in}}%
\pgfpathlineto{\pgfqpoint{3.102212in}{1.660999in}}%
\pgfpathlineto{\pgfqpoint{3.102562in}{1.662182in}}%
\pgfpathlineto{\pgfqpoint{3.103612in}{1.655344in}}%
\pgfpathlineto{\pgfqpoint{3.107462in}{1.655344in}}%
\pgfpathlineto{\pgfqpoint{3.108162in}{1.661028in}}%
\pgfpathlineto{\pgfqpoint{3.111663in}{1.661028in}}%
\pgfpathlineto{\pgfqpoint{3.111838in}{1.662564in}}%
\pgfpathlineto{\pgfqpoint{3.112013in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{3.112713in}{1.656233in}}%
\pgfpathlineto{\pgfqpoint{3.113063in}{1.656233in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.649235in}}%
\pgfpathlineto{\pgfqpoint{3.117263in}{1.649235in}}%
\pgfpathlineto{\pgfqpoint{3.117963in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{3.119538in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{1.646152in}}%
\pgfpathlineto{\pgfqpoint{3.124614in}{1.646152in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{3.127239in}{1.639465in}}%
\pgfpathlineto{\pgfqpoint{3.128989in}{1.639465in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{3.129864in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{3.130564in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{3.133015in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{3.133715in}{1.624710in}}%
\pgfpathlineto{\pgfqpoint{3.144916in}{1.624710in}}%
\pgfpathlineto{\pgfqpoint{3.145616in}{1.623969in}}%
\pgfpathlineto{\pgfqpoint{3.153317in}{1.623969in}}%
\pgfpathlineto{\pgfqpoint{3.154017in}{1.642366in}}%
\pgfpathlineto{\pgfqpoint{3.159792in}{1.642366in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{1.644463in}}%
\pgfpathlineto{\pgfqpoint{3.161193in}{1.644463in}}%
\pgfpathlineto{\pgfqpoint{3.161893in}{1.649416in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{1.649416in}}%
\pgfpathlineto{\pgfqpoint{3.166968in}{1.659536in}}%
\pgfpathlineto{\pgfqpoint{3.168193in}{1.659536in}}%
\pgfpathlineto{\pgfqpoint{3.168893in}{1.665087in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{1.665087in}}%
\pgfpathlineto{\pgfqpoint{3.172044in}{1.666728in}}%
\pgfpathlineto{\pgfqpoint{3.172744in}{1.665301in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{1.665301in}}%
\pgfpathlineto{\pgfqpoint{3.177294in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.179219in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.180094in}{1.640600in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.640600in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{1.637136in}}%
\pgfpathlineto{\pgfqpoint{3.223149in}{1.637136in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{1.650668in}}%
\pgfpathlineto{\pgfqpoint{3.227174in}{1.650668in}}%
\pgfpathlineto{\pgfqpoint{3.227874in}{1.663027in}}%
\pgfpathlineto{\pgfqpoint{3.243451in}{1.663027in}}%
\pgfpathlineto{\pgfqpoint{3.244151in}{1.665644in}}%
\pgfpathlineto{\pgfqpoint{3.244851in}{1.665117in}}%
\pgfpathlineto{\pgfqpoint{3.246951in}{1.665117in}}%
\pgfpathlineto{\pgfqpoint{3.247651in}{1.667745in}}%
\pgfpathlineto{\pgfqpoint{3.257102in}{1.667557in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{1.664442in}}%
\pgfpathlineto{\pgfqpoint{3.261303in}{1.664442in}}%
\pgfpathlineto{\pgfqpoint{3.262003in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{3.264803in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{3.274429in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{3.275129in}{1.681085in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{1.681085in}}%
\pgfpathlineto{\pgfqpoint{3.280029in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{3.288430in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{3.289130in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{1.696053in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{1.696320in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{1.699320in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{1.699320in}}%
\pgfpathlineto{\pgfqpoint{3.345311in}{1.704315in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{1.704315in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{3.351437in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{3.352137in}{1.710400in}}%
\pgfpathlineto{\pgfqpoint{3.356337in}{1.710400in}}%
\pgfpathlineto{\pgfqpoint{3.357037in}{1.713754in}}%
\pgfpathlineto{\pgfqpoint{3.359312in}{1.713881in}}%
\pgfpathlineto{\pgfqpoint{3.360012in}{1.711057in}}%
\pgfpathlineto{\pgfqpoint{3.370863in}{1.711057in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{1.709472in}}%
\pgfpathlineto{\pgfqpoint{3.377689in}{1.709472in}}%
\pgfpathlineto{\pgfqpoint{3.378389in}{1.718153in}}%
\pgfpathlineto{\pgfqpoint{3.379089in}{1.717638in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{1.717638in}}%
\pgfpathlineto{\pgfqpoint{3.389240in}{1.720835in}}%
\pgfpathlineto{\pgfqpoint{3.390115in}{1.720835in}}%
\pgfpathlineto{\pgfqpoint{3.390815in}{1.726724in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{1.726724in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{1.728455in}}%
\pgfpathlineto{\pgfqpoint{3.396766in}{1.728455in}}%
\pgfpathlineto{\pgfqpoint{3.397466in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{3.402542in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{1.735301in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{3.407267in}{1.737735in}}%
\pgfpathlineto{\pgfqpoint{3.410067in}{1.737942in}}%
\pgfpathlineto{\pgfqpoint{3.411118in}{1.730411in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{1.730411in}}%
\pgfpathlineto{\pgfqpoint{3.418293in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{1.732090in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{1.732090in}}%
\pgfpathlineto{\pgfqpoint{3.420918in}{1.728951in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{1.729411in}}%
\pgfpathlineto{\pgfqpoint{3.424419in}{1.727090in}}%
\pgfpathlineto{\pgfqpoint{3.431420in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{3.432470in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{3.446646in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{3.447346in}{1.725071in}}%
\pgfpathlineto{\pgfqpoint{3.449096in}{1.725071in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.725971in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.725971in}}%
\pgfpathlineto{\pgfqpoint{3.455922in}{1.724842in}}%
\pgfpathlineto{\pgfqpoint{3.457322in}{1.724842in}}%
\pgfpathlineto{\pgfqpoint{3.458022in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{3.458722in}{1.725206in}}%
\pgfpathlineto{\pgfqpoint{3.463098in}{1.725206in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.739616in}}%
\pgfpathlineto{\pgfqpoint{3.480074in}{1.739616in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{1.741891in}}%
\pgfpathlineto{\pgfqpoint{3.482000in}{1.741891in}}%
\pgfpathlineto{\pgfqpoint{3.482700in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{3.485850in}{1.747819in}}%
\pgfpathlineto{\pgfqpoint{3.489875in}{1.747819in}}%
\pgfpathlineto{\pgfqpoint{3.490575in}{1.746622in}}%
\pgfpathlineto{\pgfqpoint{3.496701in}{1.746622in}}%
\pgfpathlineto{\pgfqpoint{3.497401in}{1.751949in}}%
\pgfpathlineto{\pgfqpoint{3.497751in}{1.751949in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{1.753843in}}%
\pgfpathlineto{\pgfqpoint{3.503002in}{1.753843in}}%
\pgfpathlineto{\pgfqpoint{3.503702in}{1.753137in}}%
\pgfpathlineto{\pgfqpoint{3.504227in}{1.753137in}}%
\pgfpathlineto{\pgfqpoint{3.504927in}{1.749755in}}%
\pgfpathlineto{\pgfqpoint{3.521904in}{1.749755in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{1.760320in}}%
\pgfpathlineto{\pgfqpoint{3.522779in}{1.760320in}}%
\pgfpathlineto{\pgfqpoint{3.523479in}{1.766988in}}%
\pgfpathlineto{\pgfqpoint{3.525229in}{1.766988in}}%
\pgfpathlineto{\pgfqpoint{3.525929in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{3.527329in}{1.769117in}}%
\pgfpathlineto{\pgfqpoint{3.528029in}{1.765790in}}%
\pgfpathlineto{\pgfqpoint{3.537305in}{1.765790in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{1.763730in}}%
\pgfpathlineto{\pgfqpoint{3.538180in}{1.763730in}}%
\pgfpathlineto{\pgfqpoint{3.538880in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{3.621314in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{3.622014in}{1.765989in}}%
\pgfpathlineto{\pgfqpoint{3.625689in}{1.765989in}}%
\pgfpathlineto{\pgfqpoint{3.626389in}{1.774542in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.774542in}}%
\pgfpathlineto{\pgfqpoint{3.629889in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{3.632165in}{1.778449in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{1.776014in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.776014in}}%
\pgfpathlineto{\pgfqpoint{3.634265in}{1.777669in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{1.776196in}}%
\pgfpathlineto{\pgfqpoint{3.634965in}{1.776196in}}%
\pgfpathlineto{\pgfqpoint{3.635665in}{1.771896in}}%
\pgfpathlineto{\pgfqpoint{3.637415in}{1.771896in}}%
\pgfpathlineto{\pgfqpoint{3.638115in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{3.639165in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{3.639865in}{1.759408in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.759408in}}%
\pgfpathlineto{\pgfqpoint{3.642316in}{1.753528in}}%
\pgfpathlineto{\pgfqpoint{3.643891in}{1.753528in}}%
\pgfpathlineto{\pgfqpoint{3.644591in}{1.751661in}}%
\pgfpathlineto{\pgfqpoint{3.644941in}{1.751661in}}%
\pgfpathlineto{\pgfqpoint{3.645641in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{3.646341in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{3.647041in}{1.740660in}}%
\pgfpathlineto{\pgfqpoint{3.651942in}{1.740660in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{1.735572in}}%
\pgfpathlineto{\pgfqpoint{3.652817in}{1.735572in}}%
\pgfpathlineto{\pgfqpoint{3.653517in}{1.728091in}}%
\pgfpathlineto{\pgfqpoint{3.654567in}{1.728091in}}%
\pgfpathlineto{\pgfqpoint{3.655267in}{1.719372in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.719372in}}%
\pgfpathlineto{\pgfqpoint{3.665243in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{3.667868in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{3.669093in}{1.714485in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{1.714485in}}%
\pgfpathlineto{\pgfqpoint{3.671894in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{3.672769in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.695838in}}%
\pgfpathlineto{\pgfqpoint{3.678719in}{1.695838in}}%
\pgfpathlineto{\pgfqpoint{3.679419in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{3.679944in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{1.683748in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{1.683748in}}%
\pgfpathlineto{\pgfqpoint{3.686070in}{1.682454in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{1.682454in}}%
\pgfpathlineto{\pgfqpoint{3.689745in}{1.679522in}}%
\pgfpathlineto{\pgfqpoint{3.694821in}{1.680073in}}%
\pgfpathlineto{\pgfqpoint{3.695521in}{1.678126in}}%
\pgfpathlineto{\pgfqpoint{3.703747in}{1.678126in}}%
\pgfpathlineto{\pgfqpoint{3.704447in}{1.685112in}}%
\pgfpathlineto{\pgfqpoint{3.717223in}{1.685112in}}%
\pgfpathlineto{\pgfqpoint{3.717923in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{3.730349in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{3.731050in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{3.737875in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{3.740325in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{3.741026in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{3.757127in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{3.757827in}{1.710434in}}%
\pgfpathlineto{\pgfqpoint{3.764653in}{1.710434in}}%
\pgfpathlineto{\pgfqpoint{3.765353in}{1.713956in}}%
\pgfpathlineto{\pgfqpoint{3.769553in}{1.713956in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{1.716211in}}%
\pgfpathlineto{\pgfqpoint{3.771304in}{1.716211in}}%
\pgfpathlineto{\pgfqpoint{3.772004in}{1.715447in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{1.715447in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{1.712700in}}%
\pgfpathlineto{\pgfqpoint{3.779004in}{1.712700in}}%
\pgfpathlineto{\pgfqpoint{3.779704in}{1.714094in}}%
\pgfpathlineto{\pgfqpoint{3.783030in}{1.714094in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{3.784605in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{3.785305in}{1.714782in}}%
\pgfpathlineto{\pgfqpoint{3.791081in}{1.714782in}}%
\pgfpathlineto{\pgfqpoint{3.791781in}{1.718106in}}%
\pgfpathlineto{\pgfqpoint{3.798081in}{1.718106in}}%
\pgfpathlineto{\pgfqpoint{3.798781in}{1.724168in}}%
\pgfpathlineto{\pgfqpoint{3.799656in}{1.724168in}}%
\pgfpathlineto{\pgfqpoint{3.800356in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{3.812258in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{3.812958in}{1.730001in}}%
\pgfpathlineto{\pgfqpoint{3.825209in}{1.730221in}}%
\pgfpathlineto{\pgfqpoint{3.825909in}{1.732614in}}%
\pgfpathlineto{\pgfqpoint{3.846386in}{1.732614in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{1.748551in}}%
\pgfpathlineto{\pgfqpoint{3.847961in}{1.748551in}}%
\pgfpathlineto{\pgfqpoint{3.848661in}{1.771433in}}%
\pgfpathlineto{\pgfqpoint{3.850411in}{1.771433in}}%
\pgfpathlineto{\pgfqpoint{3.851287in}{1.822861in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.822861in}}%
\pgfpathlineto{\pgfqpoint{3.852337in}{1.832362in}}%
\pgfpathlineto{\pgfqpoint{3.853737in}{1.832362in}}%
\pgfpathlineto{\pgfqpoint{3.854437in}{1.842965in}}%
\pgfpathlineto{\pgfqpoint{3.854962in}{1.842965in}}%
\pgfpathlineto{\pgfqpoint{3.855662in}{1.852519in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.852456in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{1.849395in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.849395in}}%
\pgfpathlineto{\pgfqpoint{3.860737in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{3.863013in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{3.863713in}{1.830170in}}%
\pgfpathlineto{\pgfqpoint{3.864588in}{1.830170in}}%
\pgfpathlineto{\pgfqpoint{3.865288in}{1.821259in}}%
\pgfpathlineto{\pgfqpoint{3.867913in}{1.821259in}}%
\pgfpathlineto{\pgfqpoint{3.868613in}{1.813017in}}%
\pgfpathlineto{\pgfqpoint{3.873164in}{1.813017in}}%
\pgfpathlineto{\pgfqpoint{3.873864in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{1.806744in}}%
\pgfpathlineto{\pgfqpoint{3.878939in}{1.803768in}}%
\pgfpathlineto{\pgfqpoint{3.883840in}{1.803768in}}%
\pgfpathlineto{\pgfqpoint{3.884540in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{3.899766in}{1.806041in}}%
\pgfpathlineto{\pgfqpoint{3.900466in}{1.808686in}}%
\pgfpathlineto{\pgfqpoint{3.906067in}{1.808276in}}%
\pgfpathlineto{\pgfqpoint{3.906767in}{1.805969in}}%
\pgfpathlineto{\pgfqpoint{3.906942in}{1.805969in}}%
\pgfpathlineto{\pgfqpoint{3.907117in}{1.807003in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{1.804892in}}%
\pgfpathlineto{\pgfqpoint{3.907817in}{1.804892in}}%
\pgfpathlineto{\pgfqpoint{3.908517in}{1.800003in}}%
\pgfpathlineto{\pgfqpoint{3.911843in}{1.800003in}}%
\pgfpathlineto{\pgfqpoint{3.912543in}{1.804945in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.804945in}}%
\pgfpathlineto{\pgfqpoint{3.913068in}{1.806530in}}%
\pgfpathlineto{\pgfqpoint{3.913243in}{1.804989in}}%
\pgfpathlineto{\pgfqpoint{3.919018in}{1.804989in}}%
\pgfpathlineto{\pgfqpoint{3.919718in}{1.802610in}}%
\pgfpathlineto{\pgfqpoint{3.923744in}{1.802610in}}%
\pgfpathlineto{\pgfqpoint{3.924444in}{1.805265in}}%
\pgfpathlineto{\pgfqpoint{3.926019in}{1.804846in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{3.934245in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{3.934945in}{1.796496in}}%
\pgfpathlineto{\pgfqpoint{3.947371in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{3.948071in}{1.793447in}}%
\pgfpathlineto{\pgfqpoint{3.956822in}{1.793447in}}%
\pgfpathlineto{\pgfqpoint{3.957522in}{1.801181in}}%
\pgfpathlineto{\pgfqpoint{3.958047in}{1.801181in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{1.811130in}}%
\pgfpathlineto{\pgfqpoint{3.958922in}{1.811130in}}%
\pgfpathlineto{\pgfqpoint{3.959272in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{3.959622in}{1.819784in}}%
\pgfpathlineto{\pgfqpoint{3.963823in}{1.819784in}}%
\pgfpathlineto{\pgfqpoint{3.964523in}{1.830681in}}%
\pgfpathlineto{\pgfqpoint{3.966448in}{1.831120in}}%
\pgfpathlineto{\pgfqpoint{3.967148in}{1.828425in}}%
\pgfpathlineto{\pgfqpoint{3.967323in}{1.828425in}}%
\pgfpathlineto{\pgfqpoint{3.968023in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{3.970999in}{1.810691in}}%
\pgfpathlineto{\pgfqpoint{3.973799in}{1.810691in}}%
\pgfpathlineto{\pgfqpoint{3.974499in}{1.809502in}}%
\pgfpathlineto{\pgfqpoint{3.978349in}{1.809502in}}%
\pgfpathlineto{\pgfqpoint{3.979049in}{1.811623in}}%
\pgfpathlineto{\pgfqpoint{3.979924in}{1.811623in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{1.810732in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.810732in}}%
\pgfpathlineto{\pgfqpoint{3.983075in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.983600in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{3.985875in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{3.986575in}{1.789857in}}%
\pgfpathlineto{\pgfqpoint{3.987975in}{1.789857in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.784153in}}%
\pgfpathlineto{\pgfqpoint{3.995326in}{1.784153in}}%
\pgfpathlineto{\pgfqpoint{3.996026in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{4.002502in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{4.003377in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{4.004077in}{1.785911in}}%
\pgfpathlineto{\pgfqpoint{4.006527in}{1.785911in}}%
\pgfpathlineto{\pgfqpoint{4.007227in}{1.784058in}}%
\pgfpathlineto{\pgfqpoint{4.013178in}{1.784058in}}%
\pgfpathlineto{\pgfqpoint{4.013878in}{1.781718in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{1.781718in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{1.783688in}}%
\pgfpathlineto{\pgfqpoint{4.029804in}{1.783688in}}%
\pgfpathlineto{\pgfqpoint{4.030504in}{1.782967in}}%
\pgfpathlineto{\pgfqpoint{4.033480in}{1.782967in}}%
\pgfpathlineto{\pgfqpoint{4.034180in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{4.058157in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{4.059032in}{1.799858in}}%
\pgfpathlineto{\pgfqpoint{4.059907in}{1.799858in}}%
\pgfpathlineto{\pgfqpoint{4.060607in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{4.061133in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{4.068658in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{4.069008in}{1.811474in}}%
\pgfpathlineto{\pgfqpoint{4.069183in}{1.809793in}}%
\pgfpathlineto{\pgfqpoint{4.070233in}{1.809793in}}%
\pgfpathlineto{\pgfqpoint{4.070933in}{1.805565in}}%
\pgfpathlineto{\pgfqpoint{4.071809in}{1.805565in}}%
\pgfpathlineto{\pgfqpoint{4.072509in}{1.799381in}}%
\pgfpathlineto{\pgfqpoint{4.080034in}{1.799381in}}%
\pgfpathlineto{\pgfqpoint{4.080734in}{1.800012in}}%
\pgfpathlineto{\pgfqpoint{4.083535in}{1.800012in}}%
\pgfpathlineto{\pgfqpoint{4.084235in}{1.802738in}}%
\pgfpathlineto{\pgfqpoint{4.094911in}{1.802562in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{4.113288in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{4.124664in}{1.805259in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{1.808895in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{1.809205in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.812486in}}%
\pgfpathlineto{\pgfqpoint{4.138840in}{1.812571in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.809529in}}%
\pgfpathlineto{\pgfqpoint{4.147591in}{1.809529in}}%
\pgfpathlineto{\pgfqpoint{4.148291in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{4.148641in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.818455in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{1.818455in}}%
\pgfpathlineto{\pgfqpoint{4.151792in}{1.820482in}}%
\pgfpathlineto{\pgfqpoint{4.152492in}{1.820482in}}%
\pgfpathlineto{\pgfqpoint{4.153192in}{1.825030in}}%
\pgfpathlineto{\pgfqpoint{4.153717in}{1.825030in}}%
\pgfpathlineto{\pgfqpoint{4.153892in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{4.154067in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{4.154242in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{4.154942in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{4.155642in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{4.156342in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{4.159842in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{4.160542in}{1.811557in}}%
\pgfpathlineto{\pgfqpoint{4.161418in}{1.811557in}}%
\pgfpathlineto{\pgfqpoint{4.162118in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{4.172619in}{1.813861in}}%
\pgfpathlineto{\pgfqpoint{4.173319in}{1.811470in}}%
\pgfpathlineto{\pgfqpoint{4.175594in}{1.811470in}}%
\pgfpathlineto{\pgfqpoint{4.176294in}{1.813762in}}%
\pgfpathlineto{\pgfqpoint{4.178569in}{1.813762in}}%
\pgfpathlineto{\pgfqpoint{4.178744in}{1.813126in}}%
\pgfpathlineto{\pgfqpoint{4.179444in}{1.809378in}}%
\pgfpathlineto{\pgfqpoint{4.179969in}{1.809378in}}%
\pgfpathlineto{\pgfqpoint{4.180844in}{1.794860in}}%
\pgfpathlineto{\pgfqpoint{4.192221in}{1.794860in}}%
\pgfpathlineto{\pgfqpoint{4.192921in}{1.802250in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.802250in}}%
\pgfpathlineto{\pgfqpoint{4.194146in}{1.811899in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.811899in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{1.817622in}}%
\pgfpathlineto{\pgfqpoint{4.198521in}{1.817622in}}%
\pgfpathlineto{\pgfqpoint{4.199221in}{1.819215in}}%
\pgfpathlineto{\pgfqpoint{4.199921in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{4.201147in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{4.201847in}{1.814010in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{1.814010in}}%
\pgfpathlineto{\pgfqpoint{4.216548in}{1.817358in}}%
\pgfpathlineto{\pgfqpoint{4.221799in}{1.817358in}}%
\pgfpathlineto{\pgfqpoint{4.222499in}{1.827821in}}%
\pgfpathlineto{\pgfqpoint{4.223024in}{1.827821in}}%
\pgfpathlineto{\pgfqpoint{4.223724in}{1.834136in}}%
\pgfpathlineto{\pgfqpoint{4.224074in}{1.837019in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{1.836726in}}%
\pgfpathlineto{\pgfqpoint{4.227574in}{1.836726in}}%
\pgfpathlineto{\pgfqpoint{4.228274in}{1.840864in}}%
\pgfpathlineto{\pgfqpoint{4.228974in}{1.840864in}}%
\pgfpathlineto{\pgfqpoint{4.229674in}{1.838397in}}%
\pgfpathlineto{\pgfqpoint{4.231075in}{1.838397in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{4.236325in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{4.237025in}{1.840985in}}%
\pgfpathlineto{\pgfqpoint{4.237200in}{1.840985in}}%
\pgfpathlineto{\pgfqpoint{4.237900in}{1.844454in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{1.844712in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.844712in}}%
\pgfpathlineto{\pgfqpoint{4.240350in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{4.244551in}{1.847818in}}%
\pgfpathlineto{\pgfqpoint{4.245251in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{4.245776in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{4.246301in}{1.849692in}}%
\pgfpathlineto{\pgfqpoint{4.246476in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{4.247526in}{1.843132in}}%
\pgfpathlineto{\pgfqpoint{4.251377in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{4.252077in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{4.252952in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{4.253652in}{1.836580in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{1.836465in}}%
\pgfpathlineto{\pgfqpoint{4.259777in}{1.845084in}}%
\pgfpathlineto{\pgfqpoint{4.264678in}{1.845084in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{1.852018in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{1.852018in}}%
\pgfpathlineto{\pgfqpoint{4.266603in}{1.855329in}}%
\pgfpathlineto{\pgfqpoint{4.282355in}{1.855329in}}%
\pgfpathlineto{\pgfqpoint{4.283055in}{1.862179in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.862179in}}%
\pgfpathlineto{\pgfqpoint{4.284805in}{1.865172in}}%
\pgfpathlineto{\pgfqpoint{4.288480in}{1.865023in}}%
\pgfpathlineto{\pgfqpoint{4.289180in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{4.311933in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{4.312283in}{1.864635in}}%
\pgfpathlineto{\pgfqpoint{4.312458in}{1.863767in}}%
\pgfpathlineto{\pgfqpoint{4.316133in}{1.863767in}}%
\pgfpathlineto{\pgfqpoint{4.316833in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{4.324534in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{4.325234in}{1.863493in}}%
\pgfpathlineto{\pgfqpoint{4.327684in}{1.863493in}}%
\pgfpathlineto{\pgfqpoint{4.328384in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{4.345536in}{1.862895in}}%
\pgfpathlineto{\pgfqpoint{4.346236in}{1.863491in}}%
\pgfpathlineto{\pgfqpoint{4.354637in}{1.863491in}}%
\pgfpathlineto{\pgfqpoint{4.355337in}{1.866280in}}%
\pgfpathlineto{\pgfqpoint{4.365313in}{1.866066in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{4.383165in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{4.383690in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{4.384390in}{1.873465in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{1.873156in}}%
\pgfpathlineto{\pgfqpoint{4.387890in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{4.388415in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{4.389115in}{1.856637in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{1.856637in}}%
\pgfpathlineto{\pgfqpoint{4.391741in}{1.853298in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{1.853298in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.847398in}}%
\pgfpathlineto{\pgfqpoint{4.400841in}{1.847398in}}%
\pgfpathlineto{\pgfqpoint{4.401542in}{1.855159in}}%
\pgfpathlineto{\pgfqpoint{4.402592in}{1.855159in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{1.858896in}}%
\pgfpathlineto{\pgfqpoint{4.408367in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{4.409067in}{1.857202in}}%
\pgfpathlineto{\pgfqpoint{4.411343in}{1.857202in}}%
\pgfpathlineto{\pgfqpoint{4.412043in}{1.858680in}}%
\pgfpathlineto{\pgfqpoint{4.412743in}{1.857102in}}%
\pgfpathlineto{\pgfqpoint{4.413618in}{1.857102in}}%
\pgfpathlineto{\pgfqpoint{4.414318in}{1.853127in}}%
\pgfpathlineto{\pgfqpoint{4.416418in}{1.853127in}}%
\pgfpathlineto{\pgfqpoint{4.417118in}{1.847943in}}%
\pgfpathlineto{\pgfqpoint{4.419218in}{1.847943in}}%
\pgfpathlineto{\pgfqpoint{4.419918in}{1.841882in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{1.841882in}}%
\pgfpathlineto{\pgfqpoint{4.424294in}{1.848315in}}%
\pgfpathlineto{\pgfqpoint{4.424469in}{1.848315in}}%
\pgfpathlineto{\pgfqpoint{4.425169in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{4.426744in}{1.851021in}}%
\pgfpathlineto{\pgfqpoint{4.427444in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{4.432695in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{4.456672in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.848326in}}%
\pgfpathlineto{\pgfqpoint{4.458247in}{1.848326in}}%
\pgfpathlineto{\pgfqpoint{4.458947in}{1.854943in}}%
\pgfpathlineto{\pgfqpoint{4.460697in}{1.854943in}}%
\pgfpathlineto{\pgfqpoint{4.461398in}{1.857526in}}%
\pgfpathlineto{\pgfqpoint{4.463673in}{1.857526in}}%
\pgfpathlineto{\pgfqpoint{4.464373in}{1.861807in}}%
\pgfpathlineto{\pgfqpoint{4.467698in}{1.861807in}}%
\pgfpathlineto{\pgfqpoint{4.468223in}{1.862493in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.860137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.724874in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{1.419502in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{1.419502in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{2.731350in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{1.424995in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{2.737650in}{1.427876in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{2.747451in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{2.749201in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{2.749901in}{1.430593in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{1.430593in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{2.759877in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{1.434265in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{2.765478in}{1.435167in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{2.771254in}{1.436066in}}%
\pgfpathlineto{\pgfqpoint{2.771954in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{2.775979in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.441801in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{1.441801in}}%
\pgfpathlineto{\pgfqpoint{2.777554in}{1.442567in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{1.442567in}}%
\pgfpathlineto{\pgfqpoint{2.779304in}{1.443988in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{1.444464in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{1.443771in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{2.782105in}{1.444765in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{1.444003in}}%
\pgfpathlineto{\pgfqpoint{2.785430in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.787180in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.787880in}{1.446176in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{1.446516in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{1.447330in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{1.447330in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{2.804682in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{2.806082in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{2.806782in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{2.807132in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{1.456744in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{1.458029in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{1.458029in}}%
\pgfpathlineto{\pgfqpoint{2.815708in}{1.461555in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{1.461859in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{1.463700in}}%
\pgfpathlineto{\pgfqpoint{2.822884in}{1.464613in}}%
\pgfpathlineto{\pgfqpoint{2.824634in}{1.464613in}}%
\pgfpathlineto{\pgfqpoint{2.825334in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{2.828659in}{1.466995in}}%
\pgfpathlineto{\pgfqpoint{2.829359in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{2.830234in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{2.831985in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{1.473422in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{1.473422in}}%
\pgfpathlineto{\pgfqpoint{2.835135in}{1.475894in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{1.477060in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{1.477060in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{1.477737in}}%
\pgfpathlineto{\pgfqpoint{2.840735in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.479525in}}%
\pgfpathlineto{\pgfqpoint{2.841611in}{1.479525in}}%
\pgfpathlineto{\pgfqpoint{2.842311in}{1.481426in}}%
\pgfpathlineto{\pgfqpoint{2.843186in}{1.481945in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{1.485148in}}%
\pgfpathlineto{\pgfqpoint{2.845111in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{1.483827in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{1.483827in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{1.486690in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{1.486690in}}%
\pgfpathlineto{\pgfqpoint{2.854037in}{1.487361in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{1.487361in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{2.857537in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{1.491263in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{1.491263in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{1.493696in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{1.493696in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{1.495257in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{1.495121in}}%
\pgfpathlineto{\pgfqpoint{2.865413in}{1.499140in}}%
\pgfpathlineto{\pgfqpoint{2.868913in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{2.869613in}{1.501240in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{1.501744in}}%
\pgfpathlineto{\pgfqpoint{2.874339in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{2.875739in}{1.515542in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{1.515542in}}%
\pgfpathlineto{\pgfqpoint{2.878189in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{2.878889in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{2.882390in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{2.883440in}{1.521790in}}%
\pgfpathlineto{\pgfqpoint{2.884140in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{2.885365in}{1.524411in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{1.524411in}}%
\pgfpathlineto{\pgfqpoint{2.886940in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{1.527245in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{2.890440in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{2.896916in}{1.528048in}}%
\pgfpathlineto{\pgfqpoint{2.897966in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{2.899016in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{2.899541in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{2.900241in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{2.901467in}{1.539306in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{1.541281in}}%
\pgfpathlineto{\pgfqpoint{2.917568in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{1.542931in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{1.542931in}}%
\pgfpathlineto{\pgfqpoint{2.922644in}{1.545173in}}%
\pgfpathlineto{\pgfqpoint{2.925619in}{1.544715in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{2.932620in}{1.543572in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{1.546703in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{1.546703in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{1.548224in}}%
\pgfpathlineto{\pgfqpoint{2.936295in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{2.937520in}{1.552020in}}%
\pgfpathlineto{\pgfqpoint{2.938220in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{2.938395in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{2.939095in}{1.552584in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{1.552584in}}%
\pgfpathlineto{\pgfqpoint{2.940495in}{1.554328in}}%
\pgfpathlineto{\pgfqpoint{2.941196in}{1.555016in}}%
\pgfpathlineto{\pgfqpoint{2.941546in}{1.555016in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.556263in}}%
\pgfpathlineto{\pgfqpoint{2.945921in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{2.946796in}{1.558423in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{1.558423in}}%
\pgfpathlineto{\pgfqpoint{2.948371in}{1.560043in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{1.563945in}}%
\pgfpathlineto{\pgfqpoint{2.957122in}{1.563945in}}%
\pgfpathlineto{\pgfqpoint{2.958172in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{2.960447in}{1.574185in}}%
\pgfpathlineto{\pgfqpoint{2.964823in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{2.966748in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{1.577546in}}%
\pgfpathlineto{\pgfqpoint{2.967973in}{1.577546in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{1.580061in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{1.573075in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.580767in}}%
\pgfpathlineto{\pgfqpoint{2.987575in}{1.580983in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{1.586172in}}%
\pgfpathlineto{\pgfqpoint{2.988450in}{1.586172in}}%
\pgfpathlineto{\pgfqpoint{2.989325in}{1.590186in}}%
\pgfpathlineto{\pgfqpoint{2.991076in}{1.590057in}}%
\pgfpathlineto{\pgfqpoint{2.992651in}{1.587476in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.588022in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{1.589144in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{1.589144in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{3.005952in}{1.604624in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{1.604624in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{1.606162in}}%
\pgfpathlineto{\pgfqpoint{3.008927in}{1.605954in}}%
\pgfpathlineto{\pgfqpoint{3.009627in}{1.605566in}}%
\pgfpathlineto{\pgfqpoint{3.011728in}{1.605566in}}%
\pgfpathlineto{\pgfqpoint{3.012603in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{3.013128in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{3.013828in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{1.610591in}}%
\pgfpathlineto{\pgfqpoint{3.021004in}{1.612706in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{1.612706in}}%
\pgfpathlineto{\pgfqpoint{3.022054in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{3.024154in}{1.617117in}}%
\pgfpathlineto{\pgfqpoint{3.025729in}{1.617175in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{1.614328in}}%
\pgfpathlineto{\pgfqpoint{3.027129in}{1.614328in}}%
\pgfpathlineto{\pgfqpoint{3.027829in}{1.613174in}}%
\pgfpathlineto{\pgfqpoint{3.028179in}{1.613174in}}%
\pgfpathlineto{\pgfqpoint{3.028879in}{1.616782in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.616782in}}%
\pgfpathlineto{\pgfqpoint{3.030104in}{1.618391in}}%
\pgfpathlineto{\pgfqpoint{3.031855in}{1.618829in}}%
\pgfpathlineto{\pgfqpoint{3.032205in}{1.620346in}}%
\pgfpathlineto{\pgfqpoint{3.032380in}{1.620072in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{1.616500in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{1.616454in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{1.618243in}}%
\pgfpathlineto{\pgfqpoint{3.044631in}{1.618326in}}%
\pgfpathlineto{\pgfqpoint{3.045681in}{1.620542in}}%
\pgfpathlineto{\pgfqpoint{3.051107in}{1.620542in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{3.052157in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.631393in}}%
\pgfpathlineto{\pgfqpoint{3.054257in}{1.631423in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{1.630561in}}%
\pgfpathlineto{\pgfqpoint{3.056532in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{3.056707in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{1.643440in}}%
\pgfpathlineto{\pgfqpoint{3.058632in}{1.643697in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{1.643343in}}%
\pgfpathlineto{\pgfqpoint{3.059507in}{1.643618in}}%
\pgfpathlineto{\pgfqpoint{3.060207in}{1.644539in}}%
\pgfpathlineto{\pgfqpoint{3.062133in}{1.640502in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.640502in}}%
\pgfpathlineto{\pgfqpoint{3.063533in}{1.642692in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{1.642449in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{1.641718in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.641718in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{1.643154in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{1.643154in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{1.644127in}}%
\pgfpathlineto{\pgfqpoint{3.070533in}{1.644127in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{1.645867in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{1.645722in}}%
\pgfpathlineto{\pgfqpoint{3.072284in}{1.645722in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.649099in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{1.649099in}}%
\pgfpathlineto{\pgfqpoint{3.074384in}{1.656436in}}%
\pgfpathlineto{\pgfqpoint{3.074559in}{1.656364in}}%
\pgfpathlineto{\pgfqpoint{3.075259in}{1.655674in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{1.655676in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{1.655053in}}%
\pgfpathlineto{\pgfqpoint{3.076484in}{1.656903in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{1.656770in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{3.077359in}{1.656102in}}%
\pgfpathlineto{\pgfqpoint{3.077884in}{1.655545in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{3.079109in}{1.656714in}}%
\pgfpathlineto{\pgfqpoint{3.079284in}{1.656714in}}%
\pgfpathlineto{\pgfqpoint{3.079984in}{1.657439in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.657457in}}%
\pgfpathlineto{\pgfqpoint{3.081735in}{1.654419in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{1.654145in}}%
\pgfpathlineto{\pgfqpoint{3.084185in}{1.655648in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.655788in}}%
\pgfpathlineto{\pgfqpoint{3.093286in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{3.095911in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{1.657444in}}%
\pgfpathlineto{\pgfqpoint{3.102912in}{1.657444in}}%
\pgfpathlineto{\pgfqpoint{3.103612in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{3.103962in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{3.104487in}{1.662559in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{1.658866in}}%
\pgfpathlineto{\pgfqpoint{3.106062in}{1.658866in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{1.657308in}}%
\pgfpathlineto{\pgfqpoint{3.107637in}{1.657080in}}%
\pgfpathlineto{\pgfqpoint{3.112363in}{1.657080in}}%
\pgfpathlineto{\pgfqpoint{3.113063in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{3.113938in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{3.114638in}{1.661557in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{1.661196in}}%
\pgfpathlineto{\pgfqpoint{3.117263in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{3.117963in}{1.660901in}}%
\pgfpathlineto{\pgfqpoint{3.118138in}{1.660901in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{1.661572in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{1.661716in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{3.128464in}{1.664507in}}%
\pgfpathlineto{\pgfqpoint{3.132140in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{3.133015in}{1.667172in}}%
\pgfpathlineto{\pgfqpoint{3.133190in}{1.667172in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{1.670276in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{1.670886in}}%
\pgfpathlineto{\pgfqpoint{3.135990in}{1.670224in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{3.137565in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{1.667683in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{1.667800in}}%
\pgfpathlineto{\pgfqpoint{3.138615in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{3.139315in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{1.675073in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{1.675073in}}%
\pgfpathlineto{\pgfqpoint{3.141066in}{1.677166in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.677104in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{1.673682in}}%
\pgfpathlineto{\pgfqpoint{3.145091in}{1.673731in}}%
\pgfpathlineto{\pgfqpoint{3.145791in}{1.673039in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{3.149291in}{1.677414in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{1.677369in}}%
\pgfpathlineto{\pgfqpoint{3.150341in}{1.675602in}}%
\pgfpathlineto{\pgfqpoint{3.151042in}{1.675602in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{3.156292in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{1.675551in}}%
\pgfpathlineto{\pgfqpoint{3.156817in}{1.674974in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{1.674974in}}%
\pgfpathlineto{\pgfqpoint{3.158217in}{1.674224in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{1.674224in}}%
\pgfpathlineto{\pgfqpoint{3.159442in}{1.677377in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{1.677377in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{1.681056in}}%
\pgfpathlineto{\pgfqpoint{3.161018in}{1.680914in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{1.680161in}}%
\pgfpathlineto{\pgfqpoint{3.171869in}{1.680581in}}%
\pgfpathlineto{\pgfqpoint{3.172569in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{3.175194in}{1.684708in}}%
\pgfpathlineto{\pgfqpoint{3.175894in}{1.685747in}}%
\pgfpathlineto{\pgfqpoint{3.176944in}{1.685747in}}%
\pgfpathlineto{\pgfqpoint{3.177644in}{1.686352in}}%
\pgfpathlineto{\pgfqpoint{3.182895in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{3.185170in}{1.696032in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{1.696134in}}%
\pgfpathlineto{\pgfqpoint{3.192346in}{1.697243in}}%
\pgfpathlineto{\pgfqpoint{3.195496in}{1.697243in}}%
\pgfpathlineto{\pgfqpoint{3.196196in}{1.698073in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{1.698352in}}%
\pgfpathlineto{\pgfqpoint{3.200571in}{1.698772in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{3.203722in}{1.698591in}}%
\pgfpathlineto{\pgfqpoint{3.204422in}{1.699585in}}%
\pgfpathlineto{\pgfqpoint{3.207047in}{1.699585in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{1.703689in}}%
\pgfpathlineto{\pgfqpoint{3.213873in}{1.703882in}}%
\pgfpathlineto{\pgfqpoint{3.214573in}{1.704767in}}%
\pgfpathlineto{\pgfqpoint{3.218598in}{1.705199in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{1.709666in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{1.709712in}}%
\pgfpathlineto{\pgfqpoint{3.221224in}{1.708930in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{1.707494in}}%
\pgfpathlineto{\pgfqpoint{3.225249in}{1.707410in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.709154in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{3.230499in}{1.718853in}}%
\pgfpathlineto{\pgfqpoint{3.231725in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{3.232425in}{1.720623in}}%
\pgfpathlineto{\pgfqpoint{3.234350in}{1.720623in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.721914in}}%
\pgfpathlineto{\pgfqpoint{3.235050in}{1.721543in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.721543in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{1.722381in}}%
\pgfpathlineto{\pgfqpoint{3.237325in}{1.722381in}}%
\pgfpathlineto{\pgfqpoint{3.237850in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.723844in}}%
\pgfpathlineto{\pgfqpoint{3.238900in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{3.240125in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{1.723436in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{1.723135in}}%
\pgfpathlineto{\pgfqpoint{3.241001in}{1.723135in}}%
\pgfpathlineto{\pgfqpoint{3.241701in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{3.247126in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{3.247826in}{1.723499in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{1.725037in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{1.725037in}}%
\pgfpathlineto{\pgfqpoint{3.252202in}{1.725869in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{1.725869in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{3.255527in}{1.733725in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{3.256227in}{1.735383in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{1.734632in}}%
\pgfpathlineto{\pgfqpoint{3.257102in}{1.734934in}}%
\pgfpathlineto{\pgfqpoint{3.257452in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{1.733893in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{1.733893in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{3.261303in}{1.733299in}}%
\pgfpathlineto{\pgfqpoint{3.262003in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{3.262878in}{1.735709in}}%
\pgfpathlineto{\pgfqpoint{3.264453in}{1.735684in}}%
\pgfpathlineto{\pgfqpoint{3.265153in}{1.737183in}}%
\pgfpathlineto{\pgfqpoint{3.266378in}{1.739214in}}%
\pgfpathlineto{\pgfqpoint{3.266728in}{1.738019in}}%
\pgfpathlineto{\pgfqpoint{3.267778in}{1.732905in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.726789in}}%
\pgfpathlineto{\pgfqpoint{3.271629in}{1.726424in}}%
\pgfpathlineto{\pgfqpoint{3.272329in}{1.725499in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.725499in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{3.274779in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.730756in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.730756in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.736566in}}%
\pgfpathlineto{\pgfqpoint{3.277754in}{1.739161in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.738981in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{1.739444in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{1.739257in}}%
\pgfpathlineto{\pgfqpoint{3.279679in}{1.735548in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{1.735548in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.734710in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{1.734582in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{3.284930in}{1.734241in}}%
\pgfpathlineto{\pgfqpoint{3.285630in}{1.733917in}}%
\pgfpathlineto{\pgfqpoint{3.286330in}{1.736362in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.736394in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{1.734857in}}%
\pgfpathlineto{\pgfqpoint{3.289130in}{1.735034in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{3.292631in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{3.293331in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{3.295081in}{1.740077in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{1.739679in}}%
\pgfpathlineto{\pgfqpoint{3.295431in}{1.739679in}}%
\pgfpathlineto{\pgfqpoint{3.296306in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{3.296831in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{3.298931in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{3.302607in}{1.738654in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.738654in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.739290in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{1.738565in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{1.738565in}}%
\pgfpathlineto{\pgfqpoint{3.306807in}{1.744793in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.744164in}}%
\pgfpathlineto{\pgfqpoint{3.307857in}{1.744164in}}%
\pgfpathlineto{\pgfqpoint{3.308732in}{1.742543in}}%
\pgfpathlineto{\pgfqpoint{3.309257in}{1.742543in}}%
\pgfpathlineto{\pgfqpoint{3.309957in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{3.310482in}{1.743714in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{1.742937in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{1.743375in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{1.744188in}}%
\pgfpathlineto{\pgfqpoint{3.319058in}{1.744523in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.748753in}}%
\pgfpathlineto{\pgfqpoint{3.320458in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{1.748382in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{1.752698in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.749529in}}%
\pgfpathlineto{\pgfqpoint{3.324309in}{1.749140in}}%
\pgfpathlineto{\pgfqpoint{3.325359in}{1.746845in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{1.747341in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{1.747341in}}%
\pgfpathlineto{\pgfqpoint{3.327634in}{1.749527in}}%
\pgfpathlineto{\pgfqpoint{3.328159in}{1.749527in}}%
\pgfpathlineto{\pgfqpoint{3.328859in}{1.750240in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.750252in}}%
\pgfpathlineto{\pgfqpoint{3.330259in}{1.750999in}}%
\pgfpathlineto{\pgfqpoint{3.330960in}{1.750457in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{1.750457in}}%
\pgfpathlineto{\pgfqpoint{3.332185in}{1.748814in}}%
\pgfpathlineto{\pgfqpoint{3.333935in}{1.748814in}}%
\pgfpathlineto{\pgfqpoint{3.335160in}{1.757816in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{1.757571in}}%
\pgfpathlineto{\pgfqpoint{3.338485in}{1.756945in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{1.756945in}}%
\pgfpathlineto{\pgfqpoint{3.339360in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{1.759408in}}%
\pgfpathlineto{\pgfqpoint{3.341286in}{1.759678in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{1.759369in}}%
\pgfpathlineto{\pgfqpoint{3.343036in}{1.759369in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{1.760418in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{1.760282in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{1.762997in}}%
\pgfpathlineto{\pgfqpoint{3.356337in}{1.762428in}}%
\pgfpathlineto{\pgfqpoint{3.358262in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{1.764028in}}%
\pgfpathlineto{\pgfqpoint{3.358962in}{1.763263in}}%
\pgfpathlineto{\pgfqpoint{3.359837in}{1.760443in}}%
\pgfpathlineto{\pgfqpoint{3.360712in}{1.760443in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{1.759214in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{1.758946in}}%
\pgfpathlineto{\pgfqpoint{3.363863in}{1.758080in}}%
\pgfpathlineto{\pgfqpoint{3.365438in}{1.758080in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{1.759875in}}%
\pgfpathlineto{\pgfqpoint{3.369113in}{1.759875in}}%
\pgfpathlineto{\pgfqpoint{3.369813in}{1.760754in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{1.760754in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.761581in}}%
\pgfpathlineto{\pgfqpoint{3.375939in}{1.761581in}}%
\pgfpathlineto{\pgfqpoint{3.376639in}{1.762459in}}%
\pgfpathlineto{\pgfqpoint{3.381190in}{1.762486in}}%
\pgfpathlineto{\pgfqpoint{3.381890in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{3.382590in}{1.763789in}}%
\pgfpathlineto{\pgfqpoint{3.384865in}{1.764157in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{1.764870in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{1.764314in}}%
\pgfpathlineto{\pgfqpoint{3.392566in}{1.764108in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{1.763434in}}%
\pgfpathlineto{\pgfqpoint{3.397116in}{1.763434in}}%
\pgfpathlineto{\pgfqpoint{3.397991in}{1.765820in}}%
\pgfpathlineto{\pgfqpoint{3.398341in}{1.765820in}}%
\pgfpathlineto{\pgfqpoint{3.399041in}{1.768689in}}%
\pgfpathlineto{\pgfqpoint{3.399741in}{1.768689in}}%
\pgfpathlineto{\pgfqpoint{3.400441in}{1.769557in}}%
\pgfpathlineto{\pgfqpoint{3.403942in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{3.404642in}{1.770745in}}%
\pgfpathlineto{\pgfqpoint{3.408142in}{1.770745in}}%
\pgfpathlineto{\pgfqpoint{3.408842in}{1.771600in}}%
\pgfpathlineto{\pgfqpoint{3.409542in}{1.771600in}}%
\pgfpathlineto{\pgfqpoint{3.410242in}{1.772333in}}%
\pgfpathlineto{\pgfqpoint{3.411118in}{1.772333in}}%
\pgfpathlineto{\pgfqpoint{3.411993in}{1.777045in}}%
\pgfpathlineto{\pgfqpoint{3.413568in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{3.414443in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{1.776900in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{1.776564in}}%
\pgfpathlineto{\pgfqpoint{3.416543in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{3.417418in}{1.773352in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{1.773352in}}%
\pgfpathlineto{\pgfqpoint{3.418468in}{1.775672in}}%
\pgfpathlineto{\pgfqpoint{3.419168in}{1.775141in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{1.772709in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.772709in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{1.768448in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{1.768419in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.767832in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.767832in}}%
\pgfpathlineto{\pgfqpoint{3.428444in}{1.768398in}}%
\pgfpathlineto{\pgfqpoint{3.428619in}{1.768283in}}%
\pgfpathlineto{\pgfqpoint{3.429319in}{1.767554in}}%
\pgfpathlineto{\pgfqpoint{3.430019in}{1.767726in}}%
\pgfpathlineto{\pgfqpoint{3.430719in}{1.768510in}}%
\pgfpathlineto{\pgfqpoint{3.431420in}{1.768510in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{1.769073in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{3.432470in}{1.768225in}}%
\pgfpathlineto{\pgfqpoint{3.432645in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{3.442796in}{1.766270in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{1.773170in}}%
\pgfpathlineto{\pgfqpoint{3.444371in}{1.773170in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{1.774911in}}%
\pgfpathlineto{\pgfqpoint{3.445421in}{1.773937in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{1.772024in}}%
\pgfpathlineto{\pgfqpoint{3.446296in}{1.772024in}}%
\pgfpathlineto{\pgfqpoint{3.447521in}{1.768555in}}%
\pgfpathlineto{\pgfqpoint{3.448046in}{1.768555in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{3.449096in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.768450in}}%
\pgfpathlineto{\pgfqpoint{3.450846in}{1.768450in}}%
\pgfpathlineto{\pgfqpoint{3.451722in}{1.774094in}}%
\pgfpathlineto{\pgfqpoint{3.452247in}{1.774094in}}%
\pgfpathlineto{\pgfqpoint{3.452947in}{1.775668in}}%
\pgfpathlineto{\pgfqpoint{3.456972in}{1.776017in}}%
\pgfpathlineto{\pgfqpoint{3.457322in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{3.457497in}{1.776269in}}%
\pgfpathlineto{\pgfqpoint{3.458197in}{1.775466in}}%
\pgfpathlineto{\pgfqpoint{3.463973in}{1.775466in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{1.777111in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{1.777111in}}%
\pgfpathlineto{\pgfqpoint{3.465548in}{1.777928in}}%
\pgfpathlineto{\pgfqpoint{3.473599in}{1.778444in}}%
\pgfpathlineto{\pgfqpoint{3.474299in}{1.779733in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.780433in}}%
\pgfpathlineto{\pgfqpoint{3.481125in}{1.780267in}}%
\pgfpathlineto{\pgfqpoint{3.481825in}{1.779446in}}%
\pgfpathlineto{\pgfqpoint{3.483575in}{1.779446in}}%
\pgfpathlineto{\pgfqpoint{3.484275in}{1.780010in}}%
\pgfpathlineto{\pgfqpoint{3.484450in}{1.780010in}}%
\pgfpathlineto{\pgfqpoint{3.486375in}{1.791547in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{1.791448in}}%
\pgfpathlineto{\pgfqpoint{3.487775in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{3.488125in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{3.490575in}{1.774023in}}%
\pgfpathlineto{\pgfqpoint{3.490925in}{1.773342in}}%
\pgfpathlineto{\pgfqpoint{3.491276in}{1.773478in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{1.773236in}}%
\pgfpathlineto{\pgfqpoint{3.493376in}{1.770905in}}%
\pgfpathlineto{\pgfqpoint{3.493901in}{1.770905in}}%
\pgfpathlineto{\pgfqpoint{3.494426in}{1.772645in}}%
\pgfpathlineto{\pgfqpoint{3.494601in}{1.772484in}}%
\pgfpathlineto{\pgfqpoint{3.495476in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{3.496351in}{1.770528in}}%
\pgfpathlineto{\pgfqpoint{3.497051in}{1.772728in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.772880in}}%
\pgfpathlineto{\pgfqpoint{3.501252in}{1.775015in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{3.501952in}{1.775577in}}%
\pgfpathlineto{\pgfqpoint{3.502127in}{1.775488in}}%
\pgfpathlineto{\pgfqpoint{3.503002in}{1.773763in}}%
\pgfpathlineto{\pgfqpoint{3.506327in}{1.773358in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{1.771546in}}%
\pgfpathlineto{\pgfqpoint{3.508077in}{1.771165in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.770638in}}%
\pgfpathlineto{\pgfqpoint{3.508602in}{1.770898in}}%
\pgfpathlineto{\pgfqpoint{3.508952in}{1.771906in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.771414in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{1.764848in}}%
\pgfpathlineto{\pgfqpoint{3.511578in}{1.764848in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{1.763241in}}%
\pgfpathlineto{\pgfqpoint{3.513328in}{1.763088in}}%
\pgfpathlineto{\pgfqpoint{3.515078in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{3.520853in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{3.521554in}{1.757142in}}%
\pgfpathlineto{\pgfqpoint{3.523304in}{1.757142in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{1.759197in}}%
\pgfpathlineto{\pgfqpoint{3.525929in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{3.526629in}{1.758015in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{1.759026in}}%
\pgfpathlineto{\pgfqpoint{3.532405in}{1.759026in}}%
\pgfpathlineto{\pgfqpoint{3.533105in}{1.762656in}}%
\pgfpathlineto{\pgfqpoint{3.534680in}{1.762782in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{3.536605in}{1.763466in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{1.763664in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{1.763664in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{1.765266in}}%
\pgfpathlineto{\pgfqpoint{3.539755in}{1.764835in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.764298in}}%
\pgfpathlineto{\pgfqpoint{3.544656in}{1.764298in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{1.766496in}}%
\pgfpathlineto{\pgfqpoint{3.545706in}{1.766496in}}%
\pgfpathlineto{\pgfqpoint{3.546406in}{1.767295in}}%
\pgfpathlineto{\pgfqpoint{3.547981in}{1.767295in}}%
\pgfpathlineto{\pgfqpoint{3.548681in}{1.768571in}}%
\pgfpathlineto{\pgfqpoint{3.549381in}{1.768953in}}%
\pgfpathlineto{\pgfqpoint{3.555332in}{1.768953in}}%
\pgfpathlineto{\pgfqpoint{3.556032in}{1.770083in}}%
\pgfpathlineto{\pgfqpoint{3.559707in}{1.770011in}}%
\pgfpathlineto{\pgfqpoint{3.560407in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{3.561633in}{1.771462in}}%
\pgfpathlineto{\pgfqpoint{3.561808in}{1.770857in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{1.770986in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{3.568458in}{1.777665in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{3.570908in}{1.779055in}}%
\pgfpathlineto{\pgfqpoint{3.571259in}{1.779045in}}%
\pgfpathlineto{\pgfqpoint{3.572309in}{1.777215in}}%
\pgfpathlineto{\pgfqpoint{3.572659in}{1.777215in}}%
\pgfpathlineto{\pgfqpoint{3.573359in}{1.776311in}}%
\pgfpathlineto{\pgfqpoint{3.574234in}{1.776311in}}%
\pgfpathlineto{\pgfqpoint{3.574934in}{1.777616in}}%
\pgfpathlineto{\pgfqpoint{3.575109in}{1.777616in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{1.789024in}}%
\pgfpathlineto{\pgfqpoint{3.576859in}{1.790303in}}%
\pgfpathlineto{\pgfqpoint{3.579134in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.787772in}}%
\pgfpathlineto{\pgfqpoint{3.587185in}{1.787772in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{3.588060in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{3.588760in}{1.790092in}}%
\pgfpathlineto{\pgfqpoint{3.589810in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.788865in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{1.790716in}}%
\pgfpathlineto{\pgfqpoint{3.592086in}{1.789428in}}%
\pgfpathlineto{\pgfqpoint{3.596286in}{1.789428in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{3.597336in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{1.797195in}}%
\pgfpathlineto{\pgfqpoint{3.599261in}{1.796196in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.796342in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{1.797136in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{1.800685in}}%
\pgfpathlineto{\pgfqpoint{3.603812in}{1.801852in}}%
\pgfpathlineto{\pgfqpoint{3.604162in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{3.606262in}{1.792596in}}%
\pgfpathlineto{\pgfqpoint{3.607137in}{1.792596in}}%
\pgfpathlineto{\pgfqpoint{3.607837in}{1.793194in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.793194in}}%
\pgfpathlineto{\pgfqpoint{3.610287in}{1.795334in}}%
\pgfpathlineto{\pgfqpoint{3.612213in}{1.795334in}}%
\pgfpathlineto{\pgfqpoint{3.612913in}{1.797708in}}%
\pgfpathlineto{\pgfqpoint{3.615888in}{1.798222in}}%
\pgfpathlineto{\pgfqpoint{3.617463in}{1.798290in}}%
\pgfpathlineto{\pgfqpoint{3.617988in}{1.798290in}}%
\pgfpathlineto{\pgfqpoint{3.618688in}{1.799639in}}%
\pgfpathlineto{\pgfqpoint{3.619388in}{1.799639in}}%
\pgfpathlineto{\pgfqpoint{3.620263in}{1.803593in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.805123in}}%
\pgfpathlineto{\pgfqpoint{3.621664in}{1.804965in}}%
\pgfpathlineto{\pgfqpoint{3.622364in}{1.802503in}}%
\pgfpathlineto{\pgfqpoint{3.622539in}{1.802787in}}%
\pgfpathlineto{\pgfqpoint{3.623239in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{3.624289in}{1.802224in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{1.802224in}}%
\pgfpathlineto{\pgfqpoint{3.625339in}{1.801377in}}%
\pgfpathlineto{\pgfqpoint{3.625514in}{1.801377in}}%
\pgfpathlineto{\pgfqpoint{3.627089in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{3.627439in}{1.796252in}}%
\pgfpathlineto{\pgfqpoint{3.627964in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{1.796824in}}%
\pgfpathlineto{\pgfqpoint{3.628489in}{1.797053in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.797053in}}%
\pgfpathlineto{\pgfqpoint{3.629889in}{1.797689in}}%
\pgfpathlineto{\pgfqpoint{3.630939in}{1.797689in}}%
\pgfpathlineto{\pgfqpoint{3.631640in}{1.801250in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.801026in}}%
\pgfpathlineto{\pgfqpoint{3.632690in}{1.801533in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.801409in}}%
\pgfpathlineto{\pgfqpoint{3.633740in}{1.801901in}}%
\pgfpathlineto{\pgfqpoint{3.635665in}{1.801901in}}%
\pgfpathlineto{\pgfqpoint{3.636365in}{1.803070in}}%
\pgfpathlineto{\pgfqpoint{3.636540in}{1.803070in}}%
\pgfpathlineto{\pgfqpoint{3.636890in}{1.804234in}}%
\pgfpathlineto{\pgfqpoint{3.637240in}{1.803809in}}%
\pgfpathlineto{\pgfqpoint{3.637940in}{1.802861in}}%
\pgfpathlineto{\pgfqpoint{3.638115in}{1.802861in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{1.800044in}}%
\pgfpathlineto{\pgfqpoint{3.639865in}{1.800044in}}%
\pgfpathlineto{\pgfqpoint{3.640565in}{1.799143in}}%
\pgfpathlineto{\pgfqpoint{3.641091in}{1.799143in}}%
\pgfpathlineto{\pgfqpoint{3.641791in}{1.798380in}}%
\pgfpathlineto{\pgfqpoint{3.644066in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.806176in}}%
\pgfpathlineto{\pgfqpoint{3.645816in}{1.807805in}}%
\pgfpathlineto{\pgfqpoint{3.645991in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{3.646691in}{1.806708in}}%
\pgfpathlineto{\pgfqpoint{3.648966in}{1.806208in}}%
\pgfpathlineto{\pgfqpoint{3.649841in}{1.804429in}}%
\pgfpathlineto{\pgfqpoint{3.650541in}{1.804429in}}%
\pgfpathlineto{\pgfqpoint{3.651592in}{1.801764in}}%
\pgfpathlineto{\pgfqpoint{3.652817in}{1.801920in}}%
\pgfpathlineto{\pgfqpoint{3.653692in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{3.654917in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{3.655617in}{1.804331in}}%
\pgfpathlineto{\pgfqpoint{3.656317in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{3.657017in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.805800in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{3.659467in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.808465in}}%
\pgfpathlineto{\pgfqpoint{3.661918in}{1.797248in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{1.797248in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.796100in}}%
\pgfpathlineto{\pgfqpoint{3.664193in}{1.796100in}}%
\pgfpathlineto{\pgfqpoint{3.665068in}{1.793942in}}%
\pgfpathlineto{\pgfqpoint{3.666993in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{3.667168in}{1.794871in}}%
\pgfpathlineto{\pgfqpoint{3.667343in}{1.794715in}}%
\pgfpathlineto{\pgfqpoint{3.668218in}{1.792767in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{1.792767in}}%
\pgfpathlineto{\pgfqpoint{3.669093in}{1.791535in}}%
\pgfpathlineto{\pgfqpoint{3.669793in}{1.791864in}}%
\pgfpathlineto{\pgfqpoint{3.670843in}{1.794857in}}%
\pgfpathlineto{\pgfqpoint{3.671544in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{3.673644in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{3.674519in}{1.787347in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.787347in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{3.676619in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{3.683270in}{1.795654in}}%
\pgfpathlineto{\pgfqpoint{3.683970in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{3.687645in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{1.797267in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{1.797267in}}%
\pgfpathlineto{\pgfqpoint{3.689745in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{3.690795in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{3.691496in}{1.801369in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{1.801369in}}%
\pgfpathlineto{\pgfqpoint{3.692196in}{1.802338in}}%
\pgfpathlineto{\pgfqpoint{3.692896in}{1.801824in}}%
\pgfpathlineto{\pgfqpoint{3.693071in}{1.801824in}}%
\pgfpathlineto{\pgfqpoint{3.693771in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{3.694121in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{3.694821in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{3.694996in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{3.695696in}{1.802630in}}%
\pgfpathlineto{\pgfqpoint{3.696221in}{1.802668in}}%
\pgfpathlineto{\pgfqpoint{3.696921in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{1.804057in}}%
\pgfpathlineto{\pgfqpoint{3.698146in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{3.703747in}{1.801025in}}%
\pgfpathlineto{\pgfqpoint{3.704272in}{1.801025in}}%
\pgfpathlineto{\pgfqpoint{3.704972in}{1.801810in}}%
\pgfpathlineto{\pgfqpoint{3.705147in}{1.801810in}}%
\pgfpathlineto{\pgfqpoint{3.705847in}{1.803114in}}%
\pgfpathlineto{\pgfqpoint{3.707247in}{1.803474in}}%
\pgfpathlineto{\pgfqpoint{3.707947in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{3.709172in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.811403in}}%
\pgfpathlineto{\pgfqpoint{3.710922in}{1.811403in}}%
\pgfpathlineto{\pgfqpoint{3.711623in}{1.812508in}}%
\pgfpathlineto{\pgfqpoint{3.712323in}{1.812039in}}%
\pgfpathlineto{\pgfqpoint{3.713723in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{3.714598in}{1.809784in}}%
\pgfpathlineto{\pgfqpoint{3.715298in}{1.809536in}}%
\pgfpathlineto{\pgfqpoint{3.715473in}{1.810042in}}%
\pgfpathlineto{\pgfqpoint{3.715823in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{3.717923in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{3.718448in}{1.808692in}}%
\pgfpathlineto{\pgfqpoint{3.718623in}{1.808545in}}%
\pgfpathlineto{\pgfqpoint{3.719148in}{1.808545in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{3.721074in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{3.721949in}{1.815731in}}%
\pgfpathlineto{\pgfqpoint{3.722649in}{1.816597in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.816094in}}%
\pgfpathlineto{\pgfqpoint{3.725449in}{1.814587in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.814587in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{1.813664in}}%
\pgfpathlineto{\pgfqpoint{3.728074in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{3.728424in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{3.728599in}{1.813786in}}%
\pgfpathlineto{\pgfqpoint{3.729999in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{3.730349in}{1.815734in}}%
\pgfpathlineto{\pgfqpoint{3.730524in}{1.815426in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{3.732100in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{1.815800in}}%
\pgfpathlineto{\pgfqpoint{3.739450in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{3.740325in}{1.818790in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{1.819253in}}%
\pgfpathlineto{\pgfqpoint{3.740850in}{1.819044in}}%
\pgfpathlineto{\pgfqpoint{3.741026in}{1.819044in}}%
\pgfpathlineto{\pgfqpoint{3.741726in}{1.818386in}}%
\pgfpathlineto{\pgfqpoint{3.742426in}{1.818386in}}%
\pgfpathlineto{\pgfqpoint{3.743126in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{3.743826in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{3.744526in}{1.821602in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{3.750126in}{1.813025in}}%
\pgfpathlineto{\pgfqpoint{3.751702in}{1.812559in}}%
\pgfpathlineto{\pgfqpoint{3.752402in}{1.811674in}}%
\pgfpathlineto{\pgfqpoint{3.753452in}{1.811674in}}%
\pgfpathlineto{\pgfqpoint{3.754152in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{3.754852in}{1.811924in}}%
\pgfpathlineto{\pgfqpoint{3.755552in}{1.811088in}}%
\pgfpathlineto{\pgfqpoint{3.758002in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{3.759052in}{1.808058in}}%
\pgfpathlineto{\pgfqpoint{3.759402in}{1.808058in}}%
\pgfpathlineto{\pgfqpoint{3.760102in}{1.806653in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{1.806549in}}%
\pgfpathlineto{\pgfqpoint{3.761678in}{1.804925in}}%
\pgfpathlineto{\pgfqpoint{3.762028in}{1.804925in}}%
\pgfpathlineto{\pgfqpoint{3.762728in}{1.803828in}}%
\pgfpathlineto{\pgfqpoint{3.765528in}{1.803828in}}%
\pgfpathlineto{\pgfqpoint{3.766578in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{3.767628in}{1.806688in}}%
\pgfpathlineto{\pgfqpoint{3.768503in}{1.808883in}}%
\pgfpathlineto{\pgfqpoint{3.770603in}{1.809321in}}%
\pgfpathlineto{\pgfqpoint{3.771479in}{1.814956in}}%
\pgfpathlineto{\pgfqpoint{3.772354in}{1.819271in}}%
\pgfpathlineto{\pgfqpoint{3.773404in}{1.819195in}}%
\pgfpathlineto{\pgfqpoint{3.773754in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.774104in}{1.818753in}}%
\pgfpathlineto{\pgfqpoint{3.775854in}{1.819270in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{1.820408in}}%
\pgfpathlineto{\pgfqpoint{3.780229in}{1.820874in}}%
\pgfpathlineto{\pgfqpoint{3.780929in}{1.821266in}}%
\pgfpathlineto{\pgfqpoint{3.781280in}{1.821266in}}%
\pgfpathlineto{\pgfqpoint{3.781980in}{1.822118in}}%
\pgfpathlineto{\pgfqpoint{3.782155in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{3.782330in}{1.821690in}}%
\pgfpathlineto{\pgfqpoint{3.784605in}{1.821982in}}%
\pgfpathlineto{\pgfqpoint{3.785305in}{1.822679in}}%
\pgfpathlineto{\pgfqpoint{3.786530in}{1.822681in}}%
\pgfpathlineto{\pgfqpoint{3.787230in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{3.787405in}{1.825197in}}%
\pgfpathlineto{\pgfqpoint{3.788280in}{1.823721in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{1.823721in}}%
\pgfpathlineto{\pgfqpoint{3.789680in}{1.822866in}}%
\pgfpathlineto{\pgfqpoint{3.791606in}{1.822353in}}%
\pgfpathlineto{\pgfqpoint{3.792306in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{3.792656in}{1.821763in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{1.821323in}}%
\pgfpathlineto{\pgfqpoint{3.796506in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{3.797906in}{1.828402in}}%
\pgfpathlineto{\pgfqpoint{3.798956in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{3.804907in}{1.827143in}}%
\pgfpathlineto{\pgfqpoint{3.805782in}{1.830248in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.829988in}}%
\pgfpathlineto{\pgfqpoint{3.807882in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{3.812083in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{3.812783in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.829512in}}%
\pgfpathlineto{\pgfqpoint{3.814008in}{1.828947in}}%
\pgfpathlineto{\pgfqpoint{3.820658in}{1.828947in}}%
\pgfpathlineto{\pgfqpoint{3.821359in}{1.830720in}}%
\pgfpathlineto{\pgfqpoint{3.822234in}{1.832449in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.832449in}}%
\pgfpathlineto{\pgfqpoint{3.823109in}{1.833963in}}%
\pgfpathlineto{\pgfqpoint{3.823284in}{1.833963in}}%
\pgfpathlineto{\pgfqpoint{3.824334in}{1.839504in}}%
\pgfpathlineto{\pgfqpoint{3.825734in}{1.839617in}}%
\pgfpathlineto{\pgfqpoint{3.826609in}{1.841496in}}%
\pgfpathlineto{\pgfqpoint{3.826784in}{1.841231in}}%
\pgfpathlineto{\pgfqpoint{3.826959in}{1.841231in}}%
\pgfpathlineto{\pgfqpoint{3.828359in}{1.837312in}}%
\pgfpathlineto{\pgfqpoint{3.828709in}{1.836526in}}%
\pgfpathlineto{\pgfqpoint{3.829584in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{3.830985in}{1.833525in}}%
\pgfpathlineto{\pgfqpoint{3.831685in}{1.832464in}}%
\pgfpathlineto{\pgfqpoint{3.833785in}{1.832286in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{1.831477in}}%
\pgfpathlineto{\pgfqpoint{3.836235in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{3.836935in}{1.832895in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{3.840260in}{1.841693in}}%
\pgfpathlineto{\pgfqpoint{3.840610in}{1.839856in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{1.829479in}}%
\pgfpathlineto{\pgfqpoint{3.842361in}{1.829479in}}%
\pgfpathlineto{\pgfqpoint{3.843061in}{1.827230in}}%
\pgfpathlineto{\pgfqpoint{3.843236in}{1.827230in}}%
\pgfpathlineto{\pgfqpoint{3.844286in}{1.821410in}}%
\pgfpathlineto{\pgfqpoint{3.845861in}{1.821410in}}%
\pgfpathlineto{\pgfqpoint{3.846911in}{1.825349in}}%
\pgfpathlineto{\pgfqpoint{3.850411in}{1.825407in}}%
\pgfpathlineto{\pgfqpoint{3.851112in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{3.852337in}{1.827669in}}%
\pgfpathlineto{\pgfqpoint{3.857062in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.830336in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.830503in}}%
\pgfpathlineto{\pgfqpoint{3.860037in}{1.830917in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{1.830665in}}%
\pgfpathlineto{\pgfqpoint{3.860912in}{1.829812in}}%
\pgfpathlineto{\pgfqpoint{3.862663in}{1.829335in}}%
\pgfpathlineto{\pgfqpoint{3.863188in}{1.829335in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{1.830166in}}%
\pgfpathlineto{\pgfqpoint{3.864588in}{1.830166in}}%
\pgfpathlineto{\pgfqpoint{3.865288in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{3.866513in}{1.831956in}}%
\pgfpathlineto{\pgfqpoint{3.871589in}{1.832202in}}%
\pgfpathlineto{\pgfqpoint{3.872289in}{1.832852in}}%
\pgfpathlineto{\pgfqpoint{3.885240in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{3.885940in}{1.835644in}}%
\pgfpathlineto{\pgfqpoint{3.886990in}{1.835644in}}%
\pgfpathlineto{\pgfqpoint{3.887690in}{1.836620in}}%
\pgfpathlineto{\pgfqpoint{3.889790in}{1.836620in}}%
\pgfpathlineto{\pgfqpoint{3.890490in}{1.838224in}}%
\pgfpathlineto{\pgfqpoint{3.891191in}{1.838821in}}%
\pgfpathlineto{\pgfqpoint{3.898366in}{1.839128in}}%
\pgfpathlineto{\pgfqpoint{3.898891in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{3.900116in}{1.838396in}}%
\pgfpathlineto{\pgfqpoint{3.902217in}{1.838197in}}%
\pgfpathlineto{\pgfqpoint{3.902917in}{1.837592in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{1.837840in}}%
\pgfpathlineto{\pgfqpoint{3.908167in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{3.914643in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{1.841380in}}%
\pgfpathlineto{\pgfqpoint{3.916568in}{1.841423in}}%
\pgfpathlineto{\pgfqpoint{3.917268in}{1.840611in}}%
\pgfpathlineto{\pgfqpoint{3.924094in}{1.840611in}}%
\pgfpathlineto{\pgfqpoint{3.924619in}{1.842586in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.842476in}}%
\pgfpathlineto{\pgfqpoint{3.925494in}{1.841949in}}%
\pgfpathlineto{\pgfqpoint{3.926194in}{1.840849in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.841287in}}%
\pgfpathlineto{\pgfqpoint{3.931095in}{1.841837in}}%
\pgfpathlineto{\pgfqpoint{3.932670in}{1.841837in}}%
\pgfpathlineto{\pgfqpoint{3.933545in}{1.846183in}}%
\pgfpathlineto{\pgfqpoint{3.935995in}{1.845666in}}%
\pgfpathlineto{\pgfqpoint{3.936695in}{1.844953in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.845392in}}%
\pgfpathlineto{\pgfqpoint{3.941596in}{1.845539in}}%
\pgfpathlineto{\pgfqpoint{3.941771in}{1.845046in}}%
\pgfpathlineto{\pgfqpoint{3.941946in}{1.845046in}}%
\pgfpathlineto{\pgfqpoint{3.942296in}{1.843845in}}%
\pgfpathlineto{\pgfqpoint{3.942646in}{1.844253in}}%
\pgfpathlineto{\pgfqpoint{3.943346in}{1.844022in}}%
\pgfpathlineto{\pgfqpoint{3.943871in}{1.846999in}}%
\pgfpathlineto{\pgfqpoint{3.944046in}{1.846594in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.846594in}}%
\pgfpathlineto{\pgfqpoint{3.947196in}{1.847858in}}%
\pgfpathlineto{\pgfqpoint{3.948946in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{3.949646in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{3.950346in}{1.847706in}}%
\pgfpathlineto{\pgfqpoint{3.950521in}{1.847812in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.847283in}}%
\pgfpathlineto{\pgfqpoint{3.952447in}{1.847684in}}%
\pgfpathlineto{\pgfqpoint{3.953147in}{1.848279in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{1.847793in}}%
\pgfpathlineto{\pgfqpoint{3.954722in}{1.845798in}}%
\pgfpathlineto{\pgfqpoint{3.956822in}{1.845464in}}%
\pgfpathlineto{\pgfqpoint{3.957872in}{1.842238in}}%
\pgfpathlineto{\pgfqpoint{3.960672in}{1.842643in}}%
\pgfpathlineto{\pgfqpoint{3.961373in}{1.843437in}}%
\pgfpathlineto{\pgfqpoint{3.962073in}{1.842849in}}%
\pgfpathlineto{\pgfqpoint{3.962248in}{1.842849in}}%
\pgfpathlineto{\pgfqpoint{3.962948in}{1.842092in}}%
\pgfpathlineto{\pgfqpoint{3.964348in}{1.842092in}}%
\pgfpathlineto{\pgfqpoint{3.966973in}{1.857794in}}%
\pgfpathlineto{\pgfqpoint{3.969248in}{1.857794in}}%
\pgfpathlineto{\pgfqpoint{3.969948in}{1.858594in}}%
\pgfpathlineto{\pgfqpoint{3.976074in}{1.858275in}}%
\pgfpathlineto{\pgfqpoint{3.976949in}{1.860095in}}%
\pgfpathlineto{\pgfqpoint{3.977474in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{3.978349in}{1.858882in}}%
\pgfpathlineto{\pgfqpoint{3.979049in}{1.858663in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{3.980975in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{3.981675in}{1.851509in}}%
\pgfpathlineto{\pgfqpoint{3.981850in}{1.851509in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{1.848841in}}%
\pgfpathlineto{\pgfqpoint{3.984300in}{1.848461in}}%
\pgfpathlineto{\pgfqpoint{3.985175in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{3.985525in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{3.986225in}{1.845184in}}%
\pgfpathlineto{\pgfqpoint{3.987275in}{1.845184in}}%
\pgfpathlineto{\pgfqpoint{3.988150in}{1.847842in}}%
\pgfpathlineto{\pgfqpoint{3.991126in}{1.847306in}}%
\pgfpathlineto{\pgfqpoint{3.991826in}{1.846653in}}%
\pgfpathlineto{\pgfqpoint{3.992526in}{1.847019in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{1.846970in}}%
\pgfpathlineto{\pgfqpoint{3.998651in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{3.999701in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{3.999876in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{1.852878in}}%
\pgfpathlineto{\pgfqpoint{4.002152in}{1.852449in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.851650in}}%
\pgfpathlineto{\pgfqpoint{4.003377in}{1.851650in}}%
\pgfpathlineto{\pgfqpoint{4.004077in}{1.850919in}}%
\pgfpathlineto{\pgfqpoint{4.006877in}{1.850422in}}%
\pgfpathlineto{\pgfqpoint{4.007927in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{4.008102in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{4.008802in}{1.850344in}}%
\pgfpathlineto{\pgfqpoint{4.009677in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{4.010202in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{4.010902in}{1.851223in}}%
\pgfpathlineto{\pgfqpoint{4.011953in}{1.851223in}}%
\pgfpathlineto{\pgfqpoint{4.012653in}{1.852086in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{4.026654in}{1.860460in}}%
\pgfpathlineto{\pgfqpoint{4.027179in}{1.860969in}}%
\pgfpathlineto{\pgfqpoint{4.027354in}{1.860834in}}%
\pgfpathlineto{\pgfqpoint{4.027704in}{1.860834in}}%
\pgfpathlineto{\pgfqpoint{4.028754in}{1.859176in}}%
\pgfpathlineto{\pgfqpoint{4.032780in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{4.034705in}{1.854433in}}%
\pgfpathlineto{\pgfqpoint{4.036105in}{1.854032in}}%
\pgfpathlineto{\pgfqpoint{4.036805in}{1.856210in}}%
\pgfpathlineto{\pgfqpoint{4.036980in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{4.037680in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{4.038380in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{4.039255in}{1.858885in}}%
\pgfpathlineto{\pgfqpoint{4.039955in}{1.859300in}}%
\pgfpathlineto{\pgfqpoint{4.041356in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{4.042231in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{4.042931in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{4.043106in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{4.043806in}{1.862723in}}%
\pgfpathlineto{\pgfqpoint{4.044331in}{1.861799in}}%
\pgfpathlineto{\pgfqpoint{4.045206in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{1.858539in}}%
\pgfpathlineto{\pgfqpoint{4.047656in}{1.851095in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{1.851095in}}%
\pgfpathlineto{\pgfqpoint{4.052382in}{1.851953in}}%
\pgfpathlineto{\pgfqpoint{4.052732in}{1.851953in}}%
\pgfpathlineto{\pgfqpoint{4.053782in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{4.055007in}{1.859217in}}%
\pgfpathlineto{\pgfqpoint{4.055707in}{1.860078in}}%
\pgfpathlineto{\pgfqpoint{4.056232in}{1.859622in}}%
\pgfpathlineto{\pgfqpoint{4.057457in}{1.855555in}}%
\pgfpathlineto{\pgfqpoint{4.062358in}{1.855555in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.856812in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{1.856916in}}%
\pgfpathlineto{\pgfqpoint{4.066383in}{1.857837in}}%
\pgfpathlineto{\pgfqpoint{4.066908in}{1.857837in}}%
\pgfpathlineto{\pgfqpoint{4.067783in}{1.864207in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.864010in}}%
\pgfpathlineto{\pgfqpoint{4.077759in}{1.867324in}}%
\pgfpathlineto{\pgfqpoint{4.080384in}{1.867324in}}%
\pgfpathlineto{\pgfqpoint{4.081085in}{1.867945in}}%
\pgfpathlineto{\pgfqpoint{4.081960in}{1.867945in}}%
\pgfpathlineto{\pgfqpoint{4.082660in}{1.869366in}}%
\pgfpathlineto{\pgfqpoint{4.086510in}{1.869282in}}%
\pgfpathlineto{\pgfqpoint{4.087385in}{1.873352in}}%
\pgfpathlineto{\pgfqpoint{4.088435in}{1.873352in}}%
\pgfpathlineto{\pgfqpoint{4.088785in}{1.875181in}}%
\pgfpathlineto{\pgfqpoint{4.089135in}{1.875040in}}%
\pgfpathlineto{\pgfqpoint{4.089310in}{1.875040in}}%
\pgfpathlineto{\pgfqpoint{4.089835in}{1.875637in}}%
\pgfpathlineto{\pgfqpoint{4.090710in}{1.873983in}}%
\pgfpathlineto{\pgfqpoint{4.090885in}{1.873983in}}%
\pgfpathlineto{\pgfqpoint{4.091586in}{1.872754in}}%
\pgfpathlineto{\pgfqpoint{4.094911in}{1.872749in}}%
\pgfpathlineto{\pgfqpoint{4.095261in}{1.873672in}}%
\pgfpathlineto{\pgfqpoint{4.095436in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{4.101037in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{4.102087in}{1.876334in}}%
\pgfpathlineto{\pgfqpoint{4.102437in}{1.876334in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{4.105937in}{1.877145in}}%
\pgfpathlineto{\pgfqpoint{4.106637in}{1.876498in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.876498in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.880740in}}%
\pgfpathlineto{\pgfqpoint{4.108037in}{1.880288in}}%
\pgfpathlineto{\pgfqpoint{4.109262in}{1.879904in}}%
\pgfpathlineto{\pgfqpoint{4.110312in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{4.111013in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{4.111713in}{1.873867in}}%
\pgfpathlineto{\pgfqpoint{4.114513in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{4.115913in}{1.870173in}}%
\pgfpathlineto{\pgfqpoint{4.116613in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{4.117313in}{1.869471in}}%
\pgfpathlineto{\pgfqpoint{4.117488in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{4.118538in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{4.119588in}{1.867670in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{1.867670in}}%
\pgfpathlineto{\pgfqpoint{4.120638in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{4.121339in}{1.868060in}}%
\pgfpathlineto{\pgfqpoint{4.121689in}{1.868060in}}%
\pgfpathlineto{\pgfqpoint{4.122389in}{1.867450in}}%
\pgfpathlineto{\pgfqpoint{4.122739in}{1.867450in}}%
\pgfpathlineto{\pgfqpoint{4.123789in}{1.865284in}}%
\pgfpathlineto{\pgfqpoint{4.124314in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{4.125014in}{1.866069in}}%
\pgfpathlineto{\pgfqpoint{4.126589in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{4.127289in}{1.865445in}}%
\pgfpathlineto{\pgfqpoint{4.129214in}{1.865445in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{1.872042in}}%
\pgfpathlineto{\pgfqpoint{4.130439in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{4.131140in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{4.132190in}{1.870784in}}%
\pgfpathlineto{\pgfqpoint{4.132890in}{1.869944in}}%
\pgfpathlineto{\pgfqpoint{4.134290in}{1.869944in}}%
\pgfpathlineto{\pgfqpoint{4.135165in}{1.871966in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{1.871966in}}%
\pgfpathlineto{\pgfqpoint{4.136040in}{1.873972in}}%
\pgfpathlineto{\pgfqpoint{4.136215in}{1.873913in}}%
\pgfpathlineto{\pgfqpoint{4.137440in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{4.143391in}{1.869699in}}%
\pgfpathlineto{\pgfqpoint{4.143566in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.869595in}}%
\pgfpathlineto{\pgfqpoint{4.146891in}{1.870139in}}%
\pgfpathlineto{\pgfqpoint{4.147591in}{1.872242in}}%
\pgfpathlineto{\pgfqpoint{4.148116in}{1.873373in}}%
\pgfpathlineto{\pgfqpoint{4.148291in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{4.150041in}{1.873735in}}%
\pgfpathlineto{\pgfqpoint{4.150391in}{1.873249in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{1.872187in}}%
\pgfpathlineto{\pgfqpoint{4.151792in}{1.872187in}}%
\pgfpathlineto{\pgfqpoint{4.152492in}{1.871431in}}%
\pgfpathlineto{\pgfqpoint{4.154242in}{1.871431in}}%
\pgfpathlineto{\pgfqpoint{4.155117in}{1.875430in}}%
\pgfpathlineto{\pgfqpoint{4.155292in}{1.875430in}}%
\pgfpathlineto{\pgfqpoint{4.155992in}{1.876397in}}%
\pgfpathlineto{\pgfqpoint{4.156692in}{1.876397in}}%
\pgfpathlineto{\pgfqpoint{4.157392in}{1.878256in}}%
\pgfpathlineto{\pgfqpoint{4.159142in}{1.878256in}}%
\pgfpathlineto{\pgfqpoint{4.159842in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{4.163168in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{4.163868in}{1.880926in}}%
\pgfpathlineto{\pgfqpoint{4.164218in}{1.880413in}}%
\pgfpathlineto{\pgfqpoint{4.164918in}{1.879278in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{4.167018in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{4.167368in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{4.168243in}{1.860358in}}%
\pgfpathlineto{\pgfqpoint{4.168418in}{1.860358in}}%
\pgfpathlineto{\pgfqpoint{4.169118in}{1.858674in}}%
\pgfpathlineto{\pgfqpoint{4.170868in}{1.855360in}}%
\pgfpathlineto{\pgfqpoint{4.171744in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{4.172619in}{1.851147in}}%
\pgfpathlineto{\pgfqpoint{4.173494in}{1.849056in}}%
\pgfpathlineto{\pgfqpoint{4.173844in}{1.849056in}}%
\pgfpathlineto{\pgfqpoint{4.175069in}{1.844624in}}%
\pgfpathlineto{\pgfqpoint{4.176294in}{1.844624in}}%
\pgfpathlineto{\pgfqpoint{4.176994in}{1.843805in}}%
\pgfpathlineto{\pgfqpoint{4.177694in}{1.843805in}}%
\pgfpathlineto{\pgfqpoint{4.178394in}{1.845231in}}%
\pgfpathlineto{\pgfqpoint{4.180494in}{1.845640in}}%
\pgfpathlineto{\pgfqpoint{4.181020in}{1.846873in}}%
\pgfpathlineto{\pgfqpoint{4.181195in}{1.846465in}}%
\pgfpathlineto{\pgfqpoint{4.181370in}{1.846465in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{1.842424in}}%
\pgfpathlineto{\pgfqpoint{4.184695in}{1.842424in}}%
\pgfpathlineto{\pgfqpoint{4.184870in}{1.842989in}}%
\pgfpathlineto{\pgfqpoint{4.185045in}{1.842873in}}%
\pgfpathlineto{\pgfqpoint{4.186445in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{4.188020in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{4.188895in}{1.836917in}}%
\pgfpathlineto{\pgfqpoint{4.196771in}{1.836917in}}%
\pgfpathlineto{\pgfqpoint{4.197471in}{1.838029in}}%
\pgfpathlineto{\pgfqpoint{4.197996in}{1.838029in}}%
\pgfpathlineto{\pgfqpoint{4.198696in}{1.840159in}}%
\pgfpathlineto{\pgfqpoint{4.199221in}{1.840150in}}%
\pgfpathlineto{\pgfqpoint{4.199921in}{1.839562in}}%
\pgfpathlineto{\pgfqpoint{4.200621in}{1.839036in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{4.203247in}{1.836088in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.836088in}}%
\pgfpathlineto{\pgfqpoint{4.205172in}{1.837268in}}%
\pgfpathlineto{\pgfqpoint{4.210072in}{1.836989in}}%
\pgfpathlineto{\pgfqpoint{4.210947in}{1.841156in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{1.840995in}}%
\pgfpathlineto{\pgfqpoint{4.212173in}{1.840995in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{4.213923in}{1.847561in}}%
\pgfpathlineto{\pgfqpoint{4.215323in}{1.843904in}}%
\pgfpathlineto{\pgfqpoint{4.215673in}{1.843803in}}%
\pgfpathlineto{\pgfqpoint{4.216373in}{1.843087in}}%
\pgfpathlineto{\pgfqpoint{4.218823in}{1.843000in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{1.843713in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{1.842139in}}%
\pgfpathlineto{\pgfqpoint{4.221274in}{1.842139in}}%
\pgfpathlineto{\pgfqpoint{4.221974in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{4.223899in}{1.842113in}}%
\pgfpathlineto{\pgfqpoint{4.224074in}{1.842113in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{1.843851in}}%
\pgfpathlineto{\pgfqpoint{4.224599in}{1.843671in}}%
\pgfpathlineto{\pgfqpoint{4.225474in}{1.841551in}}%
\pgfpathlineto{\pgfqpoint{4.226349in}{1.841016in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{1.839012in}}%
\pgfpathlineto{\pgfqpoint{4.227924in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{4.228799in}{1.831201in}}%
\pgfpathlineto{\pgfqpoint{4.229499in}{1.830667in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.830667in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.828923in}}%
\pgfpathlineto{\pgfqpoint{4.231075in}{1.830123in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{4.232475in}{1.825409in}}%
\pgfpathlineto{\pgfqpoint{4.232650in}{1.825409in}}%
\pgfpathlineto{\pgfqpoint{4.233350in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{4.233700in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{1.822790in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{1.822817in}}%
\pgfpathlineto{\pgfqpoint{4.235975in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{4.237200in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{4.237900in}{1.823952in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{1.823817in}}%
\pgfpathlineto{\pgfqpoint{4.239300in}{1.823024in}}%
\pgfpathlineto{\pgfqpoint{4.239475in}{1.823024in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.823851in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{1.823436in}}%
\pgfpathlineto{\pgfqpoint{4.241401in}{1.821204in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{1.821204in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{1.821804in}}%
\pgfpathlineto{\pgfqpoint{4.246301in}{1.821804in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.822700in}}%
\pgfpathlineto{\pgfqpoint{4.247876in}{1.821259in}}%
\pgfpathlineto{\pgfqpoint{4.249801in}{1.821286in}}%
\pgfpathlineto{\pgfqpoint{4.250326in}{1.822431in}}%
\pgfpathlineto{\pgfqpoint{4.250501in}{1.822041in}}%
\pgfpathlineto{\pgfqpoint{4.250676in}{1.822041in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.819747in}}%
\pgfpathlineto{\pgfqpoint{4.252427in}{1.819747in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{1.818819in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.818550in}}%
\pgfpathlineto{\pgfqpoint{4.254352in}{1.817182in}}%
\pgfpathlineto{\pgfqpoint{4.254527in}{1.818202in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.818496in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.818136in}}%
\pgfpathlineto{\pgfqpoint{4.256452in}{1.818477in}}%
\pgfpathlineto{\pgfqpoint{4.256802in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{4.256977in}{1.818646in}}%
\pgfpathlineto{\pgfqpoint{4.257502in}{1.818646in}}%
\pgfpathlineto{\pgfqpoint{4.259427in}{1.813761in}}%
\pgfpathlineto{\pgfqpoint{4.259602in}{1.813761in}}%
\pgfpathlineto{\pgfqpoint{4.260302in}{1.812680in}}%
\pgfpathlineto{\pgfqpoint{4.261353in}{1.812680in}}%
\pgfpathlineto{\pgfqpoint{4.262053in}{1.815626in}}%
\pgfpathlineto{\pgfqpoint{4.262228in}{1.815626in}}%
\pgfpathlineto{\pgfqpoint{4.262753in}{1.816290in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{1.814682in}}%
\pgfpathlineto{\pgfqpoint{4.267128in}{1.814292in}}%
\pgfpathlineto{\pgfqpoint{4.267828in}{1.813439in}}%
\pgfpathlineto{\pgfqpoint{4.272029in}{1.813439in}}%
\pgfpathlineto{\pgfqpoint{4.272729in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{4.273604in}{1.814908in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{1.814168in}}%
\pgfpathlineto{\pgfqpoint{4.275004in}{1.814168in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.813550in}}%
\pgfpathlineto{\pgfqpoint{4.276229in}{1.813550in}}%
\pgfpathlineto{\pgfqpoint{4.276929in}{1.812923in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.813157in}}%
\pgfpathlineto{\pgfqpoint{4.285680in}{1.814385in}}%
\pgfpathlineto{\pgfqpoint{4.286030in}{1.814385in}}%
\pgfpathlineto{\pgfqpoint{4.286380in}{1.816436in}}%
\pgfpathlineto{\pgfqpoint{4.286730in}{1.815722in}}%
\pgfpathlineto{\pgfqpoint{4.289880in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{4.290580in}{1.815158in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{1.815158in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{1.817573in}}%
\pgfpathlineto{\pgfqpoint{4.298981in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{4.299681in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{4.301782in}{1.823129in}}%
\pgfpathlineto{\pgfqpoint{4.301957in}{1.822918in}}%
\pgfpathlineto{\pgfqpoint{4.303007in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{4.303707in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{4.304057in}{1.823560in}}%
\pgfpathlineto{\pgfqpoint{4.304757in}{1.822119in}}%
\pgfpathlineto{\pgfqpoint{4.305282in}{1.821983in}}%
\pgfpathlineto{\pgfqpoint{4.305982in}{1.821310in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.821310in}}%
\pgfpathlineto{\pgfqpoint{4.309307in}{1.822915in}}%
\pgfpathlineto{\pgfqpoint{4.310182in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{4.311233in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{4.311933in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{4.319808in}{1.825330in}}%
\pgfpathlineto{\pgfqpoint{4.320508in}{1.827556in}}%
\pgfpathlineto{\pgfqpoint{4.328034in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{4.328909in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{4.330134in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{4.330834in}{1.824930in}}%
\pgfpathlineto{\pgfqpoint{4.334335in}{1.824930in}}%
\pgfpathlineto{\pgfqpoint{4.335035in}{1.826428in}}%
\pgfpathlineto{\pgfqpoint{4.336085in}{1.826428in}}%
\pgfpathlineto{\pgfqpoint{4.336785in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{4.336960in}{1.829435in}}%
\pgfpathlineto{\pgfqpoint{4.337135in}{1.828975in}}%
\pgfpathlineto{\pgfqpoint{4.338010in}{1.826375in}}%
\pgfpathlineto{\pgfqpoint{4.341161in}{1.826019in}}%
\pgfpathlineto{\pgfqpoint{4.342036in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{4.346236in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{4.346936in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.825850in}}%
\pgfpathlineto{\pgfqpoint{4.350962in}{1.825924in}}%
\pgfpathlineto{\pgfqpoint{4.351487in}{1.827806in}}%
\pgfpathlineto{\pgfqpoint{4.351662in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{4.355337in}{1.827173in}}%
\pgfpathlineto{\pgfqpoint{4.356037in}{1.828472in}}%
\pgfpathlineto{\pgfqpoint{4.356737in}{1.828828in}}%
\pgfpathlineto{\pgfqpoint{4.357787in}{1.831620in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.831384in}}%
\pgfpathlineto{\pgfqpoint{4.368813in}{1.834918in}}%
\pgfpathlineto{\pgfqpoint{4.369863in}{1.837837in}}%
\pgfpathlineto{\pgfqpoint{4.371089in}{1.836734in}}%
\pgfpathlineto{\pgfqpoint{4.371789in}{1.835729in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.836042in}}%
\pgfpathlineto{\pgfqpoint{4.373539in}{1.837025in}}%
\pgfpathlineto{\pgfqpoint{4.373714in}{1.837025in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{4.374764in}{1.837736in}}%
\pgfpathlineto{\pgfqpoint{4.375639in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{4.376164in}{1.835174in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.833141in}}%
\pgfpathlineto{\pgfqpoint{4.377214in}{1.833141in}}%
\pgfpathlineto{\pgfqpoint{4.377914in}{1.831554in}}%
\pgfpathlineto{\pgfqpoint{4.378264in}{1.831554in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{4.379489in}{1.831430in}}%
\pgfpathlineto{\pgfqpoint{4.380189in}{1.830243in}}%
\pgfpathlineto{\pgfqpoint{4.380714in}{1.830243in}}%
\pgfpathlineto{\pgfqpoint{4.381415in}{1.829343in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.829652in}}%
\pgfpathlineto{\pgfqpoint{4.383165in}{1.830713in}}%
\pgfpathlineto{\pgfqpoint{4.383515in}{1.830713in}}%
\pgfpathlineto{\pgfqpoint{4.383865in}{1.831565in}}%
\pgfpathlineto{\pgfqpoint{4.384040in}{1.831007in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.831007in}}%
\pgfpathlineto{\pgfqpoint{4.385265in}{1.830185in}}%
\pgfpathlineto{\pgfqpoint{4.385615in}{1.830185in}}%
\pgfpathlineto{\pgfqpoint{4.386315in}{1.829379in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{1.829342in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.833032in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{1.832520in}}%
\pgfpathlineto{\pgfqpoint{4.393666in}{1.832520in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{4.396816in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{4.397516in}{1.832804in}}%
\pgfpathlineto{\pgfqpoint{4.400141in}{1.832804in}}%
\pgfpathlineto{\pgfqpoint{4.401017in}{1.837140in}}%
\pgfpathlineto{\pgfqpoint{4.404167in}{1.835985in}}%
\pgfpathlineto{\pgfqpoint{4.405042in}{1.838228in}}%
\pgfpathlineto{\pgfqpoint{4.405217in}{1.837996in}}%
\pgfpathlineto{\pgfqpoint{4.405392in}{1.837996in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{1.837246in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.837642in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.838697in}}%
\pgfpathlineto{\pgfqpoint{4.407842in}{1.838697in}}%
\pgfpathlineto{\pgfqpoint{4.408717in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{4.409942in}{1.841597in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{1.839706in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{1.839577in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.838837in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.838837in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.840369in}}%
\pgfpathlineto{\pgfqpoint{4.423244in}{1.840369in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{1.842037in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.841827in}}%
\pgfpathlineto{\pgfqpoint{4.425344in}{1.838274in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{4.430769in}{1.836832in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.837394in}}%
\pgfpathlineto{\pgfqpoint{4.431470in}{1.837299in}}%
\pgfpathlineto{\pgfqpoint{4.434095in}{1.837844in}}%
\pgfpathlineto{\pgfqpoint{4.434795in}{1.839460in}}%
\pgfpathlineto{\pgfqpoint{4.435495in}{1.839231in}}%
\pgfpathlineto{\pgfqpoint{4.436545in}{1.839231in}}%
\pgfpathlineto{\pgfqpoint{4.437245in}{1.840035in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{1.839590in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{1.841919in}}%
\pgfpathlineto{\pgfqpoint{4.447221in}{1.841880in}}%
\pgfpathlineto{\pgfqpoint{4.448096in}{1.840276in}}%
\pgfpathlineto{\pgfqpoint{4.448971in}{1.839953in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{1.835929in}}%
\pgfpathlineto{\pgfqpoint{4.454397in}{1.835929in}}%
\pgfpathlineto{\pgfqpoint{4.455097in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{4.455797in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{4.457022in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{4.457722in}{1.837563in}}%
\pgfpathlineto{\pgfqpoint{4.458422in}{1.837563in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.842812in}}%
\pgfpathlineto{\pgfqpoint{4.459997in}{1.842516in}}%
\pgfpathlineto{\pgfqpoint{4.460522in}{1.842516in}}%
\pgfpathlineto{\pgfqpoint{4.461223in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{4.462448in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{4.463323in}{1.848739in}}%
\pgfpathlineto{\pgfqpoint{4.463673in}{1.848739in}}%
\pgfpathlineto{\pgfqpoint{4.464373in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{4.465248in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{4.465948in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{4.468048in}{1.852818in}}%
\pgfpathlineto{\pgfqpoint{4.468398in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{4.468573in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{4.470148in}{1.852312in}}%
\pgfpathlineto{\pgfqpoint{4.471024in}{1.850446in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{1.850446in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.849238in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.849238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.723299in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{2.723649in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{2.726274in}{1.416102in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{1.416526in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{2.744476in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{1.423519in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{1.424060in}}%
\pgfpathlineto{\pgfqpoint{2.759877in}{1.424734in}}%
\pgfpathlineto{\pgfqpoint{2.767403in}{1.425229in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{1.431580in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{1.431580in}}%
\pgfpathlineto{\pgfqpoint{2.769153in}{1.433658in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{1.433626in}}%
\pgfpathlineto{\pgfqpoint{2.771954in}{1.433626in}}%
\pgfpathlineto{\pgfqpoint{2.772654in}{1.435753in}}%
\pgfpathlineto{\pgfqpoint{2.773879in}{1.435753in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{2.777554in}{1.439732in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{1.439732in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{1.444331in}}%
\pgfpathlineto{\pgfqpoint{2.783155in}{1.444706in}}%
\pgfpathlineto{\pgfqpoint{2.783855in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.446596in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{2.787880in}{1.447641in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{1.448181in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{1.448181in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{1.450272in}}%
\pgfpathlineto{\pgfqpoint{2.793131in}{1.450272in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{1.452700in}}%
\pgfpathlineto{\pgfqpoint{2.795581in}{1.452700in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{1.455126in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{1.454732in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{1.454732in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{1.461173in}}%
\pgfpathlineto{\pgfqpoint{2.810107in}{1.461173in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{1.464331in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{1.464331in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{1.466591in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.466591in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.467536in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{1.467536in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{1.468857in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{1.468857in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.831635in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{1.478615in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{1.478615in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{2.838635in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{2.839335in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{2.841261in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{2.841961in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{2.842136in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{2.843011in}{1.491527in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{1.491527in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{1.493955in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{1.494021in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{1.494168in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{1.497688in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{1.497688in}}%
\pgfpathlineto{\pgfqpoint{2.861388in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{1.500938in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{1.502746in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{1.502746in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{1.503590in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{1.504305in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{1.504287in}}%
\pgfpathlineto{\pgfqpoint{2.877139in}{1.504287in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{1.508818in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{1.508818in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{1.510207in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{1.510207in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{1.510797in}}%
\pgfpathlineto{\pgfqpoint{2.883965in}{1.510797in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{1.516178in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{1.516275in}}%
\pgfpathlineto{\pgfqpoint{2.886240in}{1.517040in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{1.519451in}}%
\pgfpathlineto{\pgfqpoint{2.890440in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{2.893416in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{1.522193in}}%
\pgfpathlineto{\pgfqpoint{2.898841in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{2.899541in}{1.524917in}}%
\pgfpathlineto{\pgfqpoint{2.900941in}{1.524917in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{1.527614in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{2.903742in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{1.531460in}}%
\pgfpathlineto{\pgfqpoint{2.915818in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{2.916518in}{1.534025in}}%
\pgfpathlineto{\pgfqpoint{2.917568in}{1.534025in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{1.536942in}}%
\pgfpathlineto{\pgfqpoint{2.918968in}{1.536942in}}%
\pgfpathlineto{\pgfqpoint{2.919668in}{1.537898in}}%
\pgfpathlineto{\pgfqpoint{2.920368in}{1.537898in}}%
\pgfpathlineto{\pgfqpoint{2.921244in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{2.922294in}{1.542899in}}%
\pgfpathlineto{\pgfqpoint{2.922644in}{1.543785in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{2.923519in}{1.542128in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{1.541668in}}%
\pgfpathlineto{\pgfqpoint{2.926494in}{1.542834in}}%
\pgfpathlineto{\pgfqpoint{2.927544in}{1.543113in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{1.544118in}}%
\pgfpathlineto{\pgfqpoint{2.929119in}{1.544321in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{1.545319in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.545319in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{1.546543in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{1.546890in}}%
\pgfpathlineto{\pgfqpoint{2.934195in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{1.545762in}}%
\pgfpathlineto{\pgfqpoint{2.937345in}{1.545762in}}%
\pgfpathlineto{\pgfqpoint{2.938220in}{1.550881in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.553138in}}%
\pgfpathlineto{\pgfqpoint{2.941021in}{1.552652in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.559494in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.559494in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{1.561203in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.561203in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{1.562236in}}%
\pgfpathlineto{\pgfqpoint{2.946446in}{1.562029in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{1.561372in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{1.561735in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{1.561631in}}%
\pgfpathlineto{\pgfqpoint{2.950471in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{2.950821in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{2.951522in}{1.560460in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{1.560460in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{1.562262in}}%
\pgfpathlineto{\pgfqpoint{2.954847in}{1.562262in}}%
\pgfpathlineto{\pgfqpoint{2.955547in}{1.564445in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{1.565450in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{1.566692in}}%
\pgfpathlineto{\pgfqpoint{2.963248in}{1.567061in}}%
\pgfpathlineto{\pgfqpoint{2.963598in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{2.963948in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{2.964998in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{2.969373in}{1.567502in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{1.567625in}}%
\pgfpathlineto{\pgfqpoint{2.969723in}{1.567112in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{1.567112in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{1.570828in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{1.571347in}}%
\pgfpathlineto{\pgfqpoint{2.971474in}{1.571188in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{2.972874in}{1.569951in}}%
\pgfpathlineto{\pgfqpoint{2.973574in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.569323in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{2.977074in}{1.570128in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{1.573276in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{1.573618in}}%
\pgfpathlineto{\pgfqpoint{2.978824in}{1.573618in}}%
\pgfpathlineto{\pgfqpoint{2.979524in}{1.577050in}}%
\pgfpathlineto{\pgfqpoint{2.980224in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{2.982150in}{1.576459in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{1.575746in}}%
\pgfpathlineto{\pgfqpoint{2.984075in}{1.575746in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{2.985300in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{1.573842in}}%
\pgfpathlineto{\pgfqpoint{2.987575in}{1.573842in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{1.572967in}}%
\pgfpathlineto{\pgfqpoint{2.992476in}{1.572967in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{1.574508in}}%
\pgfpathlineto{\pgfqpoint{2.994576in}{1.574508in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{2.995976in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{2.996676in}{1.577868in}}%
\pgfpathlineto{\pgfqpoint{2.997376in}{1.577868in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{1.579058in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.579058in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{3.002802in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{1.582861in}}%
\pgfpathlineto{\pgfqpoint{3.004727in}{1.582861in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{1.583744in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{1.583744in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{1.584408in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{1.584408in}}%
\pgfpathlineto{\pgfqpoint{3.011553in}{1.586116in}}%
\pgfpathlineto{\pgfqpoint{3.012778in}{1.585436in}}%
\pgfpathlineto{\pgfqpoint{3.013128in}{1.585436in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{1.591347in}}%
\pgfpathlineto{\pgfqpoint{3.014178in}{1.591216in}}%
\pgfpathlineto{\pgfqpoint{3.014353in}{1.591216in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{1.589554in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{1.589554in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{1.588900in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{3.020478in}{1.589468in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{1.589468in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{1.590439in}}%
\pgfpathlineto{\pgfqpoint{3.027829in}{1.590439in}}%
\pgfpathlineto{\pgfqpoint{3.028529in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{3.030980in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{3.031680in}{1.593262in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{1.593262in}}%
\pgfpathlineto{\pgfqpoint{3.032730in}{1.596982in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{1.596982in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{1.598303in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{1.597945in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{1.597945in}}%
\pgfpathlineto{\pgfqpoint{3.036580in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{3.038155in}{1.601557in}}%
\pgfpathlineto{\pgfqpoint{3.039380in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{3.040605in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.605270in}}%
\pgfpathlineto{\pgfqpoint{3.042181in}{1.605270in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{1.606020in}}%
\pgfpathlineto{\pgfqpoint{3.047081in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{1.607284in}}%
\pgfpathlineto{\pgfqpoint{3.048131in}{1.607284in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{3.049531in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.609249in}}%
\pgfpathlineto{\pgfqpoint{3.051107in}{1.609249in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{1.608559in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{3.054082in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{3.054432in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{3.055132in}{1.607172in}}%
\pgfpathlineto{\pgfqpoint{3.068083in}{1.607172in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{1.610167in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{1.610676in}}%
\pgfpathlineto{\pgfqpoint{3.073159in}{1.613567in}}%
\pgfpathlineto{\pgfqpoint{3.077884in}{1.613778in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{1.614411in}}%
\pgfpathlineto{\pgfqpoint{3.082085in}{1.614411in}}%
\pgfpathlineto{\pgfqpoint{3.082960in}{1.620937in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{1.620937in}}%
\pgfpathlineto{\pgfqpoint{3.084010in}{1.621503in}}%
\pgfpathlineto{\pgfqpoint{3.085060in}{1.621503in}}%
\pgfpathlineto{\pgfqpoint{3.085760in}{1.623431in}}%
\pgfpathlineto{\pgfqpoint{3.087860in}{1.623431in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.625882in}}%
\pgfpathlineto{\pgfqpoint{3.089435in}{1.625418in}}%
\pgfpathlineto{\pgfqpoint{3.090135in}{1.624574in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{1.624954in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.627302in}}%
\pgfpathlineto{\pgfqpoint{3.094161in}{1.627727in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{1.628481in}}%
\pgfpathlineto{\pgfqpoint{3.095036in}{1.628520in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{3.096436in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{3.097136in}{1.628824in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{1.628843in}}%
\pgfpathlineto{\pgfqpoint{3.098536in}{1.629525in}}%
\pgfpathlineto{\pgfqpoint{3.098711in}{1.629525in}}%
\pgfpathlineto{\pgfqpoint{3.099411in}{1.630951in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{1.630670in}}%
\pgfpathlineto{\pgfqpoint{3.100987in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{1.628518in}}%
\pgfpathlineto{\pgfqpoint{3.103437in}{1.627864in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{1.627864in}}%
\pgfpathlineto{\pgfqpoint{3.106237in}{1.629345in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.630203in}}%
\pgfpathlineto{\pgfqpoint{3.108862in}{1.630203in}}%
\pgfpathlineto{\pgfqpoint{3.109562in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{3.110437in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{3.111313in}{1.635456in}}%
\pgfpathlineto{\pgfqpoint{3.112013in}{1.635456in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{1.639269in}}%
\pgfpathlineto{\pgfqpoint{3.114638in}{1.638443in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{1.638443in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{1.646815in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{1.646478in}}%
\pgfpathlineto{\pgfqpoint{3.120938in}{1.645615in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{1.645615in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{1.651490in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{3.139315in}{1.662744in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{1.662312in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.660755in}}%
\pgfpathlineto{\pgfqpoint{3.143341in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{3.144041in}{1.663240in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{1.662740in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{3.148066in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{3.148941in}{1.667529in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.665741in}}%
\pgfpathlineto{\pgfqpoint{3.153317in}{1.665741in}}%
\pgfpathlineto{\pgfqpoint{3.154017in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{1.667548in}}%
\pgfpathlineto{\pgfqpoint{3.155417in}{1.667548in}}%
\pgfpathlineto{\pgfqpoint{3.156292in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{1.674371in}}%
\pgfpathlineto{\pgfqpoint{3.158392in}{1.674454in}}%
\pgfpathlineto{\pgfqpoint{3.159092in}{1.675133in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.675126in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{1.678188in}}%
\pgfpathlineto{\pgfqpoint{3.163468in}{1.678499in}}%
\pgfpathlineto{\pgfqpoint{3.163643in}{1.678154in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{1.675898in}}%
\pgfpathlineto{\pgfqpoint{3.166793in}{1.675898in}}%
\pgfpathlineto{\pgfqpoint{3.167843in}{1.678488in}}%
\pgfpathlineto{\pgfqpoint{3.168368in}{1.678488in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{1.679657in}}%
\pgfpathlineto{\pgfqpoint{3.169768in}{1.679657in}}%
\pgfpathlineto{\pgfqpoint{3.170643in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{3.171519in}{1.683313in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{1.683313in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{1.684555in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{1.684578in}}%
\pgfpathlineto{\pgfqpoint{3.177644in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{3.178344in}{1.687573in}}%
\pgfpathlineto{\pgfqpoint{3.184995in}{1.687182in}}%
\pgfpathlineto{\pgfqpoint{3.185695in}{1.688273in}}%
\pgfpathlineto{\pgfqpoint{3.189720in}{1.688496in}}%
\pgfpathlineto{\pgfqpoint{3.190420in}{1.689098in}}%
\pgfpathlineto{\pgfqpoint{3.191821in}{1.689098in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{3.193046in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{1.695321in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{1.695039in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{1.694514in}}%
\pgfpathlineto{\pgfqpoint{3.197596in}{1.694514in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{3.202147in}{1.693993in}}%
\pgfpathlineto{\pgfqpoint{3.203547in}{1.699220in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{1.698201in}}%
\pgfpathlineto{\pgfqpoint{3.205122in}{1.693673in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{1.693673in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.210022in}{1.694208in}}%
\pgfpathlineto{\pgfqpoint{3.211948in}{1.694240in}}%
\pgfpathlineto{\pgfqpoint{3.212823in}{1.696584in}}%
\pgfpathlineto{\pgfqpoint{3.214048in}{1.696935in}}%
\pgfpathlineto{\pgfqpoint{3.214748in}{1.697935in}}%
\pgfpathlineto{\pgfqpoint{3.216148in}{1.697935in}}%
\pgfpathlineto{\pgfqpoint{3.216848in}{1.698686in}}%
\pgfpathlineto{\pgfqpoint{3.217198in}{1.698686in}}%
\pgfpathlineto{\pgfqpoint{3.217723in}{1.700492in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{1.700356in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{1.700356in}}%
\pgfpathlineto{\pgfqpoint{3.218773in}{1.699684in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{1.699207in}}%
\pgfpathlineto{\pgfqpoint{3.221224in}{1.698439in}}%
\pgfpathlineto{\pgfqpoint{3.221924in}{1.698439in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{1.700072in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.700072in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{1.701066in}}%
\pgfpathlineto{\pgfqpoint{3.228749in}{1.701066in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{1.702134in}}%
\pgfpathlineto{\pgfqpoint{3.229624in}{1.702134in}}%
\pgfpathlineto{\pgfqpoint{3.230324in}{1.703605in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{1.705657in}}%
\pgfpathlineto{\pgfqpoint{3.232950in}{1.705439in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{1.705439in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.711464in}}%
\pgfpathlineto{\pgfqpoint{3.240300in}{1.720500in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{1.720390in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{1.720390in}}%
\pgfpathlineto{\pgfqpoint{3.242226in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{3.244851in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{1.718348in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.718348in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{1.720444in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{1.720444in}}%
\pgfpathlineto{\pgfqpoint{3.252027in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{3.253077in}{1.723857in}}%
\pgfpathlineto{\pgfqpoint{3.257977in}{1.723857in}}%
\pgfpathlineto{\pgfqpoint{3.258677in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{1.727303in}}%
\pgfpathlineto{\pgfqpoint{3.262528in}{1.729097in}}%
\pgfpathlineto{\pgfqpoint{3.267253in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{3.268128in}{1.731237in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{1.731237in}}%
\pgfpathlineto{\pgfqpoint{3.271279in}{1.732206in}}%
\pgfpathlineto{\pgfqpoint{3.273729in}{1.732206in}}%
\pgfpathlineto{\pgfqpoint{3.274429in}{1.733372in}}%
\pgfpathlineto{\pgfqpoint{3.275129in}{1.733681in}}%
\pgfpathlineto{\pgfqpoint{3.277404in}{1.733477in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{1.736298in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{1.736298in}}%
\pgfpathlineto{\pgfqpoint{3.279679in}{1.737616in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{1.737242in}}%
\pgfpathlineto{\pgfqpoint{3.280029in}{1.737242in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{1.736377in}}%
\pgfpathlineto{\pgfqpoint{3.280904in}{1.736377in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{1.735456in}}%
\pgfpathlineto{\pgfqpoint{3.282830in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{1.734717in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.735507in}}%
\pgfpathlineto{\pgfqpoint{3.286680in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{3.287905in}{1.741442in}}%
\pgfpathlineto{\pgfqpoint{3.291056in}{1.741442in}}%
\pgfpathlineto{\pgfqpoint{3.291756in}{1.743349in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{1.743349in}}%
\pgfpathlineto{\pgfqpoint{3.292631in}{1.744064in}}%
\pgfpathlineto{\pgfqpoint{3.293331in}{1.744064in}}%
\pgfpathlineto{\pgfqpoint{3.293856in}{1.745188in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{3.295081in}{1.743994in}}%
\pgfpathlineto{\pgfqpoint{3.295431in}{1.743994in}}%
\pgfpathlineto{\pgfqpoint{3.296131in}{1.743202in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.743202in}}%
\pgfpathlineto{\pgfqpoint{3.298231in}{1.744032in}}%
\pgfpathlineto{\pgfqpoint{3.298406in}{1.744032in}}%
\pgfpathlineto{\pgfqpoint{3.299281in}{1.749413in}}%
\pgfpathlineto{\pgfqpoint{3.301032in}{1.749157in}}%
\pgfpathlineto{\pgfqpoint{3.301732in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{3.302082in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{3.306457in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{3.307157in}{1.750904in}}%
\pgfpathlineto{\pgfqpoint{3.307332in}{1.750904in}}%
\pgfpathlineto{\pgfqpoint{3.308207in}{1.754792in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.753752in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.754319in}}%
\pgfpathlineto{\pgfqpoint{3.313108in}{1.754319in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{3.319758in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{1.766101in}}%
\pgfpathlineto{\pgfqpoint{3.321509in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{3.322734in}{1.767693in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{3.324484in}{1.768436in}}%
\pgfpathlineto{\pgfqpoint{3.325359in}{1.768436in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.770140in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{3.328159in}{1.769694in}}%
\pgfpathlineto{\pgfqpoint{3.328684in}{1.768928in}}%
\pgfpathlineto{\pgfqpoint{3.328859in}{1.769113in}}%
\pgfpathlineto{\pgfqpoint{3.329559in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{3.329909in}{1.768892in}}%
\pgfpathlineto{\pgfqpoint{3.330084in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{3.330960in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{3.331485in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{3.332885in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{3.333585in}{1.761753in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.761966in}}%
\pgfpathlineto{\pgfqpoint{3.335160in}{1.761736in}}%
\pgfpathlineto{\pgfqpoint{3.335860in}{1.760937in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{1.761387in}}%
\pgfpathlineto{\pgfqpoint{3.339360in}{1.763372in}}%
\pgfpathlineto{\pgfqpoint{3.339710in}{1.763372in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{1.771004in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{1.770965in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{1.773433in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{1.767836in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{1.767836in}}%
\pgfpathlineto{\pgfqpoint{3.349686in}{1.763888in}}%
\pgfpathlineto{\pgfqpoint{3.352137in}{1.763888in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{1.764734in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{1.764734in}}%
\pgfpathlineto{\pgfqpoint{3.354587in}{1.767263in}}%
\pgfpathlineto{\pgfqpoint{3.357212in}{1.766937in}}%
\pgfpathlineto{\pgfqpoint{3.357912in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{3.358087in}{1.770058in}}%
\pgfpathlineto{\pgfqpoint{3.358437in}{1.769643in}}%
\pgfpathlineto{\pgfqpoint{3.359662in}{1.769112in}}%
\pgfpathlineto{\pgfqpoint{3.360362in}{1.768120in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{1.768406in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{1.768829in}}%
\pgfpathlineto{\pgfqpoint{3.363688in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{3.365788in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.769994in}}%
\pgfpathlineto{\pgfqpoint{3.376464in}{1.771493in}}%
\pgfpathlineto{\pgfqpoint{3.380314in}{1.771878in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{1.772154in}}%
\pgfpathlineto{\pgfqpoint{3.380839in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{3.388190in}{1.774869in}}%
\pgfpathlineto{\pgfqpoint{3.388715in}{1.774869in}}%
\pgfpathlineto{\pgfqpoint{3.389765in}{1.779091in}}%
\pgfpathlineto{\pgfqpoint{3.390115in}{1.778792in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{1.776468in}}%
\pgfpathlineto{\pgfqpoint{3.393791in}{1.776468in}}%
\pgfpathlineto{\pgfqpoint{3.394491in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{1.779099in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{3.409017in}{1.780165in}}%
\pgfpathlineto{\pgfqpoint{3.409717in}{1.780874in}}%
\pgfpathlineto{\pgfqpoint{3.409892in}{1.780874in}}%
\pgfpathlineto{\pgfqpoint{3.410417in}{1.782401in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{1.782159in}}%
\pgfpathlineto{\pgfqpoint{3.411118in}{1.782159in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{1.780304in}}%
\pgfpathlineto{\pgfqpoint{3.414968in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{3.415318in}{1.784017in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{1.781025in}}%
\pgfpathlineto{\pgfqpoint{3.419518in}{1.781025in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{1.782083in}}%
\pgfpathlineto{\pgfqpoint{3.422844in}{1.782257in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{1.783490in}}%
\pgfpathlineto{\pgfqpoint{3.423544in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{3.424419in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{3.425119in}{1.782576in}}%
\pgfpathlineto{\pgfqpoint{3.426344in}{1.782576in}}%
\pgfpathlineto{\pgfqpoint{3.427044in}{1.783978in}}%
\pgfpathlineto{\pgfqpoint{3.428619in}{1.783978in}}%
\pgfpathlineto{\pgfqpoint{3.429319in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{3.434920in}{1.784919in}}%
\pgfpathlineto{\pgfqpoint{3.435620in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{3.435970in}{1.786061in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{1.785943in}}%
\pgfpathlineto{\pgfqpoint{3.436495in}{1.785943in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{1.785351in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{1.786741in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{1.786649in}}%
\pgfpathlineto{\pgfqpoint{3.439645in}{1.786649in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{1.788745in}}%
\pgfpathlineto{\pgfqpoint{3.440695in}{1.788745in}}%
\pgfpathlineto{\pgfqpoint{3.441396in}{1.791671in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.445771in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.446471in}{1.791356in}}%
\pgfpathlineto{\pgfqpoint{3.447871in}{1.791986in}}%
\pgfpathlineto{\pgfqpoint{3.448921in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{3.452772in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{3.453472in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{3.454697in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{3.455397in}{1.800081in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.799933in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.799174in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{1.799174in}}%
\pgfpathlineto{\pgfqpoint{3.459597in}{1.799854in}}%
\pgfpathlineto{\pgfqpoint{3.460647in}{1.799854in}}%
\pgfpathlineto{\pgfqpoint{3.461348in}{1.800485in}}%
\pgfpathlineto{\pgfqpoint{3.468698in}{1.800758in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{1.802892in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.802892in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{1.803630in}}%
\pgfpathlineto{\pgfqpoint{3.470974in}{1.803651in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{1.804899in}}%
\pgfpathlineto{\pgfqpoint{3.477624in}{1.803412in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{1.798344in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{1.798103in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{1.799226in}}%
\pgfpathlineto{\pgfqpoint{3.493201in}{1.799508in}}%
\pgfpathlineto{\pgfqpoint{3.498626in}{1.799889in}}%
\pgfpathlineto{\pgfqpoint{3.499676in}{1.805080in}}%
\pgfpathlineto{\pgfqpoint{3.500726in}{1.805121in}}%
\pgfpathlineto{\pgfqpoint{3.501427in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{3.504752in}{1.806050in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{1.806352in}}%
\pgfpathlineto{\pgfqpoint{3.506677in}{1.806200in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{3.513853in}{1.806198in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{1.806361in}}%
\pgfpathlineto{\pgfqpoint{3.516303in}{1.805540in}}%
\pgfpathlineto{\pgfqpoint{3.517178in}{1.805540in}}%
\pgfpathlineto{\pgfqpoint{3.517878in}{1.806203in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{1.806015in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{1.803916in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{1.803916in}}%
\pgfpathlineto{\pgfqpoint{3.523304in}{1.807561in}}%
\pgfpathlineto{\pgfqpoint{3.523829in}{1.808068in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{1.807932in}}%
\pgfpathlineto{\pgfqpoint{3.526104in}{1.808068in}}%
\pgfpathlineto{\pgfqpoint{3.526804in}{1.809333in}}%
\pgfpathlineto{\pgfqpoint{3.527329in}{1.809082in}}%
\pgfpathlineto{\pgfqpoint{3.528029in}{1.808232in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{1.808285in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{1.810017in}}%
\pgfpathlineto{\pgfqpoint{3.536955in}{1.809853in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{1.809853in}}%
\pgfpathlineto{\pgfqpoint{3.537830in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{3.539230in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{3.539930in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{3.540105in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{3.540805in}{1.814890in}}%
\pgfpathlineto{\pgfqpoint{3.540981in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{3.541331in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.815586in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{1.814979in}}%
\pgfpathlineto{\pgfqpoint{3.542381in}{1.814979in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{1.810463in}}%
\pgfpathlineto{\pgfqpoint{3.545181in}{1.810778in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{1.811398in}}%
\pgfpathlineto{\pgfqpoint{3.545706in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{3.551132in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{3.552182in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{3.552882in}{1.811117in}}%
\pgfpathlineto{\pgfqpoint{3.559007in}{1.811506in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{1.819977in}}%
\pgfpathlineto{\pgfqpoint{3.561283in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{3.561808in}{1.821246in}}%
\pgfpathlineto{\pgfqpoint{3.562508in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{3.564258in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{1.821737in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{3.568108in}{1.817599in}}%
\pgfpathlineto{\pgfqpoint{3.568808in}{1.816723in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.816723in}}%
\pgfpathlineto{\pgfqpoint{3.569683in}{1.815796in}}%
\pgfpathlineto{\pgfqpoint{3.570383in}{1.817447in}}%
\pgfpathlineto{\pgfqpoint{3.570908in}{1.817272in}}%
\pgfpathlineto{\pgfqpoint{3.571434in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{3.571609in}{1.818935in}}%
\pgfpathlineto{\pgfqpoint{3.571784in}{1.818935in}}%
\pgfpathlineto{\pgfqpoint{3.572834in}{1.815739in}}%
\pgfpathlineto{\pgfqpoint{3.573709in}{1.816152in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{1.818413in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{3.575634in}{1.816700in}}%
\pgfpathlineto{\pgfqpoint{3.576334in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{3.577734in}{1.815468in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{1.816303in}}%
\pgfpathlineto{\pgfqpoint{3.579484in}{1.816386in}}%
\pgfpathlineto{\pgfqpoint{3.580184in}{1.817275in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{1.817378in}}%
\pgfpathlineto{\pgfqpoint{3.582110in}{1.817821in}}%
\pgfpathlineto{\pgfqpoint{3.587535in}{1.817330in}}%
\pgfpathlineto{\pgfqpoint{3.588410in}{1.822537in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{1.822966in}}%
\pgfpathlineto{\pgfqpoint{3.588935in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{3.589110in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.821143in}}%
\pgfpathlineto{\pgfqpoint{3.592261in}{1.818389in}}%
\pgfpathlineto{\pgfqpoint{3.593311in}{1.814864in}}%
\pgfpathlineto{\pgfqpoint{3.596286in}{1.814864in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{1.818284in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.819608in}}%
\pgfpathlineto{\pgfqpoint{3.598736in}{1.818522in}}%
\pgfpathlineto{\pgfqpoint{3.598911in}{1.818686in}}%
\pgfpathlineto{\pgfqpoint{3.599261in}{1.819527in}}%
\pgfpathlineto{\pgfqpoint{3.599436in}{1.818965in}}%
\pgfpathlineto{\pgfqpoint{3.600311in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{3.601187in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{3.601887in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{3.605737in}{1.815359in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.822072in}}%
\pgfpathlineto{\pgfqpoint{3.606962in}{1.822072in}}%
\pgfpathlineto{\pgfqpoint{3.607662in}{1.823998in}}%
\pgfpathlineto{\pgfqpoint{3.610812in}{1.823998in}}%
\pgfpathlineto{\pgfqpoint{3.611513in}{1.825212in}}%
\pgfpathlineto{\pgfqpoint{3.615888in}{1.825126in}}%
\pgfpathlineto{\pgfqpoint{3.616588in}{1.827521in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{1.827521in}}%
\pgfpathlineto{\pgfqpoint{3.617638in}{1.831927in}}%
\pgfpathlineto{\pgfqpoint{3.617988in}{1.831552in}}%
\pgfpathlineto{\pgfqpoint{3.621314in}{1.817800in}}%
\pgfpathlineto{\pgfqpoint{3.622889in}{1.817800in}}%
\pgfpathlineto{\pgfqpoint{3.623589in}{1.817226in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{1.817226in}}%
\pgfpathlineto{\pgfqpoint{3.625339in}{1.817797in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{1.817797in}}%
\pgfpathlineto{\pgfqpoint{3.626914in}{1.821109in}}%
\pgfpathlineto{\pgfqpoint{3.627789in}{1.823888in}}%
\pgfpathlineto{\pgfqpoint{3.627964in}{1.823773in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{1.823773in}}%
\pgfpathlineto{\pgfqpoint{3.629014in}{1.825725in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.825417in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{1.825764in}}%
\pgfpathlineto{\pgfqpoint{3.629539in}{1.825452in}}%
\pgfpathlineto{\pgfqpoint{3.630239in}{1.824547in}}%
\pgfpathlineto{\pgfqpoint{3.631465in}{1.825052in}}%
\pgfpathlineto{\pgfqpoint{3.632165in}{1.826273in}}%
\pgfpathlineto{\pgfqpoint{3.632690in}{1.825031in}}%
\pgfpathlineto{\pgfqpoint{3.633565in}{1.821926in}}%
\pgfpathlineto{\pgfqpoint{3.634090in}{1.821851in}}%
\pgfpathlineto{\pgfqpoint{3.635490in}{1.818561in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{3.636715in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{3.638990in}{1.825189in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{1.824242in}}%
\pgfpathlineto{\pgfqpoint{3.640040in}{1.822696in}}%
\pgfpathlineto{\pgfqpoint{3.640740in}{1.821871in}}%
\pgfpathlineto{\pgfqpoint{3.642666in}{1.821732in}}%
\pgfpathlineto{\pgfqpoint{3.644066in}{1.815894in}}%
\pgfpathlineto{\pgfqpoint{3.644241in}{1.815894in}}%
\pgfpathlineto{\pgfqpoint{3.644766in}{1.815298in}}%
\pgfpathlineto{\pgfqpoint{3.644941in}{1.815483in}}%
\pgfpathlineto{\pgfqpoint{3.645116in}{1.815024in}}%
\pgfpathlineto{\pgfqpoint{3.645991in}{1.812850in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{1.812850in}}%
\pgfpathlineto{\pgfqpoint{3.647041in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{3.647566in}{1.809277in}}%
\pgfpathlineto{\pgfqpoint{3.648441in}{1.807299in}}%
\pgfpathlineto{\pgfqpoint{3.649316in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{3.649841in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{3.650716in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{3.651767in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{3.652117in}{1.808194in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{3.653342in}{1.808737in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.808737in}}%
\pgfpathlineto{\pgfqpoint{3.657367in}{1.809645in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{1.809759in}}%
\pgfpathlineto{\pgfqpoint{3.662618in}{1.812145in}}%
\pgfpathlineto{\pgfqpoint{3.662793in}{1.812145in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{3.663843in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{3.664893in}{1.817087in}}%
\pgfpathlineto{\pgfqpoint{3.672594in}{1.816788in}}%
\pgfpathlineto{\pgfqpoint{3.673119in}{1.819560in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{3.673469in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{3.674169in}{1.818165in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.818165in}}%
\pgfpathlineto{\pgfqpoint{3.676094in}{1.825239in}}%
\pgfpathlineto{\pgfqpoint{3.676444in}{1.825149in}}%
\pgfpathlineto{\pgfqpoint{3.676794in}{1.824513in}}%
\pgfpathlineto{\pgfqpoint{3.677144in}{1.824685in}}%
\pgfpathlineto{\pgfqpoint{3.677844in}{1.824685in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{1.825908in}}%
\pgfpathlineto{\pgfqpoint{3.678544in}{1.825548in}}%
\pgfpathlineto{\pgfqpoint{3.679769in}{1.816869in}}%
\pgfpathlineto{\pgfqpoint{3.680644in}{1.811014in}}%
\pgfpathlineto{\pgfqpoint{3.681345in}{1.811014in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.809891in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.809891in}}%
\pgfpathlineto{\pgfqpoint{3.683095in}{1.809064in}}%
\pgfpathlineto{\pgfqpoint{3.683620in}{1.809064in}}%
\pgfpathlineto{\pgfqpoint{3.684670in}{1.806678in}}%
\pgfpathlineto{\pgfqpoint{3.684845in}{1.806678in}}%
\pgfpathlineto{\pgfqpoint{3.685545in}{1.805224in}}%
\pgfpathlineto{\pgfqpoint{3.686595in}{1.804031in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{1.803946in}}%
\pgfpathlineto{\pgfqpoint{3.689220in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{3.689570in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{3.690270in}{1.808879in}}%
\pgfpathlineto{\pgfqpoint{3.690445in}{1.808879in}}%
\pgfpathlineto{\pgfqpoint{3.691146in}{1.810661in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{1.810661in}}%
\pgfpathlineto{\pgfqpoint{3.692546in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{3.692721in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{3.693946in}{1.820510in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{1.816438in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{3.699896in}{1.818497in}}%
\pgfpathlineto{\pgfqpoint{3.700771in}{1.818314in}}%
\pgfpathlineto{\pgfqpoint{3.701472in}{1.817505in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.817771in}}%
\pgfpathlineto{\pgfqpoint{3.704097in}{1.818740in}}%
\pgfpathlineto{\pgfqpoint{3.706022in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{3.706722in}{1.817464in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{1.817464in}}%
\pgfpathlineto{\pgfqpoint{3.711273in}{1.820453in}}%
\pgfpathlineto{\pgfqpoint{3.712673in}{1.820453in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{1.823784in}}%
\pgfpathlineto{\pgfqpoint{3.716173in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{3.718273in}{1.824722in}}%
\pgfpathlineto{\pgfqpoint{3.718448in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{3.719148in}{1.826706in}}%
\pgfpathlineto{\pgfqpoint{3.719323in}{1.826456in}}%
\pgfpathlineto{\pgfqpoint{3.721249in}{1.815622in}}%
\pgfpathlineto{\pgfqpoint{3.722124in}{1.810893in}}%
\pgfpathlineto{\pgfqpoint{3.722474in}{1.810893in}}%
\pgfpathlineto{\pgfqpoint{3.723174in}{1.809159in}}%
\pgfpathlineto{\pgfqpoint{3.723699in}{1.809159in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{1.810839in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.810655in}}%
\pgfpathlineto{\pgfqpoint{3.725274in}{1.808527in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.808527in}}%
\pgfpathlineto{\pgfqpoint{3.726499in}{1.805851in}}%
\pgfpathlineto{\pgfqpoint{3.726849in}{1.805851in}}%
\pgfpathlineto{\pgfqpoint{3.727549in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{3.727899in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{3.728599in}{1.803468in}}%
\pgfpathlineto{\pgfqpoint{3.730699in}{1.802953in}}%
\pgfpathlineto{\pgfqpoint{3.731400in}{1.805188in}}%
\pgfpathlineto{\pgfqpoint{3.732275in}{1.803633in}}%
\pgfpathlineto{\pgfqpoint{3.733150in}{1.803633in}}%
\pgfpathlineto{\pgfqpoint{3.733675in}{1.802847in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{1.805181in}}%
\pgfpathlineto{\pgfqpoint{3.735600in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{3.736300in}{1.804005in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{1.803610in}}%
\pgfpathlineto{\pgfqpoint{3.739275in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{3.743301in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{3.744001in}{1.805309in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{1.805288in}}%
\pgfpathlineto{\pgfqpoint{3.746101in}{1.805793in}}%
\pgfpathlineto{\pgfqpoint{3.746276in}{1.805793in}}%
\pgfpathlineto{\pgfqpoint{3.746976in}{1.805226in}}%
\pgfpathlineto{\pgfqpoint{3.748201in}{1.804682in}}%
\pgfpathlineto{\pgfqpoint{3.748901in}{1.803780in}}%
\pgfpathlineto{\pgfqpoint{3.751877in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{3.752577in}{1.802686in}}%
\pgfpathlineto{\pgfqpoint{3.759577in}{1.803180in}}%
\pgfpathlineto{\pgfqpoint{3.760452in}{1.806333in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{3.762728in}{1.809396in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.809396in}}%
\pgfpathlineto{\pgfqpoint{3.763953in}{1.811515in}}%
\pgfpathlineto{\pgfqpoint{3.764478in}{1.810537in}}%
\pgfpathlineto{\pgfqpoint{3.765178in}{1.809238in}}%
\pgfpathlineto{\pgfqpoint{3.765703in}{1.809238in}}%
\pgfpathlineto{\pgfqpoint{3.766403in}{1.808284in}}%
\pgfpathlineto{\pgfqpoint{3.767803in}{1.808284in}}%
\pgfpathlineto{\pgfqpoint{3.768503in}{1.810196in}}%
\pgfpathlineto{\pgfqpoint{3.770428in}{1.810196in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{1.810901in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{1.810716in}}%
\pgfpathlineto{\pgfqpoint{3.775854in}{1.810334in}}%
\pgfpathlineto{\pgfqpoint{3.776204in}{1.810334in}}%
\pgfpathlineto{\pgfqpoint{3.776904in}{1.810998in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{1.810998in}}%
\pgfpathlineto{\pgfqpoint{3.778129in}{1.812232in}}%
\pgfpathlineto{\pgfqpoint{3.783205in}{1.811702in}}%
\pgfpathlineto{\pgfqpoint{3.783905in}{1.813485in}}%
\pgfpathlineto{\pgfqpoint{3.784605in}{1.813379in}}%
\pgfpathlineto{\pgfqpoint{3.785305in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{3.785655in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{3.786355in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{3.793706in}{1.812056in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{1.814286in}}%
\pgfpathlineto{\pgfqpoint{3.794756in}{1.814016in}}%
\pgfpathlineto{\pgfqpoint{3.795106in}{1.814016in}}%
\pgfpathlineto{\pgfqpoint{3.795806in}{1.813383in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{1.813872in}}%
\pgfpathlineto{\pgfqpoint{3.801582in}{1.824093in}}%
\pgfpathlineto{\pgfqpoint{3.802457in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{1.817568in}}%
\pgfpathlineto{\pgfqpoint{3.803682in}{1.817568in}}%
\pgfpathlineto{\pgfqpoint{3.804382in}{1.816052in}}%
\pgfpathlineto{\pgfqpoint{3.805082in}{1.815614in}}%
\pgfpathlineto{\pgfqpoint{3.805782in}{1.815490in}}%
\pgfpathlineto{\pgfqpoint{3.806657in}{1.813454in}}%
\pgfpathlineto{\pgfqpoint{3.807707in}{1.813530in}}%
\pgfpathlineto{\pgfqpoint{3.808932in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{3.809982in}{1.816542in}}%
\pgfpathlineto{\pgfqpoint{3.811033in}{1.814168in}}%
\pgfpathlineto{\pgfqpoint{3.811208in}{1.814648in}}%
\pgfpathlineto{\pgfqpoint{3.811558in}{1.814455in}}%
\pgfpathlineto{\pgfqpoint{3.811733in}{1.814455in}}%
\pgfpathlineto{\pgfqpoint{3.812433in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.816481in}}%
\pgfpathlineto{\pgfqpoint{3.814008in}{1.815512in}}%
\pgfpathlineto{\pgfqpoint{3.826609in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{1.816544in}}%
\pgfpathlineto{\pgfqpoint{3.828009in}{1.816544in}}%
\pgfpathlineto{\pgfqpoint{3.828359in}{1.818547in}}%
\pgfpathlineto{\pgfqpoint{3.828709in}{1.818480in}}%
\pgfpathlineto{\pgfqpoint{3.830459in}{1.817970in}}%
\pgfpathlineto{\pgfqpoint{3.831160in}{1.817093in}}%
\pgfpathlineto{\pgfqpoint{3.838685in}{1.817328in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.819536in}}%
\pgfpathlineto{\pgfqpoint{3.840085in}{1.819536in}}%
\pgfpathlineto{\pgfqpoint{3.840785in}{1.823625in}}%
\pgfpathlineto{\pgfqpoint{3.841136in}{1.823190in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{1.822200in}}%
\pgfpathlineto{\pgfqpoint{3.843586in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{3.844286in}{1.820863in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.820863in}}%
\pgfpathlineto{\pgfqpoint{3.845861in}{1.820263in}}%
\pgfpathlineto{\pgfqpoint{3.847261in}{1.820290in}}%
\pgfpathlineto{\pgfqpoint{3.847961in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.848836in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.849536in}{1.820074in}}%
\pgfpathlineto{\pgfqpoint{3.849886in}{1.820074in}}%
\pgfpathlineto{\pgfqpoint{3.850586in}{1.821115in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.821115in}}%
\pgfpathlineto{\pgfqpoint{3.852337in}{1.822133in}}%
\pgfpathlineto{\pgfqpoint{3.854612in}{1.822168in}}%
\pgfpathlineto{\pgfqpoint{3.855312in}{1.821334in}}%
\pgfpathlineto{\pgfqpoint{3.856012in}{1.821334in}}%
\pgfpathlineto{\pgfqpoint{3.856362in}{1.823392in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.823348in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.823348in}}%
\pgfpathlineto{\pgfqpoint{3.858637in}{1.824509in}}%
\pgfpathlineto{\pgfqpoint{3.859337in}{1.824509in}}%
\pgfpathlineto{\pgfqpoint{3.860037in}{1.825676in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{1.825676in}}%
\pgfpathlineto{\pgfqpoint{3.860562in}{1.826758in}}%
\pgfpathlineto{\pgfqpoint{3.860737in}{1.826298in}}%
\pgfpathlineto{\pgfqpoint{3.861438in}{1.824949in}}%
\pgfpathlineto{\pgfqpoint{3.861613in}{1.824949in}}%
\pgfpathlineto{\pgfqpoint{3.862663in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{3.863363in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{3.864238in}{1.820638in}}%
\pgfpathlineto{\pgfqpoint{3.867388in}{1.820638in}}%
\pgfpathlineto{\pgfqpoint{3.868088in}{1.823675in}}%
\pgfpathlineto{\pgfqpoint{3.871939in}{1.823675in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{1.824717in}}%
\pgfpathlineto{\pgfqpoint{3.873339in}{1.824717in}}%
\pgfpathlineto{\pgfqpoint{3.874039in}{1.826117in}}%
\pgfpathlineto{\pgfqpoint{3.874739in}{1.826579in}}%
\pgfpathlineto{\pgfqpoint{3.875439in}{1.826579in}}%
\pgfpathlineto{\pgfqpoint{3.876139in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.877889in}{1.827733in}}%
\pgfpathlineto{\pgfqpoint{3.878589in}{1.826909in}}%
\pgfpathlineto{\pgfqpoint{3.885940in}{1.826909in}}%
\pgfpathlineto{\pgfqpoint{3.886640in}{1.827808in}}%
\pgfpathlineto{\pgfqpoint{3.892591in}{1.827808in}}%
\pgfpathlineto{\pgfqpoint{3.893291in}{1.829454in}}%
\pgfpathlineto{\pgfqpoint{3.908342in}{1.829914in}}%
\pgfpathlineto{\pgfqpoint{3.909392in}{1.835382in}}%
\pgfpathlineto{\pgfqpoint{3.910092in}{1.837318in}}%
\pgfpathlineto{\pgfqpoint{3.911493in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{3.912018in}{1.836383in}}%
\pgfpathlineto{\pgfqpoint{3.913418in}{1.831263in}}%
\pgfpathlineto{\pgfqpoint{3.914643in}{1.830838in}}%
\pgfpathlineto{\pgfqpoint{3.915343in}{1.830243in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{1.830243in}}%
\pgfpathlineto{\pgfqpoint{3.915868in}{1.829482in}}%
\pgfpathlineto{\pgfqpoint{3.916043in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{3.916743in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{3.917093in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{3.917793in}{1.831073in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{1.831166in}}%
\pgfpathlineto{\pgfqpoint{3.918668in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{3.924269in}{1.830829in}}%
\pgfpathlineto{\pgfqpoint{3.924969in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{3.925144in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{1.832829in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{1.832472in}}%
\pgfpathlineto{\pgfqpoint{3.927069in}{1.831641in}}%
\pgfpathlineto{\pgfqpoint{3.927244in}{1.832207in}}%
\pgfpathlineto{\pgfqpoint{3.927944in}{1.832092in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.834437in}}%
\pgfpathlineto{\pgfqpoint{3.928994in}{1.834473in}}%
\pgfpathlineto{\pgfqpoint{3.929519in}{1.831215in}}%
\pgfpathlineto{\pgfqpoint{3.930219in}{1.828120in}}%
\pgfpathlineto{\pgfqpoint{3.934245in}{1.828042in}}%
\pgfpathlineto{\pgfqpoint{3.934945in}{1.826804in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{1.826804in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{1.828589in}}%
\pgfpathlineto{\pgfqpoint{3.936695in}{1.828237in}}%
\pgfpathlineto{\pgfqpoint{3.937920in}{1.823873in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.823873in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{1.822608in}}%
\pgfpathlineto{\pgfqpoint{3.940545in}{1.822608in}}%
\pgfpathlineto{\pgfqpoint{3.941246in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{3.943171in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{3.944046in}{1.827020in}}%
\pgfpathlineto{\pgfqpoint{3.944221in}{1.826546in}}%
\pgfpathlineto{\pgfqpoint{3.946671in}{1.826039in}}%
\pgfpathlineto{\pgfqpoint{3.947546in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.952447in}{1.825076in}}%
\pgfpathlineto{\pgfqpoint{3.952622in}{1.825138in}}%
\pgfpathlineto{\pgfqpoint{3.953672in}{1.823431in}}%
\pgfpathlineto{\pgfqpoint{3.954372in}{1.823568in}}%
\pgfpathlineto{\pgfqpoint{3.955597in}{1.827821in}}%
\pgfpathlineto{\pgfqpoint{3.955772in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{3.956122in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{3.956822in}{1.826908in}}%
\pgfpathlineto{\pgfqpoint{3.956997in}{1.826908in}}%
\pgfpathlineto{\pgfqpoint{3.957872in}{1.824878in}}%
\pgfpathlineto{\pgfqpoint{3.963648in}{1.825058in}}%
\pgfpathlineto{\pgfqpoint{3.964348in}{1.826632in}}%
\pgfpathlineto{\pgfqpoint{3.965398in}{1.826632in}}%
\pgfpathlineto{\pgfqpoint{3.966098in}{1.827649in}}%
\pgfpathlineto{\pgfqpoint{3.966973in}{1.827386in}}%
\pgfpathlineto{\pgfqpoint{3.967848in}{1.825171in}}%
\pgfpathlineto{\pgfqpoint{3.971349in}{1.825171in}}%
\pgfpathlineto{\pgfqpoint{3.971874in}{1.826346in}}%
\pgfpathlineto{\pgfqpoint{3.972049in}{1.825914in}}%
\pgfpathlineto{\pgfqpoint{3.973624in}{1.825430in}}%
\pgfpathlineto{\pgfqpoint{3.974324in}{1.824397in}}%
\pgfpathlineto{\pgfqpoint{3.976249in}{1.824397in}}%
\pgfpathlineto{\pgfqpoint{3.976949in}{1.827637in}}%
\pgfpathlineto{\pgfqpoint{3.977649in}{1.827269in}}%
\pgfpathlineto{\pgfqpoint{3.980449in}{1.827269in}}%
\pgfpathlineto{\pgfqpoint{3.980975in}{1.827878in}}%
\pgfpathlineto{\pgfqpoint{3.981150in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.828801in}}%
\pgfpathlineto{\pgfqpoint{3.982550in}{1.828300in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{1.828300in}}%
\pgfpathlineto{\pgfqpoint{3.983075in}{1.830348in}}%
\pgfpathlineto{\pgfqpoint{3.983425in}{1.830301in}}%
\pgfpathlineto{\pgfqpoint{3.984125in}{1.829699in}}%
\pgfpathlineto{\pgfqpoint{3.984300in}{1.829699in}}%
\pgfpathlineto{\pgfqpoint{3.985175in}{1.827752in}}%
\pgfpathlineto{\pgfqpoint{3.985350in}{1.827752in}}%
\pgfpathlineto{\pgfqpoint{3.986050in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{3.988850in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{3.989900in}{1.829760in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.829760in}}%
\pgfpathlineto{\pgfqpoint{3.991301in}{1.831050in}}%
\pgfpathlineto{\pgfqpoint{3.992001in}{1.831050in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{1.832410in}}%
\pgfpathlineto{\pgfqpoint{3.993401in}{1.832765in}}%
\pgfpathlineto{\pgfqpoint{3.994101in}{1.836128in}}%
\pgfpathlineto{\pgfqpoint{3.994451in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{3.995151in}{1.837464in}}%
\pgfpathlineto{\pgfqpoint{3.995326in}{1.837464in}}%
\pgfpathlineto{\pgfqpoint{3.996201in}{1.840717in}}%
\pgfpathlineto{\pgfqpoint{3.996551in}{1.840717in}}%
\pgfpathlineto{\pgfqpoint{3.996901in}{1.842799in}}%
\pgfpathlineto{\pgfqpoint{3.997251in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{1.840518in}}%
\pgfpathlineto{\pgfqpoint{3.998126in}{1.840518in}}%
\pgfpathlineto{\pgfqpoint{3.999351in}{1.832528in}}%
\pgfpathlineto{\pgfqpoint{4.000226in}{1.827778in}}%
\pgfpathlineto{\pgfqpoint{4.000751in}{1.827778in}}%
\pgfpathlineto{\pgfqpoint{4.001452in}{1.826114in}}%
\pgfpathlineto{\pgfqpoint{4.002152in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{4.007227in}{1.825980in}}%
\pgfpathlineto{\pgfqpoint{4.007927in}{1.827401in}}%
\pgfpathlineto{\pgfqpoint{4.008277in}{1.826961in}}%
\pgfpathlineto{\pgfqpoint{4.008977in}{1.826042in}}%
\pgfpathlineto{\pgfqpoint{4.009677in}{1.826042in}}%
\pgfpathlineto{\pgfqpoint{4.010727in}{1.824146in}}%
\pgfpathlineto{\pgfqpoint{4.012653in}{1.823778in}}%
\pgfpathlineto{\pgfqpoint{4.013353in}{1.823150in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.823150in}}%
\pgfpathlineto{\pgfqpoint{4.017028in}{1.824130in}}%
\pgfpathlineto{\pgfqpoint{4.023854in}{1.824189in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{1.825876in}}%
\pgfpathlineto{\pgfqpoint{4.024379in}{1.825674in}}%
\pgfpathlineto{\pgfqpoint{4.025079in}{1.824867in}}%
\pgfpathlineto{\pgfqpoint{4.027529in}{1.824774in}}%
\pgfpathlineto{\pgfqpoint{4.028229in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{4.032080in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{4.032780in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{4.034180in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{4.034880in}{1.830613in}}%
\pgfpathlineto{\pgfqpoint{4.035580in}{1.830914in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{1.830914in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{4.039430in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{4.040130in}{1.833258in}}%
\pgfpathlineto{\pgfqpoint{4.040830in}{1.833258in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{1.834211in}}%
\pgfpathlineto{\pgfqpoint{4.042581in}{1.834211in}}%
\pgfpathlineto{\pgfqpoint{4.043281in}{1.834839in}}%
\pgfpathlineto{\pgfqpoint{4.044156in}{1.834808in}}%
\pgfpathlineto{\pgfqpoint{4.044856in}{1.834219in}}%
\pgfpathlineto{\pgfqpoint{4.046081in}{1.834461in}}%
\pgfpathlineto{\pgfqpoint{4.046956in}{1.836338in}}%
\pgfpathlineto{\pgfqpoint{4.048006in}{1.836444in}}%
\pgfpathlineto{\pgfqpoint{4.048356in}{1.835224in}}%
\pgfpathlineto{\pgfqpoint{4.049056in}{1.833783in}}%
\pgfpathlineto{\pgfqpoint{4.051507in}{1.833783in}}%
\pgfpathlineto{\pgfqpoint{4.051857in}{1.834687in}}%
\pgfpathlineto{\pgfqpoint{4.052032in}{1.834151in}}%
\pgfpathlineto{\pgfqpoint{4.052382in}{1.834151in}}%
\pgfpathlineto{\pgfqpoint{4.053257in}{1.831822in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{4.057107in}{1.833940in}}%
\pgfpathlineto{\pgfqpoint{4.057632in}{1.833940in}}%
\pgfpathlineto{\pgfqpoint{4.058682in}{1.836983in}}%
\pgfpathlineto{\pgfqpoint{4.060257in}{1.836448in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.836763in}}%
\pgfpathlineto{\pgfqpoint{4.061483in}{1.836763in}}%
\pgfpathlineto{\pgfqpoint{4.062183in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{4.062358in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{1.837762in}}%
\pgfpathlineto{\pgfqpoint{4.064633in}{1.836075in}}%
\pgfpathlineto{\pgfqpoint{4.067958in}{1.835868in}}%
\pgfpathlineto{\pgfqpoint{4.068658in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{4.069183in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{4.069883in}{1.837459in}}%
\pgfpathlineto{\pgfqpoint{4.070583in}{1.837459in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{1.840305in}}%
\pgfpathlineto{\pgfqpoint{4.074259in}{1.840221in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.841319in}}%
\pgfpathlineto{\pgfqpoint{4.075484in}{1.840856in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.840856in}}%
\pgfpathlineto{\pgfqpoint{4.076709in}{1.839286in}}%
\pgfpathlineto{\pgfqpoint{4.077759in}{1.839286in}}%
\pgfpathlineto{\pgfqpoint{4.078459in}{1.838577in}}%
\pgfpathlineto{\pgfqpoint{4.086685in}{1.838668in}}%
\pgfpathlineto{\pgfqpoint{4.087385in}{1.837957in}}%
\pgfpathlineto{\pgfqpoint{4.087560in}{1.837957in}}%
\pgfpathlineto{\pgfqpoint{4.088435in}{1.835891in}}%
\pgfpathlineto{\pgfqpoint{4.090710in}{1.835891in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{1.838371in}}%
\pgfpathlineto{\pgfqpoint{4.092461in}{1.836710in}}%
\pgfpathlineto{\pgfqpoint{4.093336in}{1.836998in}}%
\pgfpathlineto{\pgfqpoint{4.094036in}{1.838242in}}%
\pgfpathlineto{\pgfqpoint{4.094211in}{1.838242in}}%
\pgfpathlineto{\pgfqpoint{4.095261in}{1.840562in}}%
\pgfpathlineto{\pgfqpoint{4.096136in}{1.840350in}}%
\pgfpathlineto{\pgfqpoint{4.096836in}{1.839617in}}%
\pgfpathlineto{\pgfqpoint{4.108737in}{1.839607in}}%
\pgfpathlineto{\pgfqpoint{4.109437in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{4.109612in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{4.110137in}{1.841287in}}%
\pgfpathlineto{\pgfqpoint{4.110312in}{1.841205in}}%
\pgfpathlineto{\pgfqpoint{4.111363in}{1.841205in}}%
\pgfpathlineto{\pgfqpoint{4.112413in}{1.844088in}}%
\pgfpathlineto{\pgfqpoint{4.114338in}{1.844034in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{1.844645in}}%
\pgfpathlineto{\pgfqpoint{4.118888in}{1.844659in}}%
\pgfpathlineto{\pgfqpoint{4.119763in}{1.847995in}}%
\pgfpathlineto{\pgfqpoint{4.120638in}{1.848244in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{1.850031in}}%
\pgfpathlineto{\pgfqpoint{4.122914in}{1.850117in}}%
\pgfpathlineto{\pgfqpoint{4.125189in}{1.850015in}}%
\pgfpathlineto{\pgfqpoint{4.126239in}{1.852539in}}%
\pgfpathlineto{\pgfqpoint{4.126939in}{1.852413in}}%
\pgfpathlineto{\pgfqpoint{4.127464in}{1.851815in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{1.851895in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.854662in}}%
\pgfpathlineto{\pgfqpoint{4.132190in}{1.856372in}}%
\pgfpathlineto{\pgfqpoint{4.132890in}{1.858048in}}%
\pgfpathlineto{\pgfqpoint{4.133240in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{4.133940in}{1.855783in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.855783in}}%
\pgfpathlineto{\pgfqpoint{4.139365in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{4.140765in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{4.141466in}{1.857610in}}%
\pgfpathlineto{\pgfqpoint{4.143741in}{1.858245in}}%
\pgfpathlineto{\pgfqpoint{4.144441in}{1.858779in}}%
\pgfpathlineto{\pgfqpoint{4.144616in}{1.858779in}}%
\pgfpathlineto{\pgfqpoint{4.145141in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{1.860018in}}%
\pgfpathlineto{\pgfqpoint{4.145666in}{1.860018in}}%
\pgfpathlineto{\pgfqpoint{4.146541in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{4.151617in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{4.152317in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{4.156692in}{1.860377in}}%
\pgfpathlineto{\pgfqpoint{4.157392in}{1.863777in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.861421in}}%
\pgfpathlineto{\pgfqpoint{4.159667in}{1.853179in}}%
\pgfpathlineto{\pgfqpoint{4.160017in}{1.853179in}}%
\pgfpathlineto{\pgfqpoint{4.160892in}{1.848589in}}%
\pgfpathlineto{\pgfqpoint{4.162643in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{4.163518in}{1.845957in}}%
\pgfpathlineto{\pgfqpoint{4.164218in}{1.845600in}}%
\pgfpathlineto{\pgfqpoint{4.164918in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{4.165093in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{1.843483in}}%
\pgfpathlineto{\pgfqpoint{4.166318in}{1.843572in}}%
\pgfpathlineto{\pgfqpoint{4.166668in}{1.844287in}}%
\pgfpathlineto{\pgfqpoint{4.166843in}{1.843670in}}%
\pgfpathlineto{\pgfqpoint{4.167718in}{1.843640in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{1.838164in}}%
\pgfpathlineto{\pgfqpoint{4.170168in}{1.838164in}}%
\pgfpathlineto{\pgfqpoint{4.170868in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{4.173319in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{4.174369in}{1.840769in}}%
\pgfpathlineto{\pgfqpoint{4.174719in}{1.840769in}}%
\pgfpathlineto{\pgfqpoint{4.175419in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{4.176119in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{4.176819in}{1.843461in}}%
\pgfpathlineto{\pgfqpoint{4.178044in}{1.843461in}}%
\pgfpathlineto{\pgfqpoint{4.178744in}{1.845078in}}%
\pgfpathlineto{\pgfqpoint{4.179794in}{1.844079in}}%
\pgfpathlineto{\pgfqpoint{4.179969in}{1.844302in}}%
\pgfpathlineto{\pgfqpoint{4.180319in}{1.843877in}}%
\pgfpathlineto{\pgfqpoint{4.180669in}{1.843877in}}%
\pgfpathlineto{\pgfqpoint{4.181370in}{1.843143in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{1.843143in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{4.184345in}{1.845427in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{1.847259in}}%
\pgfpathlineto{\pgfqpoint{4.185570in}{1.847534in}}%
\pgfpathlineto{\pgfqpoint{4.185745in}{1.847195in}}%
\pgfpathlineto{\pgfqpoint{4.188545in}{1.847195in}}%
\pgfpathlineto{\pgfqpoint{4.189420in}{1.849488in}}%
\pgfpathlineto{\pgfqpoint{4.189595in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{1.849186in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.844528in}}%
\pgfpathlineto{\pgfqpoint{4.191696in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{4.192221in}{1.846159in}}%
\pgfpathlineto{\pgfqpoint{4.192396in}{1.845849in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.842620in}}%
\pgfpathlineto{\pgfqpoint{4.193621in}{1.842620in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.839805in}}%
\pgfpathlineto{\pgfqpoint{4.196246in}{1.839547in}}%
\pgfpathlineto{\pgfqpoint{4.197121in}{1.836757in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.837196in}}%
\pgfpathlineto{\pgfqpoint{4.205522in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{4.206222in}{1.844156in}}%
\pgfpathlineto{\pgfqpoint{4.206572in}{1.843809in}}%
\pgfpathlineto{\pgfqpoint{4.206747in}{1.843809in}}%
\pgfpathlineto{\pgfqpoint{4.207447in}{1.843050in}}%
\pgfpathlineto{\pgfqpoint{4.208322in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{4.208497in}{1.843365in}}%
\pgfpathlineto{\pgfqpoint{4.208672in}{1.843417in}}%
\pgfpathlineto{\pgfqpoint{4.209372in}{1.840038in}}%
\pgfpathlineto{\pgfqpoint{4.210422in}{1.833067in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{1.833067in}}%
\pgfpathlineto{\pgfqpoint{4.211298in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{4.212698in}{1.829885in}}%
\pgfpathlineto{\pgfqpoint{4.213048in}{1.829885in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{1.828794in}}%
\pgfpathlineto{\pgfqpoint{4.214798in}{1.828948in}}%
\pgfpathlineto{\pgfqpoint{4.215498in}{1.828105in}}%
\pgfpathlineto{\pgfqpoint{4.215673in}{1.828105in}}%
\pgfpathlineto{\pgfqpoint{4.216373in}{1.827198in}}%
\pgfpathlineto{\pgfqpoint{4.216723in}{1.827198in}}%
\pgfpathlineto{\pgfqpoint{4.217423in}{1.829429in}}%
\pgfpathlineto{\pgfqpoint{4.217948in}{1.830692in}}%
\pgfpathlineto{\pgfqpoint{4.218123in}{1.830295in}}%
\pgfpathlineto{\pgfqpoint{4.219173in}{1.830448in}}%
\pgfpathlineto{\pgfqpoint{4.220398in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{4.221274in}{1.826525in}}%
\pgfpathlineto{\pgfqpoint{4.223024in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{4.225649in}{1.819894in}}%
\pgfpathlineto{\pgfqpoint{4.226349in}{1.820585in}}%
\pgfpathlineto{\pgfqpoint{4.229674in}{1.820585in}}%
\pgfpathlineto{\pgfqpoint{4.230374in}{1.823072in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.823072in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.824852in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{4.232825in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{4.234050in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{1.823550in}}%
\pgfpathlineto{\pgfqpoint{4.234575in}{1.822941in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{4.237550in}{1.821631in}}%
\pgfpathlineto{\pgfqpoint{4.238250in}{1.820999in}}%
\pgfpathlineto{\pgfqpoint{4.238425in}{1.820999in}}%
\pgfpathlineto{\pgfqpoint{4.239125in}{1.820216in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{4.241226in}{1.821445in}}%
\pgfpathlineto{\pgfqpoint{4.241576in}{1.821445in}}%
\pgfpathlineto{\pgfqpoint{4.242276in}{1.822688in}}%
\pgfpathlineto{\pgfqpoint{4.245951in}{1.822578in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.826533in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{1.826533in}}%
\pgfpathlineto{\pgfqpoint{4.247701in}{1.827989in}}%
\pgfpathlineto{\pgfqpoint{4.251727in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{4.252777in}{1.830312in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.828290in}}%
\pgfpathlineto{\pgfqpoint{4.257327in}{1.828290in}}%
\pgfpathlineto{\pgfqpoint{4.258202in}{1.829422in}}%
\pgfpathlineto{\pgfqpoint{4.258727in}{1.829369in}}%
\pgfpathlineto{\pgfqpoint{4.259602in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{1.827079in}}%
\pgfpathlineto{\pgfqpoint{4.264153in}{1.828809in}}%
\pgfpathlineto{\pgfqpoint{4.264328in}{1.828809in}}%
\pgfpathlineto{\pgfqpoint{4.265028in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{1.830622in}}%
\pgfpathlineto{\pgfqpoint{4.266428in}{1.830622in}}%
\pgfpathlineto{\pgfqpoint{4.267128in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{4.267303in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{4.268353in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{4.270278in}{1.843612in}}%
\pgfpathlineto{\pgfqpoint{4.270453in}{1.843664in}}%
\pgfpathlineto{\pgfqpoint{4.270803in}{1.844317in}}%
\pgfpathlineto{\pgfqpoint{4.270979in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{4.271154in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{4.272029in}{1.841424in}}%
\pgfpathlineto{\pgfqpoint{4.273954in}{1.841931in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{1.841989in}}%
\pgfpathlineto{\pgfqpoint{4.274829in}{1.841416in}}%
\pgfpathlineto{\pgfqpoint{4.277104in}{1.841416in}}%
\pgfpathlineto{\pgfqpoint{4.277804in}{1.842304in}}%
\pgfpathlineto{\pgfqpoint{4.278504in}{1.841811in}}%
\pgfpathlineto{\pgfqpoint{4.280254in}{1.841811in}}%
\pgfpathlineto{\pgfqpoint{4.280954in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{4.286905in}{1.843849in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{1.843321in}}%
\pgfpathlineto{\pgfqpoint{4.288305in}{1.843769in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.843769in}}%
\pgfpathlineto{\pgfqpoint{4.289530in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{4.290055in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{4.291456in}{1.849641in}}%
\pgfpathlineto{\pgfqpoint{4.292856in}{1.846898in}}%
\pgfpathlineto{\pgfqpoint{4.293206in}{1.846898in}}%
\pgfpathlineto{\pgfqpoint{4.294781in}{1.841497in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{1.841497in}}%
\pgfpathlineto{\pgfqpoint{4.296006in}{1.838559in}}%
\pgfpathlineto{\pgfqpoint{4.297581in}{1.838559in}}%
\pgfpathlineto{\pgfqpoint{4.298281in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{4.299681in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{1.838826in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.838826in}}%
\pgfpathlineto{\pgfqpoint{4.302482in}{1.847979in}}%
\pgfpathlineto{\pgfqpoint{4.302657in}{1.847979in}}%
\pgfpathlineto{\pgfqpoint{4.303532in}{1.851826in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{4.305107in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{4.305457in}{1.852373in}}%
\pgfpathlineto{\pgfqpoint{4.305632in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{4.305807in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{4.306507in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{1.850924in}}%
\pgfpathlineto{\pgfqpoint{4.308257in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{4.308782in}{1.851514in}}%
\pgfpathlineto{\pgfqpoint{4.309482in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{4.310707in}{1.849816in}}%
\pgfpathlineto{\pgfqpoint{4.311408in}{1.851228in}}%
\pgfpathlineto{\pgfqpoint{4.312108in}{1.851609in}}%
\pgfpathlineto{\pgfqpoint{4.312808in}{1.852480in}}%
\pgfpathlineto{\pgfqpoint{4.313858in}{1.852585in}}%
\pgfpathlineto{\pgfqpoint{4.314558in}{1.853029in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.853029in}}%
\pgfpathlineto{\pgfqpoint{4.315433in}{1.853621in}}%
\pgfpathlineto{\pgfqpoint{4.318583in}{1.852936in}}%
\pgfpathlineto{\pgfqpoint{4.322434in}{1.852759in}}%
\pgfpathlineto{\pgfqpoint{4.323134in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{4.324884in}{1.855826in}}%
\pgfpathlineto{\pgfqpoint{4.325934in}{1.855624in}}%
\pgfpathlineto{\pgfqpoint{4.326809in}{1.853471in}}%
\pgfpathlineto{\pgfqpoint{4.326984in}{1.853471in}}%
\pgfpathlineto{\pgfqpoint{4.327684in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{4.329609in}{1.852387in}}%
\pgfpathlineto{\pgfqpoint{4.330309in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{4.330659in}{1.854876in}}%
\pgfpathlineto{\pgfqpoint{4.331360in}{1.855570in}}%
\pgfpathlineto{\pgfqpoint{4.331535in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{4.331710in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{4.332060in}{1.855453in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{1.855453in}}%
\pgfpathlineto{\pgfqpoint{4.333285in}{1.852923in}}%
\pgfpathlineto{\pgfqpoint{4.336260in}{1.852923in}}%
\pgfpathlineto{\pgfqpoint{4.337310in}{1.858079in}}%
\pgfpathlineto{\pgfqpoint{4.337485in}{1.858079in}}%
\pgfpathlineto{\pgfqpoint{4.338885in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{4.339585in}{1.870802in}}%
\pgfpathlineto{\pgfqpoint{4.341161in}{1.864312in}}%
\pgfpathlineto{\pgfqpoint{4.343611in}{1.864312in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{1.865120in}}%
\pgfpathlineto{\pgfqpoint{4.351662in}{1.865425in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{1.866105in}}%
\pgfpathlineto{\pgfqpoint{4.354287in}{1.865820in}}%
\pgfpathlineto{\pgfqpoint{4.355162in}{1.863545in}}%
\pgfpathlineto{\pgfqpoint{4.357612in}{1.863762in}}%
\pgfpathlineto{\pgfqpoint{4.359362in}{1.858177in}}%
\pgfpathlineto{\pgfqpoint{4.360587in}{1.858177in}}%
\pgfpathlineto{\pgfqpoint{4.361288in}{1.857395in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{1.857395in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{4.367763in}{1.860357in}}%
\pgfpathlineto{\pgfqpoint{4.368113in}{1.860357in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.861401in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{1.860917in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.860720in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.862166in}}%
\pgfpathlineto{\pgfqpoint{4.377914in}{1.862610in}}%
\pgfpathlineto{\pgfqpoint{4.378614in}{1.863615in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.863764in}}%
\pgfpathlineto{\pgfqpoint{4.380714in}{1.867899in}}%
\pgfpathlineto{\pgfqpoint{4.380889in}{1.867899in}}%
\pgfpathlineto{\pgfqpoint{4.381415in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{4.381590in}{1.869236in}}%
\pgfpathlineto{\pgfqpoint{4.382290in}{1.867808in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{4.383515in}{1.868977in}}%
\pgfpathlineto{\pgfqpoint{4.385265in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{4.387015in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{4.387715in}{1.863525in}}%
\pgfpathlineto{\pgfqpoint{4.388240in}{1.863525in}}%
\pgfpathlineto{\pgfqpoint{4.389115in}{1.862144in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{1.862144in}}%
\pgfpathlineto{\pgfqpoint{4.390340in}{1.859109in}}%
\pgfpathlineto{\pgfqpoint{4.390690in}{1.857574in}}%
\pgfpathlineto{\pgfqpoint{4.393316in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{4.393491in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.834201in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{1.834201in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.833204in}}%
\pgfpathlineto{\pgfqpoint{4.398741in}{1.833204in}}%
\pgfpathlineto{\pgfqpoint{4.399441in}{1.834418in}}%
\pgfpathlineto{\pgfqpoint{4.399616in}{1.834418in}}%
\pgfpathlineto{\pgfqpoint{4.400491in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{4.401892in}{1.836144in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.403467in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.404167in}{1.835356in}}%
\pgfpathlineto{\pgfqpoint{4.405392in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{4.406267in}{1.837421in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.834503in}}%
\pgfpathlineto{\pgfqpoint{4.407842in}{1.834503in}}%
\pgfpathlineto{\pgfqpoint{4.408717in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{4.411518in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{4.412218in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{4.412568in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{4.413443in}{1.836401in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.836553in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{1.837711in}}%
\pgfpathlineto{\pgfqpoint{4.418693in}{1.837711in}}%
\pgfpathlineto{\pgfqpoint{4.419043in}{1.839286in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{1.839036in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.839541in}}%
\pgfpathlineto{\pgfqpoint{4.421494in}{1.847654in}}%
\pgfpathlineto{\pgfqpoint{4.422194in}{1.846616in}}%
\pgfpathlineto{\pgfqpoint{4.423069in}{1.844368in}}%
\pgfpathlineto{\pgfqpoint{4.429194in}{1.844338in}}%
\pgfpathlineto{\pgfqpoint{4.430244in}{1.842310in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.842310in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{1.841556in}}%
\pgfpathlineto{\pgfqpoint{4.434795in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{4.435495in}{1.842867in}}%
\pgfpathlineto{\pgfqpoint{4.437945in}{1.842713in}}%
\pgfpathlineto{\pgfqpoint{4.438995in}{1.841416in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{4.442846in}{1.844140in}}%
\pgfpathlineto{\pgfqpoint{4.443196in}{1.844140in}}%
\pgfpathlineto{\pgfqpoint{4.444246in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{4.444421in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{4.444771in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{4.445121in}{1.849776in}}%
\pgfpathlineto{\pgfqpoint{4.447221in}{1.850237in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.851272in}}%
\pgfpathlineto{\pgfqpoint{4.449146in}{1.851473in}}%
\pgfpathlineto{\pgfqpoint{4.449846in}{1.852089in}}%
\pgfpathlineto{\pgfqpoint{4.451422in}{1.852089in}}%
\pgfpathlineto{\pgfqpoint{4.452472in}{1.858308in}}%
\pgfpathlineto{\pgfqpoint{4.452997in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{4.453872in}{1.855001in}}%
\pgfpathlineto{\pgfqpoint{4.456847in}{1.855001in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.855838in}}%
\pgfpathlineto{\pgfqpoint{4.458247in}{1.855838in}}%
\pgfpathlineto{\pgfqpoint{4.458947in}{1.858840in}}%
\pgfpathlineto{\pgfqpoint{4.459472in}{1.858840in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{4.459997in}{1.859824in}}%
\pgfpathlineto{\pgfqpoint{4.460697in}{1.858883in}}%
\pgfpathlineto{\pgfqpoint{4.461048in}{1.858883in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.858014in}}%
\pgfpathlineto{\pgfqpoint{4.463323in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{4.464373in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{4.464898in}{1.860268in}}%
\pgfpathlineto{\pgfqpoint{4.465773in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{4.467873in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{4.468573in}{1.857466in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{4.469623in}{1.859096in}}%
\pgfpathlineto{\pgfqpoint{4.470323in}{1.858826in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{1.859191in}}%
\pgfpathlineto{\pgfqpoint{4.470848in}{1.858924in}}%
\pgfpathlineto{\pgfqpoint{4.471024in}{1.858924in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.858145in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.858145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{1.413817in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{1.413817in}}%
\pgfpathlineto{\pgfqpoint{2.738175in}{1.415985in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{1.415985in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{1.416769in}}%
\pgfpathlineto{\pgfqpoint{2.740625in}{1.416769in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{1.418525in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{1.418525in}}%
\pgfpathlineto{\pgfqpoint{2.744651in}{1.419153in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{1.419109in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{1.419109in}}%
\pgfpathlineto{\pgfqpoint{2.755152in}{1.419857in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{1.419857in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{1.428284in}}%
\pgfpathlineto{\pgfqpoint{2.761103in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{2.761978in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{2.763378in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{1.440809in}}%
\pgfpathlineto{\pgfqpoint{2.787180in}{1.441208in}}%
\pgfpathlineto{\pgfqpoint{2.787880in}{1.441904in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{1.441904in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{1.442725in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{1.442725in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{1.445855in}}%
\pgfpathlineto{\pgfqpoint{2.799431in}{1.445855in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{1.448412in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{1.448493in}}%
\pgfpathlineto{\pgfqpoint{2.803982in}{1.452114in}}%
\pgfpathlineto{\pgfqpoint{2.804332in}{1.451926in}}%
\pgfpathlineto{\pgfqpoint{2.805032in}{1.451132in}}%
\pgfpathlineto{\pgfqpoint{2.806957in}{1.451132in}}%
\pgfpathlineto{\pgfqpoint{2.807657in}{1.452173in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{1.452400in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{1.452400in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{1.453449in}}%
\pgfpathlineto{\pgfqpoint{2.812383in}{1.453449in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{1.456160in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{1.456160in}}%
\pgfpathlineto{\pgfqpoint{2.816933in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{2.826734in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.460692in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{1.460636in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{1.462330in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{1.462330in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{2.838985in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.467495in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.467579in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{1.471139in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{1.471139in}}%
\pgfpathlineto{\pgfqpoint{2.850886in}{1.475372in}}%
\pgfpathlineto{\pgfqpoint{2.855087in}{1.475301in}}%
\pgfpathlineto{\pgfqpoint{2.855787in}{1.476530in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{1.476530in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{2.862088in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{1.485391in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{1.485391in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{1.486387in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{1.486387in}}%
\pgfpathlineto{\pgfqpoint{2.868913in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{2.873114in}{1.491097in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{1.492068in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{1.492642in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{1.492642in}}%
\pgfpathlineto{\pgfqpoint{2.877664in}{1.493454in}}%
\pgfpathlineto{\pgfqpoint{2.883090in}{1.493523in}}%
\pgfpathlineto{\pgfqpoint{2.883790in}{1.495228in}}%
\pgfpathlineto{\pgfqpoint{2.890966in}{1.495444in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.497862in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{1.497564in}}%
\pgfpathlineto{\pgfqpoint{2.894466in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{2.897791in}{1.499538in}}%
\pgfpathlineto{\pgfqpoint{2.898491in}{1.501008in}}%
\pgfpathlineto{\pgfqpoint{2.899016in}{1.501008in}}%
\pgfpathlineto{\pgfqpoint{2.899716in}{1.502718in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{1.502603in}}%
\pgfpathlineto{\pgfqpoint{2.902692in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{2.903392in}{1.504470in}}%
\pgfpathlineto{\pgfqpoint{2.905842in}{1.504470in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{1.505917in}}%
\pgfpathlineto{\pgfqpoint{2.907592in}{1.505917in}}%
\pgfpathlineto{\pgfqpoint{2.909867in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{1.522411in}}%
\pgfpathlineto{\pgfqpoint{2.914243in}{1.522897in}}%
\pgfpathlineto{\pgfqpoint{2.918618in}{1.522897in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{1.530433in}}%
\pgfpathlineto{\pgfqpoint{2.920018in}{1.530433in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{1.530990in}}%
\pgfpathlineto{\pgfqpoint{2.928069in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{2.928944in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{2.929119in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{2.929819in}{1.537630in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{1.541983in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.541850in}}%
\pgfpathlineto{\pgfqpoint{2.937345in}{1.540833in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.541216in}}%
\pgfpathlineto{\pgfqpoint{2.939445in}{1.542682in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{1.542416in}}%
\pgfpathlineto{\pgfqpoint{2.941196in}{1.542416in}}%
\pgfpathlineto{\pgfqpoint{2.941896in}{1.543283in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{1.543283in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{1.543893in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{1.543414in}}%
\pgfpathlineto{\pgfqpoint{2.945221in}{1.542464in}}%
\pgfpathlineto{\pgfqpoint{2.951872in}{1.543003in}}%
\pgfpathlineto{\pgfqpoint{2.952572in}{1.544999in}}%
\pgfpathlineto{\pgfqpoint{2.955547in}{1.544999in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{1.554866in}}%
\pgfpathlineto{\pgfqpoint{2.957122in}{1.554866in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{1.557584in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.559079in}}%
\pgfpathlineto{\pgfqpoint{2.965873in}{1.559504in}}%
\pgfpathlineto{\pgfqpoint{2.966573in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{2.967623in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{2.968848in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{1.564349in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{1.564349in}}%
\pgfpathlineto{\pgfqpoint{2.970948in}{1.565541in}}%
\pgfpathlineto{\pgfqpoint{2.980924in}{1.565321in}}%
\pgfpathlineto{\pgfqpoint{2.981625in}{1.567061in}}%
\pgfpathlineto{\pgfqpoint{2.986350in}{1.567061in}}%
\pgfpathlineto{\pgfqpoint{2.987050in}{1.568265in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.568265in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{3.003327in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{3.004027in}{1.573593in}}%
\pgfpathlineto{\pgfqpoint{3.004202in}{1.573373in}}%
\pgfpathlineto{\pgfqpoint{3.004377in}{1.573373in}}%
\pgfpathlineto{\pgfqpoint{3.005077in}{1.572633in}}%
\pgfpathlineto{\pgfqpoint{3.014353in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{3.015928in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{3.016628in}{1.580227in}}%
\pgfpathlineto{\pgfqpoint{3.018028in}{1.579763in}}%
\pgfpathlineto{\pgfqpoint{3.018728in}{1.578235in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{3.020653in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{1.572857in}}%
\pgfpathlineto{\pgfqpoint{3.022404in}{1.572857in}}%
\pgfpathlineto{\pgfqpoint{3.023104in}{1.573872in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.575895in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.576289in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{3.040605in}{1.576933in}}%
\pgfpathlineto{\pgfqpoint{3.041481in}{1.580907in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.580907in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{1.581823in}}%
\pgfpathlineto{\pgfqpoint{3.042706in}{1.581823in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.587320in}}%
\pgfpathlineto{\pgfqpoint{3.046031in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{3.046906in}{1.588684in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{1.588684in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.591097in}}%
\pgfpathlineto{\pgfqpoint{3.056882in}{1.591477in}}%
\pgfpathlineto{\pgfqpoint{3.057582in}{1.592601in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.594765in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{1.594765in}}%
\pgfpathlineto{\pgfqpoint{3.071934in}{1.597042in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{1.598250in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.597742in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{1.598242in}}%
\pgfpathlineto{\pgfqpoint{3.078059in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{3.079459in}{1.601964in}}%
\pgfpathlineto{\pgfqpoint{3.079984in}{1.602516in}}%
\pgfpathlineto{\pgfqpoint{3.080159in}{1.602412in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{1.598436in}}%
\pgfpathlineto{\pgfqpoint{3.084710in}{1.598436in}}%
\pgfpathlineto{\pgfqpoint{3.085585in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.600232in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{1.599474in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{1.602978in}}%
\pgfpathlineto{\pgfqpoint{3.096261in}{1.603126in}}%
\pgfpathlineto{\pgfqpoint{3.096961in}{1.603798in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{1.603495in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{1.603065in}}%
\pgfpathlineto{\pgfqpoint{3.106412in}{1.603620in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.604458in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{1.604458in}}%
\pgfpathlineto{\pgfqpoint{3.109387in}{1.605744in}}%
\pgfpathlineto{\pgfqpoint{3.109912in}{1.605744in}}%
\pgfpathlineto{\pgfqpoint{3.110612in}{1.607889in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{1.607814in}}%
\pgfpathlineto{\pgfqpoint{3.111138in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{1.607701in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{1.607211in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{1.606244in}}%
\pgfpathlineto{\pgfqpoint{3.118313in}{1.606338in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{3.119538in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{1.609665in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{1.609571in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{1.610620in}}%
\pgfpathlineto{\pgfqpoint{3.124439in}{1.610620in}}%
\pgfpathlineto{\pgfqpoint{3.125139in}{1.612383in}}%
\pgfpathlineto{\pgfqpoint{3.128114in}{1.612843in}}%
\pgfpathlineto{\pgfqpoint{3.128989in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{1.616759in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{1.619159in}}%
\pgfpathlineto{\pgfqpoint{3.136690in}{1.619159in}}%
\pgfpathlineto{\pgfqpoint{3.137565in}{1.623705in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{1.625307in}}%
\pgfpathlineto{\pgfqpoint{3.138790in}{1.625307in}}%
\pgfpathlineto{\pgfqpoint{3.139315in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{3.139840in}{1.625088in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{1.624054in}}%
\pgfpathlineto{\pgfqpoint{3.141066in}{1.622514in}}%
\pgfpathlineto{\pgfqpoint{3.144041in}{1.622121in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{1.623351in}}%
\pgfpathlineto{\pgfqpoint{3.145266in}{1.623635in}}%
\pgfpathlineto{\pgfqpoint{3.145966in}{1.624668in}}%
\pgfpathlineto{\pgfqpoint{3.146491in}{1.624311in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{1.623287in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.623287in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{1.622724in}}%
\pgfpathlineto{\pgfqpoint{3.148416in}{1.623057in}}%
\pgfpathlineto{\pgfqpoint{3.150516in}{1.620826in}}%
\pgfpathlineto{\pgfqpoint{3.156292in}{1.620826in}}%
\pgfpathlineto{\pgfqpoint{3.157342in}{1.624421in}}%
\pgfpathlineto{\pgfqpoint{3.158217in}{1.624421in}}%
\pgfpathlineto{\pgfqpoint{3.158917in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{3.159442in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{1.626655in}}%
\pgfpathlineto{\pgfqpoint{3.161018in}{1.626854in}}%
\pgfpathlineto{\pgfqpoint{3.161893in}{1.626854in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.629056in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{1.629056in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{1.630665in}}%
\pgfpathlineto{\pgfqpoint{3.163993in}{1.630665in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{1.632194in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.632492in}}%
\pgfpathlineto{\pgfqpoint{3.166793in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{3.174319in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{3.175019in}{1.632914in}}%
\pgfpathlineto{\pgfqpoint{3.175544in}{1.632914in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{3.176419in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{3.177469in}{1.637899in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{1.637381in}}%
\pgfpathlineto{\pgfqpoint{3.178519in}{1.637381in}}%
\pgfpathlineto{\pgfqpoint{3.179219in}{1.636737in}}%
\pgfpathlineto{\pgfqpoint{3.179744in}{1.636737in}}%
\pgfpathlineto{\pgfqpoint{3.180444in}{1.641146in}}%
\pgfpathlineto{\pgfqpoint{3.180794in}{1.641146in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{1.641781in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{1.641055in}}%
\pgfpathlineto{\pgfqpoint{3.182020in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{3.182545in}{1.644963in}}%
\pgfpathlineto{\pgfqpoint{3.182720in}{1.644740in}}%
\pgfpathlineto{\pgfqpoint{3.182895in}{1.644740in}}%
\pgfpathlineto{\pgfqpoint{3.183595in}{1.643997in}}%
\pgfpathlineto{\pgfqpoint{3.184645in}{1.643997in}}%
\pgfpathlineto{\pgfqpoint{3.185345in}{1.646907in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.648859in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{1.648550in}}%
\pgfpathlineto{\pgfqpoint{3.194796in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{1.650585in}}%
\pgfpathlineto{\pgfqpoint{3.196896in}{1.650585in}}%
\pgfpathlineto{\pgfqpoint{3.197946in}{1.654668in}}%
\pgfpathlineto{\pgfqpoint{3.198471in}{1.654668in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{1.655592in}}%
\pgfpathlineto{\pgfqpoint{3.202497in}{1.655592in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{1.658058in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{1.658058in}}%
\pgfpathlineto{\pgfqpoint{3.204597in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{3.205297in}{1.657981in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.657981in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.659478in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{1.659453in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{3.208797in}{1.661405in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{1.661405in}}%
\pgfpathlineto{\pgfqpoint{3.210547in}{1.663791in}}%
\pgfpathlineto{\pgfqpoint{3.211073in}{1.663791in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.668420in}}%
\pgfpathlineto{\pgfqpoint{3.212998in}{1.668420in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{3.214398in}{1.669789in}}%
\pgfpathlineto{\pgfqpoint{3.215448in}{1.669789in}}%
\pgfpathlineto{\pgfqpoint{3.216323in}{1.672014in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{1.672014in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.673551in}}%
\pgfpathlineto{\pgfqpoint{3.218598in}{1.674048in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.675462in}}%
\pgfpathlineto{\pgfqpoint{3.219298in}{1.675175in}}%
\pgfpathlineto{\pgfqpoint{3.219473in}{1.675175in}}%
\pgfpathlineto{\pgfqpoint{3.220348in}{1.673294in}}%
\pgfpathlineto{\pgfqpoint{3.221399in}{1.673294in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{3.222974in}{1.676592in}}%
\pgfpathlineto{\pgfqpoint{3.229624in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{3.230324in}{1.677307in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{1.677135in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{3.238550in}{1.675832in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{3.240125in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{3.241001in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{3.241176in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{3.241876in}{1.680453in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{1.680453in}}%
\pgfpathlineto{\pgfqpoint{3.243276in}{1.686849in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{1.684966in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{1.681947in}}%
\pgfpathlineto{\pgfqpoint{3.245726in}{1.681947in}}%
\pgfpathlineto{\pgfqpoint{3.246426in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{3.246601in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{3.253077in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{3.253777in}{1.679477in}}%
\pgfpathlineto{\pgfqpoint{3.255002in}{1.679313in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{3.259027in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{1.682366in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{1.681983in}}%
\pgfpathlineto{\pgfqpoint{3.265328in}{1.681729in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{1.681729in}}%
\pgfpathlineto{\pgfqpoint{3.266903in}{1.682487in}}%
\pgfpathlineto{\pgfqpoint{3.269178in}{1.682086in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{3.274604in}{1.680479in}}%
\pgfpathlineto{\pgfqpoint{3.275304in}{1.682051in}}%
\pgfpathlineto{\pgfqpoint{3.276354in}{1.681869in}}%
\pgfpathlineto{\pgfqpoint{3.277054in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{3.279504in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{3.280029in}{1.686782in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{3.281255in}{1.684492in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{1.683219in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{3.283880in}{1.680680in}}%
\pgfpathlineto{\pgfqpoint{3.284580in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{3.284930in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{3.285630in}{1.682614in}}%
\pgfpathlineto{\pgfqpoint{3.286680in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{3.288780in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{3.289480in}{1.682891in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{1.682891in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{3.293331in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{3.294206in}{1.685463in}}%
\pgfpathlineto{\pgfqpoint{3.296656in}{1.685463in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{1.687341in}}%
\pgfpathlineto{\pgfqpoint{3.298756in}{1.686651in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{1.686651in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.691742in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{1.692324in}}%
\pgfpathlineto{\pgfqpoint{3.304882in}{1.692241in}}%
\pgfpathlineto{\pgfqpoint{3.305232in}{1.692241in}}%
\pgfpathlineto{\pgfqpoint{3.305932in}{1.691675in}}%
\pgfpathlineto{\pgfqpoint{3.306457in}{1.691675in}}%
\pgfpathlineto{\pgfqpoint{3.307857in}{1.697891in}}%
\pgfpathlineto{\pgfqpoint{3.308557in}{1.698271in}}%
\pgfpathlineto{\pgfqpoint{3.308732in}{1.698271in}}%
\pgfpathlineto{\pgfqpoint{3.309432in}{1.699216in}}%
\pgfpathlineto{\pgfqpoint{3.309782in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{3.310482in}{1.697873in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{1.697805in}}%
\pgfpathlineto{\pgfqpoint{3.312233in}{1.699748in}}%
\pgfpathlineto{\pgfqpoint{3.312583in}{1.699748in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.704983in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{1.704983in}}%
\pgfpathlineto{\pgfqpoint{3.314508in}{1.706599in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{1.706599in}}%
\pgfpathlineto{\pgfqpoint{3.315383in}{1.707641in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{1.707641in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{3.316783in}{1.708319in}}%
\pgfpathlineto{\pgfqpoint{3.319408in}{1.708663in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{3.321684in}{1.712997in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.713402in}}%
\pgfpathlineto{\pgfqpoint{3.323434in}{1.714184in}}%
\pgfpathlineto{\pgfqpoint{3.323609in}{1.713596in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{1.713596in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{1.714421in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{1.712930in}}%
\pgfpathlineto{\pgfqpoint{3.328334in}{1.712930in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{1.713656in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{1.713656in}}%
\pgfpathlineto{\pgfqpoint{3.332360in}{1.716677in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.716677in}}%
\pgfpathlineto{\pgfqpoint{3.333235in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{3.335335in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{1.717990in}}%
\pgfpathlineto{\pgfqpoint{3.336910in}{1.717990in}}%
\pgfpathlineto{\pgfqpoint{3.338835in}{1.723511in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{1.723865in}}%
\pgfpathlineto{\pgfqpoint{3.341461in}{1.724839in}}%
\pgfpathlineto{\pgfqpoint{3.342161in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{3.342336in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{1.721306in}}%
\pgfpathlineto{\pgfqpoint{3.346711in}{1.719685in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{1.719685in}}%
\pgfpathlineto{\pgfqpoint{3.349161in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{3.350036in}{1.721132in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{1.720646in}}%
\pgfpathlineto{\pgfqpoint{3.351612in}{1.720646in}}%
\pgfpathlineto{\pgfqpoint{3.352487in}{1.722927in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{3.355287in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{3.355987in}{1.724508in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.725270in}}%
\pgfpathlineto{\pgfqpoint{3.358262in}{1.725314in}}%
\pgfpathlineto{\pgfqpoint{3.358962in}{1.727224in}}%
\pgfpathlineto{\pgfqpoint{3.359312in}{1.727224in}}%
\pgfpathlineto{\pgfqpoint{3.360012in}{1.727870in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{1.730348in}}%
\pgfpathlineto{\pgfqpoint{3.364038in}{1.730348in}}%
\pgfpathlineto{\pgfqpoint{3.364738in}{1.733588in}}%
\pgfpathlineto{\pgfqpoint{3.365088in}{1.733588in}}%
\pgfpathlineto{\pgfqpoint{3.365963in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{3.366138in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{3.366838in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.367363in}{1.742588in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{1.742276in}}%
\pgfpathlineto{\pgfqpoint{3.368413in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{3.368938in}{1.742306in}}%
\pgfpathlineto{\pgfqpoint{3.369113in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{3.370688in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{3.371914in}{1.748116in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{1.747640in}}%
\pgfpathlineto{\pgfqpoint{3.372964in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{3.373314in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{3.374189in}{1.744582in}}%
\pgfpathlineto{\pgfqpoint{3.374364in}{1.744860in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.744614in}}%
\pgfpathlineto{\pgfqpoint{3.376114in}{1.742983in}}%
\pgfpathlineto{\pgfqpoint{3.376289in}{1.742983in}}%
\pgfpathlineto{\pgfqpoint{3.376989in}{1.741884in}}%
\pgfpathlineto{\pgfqpoint{3.378039in}{1.741884in}}%
\pgfpathlineto{\pgfqpoint{3.379089in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{3.381190in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{3.381890in}{1.740668in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{1.740668in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{1.741909in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{1.741909in}}%
\pgfpathlineto{\pgfqpoint{3.385390in}{1.742734in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.742734in}}%
\pgfpathlineto{\pgfqpoint{3.386440in}{1.744165in}}%
\pgfpathlineto{\pgfqpoint{3.386965in}{1.744165in}}%
\pgfpathlineto{\pgfqpoint{3.387665in}{1.745106in}}%
\pgfpathlineto{\pgfqpoint{3.389765in}{1.745106in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{1.746165in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{1.747104in}}%
\pgfpathlineto{\pgfqpoint{3.394841in}{1.747234in}}%
\pgfpathlineto{\pgfqpoint{3.395366in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{3.395716in}{1.749569in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{1.748876in}}%
\pgfpathlineto{\pgfqpoint{3.402367in}{1.748837in}}%
\pgfpathlineto{\pgfqpoint{3.403242in}{1.750029in}}%
\pgfpathlineto{\pgfqpoint{3.403767in}{1.749240in}}%
\pgfpathlineto{\pgfqpoint{3.404467in}{1.748109in}}%
\pgfpathlineto{\pgfqpoint{3.405692in}{1.748109in}}%
\pgfpathlineto{\pgfqpoint{3.406392in}{1.747536in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{3.412868in}{1.749712in}}%
\pgfpathlineto{\pgfqpoint{3.413043in}{1.749712in}}%
\pgfpathlineto{\pgfqpoint{3.413743in}{1.750422in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{1.750173in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{1.749124in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{1.749124in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{1.748198in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{1.748198in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{1.748883in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{1.748877in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.751316in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{3.428619in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{3.429319in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{1.748956in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{1.749631in}}%
\pgfpathlineto{\pgfqpoint{3.434920in}{1.749631in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{1.755617in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{1.755563in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{1.754890in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{1.755521in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{1.754869in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{1.754517in}}%
\pgfpathlineto{\pgfqpoint{3.440345in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{3.441221in}{1.750714in}}%
\pgfpathlineto{\pgfqpoint{3.442796in}{1.750714in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{1.754523in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{1.754523in}}%
\pgfpathlineto{\pgfqpoint{3.444896in}{1.755020in}}%
\pgfpathlineto{\pgfqpoint{3.452072in}{1.755020in}}%
\pgfpathlineto{\pgfqpoint{3.452772in}{1.756112in}}%
\pgfpathlineto{\pgfqpoint{3.453647in}{1.756112in}}%
\pgfpathlineto{\pgfqpoint{3.454522in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.761726in}}%
\pgfpathlineto{\pgfqpoint{3.455572in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{3.459597in}{1.760766in}}%
\pgfpathlineto{\pgfqpoint{3.460122in}{1.760766in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{1.761609in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{3.462398in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.769832in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{1.769666in}}%
\pgfpathlineto{\pgfqpoint{3.465548in}{1.769158in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{1.767549in}}%
\pgfpathlineto{\pgfqpoint{3.471149in}{1.767549in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{3.472374in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{3.473249in}{1.771224in}}%
\pgfpathlineto{\pgfqpoint{3.474649in}{1.772712in}}%
\pgfpathlineto{\pgfqpoint{3.480599in}{1.772252in}}%
\pgfpathlineto{\pgfqpoint{3.481300in}{1.773341in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.485850in}{1.774472in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{1.774472in}}%
\pgfpathlineto{\pgfqpoint{3.487250in}{1.775498in}}%
\pgfpathlineto{\pgfqpoint{3.490050in}{1.775567in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{3.492151in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{3.492851in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{3.494251in}{1.775870in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.777081in}}%
\pgfpathlineto{\pgfqpoint{3.495651in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{3.496351in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{3.497051in}{1.777472in}}%
\pgfpathlineto{\pgfqpoint{3.497401in}{1.777024in}}%
\pgfpathlineto{\pgfqpoint{3.499676in}{1.766582in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.766543in}}%
\pgfpathlineto{\pgfqpoint{3.501252in}{1.765948in}}%
\pgfpathlineto{\pgfqpoint{3.501952in}{1.767279in}}%
\pgfpathlineto{\pgfqpoint{3.502477in}{1.767697in}}%
\pgfpathlineto{\pgfqpoint{3.503877in}{1.765734in}}%
\pgfpathlineto{\pgfqpoint{3.504752in}{1.762713in}}%
\pgfpathlineto{\pgfqpoint{3.509827in}{1.762878in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{3.513678in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{3.514378in}{1.765654in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{1.766150in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{1.767632in}}%
\pgfpathlineto{\pgfqpoint{3.519278in}{1.767632in}}%
\pgfpathlineto{\pgfqpoint{3.520153in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{3.523129in}{1.772540in}}%
\pgfpathlineto{\pgfqpoint{3.524354in}{1.772867in}}%
\pgfpathlineto{\pgfqpoint{3.525054in}{1.774174in}}%
\pgfpathlineto{\pgfqpoint{3.525754in}{1.773833in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{1.773469in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{3.530129in}{1.771021in}}%
\pgfpathlineto{\pgfqpoint{3.530654in}{1.771021in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{3.534855in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{3.535905in}{1.773103in}}%
\pgfpathlineto{\pgfqpoint{3.537830in}{1.772987in}}%
\pgfpathlineto{\pgfqpoint{3.538530in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{3.539755in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.774476in}}%
\pgfpathlineto{\pgfqpoint{3.549206in}{1.774118in}}%
\pgfpathlineto{\pgfqpoint{3.549906in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{3.550606in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{1.785906in}}%
\pgfpathlineto{\pgfqpoint{3.552882in}{1.784863in}}%
\pgfpathlineto{\pgfqpoint{3.554982in}{1.771796in}}%
\pgfpathlineto{\pgfqpoint{3.555332in}{1.771796in}}%
\pgfpathlineto{\pgfqpoint{3.556032in}{1.772323in}}%
\pgfpathlineto{\pgfqpoint{3.556557in}{1.771816in}}%
\pgfpathlineto{\pgfqpoint{3.557257in}{1.770842in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{1.770720in}}%
\pgfpathlineto{\pgfqpoint{3.559357in}{1.765979in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{3.560932in}{1.763604in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{1.763604in}}%
\pgfpathlineto{\pgfqpoint{3.561983in}{1.760589in}}%
\pgfpathlineto{\pgfqpoint{3.562508in}{1.760449in}}%
\pgfpathlineto{\pgfqpoint{3.563208in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.759826in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{1.759046in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.759221in}}%
\pgfpathlineto{\pgfqpoint{3.564958in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{3.565658in}{1.756142in}}%
\pgfpathlineto{\pgfqpoint{3.565833in}{1.756142in}}%
\pgfpathlineto{\pgfqpoint{3.566883in}{1.751144in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{1.751144in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.752124in}}%
\pgfpathlineto{\pgfqpoint{3.570558in}{1.752124in}}%
\pgfpathlineto{\pgfqpoint{3.571259in}{1.753682in}}%
\pgfpathlineto{\pgfqpoint{3.571784in}{1.753682in}}%
\pgfpathlineto{\pgfqpoint{3.572484in}{1.754907in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{1.754584in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{1.756743in}}%
\pgfpathlineto{\pgfqpoint{3.574059in}{1.756495in}}%
\pgfpathlineto{\pgfqpoint{3.574934in}{1.754257in}}%
\pgfpathlineto{\pgfqpoint{3.575809in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{1.755167in}}%
\pgfpathlineto{\pgfqpoint{3.577034in}{1.754671in}}%
\pgfpathlineto{\pgfqpoint{3.577909in}{1.752498in}}%
\pgfpathlineto{\pgfqpoint{3.578084in}{1.752498in}}%
\pgfpathlineto{\pgfqpoint{3.578609in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{1.755869in}}%
\pgfpathlineto{\pgfqpoint{3.579484in}{1.755032in}}%
\pgfpathlineto{\pgfqpoint{3.580359in}{1.755032in}}%
\pgfpathlineto{\pgfqpoint{3.581060in}{1.754438in}}%
\pgfpathlineto{\pgfqpoint{3.582810in}{1.754438in}}%
\pgfpathlineto{\pgfqpoint{3.583510in}{1.756232in}}%
\pgfpathlineto{\pgfqpoint{3.584385in}{1.756118in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.754486in}}%
\pgfpathlineto{\pgfqpoint{3.585610in}{1.754486in}}%
\pgfpathlineto{\pgfqpoint{3.586310in}{1.753453in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{1.753189in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{1.752009in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{1.752009in}}%
\pgfpathlineto{\pgfqpoint{3.592086in}{1.752793in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{1.752793in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{1.753927in}}%
\pgfpathlineto{\pgfqpoint{3.596811in}{1.753927in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{3.598386in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{3.599086in}{1.758471in}}%
\pgfpathlineto{\pgfqpoint{3.599786in}{1.757687in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.757687in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.756813in}}%
\pgfpathlineto{\pgfqpoint{3.601537in}{1.756813in}}%
\pgfpathlineto{\pgfqpoint{3.602237in}{1.759547in}}%
\pgfpathlineto{\pgfqpoint{3.603637in}{1.759547in}}%
\pgfpathlineto{\pgfqpoint{3.605037in}{1.763144in}}%
\pgfpathlineto{\pgfqpoint{3.606437in}{1.763144in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.764461in}}%
\pgfpathlineto{\pgfqpoint{3.607137in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{3.607312in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{1.762016in}}%
\pgfpathlineto{\pgfqpoint{3.609762in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{3.610462in}{1.762780in}}%
\pgfpathlineto{\pgfqpoint{3.615188in}{1.762780in}}%
\pgfpathlineto{\pgfqpoint{3.616588in}{1.766435in}}%
\pgfpathlineto{\pgfqpoint{3.617988in}{1.766759in}}%
\pgfpathlineto{\pgfqpoint{3.618688in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{3.618863in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{3.620438in}{1.762003in}}%
\pgfpathlineto{\pgfqpoint{3.624289in}{1.762003in}}%
\pgfpathlineto{\pgfqpoint{3.624989in}{1.763349in}}%
\pgfpathlineto{\pgfqpoint{3.625864in}{1.762005in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{1.762166in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{1.762254in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.763428in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{1.763428in}}%
\pgfpathlineto{\pgfqpoint{3.636890in}{1.765205in}}%
\pgfpathlineto{\pgfqpoint{3.641441in}{1.765081in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{3.643191in}{1.767533in}}%
\pgfpathlineto{\pgfqpoint{3.643891in}{1.767533in}}%
\pgfpathlineto{\pgfqpoint{3.644591in}{1.769167in}}%
\pgfpathlineto{\pgfqpoint{3.645641in}{1.769167in}}%
\pgfpathlineto{\pgfqpoint{3.646516in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{3.647041in}{1.771354in}}%
\pgfpathlineto{\pgfqpoint{3.647741in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{3.647916in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.771439in}}%
\pgfpathlineto{\pgfqpoint{3.652292in}{1.771832in}}%
\pgfpathlineto{\pgfqpoint{3.652992in}{1.772801in}}%
\pgfpathlineto{\pgfqpoint{3.653867in}{1.772332in}}%
\pgfpathlineto{\pgfqpoint{3.654567in}{1.771569in}}%
\pgfpathlineto{\pgfqpoint{3.658242in}{1.771122in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.770628in}}%
\pgfpathlineto{\pgfqpoint{3.659292in}{1.770628in}}%
\pgfpathlineto{\pgfqpoint{3.659992in}{1.771247in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{1.771207in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{3.662618in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{3.663318in}{1.774040in}}%
\pgfpathlineto{\pgfqpoint{3.667868in}{1.774040in}}%
\pgfpathlineto{\pgfqpoint{3.668743in}{1.776256in}}%
\pgfpathlineto{\pgfqpoint{3.669268in}{1.776431in}}%
\pgfpathlineto{\pgfqpoint{3.669968in}{1.775584in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.775584in}}%
\pgfpathlineto{\pgfqpoint{3.673994in}{1.776460in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{3.674869in}{1.776202in}}%
\pgfpathlineto{\pgfqpoint{3.675219in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{3.676269in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{3.676969in}{1.777902in}}%
\pgfpathlineto{\pgfqpoint{3.677319in}{1.777671in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{3.678544in}{1.776837in}}%
\pgfpathlineto{\pgfqpoint{3.679419in}{1.780408in}}%
\pgfpathlineto{\pgfqpoint{3.680995in}{1.777127in}}%
\pgfpathlineto{\pgfqpoint{3.686595in}{1.777279in}}%
\pgfpathlineto{\pgfqpoint{3.687470in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{3.687645in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{3.689395in}{1.786712in}}%
\pgfpathlineto{\pgfqpoint{3.689745in}{1.785260in}}%
\pgfpathlineto{\pgfqpoint{3.690971in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{3.692021in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{3.692371in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{3.692721in}{1.780396in}}%
\pgfpathlineto{\pgfqpoint{3.693246in}{1.780396in}}%
\pgfpathlineto{\pgfqpoint{3.694821in}{1.774940in}}%
\pgfpathlineto{\pgfqpoint{3.695346in}{1.774847in}}%
\pgfpathlineto{\pgfqpoint{3.696396in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{3.697446in}{1.777770in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{3.699546in}{1.766916in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{1.766916in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.766145in}}%
\pgfpathlineto{\pgfqpoint{3.700596in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{3.700771in}{1.766069in}}%
\pgfpathlineto{\pgfqpoint{3.701647in}{1.763632in}}%
\pgfpathlineto{\pgfqpoint{3.701997in}{1.763632in}}%
\pgfpathlineto{\pgfqpoint{3.702697in}{1.762374in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{1.762374in}}%
\pgfpathlineto{\pgfqpoint{3.704622in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{3.704972in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{3.706022in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{3.706547in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{3.707247in}{1.768557in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{1.767953in}}%
\pgfpathlineto{\pgfqpoint{3.708472in}{1.766805in}}%
\pgfpathlineto{\pgfqpoint{3.710222in}{1.766805in}}%
\pgfpathlineto{\pgfqpoint{3.710922in}{1.768155in}}%
\pgfpathlineto{\pgfqpoint{3.711273in}{1.767863in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{1.766974in}}%
\pgfpathlineto{\pgfqpoint{3.717223in}{1.766545in}}%
\pgfpathlineto{\pgfqpoint{3.717923in}{1.768679in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.768679in}}%
\pgfpathlineto{\pgfqpoint{3.718798in}{1.769643in}}%
\pgfpathlineto{\pgfqpoint{3.719148in}{1.769643in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{3.721074in}{1.770176in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.771084in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{1.769546in}}%
\pgfpathlineto{\pgfqpoint{3.723174in}{1.772962in}}%
\pgfpathlineto{\pgfqpoint{3.723349in}{1.772856in}}%
\pgfpathlineto{\pgfqpoint{3.724574in}{1.769705in}}%
\pgfpathlineto{\pgfqpoint{3.729124in}{1.769279in}}%
\pgfpathlineto{\pgfqpoint{3.729824in}{1.768747in}}%
\pgfpathlineto{\pgfqpoint{3.733500in}{1.768747in}}%
\pgfpathlineto{\pgfqpoint{3.734200in}{1.770250in}}%
\pgfpathlineto{\pgfqpoint{3.734900in}{1.769932in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{1.770365in}}%
\pgfpathlineto{\pgfqpoint{3.739625in}{1.776418in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{1.777289in}}%
\pgfpathlineto{\pgfqpoint{3.742601in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{3.742951in}{1.776528in}}%
\pgfpathlineto{\pgfqpoint{3.743126in}{1.776110in}}%
\pgfpathlineto{\pgfqpoint{3.743301in}{1.776110in}}%
\pgfpathlineto{\pgfqpoint{3.744176in}{1.774162in}}%
\pgfpathlineto{\pgfqpoint{3.744701in}{1.774143in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{1.773501in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{1.773501in}}%
\pgfpathlineto{\pgfqpoint{3.746276in}{1.775564in}}%
\pgfpathlineto{\pgfqpoint{3.746451in}{1.775490in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{1.773908in}}%
\pgfpathlineto{\pgfqpoint{3.748201in}{1.773772in}}%
\pgfpathlineto{\pgfqpoint{3.748901in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.750476in}{1.778501in}}%
\pgfpathlineto{\pgfqpoint{3.750651in}{1.778294in}}%
\pgfpathlineto{\pgfqpoint{3.751527in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{3.755027in}{1.776263in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{3.756602in}{1.778896in}}%
\pgfpathlineto{\pgfqpoint{3.757302in}{1.778146in}}%
\pgfpathlineto{\pgfqpoint{3.757652in}{1.778146in}}%
\pgfpathlineto{\pgfqpoint{3.758352in}{1.777378in}}%
\pgfpathlineto{\pgfqpoint{3.758527in}{1.777378in}}%
\pgfpathlineto{\pgfqpoint{3.759052in}{1.779347in}}%
\pgfpathlineto{\pgfqpoint{3.759227in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{3.760102in}{1.777475in}}%
\pgfpathlineto{\pgfqpoint{3.760627in}{1.777325in}}%
\pgfpathlineto{\pgfqpoint{3.760978in}{1.777958in}}%
\pgfpathlineto{\pgfqpoint{3.761153in}{1.777909in}}%
\pgfpathlineto{\pgfqpoint{3.763078in}{1.772633in}}%
\pgfpathlineto{\pgfqpoint{3.763953in}{1.772249in}}%
\pgfpathlineto{\pgfqpoint{3.764653in}{1.771541in}}%
\pgfpathlineto{\pgfqpoint{3.766053in}{1.771758in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.772694in}}%
\pgfpathlineto{\pgfqpoint{3.769903in}{1.772694in}}%
\pgfpathlineto{\pgfqpoint{3.770603in}{1.778306in}}%
\pgfpathlineto{\pgfqpoint{3.771304in}{1.778306in}}%
\pgfpathlineto{\pgfqpoint{3.772004in}{1.780018in}}%
\pgfpathlineto{\pgfqpoint{3.779704in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{3.780404in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.781280in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.782330in}{1.784428in}}%
\pgfpathlineto{\pgfqpoint{3.783030in}{1.784759in}}%
\pgfpathlineto{\pgfqpoint{3.786355in}{1.784327in}}%
\pgfpathlineto{\pgfqpoint{3.787055in}{1.783786in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{1.783371in}}%
\pgfpathlineto{\pgfqpoint{3.789855in}{1.781357in}}%
\pgfpathlineto{\pgfqpoint{3.793356in}{1.780925in}}%
\pgfpathlineto{\pgfqpoint{3.794056in}{1.780464in}}%
\pgfpathlineto{\pgfqpoint{3.794756in}{1.780956in}}%
\pgfpathlineto{\pgfqpoint{3.798431in}{1.780956in}}%
\pgfpathlineto{\pgfqpoint{3.799131in}{1.782716in}}%
\pgfpathlineto{\pgfqpoint{3.799656in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{3.800356in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{3.801232in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{3.801932in}{1.784112in}}%
\pgfpathlineto{\pgfqpoint{3.802807in}{1.784112in}}%
\pgfpathlineto{\pgfqpoint{3.803507in}{1.785488in}}%
\pgfpathlineto{\pgfqpoint{3.807357in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{3.808057in}{1.786527in}}%
\pgfpathlineto{\pgfqpoint{3.813133in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{3.813833in}{1.787443in}}%
\pgfpathlineto{\pgfqpoint{3.814008in}{1.787443in}}%
\pgfpathlineto{\pgfqpoint{3.814883in}{1.791712in}}%
\pgfpathlineto{\pgfqpoint{3.815408in}{1.791712in}}%
\pgfpathlineto{\pgfqpoint{3.816108in}{1.793733in}}%
\pgfpathlineto{\pgfqpoint{3.818208in}{1.793238in}}%
\pgfpathlineto{\pgfqpoint{3.818908in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.823459in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{3.824159in}{1.791703in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{1.791703in}}%
\pgfpathlineto{\pgfqpoint{3.830109in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{3.831335in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{3.832035in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{3.833085in}{1.794018in}}%
\pgfpathlineto{\pgfqpoint{3.840085in}{1.793847in}}%
\pgfpathlineto{\pgfqpoint{3.840785in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{3.841486in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{3.841836in}{1.795658in}}%
\pgfpathlineto{\pgfqpoint{3.842011in}{1.795600in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{1.793814in}}%
\pgfpathlineto{\pgfqpoint{3.843761in}{1.793814in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{3.846386in}{1.794364in}}%
\pgfpathlineto{\pgfqpoint{3.849186in}{1.788945in}}%
\pgfpathlineto{\pgfqpoint{3.851112in}{1.788945in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.790725in}}%
\pgfpathlineto{\pgfqpoint{3.851812in}{1.790579in}}%
\pgfpathlineto{\pgfqpoint{3.852162in}{1.790579in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.789967in}}%
\pgfpathlineto{\pgfqpoint{3.853037in}{1.790264in}}%
\pgfpathlineto{\pgfqpoint{3.853212in}{1.789942in}}%
\pgfpathlineto{\pgfqpoint{3.853912in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{3.855662in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{3.856362in}{1.792144in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.790758in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{3.858812in}{1.788297in}}%
\pgfpathlineto{\pgfqpoint{3.861788in}{1.788036in}}%
\pgfpathlineto{\pgfqpoint{3.862488in}{1.789920in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.790287in}}%
\pgfpathlineto{\pgfqpoint{3.866688in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{3.868788in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{3.869488in}{1.793528in}}%
\pgfpathlineto{\pgfqpoint{3.870188in}{1.793528in}}%
\pgfpathlineto{\pgfqpoint{3.870888in}{1.795399in}}%
\pgfpathlineto{\pgfqpoint{3.872289in}{1.795735in}}%
\pgfpathlineto{\pgfqpoint{3.872989in}{1.796727in}}%
\pgfpathlineto{\pgfqpoint{3.873864in}{1.796869in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{1.799557in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{1.799557in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.800702in}}%
\pgfpathlineto{\pgfqpoint{3.876314in}{1.800581in}}%
\pgfpathlineto{\pgfqpoint{3.876664in}{1.799359in}}%
\pgfpathlineto{\pgfqpoint{3.876839in}{1.799759in}}%
\pgfpathlineto{\pgfqpoint{3.877189in}{1.801005in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{1.800615in}}%
\pgfpathlineto{\pgfqpoint{3.878589in}{1.791923in}}%
\pgfpathlineto{\pgfqpoint{3.879289in}{1.789112in}}%
\pgfpathlineto{\pgfqpoint{3.879989in}{1.787505in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.787808in}}%
\pgfpathlineto{\pgfqpoint{3.881390in}{1.787577in}}%
\pgfpathlineto{\pgfqpoint{3.882440in}{1.785516in}}%
\pgfpathlineto{\pgfqpoint{3.883490in}{1.785516in}}%
\pgfpathlineto{\pgfqpoint{3.884190in}{1.787526in}}%
\pgfpathlineto{\pgfqpoint{3.884890in}{1.788540in}}%
\pgfpathlineto{\pgfqpoint{3.885590in}{1.788252in}}%
\pgfpathlineto{\pgfqpoint{3.886115in}{1.787367in}}%
\pgfpathlineto{\pgfqpoint{3.886290in}{1.787466in}}%
\pgfpathlineto{\pgfqpoint{3.886815in}{1.787466in}}%
\pgfpathlineto{\pgfqpoint{3.887515in}{1.788445in}}%
\pgfpathlineto{\pgfqpoint{3.889440in}{1.788494in}}%
\pgfpathlineto{\pgfqpoint{3.890490in}{1.791980in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.791414in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{1.791644in}}%
\pgfpathlineto{\pgfqpoint{3.892241in}{1.791422in}}%
\pgfpathlineto{\pgfqpoint{3.893116in}{1.789489in}}%
\pgfpathlineto{\pgfqpoint{3.896266in}{1.789489in}}%
\pgfpathlineto{\pgfqpoint{3.896966in}{1.790520in}}%
\pgfpathlineto{\pgfqpoint{3.899241in}{1.790520in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{1.791395in}}%
\pgfpathlineto{\pgfqpoint{3.908167in}{1.791395in}}%
\pgfpathlineto{\pgfqpoint{3.908867in}{1.794053in}}%
\pgfpathlineto{\pgfqpoint{3.912018in}{1.794053in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.795091in}}%
\pgfpathlineto{\pgfqpoint{3.913418in}{1.795091in}}%
\pgfpathlineto{\pgfqpoint{3.914118in}{1.796150in}}%
\pgfpathlineto{\pgfqpoint{3.914293in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{3.914643in}{1.795980in}}%
\pgfpathlineto{\pgfqpoint{3.916568in}{1.795980in}}%
\pgfpathlineto{\pgfqpoint{3.917268in}{1.796611in}}%
\pgfpathlineto{\pgfqpoint{3.918668in}{1.796611in}}%
\pgfpathlineto{\pgfqpoint{3.919368in}{1.797848in}}%
\pgfpathlineto{\pgfqpoint{3.920418in}{1.797608in}}%
\pgfpathlineto{\pgfqpoint{3.921294in}{1.795676in}}%
\pgfpathlineto{\pgfqpoint{3.922519in}{1.795676in}}%
\pgfpathlineto{\pgfqpoint{3.923394in}{1.799200in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.799380in}}%
\pgfpathlineto{\pgfqpoint{3.926019in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{3.927069in}{1.798606in}}%
\pgfpathlineto{\pgfqpoint{3.927769in}{1.799152in}}%
\pgfpathlineto{\pgfqpoint{3.928819in}{1.799152in}}%
\pgfpathlineto{\pgfqpoint{3.929519in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{3.930219in}{1.802253in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.802253in}}%
\pgfpathlineto{\pgfqpoint{3.931095in}{1.804146in}}%
\pgfpathlineto{\pgfqpoint{3.932320in}{1.804611in}}%
\pgfpathlineto{\pgfqpoint{3.933020in}{1.805974in}}%
\pgfpathlineto{\pgfqpoint{3.933370in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{3.934070in}{1.804802in}}%
\pgfpathlineto{\pgfqpoint{3.934245in}{1.804802in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{3.935820in}{1.802586in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{1.801873in}}%
\pgfpathlineto{\pgfqpoint{3.936520in}{1.801983in}}%
\pgfpathlineto{\pgfqpoint{3.937570in}{1.801599in}}%
\pgfpathlineto{\pgfqpoint{3.938445in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{3.948421in}{1.799905in}}%
\pgfpathlineto{\pgfqpoint{3.949121in}{1.807413in}}%
\pgfpathlineto{\pgfqpoint{3.949296in}{1.807365in}}%
\pgfpathlineto{\pgfqpoint{3.949471in}{1.807365in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.804570in}}%
\pgfpathlineto{\pgfqpoint{3.951047in}{1.804570in}}%
\pgfpathlineto{\pgfqpoint{3.951747in}{1.803229in}}%
\pgfpathlineto{\pgfqpoint{3.954897in}{1.803200in}}%
\pgfpathlineto{\pgfqpoint{3.955597in}{1.803901in}}%
\pgfpathlineto{\pgfqpoint{3.958922in}{1.803903in}}%
\pgfpathlineto{\pgfqpoint{3.959622in}{1.806483in}}%
\pgfpathlineto{\pgfqpoint{3.962073in}{1.806483in}}%
\pgfpathlineto{\pgfqpoint{3.962773in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{3.963123in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{3.963823in}{1.810739in}}%
\pgfpathlineto{\pgfqpoint{3.965398in}{1.810739in}}%
\pgfpathlineto{\pgfqpoint{3.966448in}{1.814816in}}%
\pgfpathlineto{\pgfqpoint{3.966798in}{1.813318in}}%
\pgfpathlineto{\pgfqpoint{3.968023in}{1.806582in}}%
\pgfpathlineto{\pgfqpoint{3.968198in}{1.806582in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.804861in}}%
\pgfpathlineto{\pgfqpoint{3.969248in}{1.804861in}}%
\pgfpathlineto{\pgfqpoint{3.969948in}{1.803576in}}%
\pgfpathlineto{\pgfqpoint{3.970298in}{1.803576in}}%
\pgfpathlineto{\pgfqpoint{3.971524in}{1.799789in}}%
\pgfpathlineto{\pgfqpoint{3.972224in}{1.796864in}}%
\pgfpathlineto{\pgfqpoint{3.973274in}{1.790967in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{1.787779in}}%
\pgfpathlineto{\pgfqpoint{3.975374in}{1.788047in}}%
\pgfpathlineto{\pgfqpoint{3.975899in}{1.788896in}}%
\pgfpathlineto{\pgfqpoint{3.976599in}{1.785559in}}%
\pgfpathlineto{\pgfqpoint{3.977299in}{1.783665in}}%
\pgfpathlineto{\pgfqpoint{3.981675in}{1.783665in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.784794in}}%
\pgfpathlineto{\pgfqpoint{3.982550in}{1.784794in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{1.786062in}}%
\pgfpathlineto{\pgfqpoint{3.983600in}{1.786062in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{3.985175in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{3.986925in}{1.796792in}}%
\pgfpathlineto{\pgfqpoint{3.987100in}{1.796792in}}%
\pgfpathlineto{\pgfqpoint{3.987975in}{1.798078in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.798057in}}%
\pgfpathlineto{\pgfqpoint{3.989550in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{3.989725in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{3.990075in}{1.797999in}}%
\pgfpathlineto{\pgfqpoint{3.990425in}{1.797790in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.797790in}}%
\pgfpathlineto{\pgfqpoint{3.992876in}{1.791291in}}%
\pgfpathlineto{\pgfqpoint{3.993226in}{1.791291in}}%
\pgfpathlineto{\pgfqpoint{3.993926in}{1.789934in}}%
\pgfpathlineto{\pgfqpoint{3.996201in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{3.996901in}{1.790987in}}%
\pgfpathlineto{\pgfqpoint{3.999526in}{1.790987in}}%
\pgfpathlineto{\pgfqpoint{4.000226in}{1.792127in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{4.001977in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{4.002327in}{1.792631in}}%
\pgfpathlineto{\pgfqpoint{4.002502in}{1.792631in}}%
\pgfpathlineto{\pgfqpoint{4.003202in}{1.791986in}}%
\pgfpathlineto{\pgfqpoint{4.005652in}{1.791676in}}%
\pgfpathlineto{\pgfqpoint{4.006877in}{1.790607in}}%
\pgfpathlineto{\pgfqpoint{4.007052in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{4.007402in}{1.790455in}}%
\pgfpathlineto{\pgfqpoint{4.007577in}{1.790455in}}%
\pgfpathlineto{\pgfqpoint{4.008277in}{1.789656in}}%
\pgfpathlineto{\pgfqpoint{4.015978in}{1.789991in}}%
\pgfpathlineto{\pgfqpoint{4.017028in}{1.795624in}}%
\pgfpathlineto{\pgfqpoint{4.017728in}{1.795494in}}%
\pgfpathlineto{\pgfqpoint{4.018778in}{1.793755in}}%
\pgfpathlineto{\pgfqpoint{4.019828in}{1.793217in}}%
\pgfpathlineto{\pgfqpoint{4.020528in}{1.792488in}}%
\pgfpathlineto{\pgfqpoint{4.020878in}{1.792488in}}%
\pgfpathlineto{\pgfqpoint{4.021579in}{1.793721in}}%
\pgfpathlineto{\pgfqpoint{4.021754in}{1.794073in}}%
\pgfpathlineto{\pgfqpoint{4.022104in}{1.793766in}}%
\pgfpathlineto{\pgfqpoint{4.022279in}{1.793766in}}%
\pgfpathlineto{\pgfqpoint{4.024029in}{1.788704in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{1.788704in}}%
\pgfpathlineto{\pgfqpoint{4.025079in}{1.787419in}}%
\pgfpathlineto{\pgfqpoint{4.025779in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{4.026479in}{1.786599in}}%
\pgfpathlineto{\pgfqpoint{4.027704in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{4.028754in}{1.784362in}}%
\pgfpathlineto{\pgfqpoint{4.030679in}{1.783850in}}%
\pgfpathlineto{\pgfqpoint{4.031730in}{1.782238in}}%
\pgfpathlineto{\pgfqpoint{4.035930in}{1.781753in}}%
\pgfpathlineto{\pgfqpoint{4.036630in}{1.784307in}}%
\pgfpathlineto{\pgfqpoint{4.037505in}{1.784307in}}%
\pgfpathlineto{\pgfqpoint{4.038205in}{1.785424in}}%
\pgfpathlineto{\pgfqpoint{4.038380in}{1.785424in}}%
\pgfpathlineto{\pgfqpoint{4.039080in}{1.786306in}}%
\pgfpathlineto{\pgfqpoint{4.039430in}{1.786306in}}%
\pgfpathlineto{\pgfqpoint{4.040130in}{1.787655in}}%
\pgfpathlineto{\pgfqpoint{4.041006in}{1.788004in}}%
\pgfpathlineto{\pgfqpoint{4.041706in}{1.789274in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.789472in}}%
\pgfpathlineto{\pgfqpoint{4.046081in}{1.789968in}}%
\pgfpathlineto{\pgfqpoint{4.046431in}{1.789451in}}%
\pgfpathlineto{\pgfqpoint{4.047656in}{1.784989in}}%
\pgfpathlineto{\pgfqpoint{4.048181in}{1.784989in}}%
\pgfpathlineto{\pgfqpoint{4.048881in}{1.783232in}}%
\pgfpathlineto{\pgfqpoint{4.049231in}{1.783232in}}%
\pgfpathlineto{\pgfqpoint{4.049931in}{1.782118in}}%
\pgfpathlineto{\pgfqpoint{4.050806in}{1.782650in}}%
\pgfpathlineto{\pgfqpoint{4.051157in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{4.051332in}{1.783828in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{4.052382in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{4.053782in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{4.054482in}{1.782077in}}%
\pgfpathlineto{\pgfqpoint{4.055182in}{1.782077in}}%
\pgfpathlineto{\pgfqpoint{4.056232in}{1.785621in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{1.785621in}}%
\pgfpathlineto{\pgfqpoint{4.057107in}{1.787450in}}%
\pgfpathlineto{\pgfqpoint{4.057282in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{4.057807in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{4.058507in}{1.787719in}}%
\pgfpathlineto{\pgfqpoint{4.059207in}{1.787124in}}%
\pgfpathlineto{\pgfqpoint{4.061658in}{1.786838in}}%
\pgfpathlineto{\pgfqpoint{4.062533in}{1.784897in}}%
\pgfpathlineto{\pgfqpoint{4.063408in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{1.779712in}}%
\pgfpathlineto{\pgfqpoint{4.067433in}{1.779355in}}%
\pgfpathlineto{\pgfqpoint{4.068133in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{4.069358in}{1.780719in}}%
\pgfpathlineto{\pgfqpoint{4.071984in}{1.780974in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{1.781600in}}%
\pgfpathlineto{\pgfqpoint{4.075134in}{1.781581in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.782451in}}%
\pgfpathlineto{\pgfqpoint{4.076184in}{1.782451in}}%
\pgfpathlineto{\pgfqpoint{4.077234in}{1.788183in}}%
\pgfpathlineto{\pgfqpoint{4.077934in}{1.789901in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{1.790207in}}%
\pgfpathlineto{\pgfqpoint{4.079334in}{1.790620in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{4.080734in}{1.785724in}}%
\pgfpathlineto{\pgfqpoint{4.081610in}{1.788356in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.789664in}}%
\pgfpathlineto{\pgfqpoint{4.083360in}{1.789664in}}%
\pgfpathlineto{\pgfqpoint{4.084060in}{1.790335in}}%
\pgfpathlineto{\pgfqpoint{4.086685in}{1.790335in}}%
\pgfpathlineto{\pgfqpoint{4.087385in}{1.792254in}}%
\pgfpathlineto{\pgfqpoint{4.088085in}{1.793155in}}%
\pgfpathlineto{\pgfqpoint{4.089135in}{1.792656in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.790677in}}%
\pgfpathlineto{\pgfqpoint{4.090185in}{1.790677in}}%
\pgfpathlineto{\pgfqpoint{4.090885in}{1.789436in}}%
\pgfpathlineto{\pgfqpoint{4.091236in}{1.789436in}}%
\pgfpathlineto{\pgfqpoint{4.091936in}{1.790726in}}%
\pgfpathlineto{\pgfqpoint{4.093161in}{1.789530in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{1.789935in}}%
\pgfpathlineto{\pgfqpoint{4.094561in}{1.789796in}}%
\pgfpathlineto{\pgfqpoint{4.095436in}{1.787994in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{1.787860in}}%
\pgfpathlineto{\pgfqpoint{4.098236in}{1.791388in}}%
\pgfpathlineto{\pgfqpoint{4.099811in}{1.791388in}}%
\pgfpathlineto{\pgfqpoint{4.100511in}{1.792812in}}%
\pgfpathlineto{\pgfqpoint{4.102437in}{1.792850in}}%
\pgfpathlineto{\pgfqpoint{4.103312in}{1.794474in}}%
\pgfpathlineto{\pgfqpoint{4.107162in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.793543in}}%
\pgfpathlineto{\pgfqpoint{4.113463in}{1.793543in}}%
\pgfpathlineto{\pgfqpoint{4.114163in}{1.794768in}}%
\pgfpathlineto{\pgfqpoint{4.115213in}{1.794768in}}%
\pgfpathlineto{\pgfqpoint{4.115913in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{4.119413in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{4.120113in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{4.123789in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{4.124489in}{1.798289in}}%
\pgfpathlineto{\pgfqpoint{4.125189in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{4.125889in}{1.799080in}}%
\pgfpathlineto{\pgfqpoint{4.127114in}{1.799080in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.800719in}}%
\pgfpathlineto{\pgfqpoint{4.128339in}{1.800719in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.801650in}}%
\pgfpathlineto{\pgfqpoint{4.129914in}{1.801789in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.802847in}}%
\pgfpathlineto{\pgfqpoint{4.133415in}{1.802564in}}%
\pgfpathlineto{\pgfqpoint{4.134115in}{1.801597in}}%
\pgfpathlineto{\pgfqpoint{4.140590in}{1.801888in}}%
\pgfpathlineto{\pgfqpoint{4.141466in}{1.804882in}}%
\pgfpathlineto{\pgfqpoint{4.141641in}{1.804819in}}%
\pgfpathlineto{\pgfqpoint{4.143041in}{1.804819in}}%
\pgfpathlineto{\pgfqpoint{4.143741in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{4.145141in}{1.805839in}}%
\pgfpathlineto{\pgfqpoint{4.146016in}{1.810783in}}%
\pgfpathlineto{\pgfqpoint{4.146191in}{1.810753in}}%
\pgfpathlineto{\pgfqpoint{4.147591in}{1.807143in}}%
\pgfpathlineto{\pgfqpoint{4.148466in}{1.807458in}}%
\pgfpathlineto{\pgfqpoint{4.148991in}{1.809381in}}%
\pgfpathlineto{\pgfqpoint{4.149166in}{1.809065in}}%
\pgfpathlineto{\pgfqpoint{4.149866in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.808355in}}%
\pgfpathlineto{\pgfqpoint{4.150391in}{1.807953in}}%
\pgfpathlineto{\pgfqpoint{4.150566in}{1.807953in}}%
\pgfpathlineto{\pgfqpoint{4.152142in}{1.802323in}}%
\pgfpathlineto{\pgfqpoint{4.153192in}{1.802236in}}%
\pgfpathlineto{\pgfqpoint{4.154067in}{1.800401in}}%
\pgfpathlineto{\pgfqpoint{4.155642in}{1.800191in}}%
\pgfpathlineto{\pgfqpoint{4.156342in}{1.799485in}}%
\pgfpathlineto{\pgfqpoint{4.165093in}{1.799672in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{1.801323in}}%
\pgfpathlineto{\pgfqpoint{4.167368in}{1.801111in}}%
\pgfpathlineto{\pgfqpoint{4.168068in}{1.803337in}}%
\pgfpathlineto{\pgfqpoint{4.168418in}{1.803337in}}%
\pgfpathlineto{\pgfqpoint{4.169118in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{4.170168in}{1.803796in}}%
\pgfpathlineto{\pgfqpoint{4.170868in}{1.803126in}}%
\pgfpathlineto{\pgfqpoint{4.173319in}{1.803126in}}%
\pgfpathlineto{\pgfqpoint{4.174194in}{1.806279in}}%
\pgfpathlineto{\pgfqpoint{4.175244in}{1.806485in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.807253in}}%
\pgfpathlineto{\pgfqpoint{4.179969in}{1.807266in}}%
\pgfpathlineto{\pgfqpoint{4.180844in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{1.812426in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{4.183820in}{1.810520in}}%
\pgfpathlineto{\pgfqpoint{4.184695in}{1.808462in}}%
\pgfpathlineto{\pgfqpoint{4.186270in}{1.808205in}}%
\pgfpathlineto{\pgfqpoint{4.187320in}{1.806625in}}%
\pgfpathlineto{\pgfqpoint{4.187495in}{1.806625in}}%
\pgfpathlineto{\pgfqpoint{4.188545in}{1.803742in}}%
\pgfpathlineto{\pgfqpoint{4.189420in}{1.803742in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{1.804443in}}%
\pgfpathlineto{\pgfqpoint{4.190295in}{1.804448in}}%
\pgfpathlineto{\pgfqpoint{4.191171in}{1.802964in}}%
\pgfpathlineto{\pgfqpoint{4.192746in}{1.802964in}}%
\pgfpathlineto{\pgfqpoint{4.193621in}{1.807811in}}%
\pgfpathlineto{\pgfqpoint{4.194321in}{1.807891in}}%
\pgfpathlineto{\pgfqpoint{4.195021in}{1.807487in}}%
\pgfpathlineto{\pgfqpoint{4.195721in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{4.196596in}{1.807929in}}%
\pgfpathlineto{\pgfqpoint{4.197296in}{1.808609in}}%
\pgfpathlineto{\pgfqpoint{4.198346in}{1.808599in}}%
\pgfpathlineto{\pgfqpoint{4.198871in}{1.811383in}}%
\pgfpathlineto{\pgfqpoint{4.199046in}{1.810925in}}%
\pgfpathlineto{\pgfqpoint{4.199921in}{1.808487in}}%
\pgfpathlineto{\pgfqpoint{4.200446in}{1.808487in}}%
\pgfpathlineto{\pgfqpoint{4.201147in}{1.807372in}}%
\pgfpathlineto{\pgfqpoint{4.203247in}{1.807773in}}%
\pgfpathlineto{\pgfqpoint{4.203947in}{1.809094in}}%
\pgfpathlineto{\pgfqpoint{4.205697in}{1.809094in}}%
\pgfpathlineto{\pgfqpoint{4.206572in}{1.811288in}}%
\pgfpathlineto{\pgfqpoint{4.206922in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{4.207097in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{4.207972in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{4.208847in}{1.809051in}}%
\pgfpathlineto{\pgfqpoint{4.209547in}{1.808386in}}%
\pgfpathlineto{\pgfqpoint{4.211298in}{1.808386in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.811008in}}%
\pgfpathlineto{\pgfqpoint{4.215148in}{1.810948in}}%
\pgfpathlineto{\pgfqpoint{4.216373in}{1.819522in}}%
\pgfpathlineto{\pgfqpoint{4.217073in}{1.819666in}}%
\pgfpathlineto{\pgfqpoint{4.218473in}{1.815420in}}%
\pgfpathlineto{\pgfqpoint{4.221799in}{1.815526in}}%
\pgfpathlineto{\pgfqpoint{4.222499in}{1.814841in}}%
\pgfpathlineto{\pgfqpoint{4.226174in}{1.815354in}}%
\pgfpathlineto{\pgfqpoint{4.226874in}{1.816758in}}%
\pgfpathlineto{\pgfqpoint{4.227749in}{1.816758in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{1.817977in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{1.817685in}}%
\pgfpathlineto{\pgfqpoint{4.229674in}{1.816945in}}%
\pgfpathlineto{\pgfqpoint{4.230374in}{1.817473in}}%
\pgfpathlineto{\pgfqpoint{4.230549in}{1.817921in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.817700in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.816876in}}%
\pgfpathlineto{\pgfqpoint{4.233350in}{1.816347in}}%
\pgfpathlineto{\pgfqpoint{4.234050in}{1.815624in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{1.815624in}}%
\pgfpathlineto{\pgfqpoint{4.235975in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{4.244201in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{4.244901in}{1.816693in}}%
\pgfpathlineto{\pgfqpoint{4.247526in}{1.816668in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.822250in}}%
\pgfpathlineto{\pgfqpoint{4.249101in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{1.823306in}}%
\pgfpathlineto{\pgfqpoint{4.251377in}{1.819632in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{4.254352in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.820459in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{1.820526in}}%
\pgfpathlineto{\pgfqpoint{4.259777in}{1.821671in}}%
\pgfpathlineto{\pgfqpoint{4.260652in}{1.821911in}}%
\pgfpathlineto{\pgfqpoint{4.261353in}{1.822793in}}%
\pgfpathlineto{\pgfqpoint{4.264678in}{1.822504in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{1.823611in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{1.823239in}}%
\pgfpathlineto{\pgfqpoint{4.266603in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.822600in}}%
\pgfpathlineto{\pgfqpoint{4.270628in}{1.823848in}}%
\pgfpathlineto{\pgfqpoint{4.273779in}{1.823722in}}%
\pgfpathlineto{\pgfqpoint{4.274479in}{1.824494in}}%
\pgfpathlineto{\pgfqpoint{4.274654in}{1.824494in}}%
\pgfpathlineto{\pgfqpoint{4.275354in}{1.825789in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.825789in}}%
\pgfpathlineto{\pgfqpoint{4.276229in}{1.828326in}}%
\pgfpathlineto{\pgfqpoint{4.278154in}{1.828123in}}%
\pgfpathlineto{\pgfqpoint{4.278854in}{1.827469in}}%
\pgfpathlineto{\pgfqpoint{4.280779in}{1.827665in}}%
\pgfpathlineto{\pgfqpoint{4.282355in}{1.832402in}}%
\pgfpathlineto{\pgfqpoint{4.283055in}{1.832773in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{4.283930in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{4.284630in}{1.835841in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.835816in}}%
\pgfpathlineto{\pgfqpoint{4.285680in}{1.834853in}}%
\pgfpathlineto{\pgfqpoint{4.286205in}{1.834853in}}%
\pgfpathlineto{\pgfqpoint{4.286905in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{4.287080in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{4.287780in}{1.833219in}}%
\pgfpathlineto{\pgfqpoint{4.288655in}{1.833219in}}%
\pgfpathlineto{\pgfqpoint{4.289355in}{1.832615in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{1.832674in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.832674in}}%
\pgfpathlineto{\pgfqpoint{4.292506in}{1.833541in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{1.833541in}}%
\pgfpathlineto{\pgfqpoint{4.293731in}{1.835391in}}%
\pgfpathlineto{\pgfqpoint{4.294781in}{1.835286in}}%
\pgfpathlineto{\pgfqpoint{4.295481in}{1.834704in}}%
\pgfpathlineto{\pgfqpoint{4.299331in}{1.835147in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{4.300556in}{1.838280in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.837646in}}%
\pgfpathlineto{\pgfqpoint{4.304057in}{1.837646in}}%
\pgfpathlineto{\pgfqpoint{4.304757in}{1.838305in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{1.838286in}}%
\pgfpathlineto{\pgfqpoint{4.308782in}{1.841680in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{1.842040in}}%
\pgfpathlineto{\pgfqpoint{4.310707in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{4.311408in}{1.843010in}}%
\pgfpathlineto{\pgfqpoint{4.317533in}{1.842831in}}%
\pgfpathlineto{\pgfqpoint{4.318233in}{1.847691in}}%
\pgfpathlineto{\pgfqpoint{4.318408in}{1.847691in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{1.851454in}}%
\pgfpathlineto{\pgfqpoint{4.320158in}{1.851401in}}%
\pgfpathlineto{\pgfqpoint{4.321034in}{1.849131in}}%
\pgfpathlineto{\pgfqpoint{4.322609in}{1.849439in}}%
\pgfpathlineto{\pgfqpoint{4.323309in}{1.850356in}}%
\pgfpathlineto{\pgfqpoint{4.323484in}{1.850356in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{1.851095in}}%
\pgfpathlineto{\pgfqpoint{4.326634in}{1.850629in}}%
\pgfpathlineto{\pgfqpoint{4.327334in}{1.850171in}}%
\pgfpathlineto{\pgfqpoint{4.328034in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{4.328209in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{4.328909in}{1.852149in}}%
\pgfpathlineto{\pgfqpoint{4.331710in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{1.850977in}}%
\pgfpathlineto{\pgfqpoint{4.335385in}{1.850493in}}%
\pgfpathlineto{\pgfqpoint{4.336085in}{1.850166in}}%
\pgfpathlineto{\pgfqpoint{4.337310in}{1.850166in}}%
\pgfpathlineto{\pgfqpoint{4.338010in}{1.851455in}}%
\pgfpathlineto{\pgfqpoint{4.338360in}{1.851846in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.851599in}}%
\pgfpathlineto{\pgfqpoint{4.338710in}{1.851599in}}%
\pgfpathlineto{\pgfqpoint{4.339760in}{1.848877in}}%
\pgfpathlineto{\pgfqpoint{4.341686in}{1.848882in}}%
\pgfpathlineto{\pgfqpoint{4.342386in}{1.848084in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{1.848084in}}%
\pgfpathlineto{\pgfqpoint{4.343611in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{4.343961in}{1.849963in}}%
\pgfpathlineto{\pgfqpoint{4.344486in}{1.846169in}}%
\pgfpathlineto{\pgfqpoint{4.345186in}{1.843942in}}%
\pgfpathlineto{\pgfqpoint{4.350962in}{1.844242in}}%
\pgfpathlineto{\pgfqpoint{4.351662in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{4.353412in}{1.845489in}}%
\pgfpathlineto{\pgfqpoint{4.354112in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{4.354812in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{4.355512in}{1.844726in}}%
\pgfpathlineto{\pgfqpoint{4.356212in}{1.844726in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.845887in}}%
\pgfpathlineto{\pgfqpoint{4.356912in}{1.845461in}}%
\pgfpathlineto{\pgfqpoint{4.358837in}{1.845576in}}%
\pgfpathlineto{\pgfqpoint{4.359537in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{4.363038in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{4.363913in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{1.847420in}}%
\pgfpathlineto{\pgfqpoint{4.366363in}{1.847420in}}%
\pgfpathlineto{\pgfqpoint{4.367063in}{1.846242in}}%
\pgfpathlineto{\pgfqpoint{4.370738in}{1.846272in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{1.847261in}}%
\pgfpathlineto{\pgfqpoint{4.371964in}{1.846755in}}%
\pgfpathlineto{\pgfqpoint{4.374064in}{1.846755in}}%
\pgfpathlineto{\pgfqpoint{4.374939in}{1.851933in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.851226in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.851226in}}%
\pgfpathlineto{\pgfqpoint{4.377564in}{1.850492in}}%
\pgfpathlineto{\pgfqpoint{4.377739in}{1.850576in}}%
\pgfpathlineto{\pgfqpoint{4.378614in}{1.849211in}}%
\pgfpathlineto{\pgfqpoint{4.378789in}{1.849211in}}%
\pgfpathlineto{\pgfqpoint{4.379489in}{1.847988in}}%
\pgfpathlineto{\pgfqpoint{4.380189in}{1.847988in}}%
\pgfpathlineto{\pgfqpoint{4.380889in}{1.849086in}}%
\pgfpathlineto{\pgfqpoint{4.381065in}{1.849086in}}%
\pgfpathlineto{\pgfqpoint{4.381765in}{1.852569in}}%
\pgfpathlineto{\pgfqpoint{4.382115in}{1.852569in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.854378in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{1.854228in}}%
\pgfpathlineto{\pgfqpoint{4.383865in}{1.850774in}}%
\pgfpathlineto{\pgfqpoint{4.388590in}{1.851162in}}%
\pgfpathlineto{\pgfqpoint{4.388940in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{4.390165in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{4.391216in}{1.853986in}}%
\pgfpathlineto{\pgfqpoint{4.391566in}{1.853986in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.857087in}}%
\pgfpathlineto{\pgfqpoint{4.393141in}{1.857071in}}%
\pgfpathlineto{\pgfqpoint{4.394016in}{1.855459in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.855459in}}%
\pgfpathlineto{\pgfqpoint{4.397166in}{1.841438in}}%
\pgfpathlineto{\pgfqpoint{4.397866in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{4.398216in}{1.842390in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{1.840959in}}%
\pgfpathlineto{\pgfqpoint{4.401542in}{1.841095in}}%
\pgfpathlineto{\pgfqpoint{4.402417in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{4.405042in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{4.407317in}{1.848459in}}%
\pgfpathlineto{\pgfqpoint{4.408367in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{4.408892in}{1.844701in}}%
\pgfpathlineto{\pgfqpoint{4.409942in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{4.416593in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{4.417468in}{1.838214in}}%
\pgfpathlineto{\pgfqpoint{4.417818in}{1.838214in}}%
\pgfpathlineto{\pgfqpoint{4.418518in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{4.419043in}{1.838797in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.833695in}}%
\pgfpathlineto{\pgfqpoint{4.421144in}{1.833695in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{1.831586in}}%
\pgfpathlineto{\pgfqpoint{4.422369in}{1.831586in}}%
\pgfpathlineto{\pgfqpoint{4.423069in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{4.424819in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{4.425519in}{1.831059in}}%
\pgfpathlineto{\pgfqpoint{4.426219in}{1.831059in}}%
\pgfpathlineto{\pgfqpoint{4.427094in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{4.427969in}{1.834221in}}%
\pgfpathlineto{\pgfqpoint{4.428319in}{1.834221in}}%
\pgfpathlineto{\pgfqpoint{4.429019in}{1.835199in}}%
\pgfpathlineto{\pgfqpoint{4.429719in}{1.835199in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.838163in}}%
\pgfpathlineto{\pgfqpoint{4.430769in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{4.430944in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{1.836441in}}%
\pgfpathlineto{\pgfqpoint{4.436720in}{1.836402in}}%
\pgfpathlineto{\pgfqpoint{4.437420in}{1.838075in}}%
\pgfpathlineto{\pgfqpoint{4.437770in}{1.838075in}}%
\pgfpathlineto{\pgfqpoint{4.438470in}{1.841034in}}%
\pgfpathlineto{\pgfqpoint{4.438645in}{1.841034in}}%
\pgfpathlineto{\pgfqpoint{4.439520in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{4.439695in}{1.843384in}}%
\pgfpathlineto{\pgfqpoint{4.440045in}{1.843384in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{1.839864in}}%
\pgfpathlineto{\pgfqpoint{4.441446in}{1.837926in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{1.837926in}}%
\pgfpathlineto{\pgfqpoint{4.442671in}{1.836667in}}%
\pgfpathlineto{\pgfqpoint{4.443546in}{1.836667in}}%
\pgfpathlineto{\pgfqpoint{4.444246in}{1.837641in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{1.837641in}}%
\pgfpathlineto{\pgfqpoint{4.445471in}{1.840679in}}%
\pgfpathlineto{\pgfqpoint{4.446171in}{1.841507in}}%
\pgfpathlineto{\pgfqpoint{4.447221in}{1.840007in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{1.841142in}}%
\pgfpathlineto{\pgfqpoint{4.449321in}{1.840598in}}%
\pgfpathlineto{\pgfqpoint{4.450721in}{1.840330in}}%
\pgfpathlineto{\pgfqpoint{4.451422in}{1.839825in}}%
\pgfpathlineto{\pgfqpoint{4.451947in}{1.839825in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{1.839252in}}%
\pgfpathlineto{\pgfqpoint{4.455097in}{1.839252in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.846268in}}%
\pgfpathlineto{\pgfqpoint{4.457022in}{1.847532in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.847532in}}%
\pgfpathlineto{\pgfqpoint{4.457897in}{1.849350in}}%
\pgfpathlineto{\pgfqpoint{4.458247in}{1.849203in}}%
\pgfpathlineto{\pgfqpoint{4.458597in}{1.849772in}}%
\pgfpathlineto{\pgfqpoint{4.458772in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{4.459297in}{1.848954in}}%
\pgfpathlineto{\pgfqpoint{4.460522in}{1.849821in}}%
\pgfpathlineto{\pgfqpoint{4.461048in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.848303in}}%
\pgfpathlineto{\pgfqpoint{4.464198in}{1.847844in}}%
\pgfpathlineto{\pgfqpoint{4.465073in}{1.846322in}}%
\pgfpathlineto{\pgfqpoint{4.465248in}{1.846322in}}%
\pgfpathlineto{\pgfqpoint{4.465948in}{1.845049in}}%
\pgfpathlineto{\pgfqpoint{4.467873in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{4.468748in}{1.847994in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{4.469623in}{1.847071in}}%
\pgfpathlineto{\pgfqpoint{4.469798in}{1.847071in}}%
\pgfpathlineto{\pgfqpoint{4.471024in}{1.843426in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.843426in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.843426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.723474in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.724174in}{1.416191in}}%
\pgfpathlineto{\pgfqpoint{2.724874in}{1.416663in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{1.417750in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{1.417750in}}%
\pgfpathlineto{\pgfqpoint{2.730299in}{1.420079in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{1.420079in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{1.420944in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{1.420582in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{2.740976in}{1.438264in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{1.438467in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{1.439298in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{1.439298in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{1.440320in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{1.440320in}}%
\pgfpathlineto{\pgfqpoint{2.753227in}{1.442032in}}%
\pgfpathlineto{\pgfqpoint{2.753402in}{1.442032in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{1.442633in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{1.442572in}}%
\pgfpathlineto{\pgfqpoint{2.757077in}{1.442572in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{1.448091in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{1.448322in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{1.449088in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{2.768803in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.451641in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.779304in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{2.782280in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{1.461379in}}%
\pgfpathlineto{\pgfqpoint{2.784030in}{1.461379in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{2.786480in}{1.464766in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{1.464766in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{2.789455in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{2.790155in}{1.469194in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{1.469194in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{2.792956in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{1.472086in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{2.799431in}{1.474709in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{1.474709in}}%
\pgfpathlineto{\pgfqpoint{2.800831in}{1.478570in}}%
\pgfpathlineto{\pgfqpoint{2.805207in}{1.478570in}}%
\pgfpathlineto{\pgfqpoint{2.805907in}{1.481286in}}%
\pgfpathlineto{\pgfqpoint{2.806607in}{1.481286in}}%
\pgfpathlineto{\pgfqpoint{2.807307in}{1.483834in}}%
\pgfpathlineto{\pgfqpoint{2.807482in}{1.483834in}}%
\pgfpathlineto{\pgfqpoint{2.808182in}{1.487499in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{2.811333in}{1.488967in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{1.488967in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{1.490625in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.490433in}}%
\pgfpathlineto{\pgfqpoint{2.816233in}{1.490433in}}%
\pgfpathlineto{\pgfqpoint{2.816933in}{1.492292in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.492292in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{1.493713in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{1.493753in}}%
\pgfpathlineto{\pgfqpoint{2.819558in}{1.492222in}}%
\pgfpathlineto{\pgfqpoint{2.826034in}{1.492548in}}%
\pgfpathlineto{\pgfqpoint{2.826734in}{1.495003in}}%
\pgfpathlineto{\pgfqpoint{2.831635in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{1.498607in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{1.499082in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{1.499082in}}%
\pgfpathlineto{\pgfqpoint{2.835485in}{1.499764in}}%
\pgfpathlineto{\pgfqpoint{2.836185in}{1.499764in}}%
\pgfpathlineto{\pgfqpoint{2.836885in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{2.837060in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{2.838635in}{1.513180in}}%
\pgfpathlineto{\pgfqpoint{2.840560in}{1.513489in}}%
\pgfpathlineto{\pgfqpoint{2.841611in}{1.515087in}}%
\pgfpathlineto{\pgfqpoint{2.842136in}{1.515304in}}%
\pgfpathlineto{\pgfqpoint{2.843361in}{1.514018in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{2.855087in}{1.517176in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{1.517349in}}%
\pgfpathlineto{\pgfqpoint{2.862613in}{1.519074in}}%
\pgfpathlineto{\pgfqpoint{2.864363in}{1.518163in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{1.518684in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{1.520883in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{1.520883in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{1.525851in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{1.525851in}}%
\pgfpathlineto{\pgfqpoint{2.875739in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{1.534236in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{1.534236in}}%
\pgfpathlineto{\pgfqpoint{2.882390in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{2.883090in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{1.538038in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{1.540539in}}%
\pgfpathlineto{\pgfqpoint{2.897791in}{1.543563in}}%
\pgfpathlineto{\pgfqpoint{2.898141in}{1.543563in}}%
\pgfpathlineto{\pgfqpoint{2.899541in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{1.547154in}}%
\pgfpathlineto{\pgfqpoint{2.904617in}{1.547154in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{1.551280in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{1.551280in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{2.906892in}{1.559164in}}%
\pgfpathlineto{\pgfqpoint{2.907067in}{1.559021in}}%
\pgfpathlineto{\pgfqpoint{2.907767in}{1.558268in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{1.558268in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{1.553710in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{1.553952in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.553545in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{1.550630in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{1.550630in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{2.915118in}{1.553110in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{2.917043in}{1.555094in}}%
\pgfpathlineto{\pgfqpoint{2.917743in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{2.918618in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{2.919143in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{2.919318in}{1.556748in}}%
\pgfpathlineto{\pgfqpoint{2.920018in}{1.556748in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{1.557363in}}%
\pgfpathlineto{\pgfqpoint{2.921244in}{1.557316in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{1.556715in}}%
\pgfpathlineto{\pgfqpoint{2.923869in}{1.556715in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{1.557698in}}%
\pgfpathlineto{\pgfqpoint{2.925094in}{1.557888in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{2.926669in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{2.927544in}{1.556112in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{1.556112in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{1.557573in}}%
\pgfpathlineto{\pgfqpoint{2.930694in}{1.557573in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{2.934020in}{1.562109in}}%
\pgfpathlineto{\pgfqpoint{2.935945in}{1.562109in}}%
\pgfpathlineto{\pgfqpoint{2.936820in}{1.567677in}}%
\pgfpathlineto{\pgfqpoint{2.937520in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{1.569577in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.571151in}}%
\pgfpathlineto{\pgfqpoint{2.940495in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{2.941371in}{1.570099in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{1.570099in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{1.571412in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{1.571412in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{1.572837in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{1.572837in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{1.575204in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{1.574946in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{1.574551in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{1.575042in}}%
\pgfpathlineto{\pgfqpoint{2.958347in}{1.576389in}}%
\pgfpathlineto{\pgfqpoint{2.958697in}{1.576042in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{2.963948in}{1.582509in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.582808in}}%
\pgfpathlineto{\pgfqpoint{2.967623in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{2.968498in}{1.584056in}}%
\pgfpathlineto{\pgfqpoint{2.969198in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{2.969898in}{1.583421in}}%
\pgfpathlineto{\pgfqpoint{2.970598in}{1.582848in}}%
\pgfpathlineto{\pgfqpoint{2.975324in}{1.582848in}}%
\pgfpathlineto{\pgfqpoint{2.976199in}{1.587355in}}%
\pgfpathlineto{\pgfqpoint{2.976374in}{1.587355in}}%
\pgfpathlineto{\pgfqpoint{2.977074in}{1.589979in}}%
\pgfpathlineto{\pgfqpoint{2.977249in}{1.589559in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{2.980049in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{2.982675in}{1.588914in}}%
\pgfpathlineto{\pgfqpoint{2.983375in}{1.589975in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{1.589975in}}%
\pgfpathlineto{\pgfqpoint{2.986175in}{1.590993in}}%
\pgfpathlineto{\pgfqpoint{2.987050in}{1.590993in}}%
\pgfpathlineto{\pgfqpoint{2.987575in}{1.594266in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{2.987925in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{2.988625in}{1.593113in}}%
\pgfpathlineto{\pgfqpoint{2.989675in}{1.593113in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{2.993001in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{1.595272in}}%
\pgfpathlineto{\pgfqpoint{2.994401in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{3.004377in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{3.005077in}{1.603305in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{3.008752in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{3.009452in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{3.009977in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{3.010677in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.609009in}}%
\pgfpathlineto{\pgfqpoint{3.011728in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{3.013128in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{1.610397in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{1.610665in}}%
\pgfpathlineto{\pgfqpoint{3.015753in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{3.017853in}{1.612667in}}%
\pgfpathlineto{\pgfqpoint{3.022754in}{1.612667in}}%
\pgfpathlineto{\pgfqpoint{3.023629in}{1.617618in}}%
\pgfpathlineto{\pgfqpoint{3.024329in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{1.620272in}}%
\pgfpathlineto{\pgfqpoint{3.029229in}{1.620272in}}%
\pgfpathlineto{\pgfqpoint{3.029929in}{1.622188in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{1.622463in}}%
\pgfpathlineto{\pgfqpoint{3.031855in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{3.032380in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{3.033255in}{1.625576in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{1.625979in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.629183in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{1.628633in}}%
\pgfpathlineto{\pgfqpoint{3.036580in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{3.037805in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{1.628795in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.629108in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{1.629021in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{1.629021in}}%
\pgfpathlineto{\pgfqpoint{3.045506in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{3.048481in}{1.632197in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{1.631959in}}%
\pgfpathlineto{\pgfqpoint{3.051632in}{1.632229in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{1.637642in}}%
\pgfpathlineto{\pgfqpoint{3.053557in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{3.055307in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{1.638784in}}%
\pgfpathlineto{\pgfqpoint{3.056707in}{1.638403in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{1.639730in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{1.639412in}}%
\pgfpathlineto{\pgfqpoint{3.060032in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{3.060207in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{3.062483in}{1.631841in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{1.631841in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{1.634496in}}%
\pgfpathlineto{\pgfqpoint{3.074559in}{1.634674in}}%
\pgfpathlineto{\pgfqpoint{3.075259in}{1.635294in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.635294in}}%
\pgfpathlineto{\pgfqpoint{3.077009in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{3.077359in}{1.637927in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.636524in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{1.636524in}}%
\pgfpathlineto{\pgfqpoint{3.079459in}{1.635657in}}%
\pgfpathlineto{\pgfqpoint{3.080159in}{1.635859in}}%
\pgfpathlineto{\pgfqpoint{3.080684in}{1.636476in}}%
\pgfpathlineto{\pgfqpoint{3.081735in}{1.634726in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{1.635038in}}%
\pgfpathlineto{\pgfqpoint{3.089785in}{1.636140in}}%
\pgfpathlineto{\pgfqpoint{3.091186in}{1.636140in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{1.638326in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{1.640026in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{1.640280in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.640280in}}%
\pgfpathlineto{\pgfqpoint{3.104487in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{3.106237in}{1.643082in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{1.643190in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{1.643930in}}%
\pgfpathlineto{\pgfqpoint{3.108862in}{1.643930in}}%
\pgfpathlineto{\pgfqpoint{3.109562in}{1.646795in}}%
\pgfpathlineto{\pgfqpoint{3.110787in}{1.646568in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{1.645690in}}%
\pgfpathlineto{\pgfqpoint{3.112013in}{1.645690in}}%
\pgfpathlineto{\pgfqpoint{3.112713in}{1.647194in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{1.646907in}}%
\pgfpathlineto{\pgfqpoint{3.121464in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{3.122689in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{3.123389in}{1.650973in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.651216in}}%
\pgfpathlineto{\pgfqpoint{3.125139in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{3.125489in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{3.126189in}{1.652651in}}%
\pgfpathlineto{\pgfqpoint{3.126364in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{1.652240in}}%
\pgfpathlineto{\pgfqpoint{3.129164in}{1.652380in}}%
\pgfpathlineto{\pgfqpoint{3.129864in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{3.130039in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{3.130739in}{1.656963in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{1.656924in}}%
\pgfpathlineto{\pgfqpoint{3.138790in}{1.657998in}}%
\pgfpathlineto{\pgfqpoint{3.142991in}{1.657998in}}%
\pgfpathlineto{\pgfqpoint{3.143691in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{3.143866in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{1.660581in}}%
\pgfpathlineto{\pgfqpoint{3.145266in}{1.660581in}}%
\pgfpathlineto{\pgfqpoint{3.145966in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{3.146841in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.664896in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.662570in}}%
\pgfpathlineto{\pgfqpoint{3.149641in}{1.657554in}}%
\pgfpathlineto{\pgfqpoint{3.151217in}{1.657335in}}%
\pgfpathlineto{\pgfqpoint{3.151917in}{1.656668in}}%
\pgfpathlineto{\pgfqpoint{3.156992in}{1.656958in}}%
\pgfpathlineto{\pgfqpoint{3.157692in}{1.657348in}}%
\pgfpathlineto{\pgfqpoint{3.159792in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{1.658573in}}%
\pgfpathlineto{\pgfqpoint{3.165743in}{1.658425in}}%
\pgfpathlineto{\pgfqpoint{3.166443in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{1.659699in}}%
\pgfpathlineto{\pgfqpoint{3.169768in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{3.171519in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{3.172219in}{1.663591in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{3.174494in}{1.665584in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{3.181845in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{3.183595in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{1.669775in}}%
\pgfpathlineto{\pgfqpoint{3.185170in}{1.669775in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{1.670813in}}%
\pgfpathlineto{\pgfqpoint{3.187970in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{3.189020in}{1.673632in}}%
\pgfpathlineto{\pgfqpoint{3.193921in}{1.673553in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{3.195671in}{1.672703in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{1.672156in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{1.671150in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{1.671150in}}%
\pgfpathlineto{\pgfqpoint{3.197946in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{3.199346in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{3.205647in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{3.206347in}{1.671001in}}%
\pgfpathlineto{\pgfqpoint{3.207047in}{1.671501in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{1.671373in}}%
\pgfpathlineto{\pgfqpoint{3.207922in}{1.671745in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{1.671455in}}%
\pgfpathlineto{\pgfqpoint{3.208797in}{1.671455in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{3.211773in}{1.675622in}}%
\pgfpathlineto{\pgfqpoint{3.213523in}{1.675914in}}%
\pgfpathlineto{\pgfqpoint{3.214398in}{1.681375in}}%
\pgfpathlineto{\pgfqpoint{3.215098in}{1.681512in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{3.215623in}{1.681442in}}%
\pgfpathlineto{\pgfqpoint{3.216148in}{1.681442in}}%
\pgfpathlineto{\pgfqpoint{3.216848in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{1.681800in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.681800in}}%
\pgfpathlineto{\pgfqpoint{3.219473in}{1.677866in}}%
\pgfpathlineto{\pgfqpoint{3.224199in}{1.677866in}}%
\pgfpathlineto{\pgfqpoint{3.224899in}{1.678473in}}%
\pgfpathlineto{\pgfqpoint{3.226824in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{3.227524in}{1.680082in}}%
\pgfpathlineto{\pgfqpoint{3.228224in}{1.681036in}}%
\pgfpathlineto{\pgfqpoint{3.229624in}{1.680732in}}%
\pgfpathlineto{\pgfqpoint{3.230499in}{1.679300in}}%
\pgfpathlineto{\pgfqpoint{3.231725in}{1.679300in}}%
\pgfpathlineto{\pgfqpoint{3.232425in}{1.681757in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{1.681792in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{1.682692in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.682826in}}%
\pgfpathlineto{\pgfqpoint{3.234875in}{1.682322in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{1.682322in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.684412in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.684412in}}%
\pgfpathlineto{\pgfqpoint{3.237675in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{3.239950in}{1.688089in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{1.688089in}}%
\pgfpathlineto{\pgfqpoint{3.241526in}{1.689103in}}%
\pgfpathlineto{\pgfqpoint{3.242226in}{1.688782in}}%
\pgfpathlineto{\pgfqpoint{3.242926in}{1.687960in}}%
\pgfpathlineto{\pgfqpoint{3.245201in}{1.688053in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{1.687292in}}%
\pgfpathlineto{\pgfqpoint{3.245726in}{1.687363in}}%
\pgfpathlineto{\pgfqpoint{3.246426in}{1.688047in}}%
\pgfpathlineto{\pgfqpoint{3.246951in}{1.687588in}}%
\pgfpathlineto{\pgfqpoint{3.247651in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{3.248351in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.688630in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{1.688551in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.688020in}}%
\pgfpathlineto{\pgfqpoint{3.255002in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{1.694202in}}%
\pgfpathlineto{\pgfqpoint{3.261128in}{1.694202in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{1.695920in}}%
\pgfpathlineto{\pgfqpoint{3.262528in}{1.695920in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{1.700938in}}%
\pgfpathlineto{\pgfqpoint{3.267778in}{1.700755in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{1.711969in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.711984in}}%
\pgfpathlineto{\pgfqpoint{3.271629in}{1.708679in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{1.708679in}}%
\pgfpathlineto{\pgfqpoint{3.272854in}{1.711434in}}%
\pgfpathlineto{\pgfqpoint{3.273204in}{1.711434in}}%
\pgfpathlineto{\pgfqpoint{3.273904in}{1.713539in}}%
\pgfpathlineto{\pgfqpoint{3.274254in}{1.713246in}}%
\pgfpathlineto{\pgfqpoint{3.275129in}{1.711358in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{1.711480in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{1.710721in}}%
\pgfpathlineto{\pgfqpoint{3.280029in}{1.710787in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.296131in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{1.715295in}}%
\pgfpathlineto{\pgfqpoint{3.298406in}{1.715295in}}%
\pgfpathlineto{\pgfqpoint{3.299806in}{1.728773in}}%
\pgfpathlineto{\pgfqpoint{3.300156in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{3.300681in}{1.729499in}}%
\pgfpathlineto{\pgfqpoint{3.301382in}{1.728879in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{1.729303in}}%
\pgfpathlineto{\pgfqpoint{3.312583in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{1.730893in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.314333in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.316433in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.727825in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.727825in}}%
\pgfpathlineto{\pgfqpoint{3.321684in}{1.739134in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{1.739134in}}%
\pgfpathlineto{\pgfqpoint{3.322909in}{1.742168in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.742102in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.742102in}}%
\pgfpathlineto{\pgfqpoint{3.323959in}{1.738618in}}%
\pgfpathlineto{\pgfqpoint{3.324834in}{1.733351in}}%
\pgfpathlineto{\pgfqpoint{3.325009in}{1.733351in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{3.327809in}{1.731613in}}%
\pgfpathlineto{\pgfqpoint{3.328334in}{1.730527in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{3.329909in}{1.732837in}}%
\pgfpathlineto{\pgfqpoint{3.330084in}{1.732475in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{1.732475in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{1.731781in}}%
\pgfpathlineto{\pgfqpoint{3.332710in}{1.731622in}}%
\pgfpathlineto{\pgfqpoint{3.333410in}{1.730731in}}%
\pgfpathlineto{\pgfqpoint{3.334110in}{1.730153in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{1.730153in}}%
\pgfpathlineto{\pgfqpoint{3.336735in}{1.733789in}}%
\pgfpathlineto{\pgfqpoint{3.339535in}{1.734100in}}%
\pgfpathlineto{\pgfqpoint{3.340235in}{1.734765in}}%
\pgfpathlineto{\pgfqpoint{3.340585in}{1.734765in}}%
\pgfpathlineto{\pgfqpoint{3.340935in}{1.736249in}}%
\pgfpathlineto{\pgfqpoint{3.341286in}{1.735960in}}%
\pgfpathlineto{\pgfqpoint{3.342511in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{3.343036in}{1.734360in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{1.735744in}}%
\pgfpathlineto{\pgfqpoint{3.344086in}{1.735431in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.735866in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{3.345486in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{3.346011in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{3.346711in}{1.738462in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{1.738209in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.736229in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{1.736394in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{1.740802in}}%
\pgfpathlineto{\pgfqpoint{3.357912in}{1.741134in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{1.744928in}}%
\pgfpathlineto{\pgfqpoint{3.359487in}{1.744702in}}%
\pgfpathlineto{\pgfqpoint{3.360362in}{1.744469in}}%
\pgfpathlineto{\pgfqpoint{3.361063in}{1.744029in}}%
\pgfpathlineto{\pgfqpoint{3.365263in}{1.744271in}}%
\pgfpathlineto{\pgfqpoint{3.366138in}{1.746406in}}%
\pgfpathlineto{\pgfqpoint{3.366313in}{1.746406in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{1.748559in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{1.748528in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{1.746787in}}%
\pgfpathlineto{\pgfqpoint{3.370513in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{1.748736in}}%
\pgfpathlineto{\pgfqpoint{3.371214in}{1.748178in}}%
\pgfpathlineto{\pgfqpoint{3.374364in}{1.748382in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.375589in}{1.749463in}}%
\pgfpathlineto{\pgfqpoint{3.376464in}{1.753809in}}%
\pgfpathlineto{\pgfqpoint{3.377164in}{1.756643in}}%
\pgfpathlineto{\pgfqpoint{3.377864in}{1.756319in}}%
\pgfpathlineto{\pgfqpoint{3.378914in}{1.754016in}}%
\pgfpathlineto{\pgfqpoint{3.379614in}{1.754463in}}%
\pgfpathlineto{\pgfqpoint{3.380139in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.381715in}{1.745507in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{1.745507in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{1.744316in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.744316in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.749595in}}%
\pgfpathlineto{\pgfqpoint{3.392391in}{1.749690in}}%
\pgfpathlineto{\pgfqpoint{3.393091in}{1.749337in}}%
\pgfpathlineto{\pgfqpoint{3.398166in}{1.749083in}}%
\pgfpathlineto{\pgfqpoint{3.399041in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{3.399391in}{1.750937in}}%
\pgfpathlineto{\pgfqpoint{3.400091in}{1.749488in}}%
\pgfpathlineto{\pgfqpoint{3.403417in}{1.749895in}}%
\pgfpathlineto{\pgfqpoint{3.404117in}{1.752227in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{3.407792in}{1.745519in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{1.745519in}}%
\pgfpathlineto{\pgfqpoint{3.410417in}{1.752250in}}%
\pgfpathlineto{\pgfqpoint{3.411118in}{1.752250in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.753599in}}%
\pgfpathlineto{\pgfqpoint{3.412518in}{1.753599in}}%
\pgfpathlineto{\pgfqpoint{3.413218in}{1.756944in}}%
\pgfpathlineto{\pgfqpoint{3.416368in}{1.752147in}}%
\pgfpathlineto{\pgfqpoint{3.419518in}{1.752147in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{1.753653in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{1.753936in}}%
\pgfpathlineto{\pgfqpoint{3.424769in}{1.757401in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{3.426869in}{1.756335in}}%
\pgfpathlineto{\pgfqpoint{3.431945in}{1.756774in}}%
\pgfpathlineto{\pgfqpoint{3.432820in}{1.760023in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{1.760023in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{1.763256in}}%
\pgfpathlineto{\pgfqpoint{3.435795in}{1.762966in}}%
\pgfpathlineto{\pgfqpoint{3.436495in}{1.762585in}}%
\pgfpathlineto{\pgfqpoint{3.437895in}{1.762585in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{1.765682in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.765682in}}%
\pgfpathlineto{\pgfqpoint{3.439645in}{1.768013in}}%
\pgfpathlineto{\pgfqpoint{3.441046in}{1.768013in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{1.769726in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.769726in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.770243in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{3.447346in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{3.448046in}{1.770793in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{1.770659in}}%
\pgfpathlineto{\pgfqpoint{3.455747in}{1.771355in}}%
\pgfpathlineto{\pgfqpoint{3.465898in}{1.771356in}}%
\pgfpathlineto{\pgfqpoint{3.466598in}{1.772966in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{1.772966in}}%
\pgfpathlineto{\pgfqpoint{3.470448in}{1.776310in}}%
\pgfpathlineto{\pgfqpoint{3.470798in}{1.776310in}}%
\pgfpathlineto{\pgfqpoint{3.471324in}{1.778078in}}%
\pgfpathlineto{\pgfqpoint{3.471499in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{3.475174in}{1.780399in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{1.780495in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{1.779057in}}%
\pgfpathlineto{\pgfqpoint{3.477624in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{3.478499in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{3.479199in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.774864in}}%
\pgfpathlineto{\pgfqpoint{3.481825in}{1.775100in}}%
\pgfpathlineto{\pgfqpoint{3.482525in}{1.776131in}}%
\pgfpathlineto{\pgfqpoint{3.483400in}{1.776131in}}%
\pgfpathlineto{\pgfqpoint{3.484100in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{3.484800in}{1.777962in}}%
\pgfpathlineto{\pgfqpoint{3.488125in}{1.777962in}}%
\pgfpathlineto{\pgfqpoint{3.488825in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{3.489350in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{3.490050in}{1.779895in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{1.779438in}}%
\pgfpathlineto{\pgfqpoint{3.494251in}{1.779925in}}%
\pgfpathlineto{\pgfqpoint{3.495301in}{1.782212in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{3.499151in}{1.783628in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.783253in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.782439in}}%
\pgfpathlineto{\pgfqpoint{3.501252in}{1.782439in}}%
\pgfpathlineto{\pgfqpoint{3.501952in}{1.784338in}}%
\pgfpathlineto{\pgfqpoint{3.504577in}{1.784536in}}%
\pgfpathlineto{\pgfqpoint{3.505277in}{1.785492in}}%
\pgfpathlineto{\pgfqpoint{3.507902in}{1.785446in}}%
\pgfpathlineto{\pgfqpoint{3.508602in}{1.784688in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{1.784647in}}%
\pgfpathlineto{\pgfqpoint{3.509302in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{3.509477in}{1.784246in}}%
\pgfpathlineto{\pgfqpoint{3.509652in}{1.783856in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.782880in}}%
\pgfpathlineto{\pgfqpoint{3.511228in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{1.782603in}}%
\pgfpathlineto{\pgfqpoint{3.513853in}{1.783427in}}%
\pgfpathlineto{\pgfqpoint{3.514028in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{1.782964in}}%
\pgfpathlineto{\pgfqpoint{3.519278in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{3.519978in}{1.786169in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{3.520678in}{1.786444in}}%
\pgfpathlineto{\pgfqpoint{3.525229in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{3.526104in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{3.526454in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{3.527154in}{1.783339in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{1.783339in}}%
\pgfpathlineto{\pgfqpoint{3.529954in}{1.784016in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{3.534155in}{1.786006in}}%
\pgfpathlineto{\pgfqpoint{3.537480in}{1.786420in}}%
\pgfpathlineto{\pgfqpoint{3.538180in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{1.787796in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.788515in}}%
\pgfpathlineto{\pgfqpoint{3.546231in}{1.788515in}}%
\pgfpathlineto{\pgfqpoint{3.547456in}{1.790639in}}%
\pgfpathlineto{\pgfqpoint{3.548156in}{1.790388in}}%
\pgfpathlineto{\pgfqpoint{3.549206in}{1.788453in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.788718in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{1.789753in}}%
\pgfpathlineto{\pgfqpoint{3.556032in}{1.789977in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{1.789634in}}%
\pgfpathlineto{\pgfqpoint{3.556557in}{1.789950in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.799738in}}%
\pgfpathlineto{\pgfqpoint{3.558832in}{1.799315in}}%
\pgfpathlineto{\pgfqpoint{3.559707in}{1.796794in}}%
\pgfpathlineto{\pgfqpoint{3.559882in}{1.796794in}}%
\pgfpathlineto{\pgfqpoint{3.560407in}{1.797956in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{1.797519in}}%
\pgfpathlineto{\pgfqpoint{3.561283in}{1.797519in}}%
\pgfpathlineto{\pgfqpoint{3.562158in}{1.795748in}}%
\pgfpathlineto{\pgfqpoint{3.563208in}{1.795231in}}%
\pgfpathlineto{\pgfqpoint{3.564083in}{1.792949in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.792949in}}%
\pgfpathlineto{\pgfqpoint{3.565308in}{1.794436in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{1.794226in}}%
\pgfpathlineto{\pgfqpoint{3.566883in}{1.793633in}}%
\pgfpathlineto{\pgfqpoint{3.569158in}{1.793592in}}%
\pgfpathlineto{\pgfqpoint{3.569508in}{1.794878in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{1.794505in}}%
\pgfpathlineto{\pgfqpoint{3.570383in}{1.794505in}}%
\pgfpathlineto{\pgfqpoint{3.571784in}{1.791444in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.791444in}}%
\pgfpathlineto{\pgfqpoint{3.573709in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{3.576859in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{3.577559in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{3.578084in}{1.792265in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{1.793222in}}%
\pgfpathlineto{\pgfqpoint{3.578959in}{1.793222in}}%
\pgfpathlineto{\pgfqpoint{3.579834in}{1.797667in}}%
\pgfpathlineto{\pgfqpoint{3.580534in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{3.581235in}{1.799233in}}%
\pgfpathlineto{\pgfqpoint{3.581760in}{1.801495in}}%
\pgfpathlineto{\pgfqpoint{3.582110in}{1.800444in}}%
\pgfpathlineto{\pgfqpoint{3.582460in}{1.800444in}}%
\pgfpathlineto{\pgfqpoint{3.583335in}{1.797713in}}%
\pgfpathlineto{\pgfqpoint{3.585085in}{1.797713in}}%
\pgfpathlineto{\pgfqpoint{3.585960in}{1.801359in}}%
\pgfpathlineto{\pgfqpoint{3.587535in}{1.801153in}}%
\pgfpathlineto{\pgfqpoint{3.588410in}{1.799474in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.799474in}}%
\pgfpathlineto{\pgfqpoint{3.590860in}{1.803115in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{1.802646in}}%
\pgfpathlineto{\pgfqpoint{3.592961in}{1.802646in}}%
\pgfpathlineto{\pgfqpoint{3.593661in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{3.594536in}{1.804160in}}%
\pgfpathlineto{\pgfqpoint{3.594886in}{1.805105in}}%
\pgfpathlineto{\pgfqpoint{3.595061in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{1.803345in}}%
\pgfpathlineto{\pgfqpoint{3.596636in}{1.803900in}}%
\pgfpathlineto{\pgfqpoint{3.596811in}{1.803900in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.805001in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.805001in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.807286in}}%
\pgfpathlineto{\pgfqpoint{3.598911in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{3.599086in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.805823in}}%
\pgfpathlineto{\pgfqpoint{3.604337in}{1.805892in}}%
\pgfpathlineto{\pgfqpoint{3.605212in}{1.810589in}}%
\pgfpathlineto{\pgfqpoint{3.605387in}{1.810589in}}%
\pgfpathlineto{\pgfqpoint{3.606262in}{1.815255in}}%
\pgfpathlineto{\pgfqpoint{3.607312in}{1.813830in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.813830in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{1.812788in}}%
\pgfpathlineto{\pgfqpoint{3.609237in}{1.812788in}}%
\pgfpathlineto{\pgfqpoint{3.609937in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{3.610112in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{3.610812in}{1.816601in}}%
\pgfpathlineto{\pgfqpoint{3.611863in}{1.816699in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{3.612913in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{3.613613in}{1.819551in}}%
\pgfpathlineto{\pgfqpoint{3.615538in}{1.819103in}}%
\pgfpathlineto{\pgfqpoint{3.616413in}{1.817069in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.817338in}}%
\pgfpathlineto{\pgfqpoint{3.620263in}{1.818666in}}%
\pgfpathlineto{\pgfqpoint{3.623764in}{1.818666in}}%
\pgfpathlineto{\pgfqpoint{3.624814in}{1.822485in}}%
\pgfpathlineto{\pgfqpoint{3.625514in}{1.821979in}}%
\pgfpathlineto{\pgfqpoint{3.625864in}{1.822316in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{1.822027in}}%
\pgfpathlineto{\pgfqpoint{3.630764in}{1.822366in}}%
\pgfpathlineto{\pgfqpoint{3.631465in}{1.823294in}}%
\pgfpathlineto{\pgfqpoint{3.632165in}{1.823294in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{1.823892in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{3.634615in}{1.826638in}}%
\pgfpathlineto{\pgfqpoint{3.634790in}{1.826638in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.828372in}}%
\pgfpathlineto{\pgfqpoint{3.635490in}{1.828190in}}%
\pgfpathlineto{\pgfqpoint{3.635665in}{1.828190in}}%
\pgfpathlineto{\pgfqpoint{3.636365in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{3.640040in}{1.830573in}}%
\pgfpathlineto{\pgfqpoint{3.641441in}{1.830827in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.832494in}}%
\pgfpathlineto{\pgfqpoint{3.649316in}{1.832247in}}%
\pgfpathlineto{\pgfqpoint{3.650016in}{1.834531in}}%
\pgfpathlineto{\pgfqpoint{3.652992in}{1.834541in}}%
\pgfpathlineto{\pgfqpoint{3.653692in}{1.835634in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{3.657367in}{1.836404in}}%
\pgfpathlineto{\pgfqpoint{3.659992in}{1.836404in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{1.837471in}}%
\pgfpathlineto{\pgfqpoint{3.667168in}{1.837418in}}%
\pgfpathlineto{\pgfqpoint{3.667868in}{1.840197in}}%
\pgfpathlineto{\pgfqpoint{3.669268in}{1.840384in}}%
\pgfpathlineto{\pgfqpoint{3.669968in}{1.841862in}}%
\pgfpathlineto{\pgfqpoint{3.671894in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{3.673469in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{3.674169in}{1.840486in}}%
\pgfpathlineto{\pgfqpoint{3.675919in}{1.839975in}}%
\pgfpathlineto{\pgfqpoint{3.676619in}{1.843568in}}%
\pgfpathlineto{\pgfqpoint{3.679594in}{1.843568in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{1.844900in}}%
\pgfpathlineto{\pgfqpoint{3.682745in}{1.844900in}}%
\pgfpathlineto{\pgfqpoint{3.683445in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{3.685020in}{1.846631in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.850345in}}%
\pgfpathlineto{\pgfqpoint{3.686595in}{1.851612in}}%
\pgfpathlineto{\pgfqpoint{3.686945in}{1.851334in}}%
\pgfpathlineto{\pgfqpoint{3.687820in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{3.688170in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{3.688870in}{1.848173in}}%
\pgfpathlineto{\pgfqpoint{3.689920in}{1.847955in}}%
\pgfpathlineto{\pgfqpoint{3.690620in}{1.847134in}}%
\pgfpathlineto{\pgfqpoint{3.693771in}{1.847134in}}%
\pgfpathlineto{\pgfqpoint{3.694471in}{1.848601in}}%
\pgfpathlineto{\pgfqpoint{3.695171in}{1.848361in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.848361in}}%
\pgfpathlineto{\pgfqpoint{3.699546in}{1.849900in}}%
\pgfpathlineto{\pgfqpoint{3.700246in}{1.849595in}}%
\pgfpathlineto{\pgfqpoint{3.701997in}{1.850020in}}%
\pgfpathlineto{\pgfqpoint{3.702347in}{1.851396in}}%
\pgfpathlineto{\pgfqpoint{3.702697in}{1.851062in}}%
\pgfpathlineto{\pgfqpoint{3.705497in}{1.851062in}}%
\pgfpathlineto{\pgfqpoint{3.706197in}{1.855006in}}%
\pgfpathlineto{\pgfqpoint{3.709172in}{1.855006in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{1.857380in}}%
\pgfpathlineto{\pgfqpoint{3.712148in}{1.857946in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{1.857808in}}%
\pgfpathlineto{\pgfqpoint{3.714248in}{1.861220in}}%
\pgfpathlineto{\pgfqpoint{3.714773in}{1.862386in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.858410in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{3.718448in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{3.719673in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{3.720373in}{1.855856in}}%
\pgfpathlineto{\pgfqpoint{3.722474in}{1.856341in}}%
\pgfpathlineto{\pgfqpoint{3.723699in}{1.866123in}}%
\pgfpathlineto{\pgfqpoint{3.727374in}{1.866334in}}%
\pgfpathlineto{\pgfqpoint{3.728249in}{1.869084in}}%
\pgfpathlineto{\pgfqpoint{3.728774in}{1.869084in}}%
\pgfpathlineto{\pgfqpoint{3.729474in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{3.729649in}{1.875147in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{1.874685in}}%
\pgfpathlineto{\pgfqpoint{3.732100in}{1.872458in}}%
\pgfpathlineto{\pgfqpoint{3.732625in}{1.872458in}}%
\pgfpathlineto{\pgfqpoint{3.733325in}{1.871195in}}%
\pgfpathlineto{\pgfqpoint{3.733500in}{1.871195in}}%
\pgfpathlineto{\pgfqpoint{3.734375in}{1.869691in}}%
\pgfpathlineto{\pgfqpoint{3.736475in}{1.869692in}}%
\pgfpathlineto{\pgfqpoint{3.737350in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{3.739450in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{1.870209in}}%
\pgfpathlineto{\pgfqpoint{3.741201in}{1.870100in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{1.869514in}}%
\pgfpathlineto{\pgfqpoint{3.742426in}{1.869514in}}%
\pgfpathlineto{\pgfqpoint{3.743126in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{3.744351in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{1.870896in}}%
\pgfpathlineto{\pgfqpoint{3.746276in}{1.870896in}}%
\pgfpathlineto{\pgfqpoint{3.746976in}{1.872547in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{1.872331in}}%
\pgfpathlineto{\pgfqpoint{3.750826in}{1.872615in}}%
\pgfpathlineto{\pgfqpoint{3.751527in}{1.874111in}}%
\pgfpathlineto{\pgfqpoint{3.753627in}{1.871830in}}%
\pgfpathlineto{\pgfqpoint{3.754152in}{1.871830in}}%
\pgfpathlineto{\pgfqpoint{3.754852in}{1.873415in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.873667in}}%
\pgfpathlineto{\pgfqpoint{3.758352in}{1.877351in}}%
\pgfpathlineto{\pgfqpoint{3.758702in}{1.877351in}}%
\pgfpathlineto{\pgfqpoint{3.759577in}{1.879276in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.879453in}}%
\pgfpathlineto{\pgfqpoint{3.762553in}{1.880096in}}%
\pgfpathlineto{\pgfqpoint{3.762728in}{1.879448in}}%
\pgfpathlineto{\pgfqpoint{3.763078in}{1.879448in}}%
\pgfpathlineto{\pgfqpoint{3.763778in}{1.878470in}}%
\pgfpathlineto{\pgfqpoint{3.763953in}{1.878470in}}%
\pgfpathlineto{\pgfqpoint{3.764828in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{3.769203in}{1.880410in}}%
\pgfpathlineto{\pgfqpoint{3.769903in}{1.881986in}}%
\pgfpathlineto{\pgfqpoint{3.770953in}{1.879810in}}%
\pgfpathlineto{\pgfqpoint{3.771654in}{1.877470in}}%
\pgfpathlineto{\pgfqpoint{3.772879in}{1.877910in}}%
\pgfpathlineto{\pgfqpoint{3.773929in}{1.882010in}}%
\pgfpathlineto{\pgfqpoint{3.774104in}{1.881950in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{1.881516in}}%
\pgfpathlineto{\pgfqpoint{3.776204in}{1.880201in}}%
\pgfpathlineto{\pgfqpoint{3.777079in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{3.778129in}{1.876810in}}%
\pgfpathlineto{\pgfqpoint{3.778479in}{1.876810in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{1.875599in}}%
\pgfpathlineto{\pgfqpoint{3.786180in}{1.875448in}}%
\pgfpathlineto{\pgfqpoint{3.786880in}{1.877607in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{1.878809in}}%
\pgfpathlineto{\pgfqpoint{3.790380in}{1.878567in}}%
\pgfpathlineto{\pgfqpoint{3.791081in}{1.879454in}}%
\pgfpathlineto{\pgfqpoint{3.793181in}{1.879498in}}%
\pgfpathlineto{\pgfqpoint{3.794056in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{3.794931in}{1.880759in}}%
\pgfpathlineto{\pgfqpoint{3.797031in}{1.874305in}}%
\pgfpathlineto{\pgfqpoint{3.804907in}{1.874110in}}%
\pgfpathlineto{\pgfqpoint{3.805607in}{1.875439in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.875439in}}%
\pgfpathlineto{\pgfqpoint{3.807007in}{1.876454in}}%
\pgfpathlineto{\pgfqpoint{3.807357in}{1.876454in}}%
\pgfpathlineto{\pgfqpoint{3.808057in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{3.811208in}{1.877342in}}%
\pgfpathlineto{\pgfqpoint{3.811908in}{1.878897in}}%
\pgfpathlineto{\pgfqpoint{3.814008in}{1.878774in}}%
\pgfpathlineto{\pgfqpoint{3.814708in}{1.877916in}}%
\pgfpathlineto{\pgfqpoint{3.816458in}{1.877774in}}%
\pgfpathlineto{\pgfqpoint{3.817508in}{1.875268in}}%
\pgfpathlineto{\pgfqpoint{3.818733in}{1.875268in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{1.876177in}}%
\pgfpathlineto{\pgfqpoint{3.819258in}{1.875643in}}%
\pgfpathlineto{\pgfqpoint{3.823459in}{1.875643in}}%
\pgfpathlineto{\pgfqpoint{3.824859in}{1.880900in}}%
\pgfpathlineto{\pgfqpoint{3.832035in}{1.881101in}}%
\pgfpathlineto{\pgfqpoint{3.832735in}{1.884006in}}%
\pgfpathlineto{\pgfqpoint{3.833085in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{3.833960in}{1.882197in}}%
\pgfpathlineto{\pgfqpoint{3.837460in}{1.881868in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.884612in}}%
\pgfpathlineto{\pgfqpoint{3.838335in}{1.884612in}}%
\pgfpathlineto{\pgfqpoint{3.839035in}{1.888677in}}%
\pgfpathlineto{\pgfqpoint{3.840785in}{1.889125in}}%
\pgfpathlineto{\pgfqpoint{3.841486in}{1.889619in}}%
\pgfpathlineto{\pgfqpoint{3.842361in}{1.889532in}}%
\pgfpathlineto{\pgfqpoint{3.843061in}{1.888829in}}%
\pgfpathlineto{\pgfqpoint{3.846561in}{1.888560in}}%
\pgfpathlineto{\pgfqpoint{3.847961in}{1.895003in}}%
\pgfpathlineto{\pgfqpoint{3.848136in}{1.894863in}}%
\pgfpathlineto{\pgfqpoint{3.849186in}{1.894370in}}%
\pgfpathlineto{\pgfqpoint{3.850061in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{3.854962in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{3.855662in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.893552in}}%
\pgfpathlineto{\pgfqpoint{3.859337in}{1.896737in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.896737in}}%
\pgfpathlineto{\pgfqpoint{3.860737in}{1.901868in}}%
\pgfpathlineto{\pgfqpoint{3.861613in}{1.901581in}}%
\pgfpathlineto{\pgfqpoint{3.862488in}{1.899213in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{1.899213in}}%
\pgfpathlineto{\pgfqpoint{3.864588in}{1.898565in}}%
\pgfpathlineto{\pgfqpoint{3.865288in}{1.898565in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.897987in}}%
\pgfpathlineto{\pgfqpoint{3.868263in}{1.898136in}}%
\pgfpathlineto{\pgfqpoint{3.868788in}{1.899234in}}%
\pgfpathlineto{\pgfqpoint{3.869838in}{1.897730in}}%
\pgfpathlineto{\pgfqpoint{3.871414in}{1.897730in}}%
\pgfpathlineto{\pgfqpoint{3.872114in}{1.898345in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{1.897853in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.897853in}}%
\pgfpathlineto{\pgfqpoint{3.876489in}{1.900881in}}%
\pgfpathlineto{\pgfqpoint{3.881390in}{1.900881in}}%
\pgfpathlineto{\pgfqpoint{3.882265in}{1.907896in}}%
\pgfpathlineto{\pgfqpoint{3.883840in}{1.907424in}}%
\pgfpathlineto{\pgfqpoint{3.884540in}{1.906204in}}%
\pgfpathlineto{\pgfqpoint{3.884715in}{1.906204in}}%
\pgfpathlineto{\pgfqpoint{3.885415in}{1.905073in}}%
\pgfpathlineto{\pgfqpoint{3.886115in}{1.905125in}}%
\pgfpathlineto{\pgfqpoint{3.886640in}{1.906075in}}%
\pgfpathlineto{\pgfqpoint{3.887690in}{1.904850in}}%
\pgfpathlineto{\pgfqpoint{3.889615in}{1.904499in}}%
\pgfpathlineto{\pgfqpoint{3.890315in}{1.903253in}}%
\pgfpathlineto{\pgfqpoint{3.897841in}{1.903253in}}%
\pgfpathlineto{\pgfqpoint{3.898366in}{1.907260in}}%
\pgfpathlineto{\pgfqpoint{3.898541in}{1.907132in}}%
\pgfpathlineto{\pgfqpoint{3.898891in}{1.907132in}}%
\pgfpathlineto{\pgfqpoint{3.900641in}{1.902564in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.902217in}{1.903197in}}%
\pgfpathlineto{\pgfqpoint{3.902392in}{1.903069in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.899252in}}%
\pgfpathlineto{\pgfqpoint{3.903967in}{1.899252in}}%
\pgfpathlineto{\pgfqpoint{3.904842in}{1.896542in}}%
\pgfpathlineto{\pgfqpoint{3.909042in}{1.896238in}}%
\pgfpathlineto{\pgfqpoint{3.909742in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{1.895877in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{1.896850in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.896581in}}%
\pgfpathlineto{\pgfqpoint{3.913243in}{1.895948in}}%
\pgfpathlineto{\pgfqpoint{3.913768in}{1.897934in}}%
\pgfpathlineto{\pgfqpoint{3.913943in}{1.897829in}}%
\pgfpathlineto{\pgfqpoint{3.918668in}{1.897447in}}%
\pgfpathlineto{\pgfqpoint{3.919368in}{1.898579in}}%
\pgfpathlineto{\pgfqpoint{3.925669in}{1.898660in}}%
\pgfpathlineto{\pgfqpoint{3.926369in}{1.902176in}}%
\pgfpathlineto{\pgfqpoint{3.927069in}{1.902176in}}%
\pgfpathlineto{\pgfqpoint{3.927944in}{1.905192in}}%
\pgfpathlineto{\pgfqpoint{3.928294in}{1.905192in}}%
\pgfpathlineto{\pgfqpoint{3.928994in}{1.905852in}}%
\pgfpathlineto{\pgfqpoint{3.929344in}{1.905831in}}%
\pgfpathlineto{\pgfqpoint{3.930219in}{1.904650in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.904650in}}%
\pgfpathlineto{\pgfqpoint{3.931270in}{1.902694in}}%
\pgfpathlineto{\pgfqpoint{3.934420in}{1.902694in}}%
\pgfpathlineto{\pgfqpoint{3.935820in}{1.907557in}}%
\pgfpathlineto{\pgfqpoint{3.935995in}{1.907137in}}%
\pgfpathlineto{\pgfqpoint{3.936345in}{1.907137in}}%
\pgfpathlineto{\pgfqpoint{3.937220in}{1.905337in}}%
\pgfpathlineto{\pgfqpoint{3.942121in}{1.905393in}}%
\pgfpathlineto{\pgfqpoint{3.942821in}{1.906879in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{1.906879in}}%
\pgfpathlineto{\pgfqpoint{3.946671in}{1.916079in}}%
\pgfpathlineto{\pgfqpoint{3.946846in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{3.947021in}{1.915924in}}%
\pgfpathlineto{\pgfqpoint{3.947896in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{3.948071in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{3.948946in}{1.911089in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{3.951047in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{3.951747in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{3.952972in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{3.953672in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{3.954372in}{1.909493in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{1.908364in}}%
\pgfpathlineto{\pgfqpoint{3.956472in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{3.956647in}{1.908404in}}%
\pgfpathlineto{\pgfqpoint{3.957522in}{1.906075in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{1.906075in}}%
\pgfpathlineto{\pgfqpoint{3.959622in}{1.904302in}}%
\pgfpathlineto{\pgfqpoint{3.960847in}{1.904302in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.903674in}}%
\pgfpathlineto{\pgfqpoint{3.963648in}{1.904212in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{1.909789in}}%
\pgfpathlineto{\pgfqpoint{3.964873in}{1.909713in}}%
\pgfpathlineto{\pgfqpoint{3.965923in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{3.967498in}{1.908234in}}%
\pgfpathlineto{\pgfqpoint{3.968198in}{1.909391in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{1.909391in}}%
\pgfpathlineto{\pgfqpoint{3.969423in}{1.910393in}}%
\pgfpathlineto{\pgfqpoint{3.971524in}{1.910684in}}%
\pgfpathlineto{\pgfqpoint{3.972049in}{1.911914in}}%
\pgfpathlineto{\pgfqpoint{3.972224in}{1.911556in}}%
\pgfpathlineto{\pgfqpoint{3.973099in}{1.909133in}}%
\pgfpathlineto{\pgfqpoint{3.974674in}{1.909133in}}%
\pgfpathlineto{\pgfqpoint{3.975199in}{1.909834in}}%
\pgfpathlineto{\pgfqpoint{3.975899in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{3.980449in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{3.981150in}{1.912140in}}%
\pgfpathlineto{\pgfqpoint{3.981850in}{1.911691in}}%
\pgfpathlineto{\pgfqpoint{3.983075in}{1.911691in}}%
\pgfpathlineto{\pgfqpoint{3.983950in}{1.913623in}}%
\pgfpathlineto{\pgfqpoint{3.984125in}{1.913934in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.913589in}}%
\pgfpathlineto{\pgfqpoint{3.985000in}{1.913589in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.910637in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.910637in}}%
\pgfpathlineto{\pgfqpoint{3.989725in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{1.912450in}}%
\pgfpathlineto{\pgfqpoint{3.993401in}{1.913914in}}%
\pgfpathlineto{\pgfqpoint{3.993926in}{1.914418in}}%
\pgfpathlineto{\pgfqpoint{3.994101in}{1.914280in}}%
\pgfpathlineto{\pgfqpoint{3.994626in}{1.914280in}}%
\pgfpathlineto{\pgfqpoint{3.995501in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{3.995676in}{1.916102in}}%
\pgfpathlineto{\pgfqpoint{3.995851in}{1.915657in}}%
\pgfpathlineto{\pgfqpoint{3.996726in}{1.915657in}}%
\pgfpathlineto{\pgfqpoint{3.997251in}{1.915052in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{1.915355in}}%
\pgfpathlineto{\pgfqpoint{3.998651in}{1.915098in}}%
\pgfpathlineto{\pgfqpoint{3.999001in}{1.915098in}}%
\pgfpathlineto{\pgfqpoint{3.999701in}{1.916526in}}%
\pgfpathlineto{\pgfqpoint{4.005127in}{1.898271in}}%
\pgfpathlineto{\pgfqpoint{4.005302in}{1.898271in}}%
\pgfpathlineto{\pgfqpoint{4.006177in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.009502in}{1.895536in}}%
\pgfpathlineto{\pgfqpoint{4.010552in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{4.010727in}{1.902699in}}%
\pgfpathlineto{\pgfqpoint{4.011253in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{4.011953in}{1.899974in}}%
\pgfpathlineto{\pgfqpoint{4.012653in}{1.897966in}}%
\pgfpathlineto{\pgfqpoint{4.013703in}{1.898389in}}%
\pgfpathlineto{\pgfqpoint{4.014578in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{4.014753in}{1.901880in}}%
\pgfpathlineto{\pgfqpoint{4.015978in}{1.897821in}}%
\pgfpathlineto{\pgfqpoint{4.016503in}{1.897821in}}%
\pgfpathlineto{\pgfqpoint{4.017203in}{1.896560in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{4.018603in}{1.897324in}}%
\pgfpathlineto{\pgfqpoint{4.019303in}{1.896446in}}%
\pgfpathlineto{\pgfqpoint{4.022454in}{1.896250in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.899094in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{1.899009in}}%
\pgfpathlineto{\pgfqpoint{4.024904in}{1.898307in}}%
\pgfpathlineto{\pgfqpoint{4.030504in}{1.898307in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{1.899546in}}%
\pgfpathlineto{\pgfqpoint{4.031905in}{1.899260in}}%
\pgfpathlineto{\pgfqpoint{4.032605in}{1.901302in}}%
\pgfpathlineto{\pgfqpoint{4.033480in}{1.899774in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{1.899774in}}%
\pgfpathlineto{\pgfqpoint{4.034530in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{4.034880in}{1.900177in}}%
\pgfpathlineto{\pgfqpoint{4.035055in}{1.899884in}}%
\pgfpathlineto{\pgfqpoint{4.035755in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{4.038730in}{1.890608in}}%
\pgfpathlineto{\pgfqpoint{4.039080in}{1.890608in}}%
\pgfpathlineto{\pgfqpoint{4.040305in}{1.887456in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{1.886906in}}%
\pgfpathlineto{\pgfqpoint{4.042756in}{1.880316in}}%
\pgfpathlineto{\pgfqpoint{4.049056in}{1.880316in}}%
\pgfpathlineto{\pgfqpoint{4.049756in}{1.882184in}}%
\pgfpathlineto{\pgfqpoint{4.052907in}{1.882184in}}%
\pgfpathlineto{\pgfqpoint{4.053607in}{1.883895in}}%
\pgfpathlineto{\pgfqpoint{4.057982in}{1.883646in}}%
\pgfpathlineto{\pgfqpoint{4.058332in}{1.885731in}}%
\pgfpathlineto{\pgfqpoint{4.058682in}{1.885046in}}%
\pgfpathlineto{\pgfqpoint{4.060607in}{1.885588in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.887104in}}%
\pgfpathlineto{\pgfqpoint{4.061308in}{1.886829in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{1.887206in}}%
\pgfpathlineto{\pgfqpoint{4.062358in}{1.888388in}}%
\pgfpathlineto{\pgfqpoint{4.062533in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{4.063408in}{1.886100in}}%
\pgfpathlineto{\pgfqpoint{4.064458in}{1.886195in}}%
\pgfpathlineto{\pgfqpoint{4.064808in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{4.064983in}{1.886472in}}%
\pgfpathlineto{\pgfqpoint{4.065858in}{1.883862in}}%
\pgfpathlineto{\pgfqpoint{4.066558in}{1.883862in}}%
\pgfpathlineto{\pgfqpoint{4.067258in}{1.885774in}}%
\pgfpathlineto{\pgfqpoint{4.067433in}{1.885774in}}%
\pgfpathlineto{\pgfqpoint{4.067783in}{1.887377in}}%
\pgfpathlineto{\pgfqpoint{4.067958in}{1.887140in}}%
\pgfpathlineto{\pgfqpoint{4.069183in}{1.883765in}}%
\pgfpathlineto{\pgfqpoint{4.069533in}{1.883765in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{1.884341in}}%
\pgfpathlineto{\pgfqpoint{4.069883in}{1.884235in}}%
\pgfpathlineto{\pgfqpoint{4.070583in}{1.883515in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.882203in}}%
\pgfpathlineto{\pgfqpoint{4.077759in}{1.882203in}}%
\pgfpathlineto{\pgfqpoint{4.078459in}{1.884895in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.884895in}}%
\pgfpathlineto{\pgfqpoint{4.080209in}{1.886379in}}%
\pgfpathlineto{\pgfqpoint{4.082310in}{1.886532in}}%
\pgfpathlineto{\pgfqpoint{4.082660in}{1.887013in}}%
\pgfpathlineto{\pgfqpoint{4.082835in}{1.886840in}}%
\pgfpathlineto{\pgfqpoint{4.083535in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{4.085460in}{1.886693in}}%
\pgfpathlineto{\pgfqpoint{4.086860in}{1.884006in}}%
\pgfpathlineto{\pgfqpoint{4.091236in}{1.884006in}}%
\pgfpathlineto{\pgfqpoint{4.091586in}{1.885868in}}%
\pgfpathlineto{\pgfqpoint{4.091936in}{1.885741in}}%
\pgfpathlineto{\pgfqpoint{4.092461in}{1.886326in}}%
\pgfpathlineto{\pgfqpoint{4.092636in}{1.886245in}}%
\pgfpathlineto{\pgfqpoint{4.092811in}{1.886245in}}%
\pgfpathlineto{\pgfqpoint{4.093511in}{1.885618in}}%
\pgfpathlineto{\pgfqpoint{4.093686in}{1.885763in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{1.885269in}}%
\pgfpathlineto{\pgfqpoint{4.094736in}{1.885269in}}%
\pgfpathlineto{\pgfqpoint{4.095261in}{1.887099in}}%
\pgfpathlineto{\pgfqpoint{4.095436in}{1.886972in}}%
\pgfpathlineto{\pgfqpoint{4.096836in}{1.887247in}}%
\pgfpathlineto{\pgfqpoint{4.098411in}{1.890333in}}%
\pgfpathlineto{\pgfqpoint{4.098936in}{1.890829in}}%
\pgfpathlineto{\pgfqpoint{4.099111in}{1.890685in}}%
\pgfpathlineto{\pgfqpoint{4.099811in}{1.889930in}}%
\pgfpathlineto{\pgfqpoint{4.103487in}{1.889488in}}%
\pgfpathlineto{\pgfqpoint{4.104362in}{1.887486in}}%
\pgfpathlineto{\pgfqpoint{4.105587in}{1.887417in}}%
\pgfpathlineto{\pgfqpoint{4.106287in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{4.107162in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.887771in}}%
\pgfpathlineto{\pgfqpoint{4.109087in}{1.888270in}}%
\pgfpathlineto{\pgfqpoint{4.109787in}{1.889705in}}%
\pgfpathlineto{\pgfqpoint{4.110837in}{1.887399in}}%
\pgfpathlineto{\pgfqpoint{4.111538in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{4.114163in}{1.885487in}}%
\pgfpathlineto{\pgfqpoint{4.115738in}{1.882094in}}%
\pgfpathlineto{\pgfqpoint{4.118538in}{1.882094in}}%
\pgfpathlineto{\pgfqpoint{4.119238in}{1.883748in}}%
\pgfpathlineto{\pgfqpoint{4.119413in}{1.883748in}}%
\pgfpathlineto{\pgfqpoint{4.120113in}{1.884315in}}%
\pgfpathlineto{\pgfqpoint{4.121164in}{1.884315in}}%
\pgfpathlineto{\pgfqpoint{4.121864in}{1.885521in}}%
\pgfpathlineto{\pgfqpoint{4.122914in}{1.885521in}}%
\pgfpathlineto{\pgfqpoint{4.123789in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{4.124664in}{1.888105in}}%
\pgfpathlineto{\pgfqpoint{4.125714in}{1.890583in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{4.128339in}{1.888636in}}%
\pgfpathlineto{\pgfqpoint{4.129914in}{1.882762in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.882390in}}%
\pgfpathlineto{\pgfqpoint{4.131840in}{1.877975in}}%
\pgfpathlineto{\pgfqpoint{4.132540in}{1.877975in}}%
\pgfpathlineto{\pgfqpoint{4.133765in}{1.874022in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{1.874022in}}%
\pgfpathlineto{\pgfqpoint{4.139365in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{4.139715in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{4.140415in}{1.881129in}}%
\pgfpathlineto{\pgfqpoint{4.141641in}{1.881129in}}%
\pgfpathlineto{\pgfqpoint{4.142341in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{4.144616in}{1.882163in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{1.884327in}}%
\pgfpathlineto{\pgfqpoint{4.147766in}{1.884572in}}%
\pgfpathlineto{\pgfqpoint{4.148466in}{1.885417in}}%
\pgfpathlineto{\pgfqpoint{4.148991in}{1.885417in}}%
\pgfpathlineto{\pgfqpoint{4.150566in}{1.892342in}}%
\pgfpathlineto{\pgfqpoint{4.151967in}{1.888145in}}%
\pgfpathlineto{\pgfqpoint{4.153017in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{4.153367in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{4.154592in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{4.154942in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{4.155817in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{4.156167in}{1.871437in}}%
\pgfpathlineto{\pgfqpoint{4.156867in}{1.870231in}}%
\pgfpathlineto{\pgfqpoint{4.157567in}{1.870231in}}%
\pgfpathlineto{\pgfqpoint{4.158092in}{1.870891in}}%
\pgfpathlineto{\pgfqpoint{4.158792in}{1.870316in}}%
\pgfpathlineto{\pgfqpoint{4.160017in}{1.870316in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{1.870930in}}%
\pgfpathlineto{\pgfqpoint{4.164218in}{1.870436in}}%
\pgfpathlineto{\pgfqpoint{4.166843in}{1.870436in}}%
\pgfpathlineto{\pgfqpoint{4.167543in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{4.171919in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{4.172619in}{1.873048in}}%
\pgfpathlineto{\pgfqpoint{4.174894in}{1.873528in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.876968in}}%
\pgfpathlineto{\pgfqpoint{4.177519in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{4.178919in}{1.874613in}}%
\pgfpathlineto{\pgfqpoint{4.179619in}{1.873837in}}%
\pgfpathlineto{\pgfqpoint{4.180144in}{1.873880in}}%
\pgfpathlineto{\pgfqpoint{4.180669in}{1.874628in}}%
\pgfpathlineto{\pgfqpoint{4.181720in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{4.181895in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{1.872082in}}%
\pgfpathlineto{\pgfqpoint{4.188895in}{1.872502in}}%
\pgfpathlineto{\pgfqpoint{4.189595in}{1.873922in}}%
\pgfpathlineto{\pgfqpoint{4.190295in}{1.873922in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.874880in}}%
\pgfpathlineto{\pgfqpoint{4.191871in}{1.875052in}}%
\pgfpathlineto{\pgfqpoint{4.192571in}{1.875052in}}%
\pgfpathlineto{\pgfqpoint{4.193271in}{1.876698in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{4.196771in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{4.203422in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.880300in}}%
\pgfpathlineto{\pgfqpoint{4.204647in}{1.880300in}}%
\pgfpathlineto{\pgfqpoint{4.205347in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{4.205697in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{4.206397in}{1.884292in}}%
\pgfpathlineto{\pgfqpoint{4.206747in}{1.884127in}}%
\pgfpathlineto{\pgfqpoint{4.207797in}{1.884513in}}%
\pgfpathlineto{\pgfqpoint{4.208497in}{1.886623in}}%
\pgfpathlineto{\pgfqpoint{4.210772in}{1.881298in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{1.881123in}}%
\pgfpathlineto{\pgfqpoint{4.215323in}{1.885959in}}%
\pgfpathlineto{\pgfqpoint{4.215498in}{1.885959in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{1.887602in}}%
\pgfpathlineto{\pgfqpoint{4.216198in}{1.887381in}}%
\pgfpathlineto{\pgfqpoint{4.217423in}{1.883895in}}%
\pgfpathlineto{\pgfqpoint{4.217773in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{4.218473in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{4.218998in}{1.882732in}}%
\pgfpathlineto{\pgfqpoint{4.220398in}{1.877627in}}%
\pgfpathlineto{\pgfqpoint{4.223549in}{1.877627in}}%
\pgfpathlineto{\pgfqpoint{4.224249in}{1.881076in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{1.880853in}}%
\pgfpathlineto{\pgfqpoint{4.227924in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{1.881908in}}%
\pgfpathlineto{\pgfqpoint{4.232650in}{1.882037in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{1.882037in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{1.886504in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{1.886504in}}%
\pgfpathlineto{\pgfqpoint{4.236150in}{1.890123in}}%
\pgfpathlineto{\pgfqpoint{4.237025in}{1.890571in}}%
\pgfpathlineto{\pgfqpoint{4.237725in}{1.891370in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{1.890947in}}%
\pgfpathlineto{\pgfqpoint{4.239300in}{1.890213in}}%
\pgfpathlineto{\pgfqpoint{4.239475in}{1.890527in}}%
\pgfpathlineto{\pgfqpoint{4.239825in}{1.890184in}}%
\pgfpathlineto{\pgfqpoint{4.244901in}{1.890344in}}%
\pgfpathlineto{\pgfqpoint{4.245601in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.246126in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.246651in}{1.895901in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{1.895805in}}%
\pgfpathlineto{\pgfqpoint{4.247176in}{1.895805in}}%
\pgfpathlineto{\pgfqpoint{4.247876in}{1.895228in}}%
\pgfpathlineto{\pgfqpoint{4.248051in}{1.895228in}}%
\pgfpathlineto{\pgfqpoint{4.248926in}{1.893308in}}%
\pgfpathlineto{\pgfqpoint{4.249276in}{1.893308in}}%
\pgfpathlineto{\pgfqpoint{4.249976in}{1.892207in}}%
\pgfpathlineto{\pgfqpoint{4.250851in}{1.892207in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{4.255227in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{4.255927in}{1.892424in}}%
\pgfpathlineto{\pgfqpoint{4.259777in}{1.892424in}}%
\pgfpathlineto{\pgfqpoint{4.260477in}{1.894857in}}%
\pgfpathlineto{\pgfqpoint{4.262228in}{1.894496in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{1.893784in}}%
\pgfpathlineto{\pgfqpoint{4.264153in}{1.893947in}}%
\pgfpathlineto{\pgfqpoint{4.264853in}{1.895080in}}%
\pgfpathlineto{\pgfqpoint{4.266778in}{1.895574in}}%
\pgfpathlineto{\pgfqpoint{4.267478in}{1.896855in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{4.267828in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{4.268353in}{1.896162in}}%
\pgfpathlineto{\pgfqpoint{4.268528in}{1.896215in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{4.270803in}{1.894169in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.894169in}}%
\pgfpathlineto{\pgfqpoint{4.273604in}{1.895984in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{1.895984in}}%
\pgfpathlineto{\pgfqpoint{4.275179in}{1.899057in}}%
\pgfpathlineto{\pgfqpoint{4.276404in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{4.277104in}{1.899827in}}%
\pgfpathlineto{\pgfqpoint{4.277454in}{1.899942in}}%
\pgfpathlineto{\pgfqpoint{4.277804in}{1.899473in}}%
\pgfpathlineto{\pgfqpoint{4.277979in}{1.899780in}}%
\pgfpathlineto{\pgfqpoint{4.278504in}{1.900869in}}%
\pgfpathlineto{\pgfqpoint{4.279554in}{1.899462in}}%
\pgfpathlineto{\pgfqpoint{4.280079in}{1.900369in}}%
\pgfpathlineto{\pgfqpoint{4.280779in}{1.901007in}}%
\pgfpathlineto{\pgfqpoint{4.282005in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{4.282180in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{4.283230in}{1.892850in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{1.892850in}}%
\pgfpathlineto{\pgfqpoint{4.284455in}{1.889752in}}%
\pgfpathlineto{\pgfqpoint{4.284630in}{1.890312in}}%
\pgfpathlineto{\pgfqpoint{4.285155in}{1.889455in}}%
\pgfpathlineto{\pgfqpoint{4.286030in}{1.886798in}}%
\pgfpathlineto{\pgfqpoint{4.286205in}{1.886798in}}%
\pgfpathlineto{\pgfqpoint{4.287080in}{1.883630in}}%
\pgfpathlineto{\pgfqpoint{4.287430in}{1.883630in}}%
\pgfpathlineto{\pgfqpoint{4.288305in}{1.880286in}}%
\pgfpathlineto{\pgfqpoint{4.290755in}{1.879802in}}%
\pgfpathlineto{\pgfqpoint{4.291456in}{1.878477in}}%
\pgfpathlineto{\pgfqpoint{4.292681in}{1.878477in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{1.880046in}}%
\pgfpathlineto{\pgfqpoint{4.293206in}{1.879793in}}%
\pgfpathlineto{\pgfqpoint{4.293906in}{1.878941in}}%
\pgfpathlineto{\pgfqpoint{4.294081in}{1.878941in}}%
\pgfpathlineto{\pgfqpoint{4.294781in}{1.878028in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{1.878028in}}%
\pgfpathlineto{\pgfqpoint{4.295831in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{4.297931in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{4.298631in}{1.879867in}}%
\pgfpathlineto{\pgfqpoint{4.298806in}{1.879867in}}%
\pgfpathlineto{\pgfqpoint{4.300031in}{1.885087in}}%
\pgfpathlineto{\pgfqpoint{4.300556in}{1.885193in}}%
\pgfpathlineto{\pgfqpoint{4.300906in}{1.884765in}}%
\pgfpathlineto{\pgfqpoint{4.301082in}{1.885105in}}%
\pgfpathlineto{\pgfqpoint{4.301432in}{1.886250in}}%
\pgfpathlineto{\pgfqpoint{4.301607in}{1.885817in}}%
\pgfpathlineto{\pgfqpoint{4.302307in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{4.302657in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{4.303707in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{4.304232in}{1.881845in}}%
\pgfpathlineto{\pgfqpoint{4.305457in}{1.879076in}}%
\pgfpathlineto{\pgfqpoint{4.305807in}{1.879076in}}%
\pgfpathlineto{\pgfqpoint{4.307732in}{1.873057in}}%
\pgfpathlineto{\pgfqpoint{4.311058in}{1.873074in}}%
\pgfpathlineto{\pgfqpoint{4.311758in}{1.872252in}}%
\pgfpathlineto{\pgfqpoint{4.313683in}{1.872252in}}%
\pgfpathlineto{\pgfqpoint{4.314383in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{4.317533in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{4.318233in}{1.874119in}}%
\pgfpathlineto{\pgfqpoint{4.318758in}{1.874119in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{1.876457in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{1.875759in}}%
\pgfpathlineto{\pgfqpoint{4.323834in}{1.875628in}}%
\pgfpathlineto{\pgfqpoint{4.324534in}{1.874989in}}%
\pgfpathlineto{\pgfqpoint{4.326809in}{1.874989in}}%
\pgfpathlineto{\pgfqpoint{4.327509in}{1.876079in}}%
\pgfpathlineto{\pgfqpoint{4.329609in}{1.876079in}}%
\pgfpathlineto{\pgfqpoint{4.330309in}{1.876967in}}%
\pgfpathlineto{\pgfqpoint{4.332935in}{1.876967in}}%
\pgfpathlineto{\pgfqpoint{4.333635in}{1.877765in}}%
\pgfpathlineto{\pgfqpoint{4.333985in}{1.877765in}}%
\pgfpathlineto{\pgfqpoint{4.334685in}{1.878833in}}%
\pgfpathlineto{\pgfqpoint{4.335385in}{1.879077in}}%
\pgfpathlineto{\pgfqpoint{4.335910in}{1.878782in}}%
\pgfpathlineto{\pgfqpoint{4.336085in}{1.879186in}}%
\pgfpathlineto{\pgfqpoint{4.336435in}{1.878924in}}%
\pgfpathlineto{\pgfqpoint{4.336785in}{1.878924in}}%
\pgfpathlineto{\pgfqpoint{4.337835in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.882095in}}%
\pgfpathlineto{\pgfqpoint{4.338885in}{1.881668in}}%
\pgfpathlineto{\pgfqpoint{4.339760in}{1.879317in}}%
\pgfpathlineto{\pgfqpoint{4.340460in}{1.879317in}}%
\pgfpathlineto{\pgfqpoint{4.341511in}{1.876629in}}%
\pgfpathlineto{\pgfqpoint{4.342386in}{1.876629in}}%
\pgfpathlineto{\pgfqpoint{4.343086in}{1.877224in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.877224in}}%
\pgfpathlineto{\pgfqpoint{4.344836in}{1.878404in}}%
\pgfpathlineto{\pgfqpoint{4.345886in}{1.878091in}}%
\pgfpathlineto{\pgfqpoint{4.346936in}{1.876210in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{1.876210in}}%
\pgfpathlineto{\pgfqpoint{4.349911in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{4.350436in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{4.353062in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{4.353587in}{1.891558in}}%
\pgfpathlineto{\pgfqpoint{4.353762in}{1.891302in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.891302in}}%
\pgfpathlineto{\pgfqpoint{4.354462in}{1.890532in}}%
\pgfpathlineto{\pgfqpoint{4.354637in}{1.890715in}}%
\pgfpathlineto{\pgfqpoint{4.355162in}{1.890342in}}%
\pgfpathlineto{\pgfqpoint{4.356387in}{1.886529in}}%
\pgfpathlineto{\pgfqpoint{4.357437in}{1.886374in}}%
\pgfpathlineto{\pgfqpoint{4.358487in}{1.884573in}}%
\pgfpathlineto{\pgfqpoint{4.358837in}{1.885904in}}%
\pgfpathlineto{\pgfqpoint{4.359012in}{1.885550in}}%
\pgfpathlineto{\pgfqpoint{4.359712in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{4.360412in}{1.876031in}}%
\pgfpathlineto{\pgfqpoint{4.361113in}{1.876031in}}%
\pgfpathlineto{\pgfqpoint{4.362513in}{1.871980in}}%
\pgfpathlineto{\pgfqpoint{4.363038in}{1.871980in}}%
\pgfpathlineto{\pgfqpoint{4.363738in}{1.870991in}}%
\pgfpathlineto{\pgfqpoint{4.366713in}{1.870999in}}%
\pgfpathlineto{\pgfqpoint{4.367413in}{1.872144in}}%
\pgfpathlineto{\pgfqpoint{4.367763in}{1.871689in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{4.369688in}{1.871834in}}%
\pgfpathlineto{\pgfqpoint{4.370563in}{1.869949in}}%
\pgfpathlineto{\pgfqpoint{4.371089in}{1.869394in}}%
\pgfpathlineto{\pgfqpoint{4.371789in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{4.372139in}{1.867934in}}%
\pgfpathlineto{\pgfqpoint{4.372314in}{1.867586in}}%
\pgfpathlineto{\pgfqpoint{4.373889in}{1.861995in}}%
\pgfpathlineto{\pgfqpoint{4.374764in}{1.861589in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.858280in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.857878in}}%
\pgfpathlineto{\pgfqpoint{4.378439in}{1.852634in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.852266in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.851406in}}%
\pgfpathlineto{\pgfqpoint{4.381415in}{1.851406in}}%
\pgfpathlineto{\pgfqpoint{4.382115in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{4.383165in}{1.853960in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.853979in}}%
\pgfpathlineto{\pgfqpoint{4.385265in}{1.854906in}}%
\pgfpathlineto{\pgfqpoint{4.385790in}{1.855058in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.854663in}}%
\pgfpathlineto{\pgfqpoint{4.387540in}{1.855089in}}%
\pgfpathlineto{\pgfqpoint{4.388240in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{4.388765in}{1.856001in}}%
\pgfpathlineto{\pgfqpoint{4.389465in}{1.856617in}}%
\pgfpathlineto{\pgfqpoint{4.390165in}{1.856617in}}%
\pgfpathlineto{\pgfqpoint{4.390865in}{1.857464in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{1.857056in}}%
\pgfpathlineto{\pgfqpoint{4.392091in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{4.393316in}{1.855711in}}%
\pgfpathlineto{\pgfqpoint{4.394191in}{1.853377in}}%
\pgfpathlineto{\pgfqpoint{4.396116in}{1.853407in}}%
\pgfpathlineto{\pgfqpoint{4.396816in}{1.856046in}}%
\pgfpathlineto{\pgfqpoint{4.397166in}{1.855922in}}%
\pgfpathlineto{\pgfqpoint{4.399791in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{4.401192in}{1.847697in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{1.845642in}}%
\pgfpathlineto{\pgfqpoint{4.406267in}{1.845586in}}%
\pgfpathlineto{\pgfqpoint{4.406617in}{1.844942in}}%
\pgfpathlineto{\pgfqpoint{4.406792in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{4.409592in}{1.845191in}}%
\pgfpathlineto{\pgfqpoint{4.410292in}{1.844322in}}%
\pgfpathlineto{\pgfqpoint{4.414668in}{1.844322in}}%
\pgfpathlineto{\pgfqpoint{4.415368in}{1.845261in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{4.421494in}{1.847452in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{1.847452in}}%
\pgfpathlineto{\pgfqpoint{4.422719in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{4.423419in}{1.848099in}}%
\pgfpathlineto{\pgfqpoint{4.424119in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{4.424819in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{4.434445in}{1.851507in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.853922in}}%
\pgfpathlineto{\pgfqpoint{4.435670in}{1.853922in}}%
\pgfpathlineto{\pgfqpoint{4.436720in}{1.857285in}}%
\pgfpathlineto{\pgfqpoint{4.437595in}{1.857285in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.858106in}}%
\pgfpathlineto{\pgfqpoint{4.438645in}{1.857532in}}%
\pgfpathlineto{\pgfqpoint{4.438995in}{1.857733in}}%
\pgfpathlineto{\pgfqpoint{4.439170in}{1.857332in}}%
\pgfpathlineto{\pgfqpoint{4.440395in}{1.853489in}}%
\pgfpathlineto{\pgfqpoint{4.441796in}{1.853140in}}%
\pgfpathlineto{\pgfqpoint{4.442846in}{1.851675in}}%
\pgfpathlineto{\pgfqpoint{4.447046in}{1.852068in}}%
\pgfpathlineto{\pgfqpoint{4.447746in}{1.856416in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.856416in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{1.857102in}}%
\pgfpathlineto{\pgfqpoint{4.449671in}{1.857102in}}%
\pgfpathlineto{\pgfqpoint{4.450371in}{1.858348in}}%
\pgfpathlineto{\pgfqpoint{4.451072in}{1.858348in}}%
\pgfpathlineto{\pgfqpoint{4.451772in}{1.860313in}}%
\pgfpathlineto{\pgfqpoint{4.451947in}{1.860313in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{1.861862in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.861619in}}%
\pgfpathlineto{\pgfqpoint{4.453872in}{1.860775in}}%
\pgfpathlineto{\pgfqpoint{4.455097in}{1.860917in}}%
\pgfpathlineto{\pgfqpoint{4.455447in}{1.861579in}}%
\pgfpathlineto{\pgfqpoint{4.455622in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{4.456497in}{1.858360in}}%
\pgfpathlineto{\pgfqpoint{4.457022in}{1.858360in}}%
\pgfpathlineto{\pgfqpoint{4.457722in}{1.857134in}}%
\pgfpathlineto{\pgfqpoint{4.459122in}{1.856040in}}%
\pgfpathlineto{\pgfqpoint{4.461048in}{1.856040in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{4.461923in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{4.462098in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.855806in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.855485in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.855485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.726274in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.728724in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{1.414225in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{1.414225in}}%
\pgfpathlineto{\pgfqpoint{2.730299in}{1.416180in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{1.416180in}}%
\pgfpathlineto{\pgfqpoint{2.731350in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{2.734850in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{1.420347in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{1.420347in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{1.421909in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{1.421989in}}%
\pgfpathlineto{\pgfqpoint{2.743076in}{1.424977in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{2.744126in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{1.426525in}}%
\pgfpathlineto{\pgfqpoint{2.753402in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{1.425828in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{1.426071in}}%
\pgfpathlineto{\pgfqpoint{2.758652in}{1.426825in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{1.426825in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{1.431208in}}%
\pgfpathlineto{\pgfqpoint{2.764253in}{1.431208in}}%
\pgfpathlineto{\pgfqpoint{2.764953in}{1.432478in}}%
\pgfpathlineto{\pgfqpoint{2.770378in}{1.432953in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{1.433036in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{1.433542in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.433925in}}%
\pgfpathlineto{\pgfqpoint{2.777029in}{1.433925in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{2.783505in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{2.783855in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{2.784555in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.789105in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{1.439315in}}%
\pgfpathlineto{\pgfqpoint{2.792956in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{2.794531in}{1.440576in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{1.442569in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{2.803632in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{2.804332in}{1.444487in}}%
\pgfpathlineto{\pgfqpoint{2.807132in}{1.444487in}}%
\pgfpathlineto{\pgfqpoint{2.808007in}{1.447762in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{1.447762in}}%
\pgfpathlineto{\pgfqpoint{2.809232in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.449350in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{2.817283in}{1.453539in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{1.453834in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{1.453834in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{1.455521in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{1.455521in}}%
\pgfpathlineto{\pgfqpoint{2.819908in}{1.457299in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.457299in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.458364in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{1.458364in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{2.843536in}{1.461395in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{1.461833in}}%
\pgfpathlineto{\pgfqpoint{2.847736in}{1.461833in}}%
\pgfpathlineto{\pgfqpoint{2.848436in}{1.464075in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{1.464075in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.850886in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{2.851762in}{1.469415in}}%
\pgfpathlineto{\pgfqpoint{2.851937in}{1.469415in}}%
\pgfpathlineto{\pgfqpoint{2.852637in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{2.858587in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{1.472959in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{1.473105in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{1.474620in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{1.474751in}}%
\pgfpathlineto{\pgfqpoint{2.867688in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{1.484649in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{1.483945in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{1.483945in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{1.487876in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{1.485143in}}%
\pgfpathlineto{\pgfqpoint{2.884490in}{1.485143in}}%
\pgfpathlineto{\pgfqpoint{2.885190in}{1.487981in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{1.487981in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{1.488774in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.488785in}}%
\pgfpathlineto{\pgfqpoint{2.892366in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{2.896216in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{2.896916in}{1.490279in}}%
\pgfpathlineto{\pgfqpoint{2.897966in}{1.488568in}}%
\pgfpathlineto{\pgfqpoint{2.904092in}{1.488900in}}%
\pgfpathlineto{\pgfqpoint{2.904792in}{1.490509in}}%
\pgfpathlineto{\pgfqpoint{2.908467in}{1.490509in}}%
\pgfpathlineto{\pgfqpoint{2.909167in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{2.917043in}{1.491321in}}%
\pgfpathlineto{\pgfqpoint{2.917743in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{2.917918in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{2.918618in}{1.498873in}}%
\pgfpathlineto{\pgfqpoint{2.924744in}{1.498873in}}%
\pgfpathlineto{\pgfqpoint{2.925444in}{1.501260in}}%
\pgfpathlineto{\pgfqpoint{2.926494in}{1.501260in}}%
\pgfpathlineto{\pgfqpoint{2.927194in}{1.502089in}}%
\pgfpathlineto{\pgfqpoint{2.932270in}{1.502120in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.503280in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{1.503387in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{1.504454in}}%
\pgfpathlineto{\pgfqpoint{2.940495in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{2.941896in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{2.942596in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.955547in}{1.506765in}}%
\pgfpathlineto{\pgfqpoint{2.956422in}{1.509349in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{1.507779in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{1.507779in}}%
\pgfpathlineto{\pgfqpoint{2.962548in}{1.513148in}}%
\pgfpathlineto{\pgfqpoint{2.963423in}{1.513148in}}%
\pgfpathlineto{\pgfqpoint{2.964123in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{2.965348in}{1.513223in}}%
\pgfpathlineto{\pgfqpoint{2.973399in}{1.513223in}}%
\pgfpathlineto{\pgfqpoint{2.974099in}{1.515048in}}%
\pgfpathlineto{\pgfqpoint{2.974274in}{1.515048in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{2.978824in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.979524in}{1.519057in}}%
\pgfpathlineto{\pgfqpoint{2.982150in}{1.519479in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{1.524041in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{1.524041in}}%
\pgfpathlineto{\pgfqpoint{2.986175in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{2.986875in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{2.987575in}{1.526725in}}%
\pgfpathlineto{\pgfqpoint{2.996326in}{1.527010in}}%
\pgfpathlineto{\pgfqpoint{2.997026in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{3.003327in}{1.530727in}}%
\pgfpathlineto{\pgfqpoint{3.007002in}{1.530727in}}%
\pgfpathlineto{\pgfqpoint{3.007877in}{1.535876in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{1.535940in}}%
\pgfpathlineto{\pgfqpoint{3.010152in}{1.539642in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{1.540109in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{1.540636in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{1.541735in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{1.541735in}}%
\pgfpathlineto{\pgfqpoint{3.014703in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{3.022054in}{1.543205in}}%
\pgfpathlineto{\pgfqpoint{3.022754in}{1.544401in}}%
\pgfpathlineto{\pgfqpoint{3.022929in}{1.544401in}}%
\pgfpathlineto{\pgfqpoint{3.023629in}{1.545500in}}%
\pgfpathlineto{\pgfqpoint{3.025729in}{1.545500in}}%
\pgfpathlineto{\pgfqpoint{3.026254in}{1.546237in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{3.028179in}{1.547359in}}%
\pgfpathlineto{\pgfqpoint{3.029229in}{1.547359in}}%
\pgfpathlineto{\pgfqpoint{3.030104in}{1.551231in}}%
\pgfpathlineto{\pgfqpoint{3.030454in}{1.551231in}}%
\pgfpathlineto{\pgfqpoint{3.031505in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{3.034305in}{1.556897in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.560922in}}%
\pgfpathlineto{\pgfqpoint{3.037280in}{1.561434in}}%
\pgfpathlineto{\pgfqpoint{3.037980in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{3.039905in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{3.040605in}{1.563074in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{1.563074in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{1.565514in}}%
\pgfpathlineto{\pgfqpoint{3.044631in}{1.566967in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.566606in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{1.564852in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{1.564852in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{1.567095in}}%
\pgfpathlineto{\pgfqpoint{3.051107in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{3.051282in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{3.052157in}{1.565111in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{1.565350in}}%
\pgfpathlineto{\pgfqpoint{3.055307in}{1.566840in}}%
\pgfpathlineto{\pgfqpoint{3.055482in}{1.566609in}}%
\pgfpathlineto{\pgfqpoint{3.055832in}{1.567025in}}%
\pgfpathlineto{\pgfqpoint{3.056707in}{1.567025in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{1.568017in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{1.568213in}}%
\pgfpathlineto{\pgfqpoint{3.059332in}{1.568213in}}%
\pgfpathlineto{\pgfqpoint{3.060032in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{3.063883in}{1.570238in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{1.570837in}}%
\pgfpathlineto{\pgfqpoint{3.065283in}{1.570837in}}%
\pgfpathlineto{\pgfqpoint{3.065983in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{1.571431in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{1.573785in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{3.074209in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{3.077359in}{1.575573in}}%
\pgfpathlineto{\pgfqpoint{3.078059in}{1.577737in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{1.577737in}}%
\pgfpathlineto{\pgfqpoint{3.079284in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{3.080684in}{1.586222in}}%
\pgfpathlineto{\pgfqpoint{3.081385in}{1.585746in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{1.586101in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{1.588302in}}%
\pgfpathlineto{\pgfqpoint{3.086635in}{1.587795in}}%
\pgfpathlineto{\pgfqpoint{3.086810in}{1.588072in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{3.088210in}{1.587014in}}%
\pgfpathlineto{\pgfqpoint{3.088385in}{1.587061in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.587061in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{1.587787in}}%
\pgfpathlineto{\pgfqpoint{3.089435in}{1.587787in}}%
\pgfpathlineto{\pgfqpoint{3.090135in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{3.090310in}{1.589225in}}%
\pgfpathlineto{\pgfqpoint{3.090660in}{1.588865in}}%
\pgfpathlineto{\pgfqpoint{3.091361in}{1.588011in}}%
\pgfpathlineto{\pgfqpoint{3.091711in}{1.588011in}}%
\pgfpathlineto{\pgfqpoint{3.092411in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{3.093286in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{3.093986in}{1.586600in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{1.586600in}}%
\pgfpathlineto{\pgfqpoint{3.096436in}{1.587882in}}%
\pgfpathlineto{\pgfqpoint{3.099761in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{1.591592in}}%
\pgfpathlineto{\pgfqpoint{3.101162in}{1.591592in}}%
\pgfpathlineto{\pgfqpoint{3.102037in}{1.596066in}}%
\pgfpathlineto{\pgfqpoint{3.102212in}{1.596066in}}%
\pgfpathlineto{\pgfqpoint{3.103262in}{1.600728in}}%
\pgfpathlineto{\pgfqpoint{3.103612in}{1.600980in}}%
\pgfpathlineto{\pgfqpoint{3.104662in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{3.105712in}{1.603610in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{1.602078in}}%
\pgfpathlineto{\pgfqpoint{3.108862in}{1.602078in}}%
\pgfpathlineto{\pgfqpoint{3.109562in}{1.605136in}}%
\pgfpathlineto{\pgfqpoint{3.111138in}{1.605136in}}%
\pgfpathlineto{\pgfqpoint{3.111838in}{1.606153in}}%
\pgfpathlineto{\pgfqpoint{3.112013in}{1.606153in}}%
\pgfpathlineto{\pgfqpoint{3.112713in}{1.607254in}}%
\pgfpathlineto{\pgfqpoint{3.113063in}{1.607254in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{3.114288in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{3.114988in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{3.116038in}{1.611913in}}%
\pgfpathlineto{\pgfqpoint{3.117263in}{1.608701in}}%
\pgfpathlineto{\pgfqpoint{3.124264in}{1.608701in}}%
\pgfpathlineto{\pgfqpoint{3.124964in}{1.609762in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{1.609927in}}%
\pgfpathlineto{\pgfqpoint{3.128464in}{1.612436in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{1.612436in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{1.614284in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{1.614164in}}%
\pgfpathlineto{\pgfqpoint{3.130389in}{1.613683in}}%
\pgfpathlineto{\pgfqpoint{3.131265in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{3.131965in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{3.132665in}{1.610070in}}%
\pgfpathlineto{\pgfqpoint{3.135465in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{3.136165in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.137215in}{1.613526in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{1.613884in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{1.616245in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{1.615950in}}%
\pgfpathlineto{\pgfqpoint{3.145441in}{1.614735in}}%
\pgfpathlineto{\pgfqpoint{3.146316in}{1.614598in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{1.612298in}}%
\pgfpathlineto{\pgfqpoint{3.148241in}{1.612298in}}%
\pgfpathlineto{\pgfqpoint{3.148941in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{3.150516in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{3.151042in}{1.616588in}}%
\pgfpathlineto{\pgfqpoint{3.152092in}{1.622141in}}%
\pgfpathlineto{\pgfqpoint{3.159442in}{1.621788in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{1.622944in}}%
\pgfpathlineto{\pgfqpoint{3.167143in}{1.622856in}}%
\pgfpathlineto{\pgfqpoint{3.167843in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{1.624199in}}%
\pgfpathlineto{\pgfqpoint{3.169593in}{1.629490in}}%
\pgfpathlineto{\pgfqpoint{3.170643in}{1.629490in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{1.630617in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{3.173619in}{1.630942in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{1.630942in}}%
\pgfpathlineto{\pgfqpoint{3.174494in}{1.633480in}}%
\pgfpathlineto{\pgfqpoint{3.176419in}{1.633597in}}%
\pgfpathlineto{\pgfqpoint{3.177119in}{1.634645in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{1.634645in}}%
\pgfpathlineto{\pgfqpoint{3.180269in}{1.635853in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{1.635491in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{1.633381in}}%
\pgfpathlineto{\pgfqpoint{3.183420in}{1.633381in}}%
\pgfpathlineto{\pgfqpoint{3.184120in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{3.185345in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{3.187445in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{3.188145in}{1.634505in}}%
\pgfpathlineto{\pgfqpoint{3.194446in}{1.634505in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{1.643488in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{1.643159in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{1.642396in}}%
\pgfpathlineto{\pgfqpoint{3.200396in}{1.642311in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{3.202322in}{1.638741in}}%
\pgfpathlineto{\pgfqpoint{3.202672in}{1.638741in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{1.637932in}}%
\pgfpathlineto{\pgfqpoint{3.204422in}{1.637672in}}%
\pgfpathlineto{\pgfqpoint{3.205122in}{1.636743in}}%
\pgfpathlineto{\pgfqpoint{3.206522in}{1.636743in}}%
\pgfpathlineto{\pgfqpoint{3.207397in}{1.639491in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.639491in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{3.208972in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{3.213348in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{3.214048in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{3.219998in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{1.645960in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{1.651155in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{1.651155in}}%
\pgfpathlineto{\pgfqpoint{3.224724in}{1.653873in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{1.654364in}}%
\pgfpathlineto{\pgfqpoint{3.227874in}{1.658756in}}%
\pgfpathlineto{\pgfqpoint{3.228574in}{1.658388in}}%
\pgfpathlineto{\pgfqpoint{3.228749in}{1.658388in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{3.231900in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{3.232600in}{1.660506in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{1.660920in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.662696in}}%
\pgfpathlineto{\pgfqpoint{3.242576in}{1.663052in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{1.664700in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{1.663706in}}%
\pgfpathlineto{\pgfqpoint{3.250276in}{1.663222in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{1.666719in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{3.255002in}{1.669498in}}%
\pgfpathlineto{\pgfqpoint{3.255702in}{1.669166in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{1.669166in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{1.673241in}}%
\pgfpathlineto{\pgfqpoint{3.257452in}{1.676134in}}%
\pgfpathlineto{\pgfqpoint{3.258327in}{1.681697in}}%
\pgfpathlineto{\pgfqpoint{3.258677in}{1.681357in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.677645in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{1.678067in}}%
\pgfpathlineto{\pgfqpoint{3.262878in}{1.679809in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{1.678630in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{1.675237in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{1.675113in}}%
\pgfpathlineto{\pgfqpoint{3.266903in}{1.671714in}}%
\pgfpathlineto{\pgfqpoint{3.268828in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{3.269528in}{1.670150in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{1.670150in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{1.671210in}}%
\pgfpathlineto{\pgfqpoint{3.274429in}{1.670925in}}%
\pgfpathlineto{\pgfqpoint{3.275129in}{1.670027in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.669942in}}%
\pgfpathlineto{\pgfqpoint{3.278629in}{1.669021in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{1.669021in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{1.670284in}}%
\pgfpathlineto{\pgfqpoint{3.282655in}{1.670298in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{1.672618in}}%
\pgfpathlineto{\pgfqpoint{3.285630in}{1.673008in}}%
\pgfpathlineto{\pgfqpoint{3.286330in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{3.287030in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{1.672055in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{1.672021in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{1.673099in}}%
\pgfpathlineto{\pgfqpoint{3.299981in}{1.672982in}}%
\pgfpathlineto{\pgfqpoint{3.300681in}{1.674032in}}%
\pgfpathlineto{\pgfqpoint{3.303832in}{1.674032in}}%
\pgfpathlineto{\pgfqpoint{3.304532in}{1.675124in}}%
\pgfpathlineto{\pgfqpoint{3.307857in}{1.675124in}}%
\pgfpathlineto{\pgfqpoint{3.308557in}{1.676967in}}%
\pgfpathlineto{\pgfqpoint{3.309432in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{1.678042in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{1.677959in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.677959in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{1.679242in}}%
\pgfpathlineto{\pgfqpoint{3.314858in}{1.679242in}}%
\pgfpathlineto{\pgfqpoint{3.315208in}{1.679913in}}%
\pgfpathlineto{\pgfqpoint{3.315383in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{1.679029in}}%
\pgfpathlineto{\pgfqpoint{3.316783in}{1.678024in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{1.678024in}}%
\pgfpathlineto{\pgfqpoint{3.318183in}{1.677292in}}%
\pgfpathlineto{\pgfqpoint{3.319758in}{1.677404in}}%
\pgfpathlineto{\pgfqpoint{3.320458in}{1.678034in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{1.678034in}}%
\pgfpathlineto{\pgfqpoint{3.321684in}{1.679129in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{1.679129in}}%
\pgfpathlineto{\pgfqpoint{3.322734in}{1.681213in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.681213in}}%
\pgfpathlineto{\pgfqpoint{3.323959in}{1.684442in}}%
\pgfpathlineto{\pgfqpoint{3.324309in}{1.684799in}}%
\pgfpathlineto{\pgfqpoint{3.324484in}{1.684525in}}%
\pgfpathlineto{\pgfqpoint{3.325884in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{3.326234in}{1.686172in}}%
\pgfpathlineto{\pgfqpoint{3.326584in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{3.328684in}{1.686047in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{3.329559in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{3.330259in}{1.688713in}}%
\pgfpathlineto{\pgfqpoint{3.340410in}{1.688704in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{1.690166in}}%
\pgfpathlineto{\pgfqpoint{3.340935in}{1.689868in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{1.688830in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{1.688830in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{1.690828in}}%
\pgfpathlineto{\pgfqpoint{3.350386in}{1.690828in}}%
\pgfpathlineto{\pgfqpoint{3.351087in}{1.691528in}}%
\pgfpathlineto{\pgfqpoint{3.357737in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{3.358437in}{1.692759in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{1.692778in}}%
\pgfpathlineto{\pgfqpoint{3.363863in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{1.693342in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{1.693634in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{1.693634in}}%
\pgfpathlineto{\pgfqpoint{3.365263in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{3.370163in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{3.370513in}{1.695849in}}%
\pgfpathlineto{\pgfqpoint{3.370863in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{3.372964in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{3.373664in}{1.696395in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.695941in}}%
\pgfpathlineto{\pgfqpoint{3.375939in}{1.695446in}}%
\pgfpathlineto{\pgfqpoint{3.376639in}{1.696917in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{3.385390in}{1.698842in}}%
\pgfpathlineto{\pgfqpoint{3.388715in}{1.699009in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{1.699750in}}%
\pgfpathlineto{\pgfqpoint{3.392391in}{1.699750in}}%
\pgfpathlineto{\pgfqpoint{3.393441in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{3.397291in}{1.705911in}}%
\pgfpathlineto{\pgfqpoint{3.397991in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{3.398691in}{1.706416in}}%
\pgfpathlineto{\pgfqpoint{3.398866in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{3.399216in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.708341in}}%
\pgfpathlineto{\pgfqpoint{3.408667in}{1.708639in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{1.709533in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{1.709639in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{3.412693in}{1.714280in}}%
\pgfpathlineto{\pgfqpoint{3.413393in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{3.414443in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{1.716976in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{1.716976in}}%
\pgfpathlineto{\pgfqpoint{3.416368in}{1.718654in}}%
\pgfpathlineto{\pgfqpoint{3.417943in}{1.717659in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{1.717659in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{1.720400in}}%
\pgfpathlineto{\pgfqpoint{3.419343in}{1.720400in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.722427in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{3.420918in}{1.720372in}}%
\pgfpathlineto{\pgfqpoint{3.421619in}{1.719837in}}%
\pgfpathlineto{\pgfqpoint{3.422494in}{1.717583in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{1.717583in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{3.428094in}{1.708567in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{1.715228in}}%
\pgfpathlineto{\pgfqpoint{3.429844in}{1.715912in}}%
\pgfpathlineto{\pgfqpoint{3.430019in}{1.715912in}}%
\pgfpathlineto{\pgfqpoint{3.430719in}{1.717156in}}%
\pgfpathlineto{\pgfqpoint{3.433345in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.434045in}{1.718490in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{1.718490in}}%
\pgfpathlineto{\pgfqpoint{3.435270in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{3.436670in}{1.719202in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.717238in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.717238in}}%
\pgfpathlineto{\pgfqpoint{3.439995in}{1.715605in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{1.715605in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{3.445246in}{1.717152in}}%
\pgfpathlineto{\pgfqpoint{3.448046in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.718446in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{1.718274in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.718655in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{1.717821in}}%
\pgfpathlineto{\pgfqpoint{3.453297in}{1.717662in}}%
\pgfpathlineto{\pgfqpoint{3.453997in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{3.454697in}{1.719120in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.712060in}}%
\pgfpathlineto{\pgfqpoint{3.456972in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{3.459422in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{3.460122in}{1.710386in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{1.710386in}}%
\pgfpathlineto{\pgfqpoint{3.461348in}{1.711713in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{3.462573in}{1.710653in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.710101in}}%
\pgfpathlineto{\pgfqpoint{3.464323in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{3.466948in}{1.709399in}}%
\pgfpathlineto{\pgfqpoint{3.467648in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{1.713954in}}%
\pgfpathlineto{\pgfqpoint{3.472549in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{3.473249in}{1.715413in}}%
\pgfpathlineto{\pgfqpoint{3.473949in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{3.475874in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{3.476399in}{1.716478in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{1.716195in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.716032in}}%
\pgfpathlineto{\pgfqpoint{3.480074in}{1.715197in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{3.482000in}{1.715926in}}%
\pgfpathlineto{\pgfqpoint{3.482700in}{1.716271in}}%
\pgfpathlineto{\pgfqpoint{3.484275in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{3.484625in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{3.484800in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.486900in}{1.707422in}}%
\pgfpathlineto{\pgfqpoint{3.487075in}{1.707422in}}%
\pgfpathlineto{\pgfqpoint{3.487775in}{1.708289in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.707964in}}%
\pgfpathlineto{\pgfqpoint{3.489175in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{3.490575in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{3.491276in}{1.708973in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{1.708973in}}%
\pgfpathlineto{\pgfqpoint{3.492676in}{1.709995in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{1.709995in}}%
\pgfpathlineto{\pgfqpoint{3.494251in}{1.711135in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.711135in}}%
\pgfpathlineto{\pgfqpoint{3.495651in}{1.713174in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{1.713174in}}%
\pgfpathlineto{\pgfqpoint{3.496876in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.715074in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{3.502302in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{3.503002in}{1.716687in}}%
\pgfpathlineto{\pgfqpoint{3.504927in}{1.716687in}}%
\pgfpathlineto{\pgfqpoint{3.505977in}{1.725468in}}%
\pgfpathlineto{\pgfqpoint{3.506502in}{1.725848in}}%
\pgfpathlineto{\pgfqpoint{3.507727in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{3.510877in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{3.511578in}{1.723954in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{1.723954in}}%
\pgfpathlineto{\pgfqpoint{3.513853in}{1.724597in}}%
\pgfpathlineto{\pgfqpoint{3.519628in}{1.724251in}}%
\pgfpathlineto{\pgfqpoint{3.520328in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{3.523129in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{3.523829in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{3.525229in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{3.526104in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{3.526279in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{3.526979in}{1.732666in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{1.732650in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{1.734624in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{1.734985in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{1.735893in}}%
\pgfpathlineto{\pgfqpoint{3.538705in}{1.736235in}}%
\pgfpathlineto{\pgfqpoint{3.539405in}{1.736875in}}%
\pgfpathlineto{\pgfqpoint{3.542031in}{1.736859in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.739592in}}%
\pgfpathlineto{\pgfqpoint{3.543081in}{1.739592in}}%
\pgfpathlineto{\pgfqpoint{3.544656in}{1.751192in}}%
\pgfpathlineto{\pgfqpoint{3.545006in}{1.751192in}}%
\pgfpathlineto{\pgfqpoint{3.546581in}{1.761422in}}%
\pgfpathlineto{\pgfqpoint{3.546756in}{1.761422in}}%
\pgfpathlineto{\pgfqpoint{3.547631in}{1.763962in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{1.760396in}}%
\pgfpathlineto{\pgfqpoint{3.554982in}{1.760464in}}%
\pgfpathlineto{\pgfqpoint{3.555857in}{1.762196in}}%
\pgfpathlineto{\pgfqpoint{3.556032in}{1.761803in}}%
\pgfpathlineto{\pgfqpoint{3.556382in}{1.761803in}}%
\pgfpathlineto{\pgfqpoint{3.556907in}{1.757841in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.753166in}}%
\pgfpathlineto{\pgfqpoint{3.559182in}{1.752809in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.750999in}}%
\pgfpathlineto{\pgfqpoint{3.562333in}{1.750999in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{1.751660in}}%
\pgfpathlineto{\pgfqpoint{3.564083in}{1.751272in}}%
\pgfpathlineto{\pgfqpoint{3.564783in}{1.750815in}}%
\pgfpathlineto{\pgfqpoint{3.565483in}{1.750815in}}%
\pgfpathlineto{\pgfqpoint{3.567233in}{1.756133in}}%
\pgfpathlineto{\pgfqpoint{3.568283in}{1.755383in}}%
\pgfpathlineto{\pgfqpoint{3.569683in}{1.749958in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.749958in}}%
\pgfpathlineto{\pgfqpoint{3.571084in}{1.746265in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{1.746265in}}%
\pgfpathlineto{\pgfqpoint{3.572659in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{3.575109in}{1.757952in}}%
\pgfpathlineto{\pgfqpoint{3.575634in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{1.755727in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{1.755721in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{1.755091in}}%
\pgfpathlineto{\pgfqpoint{3.577909in}{1.755117in}}%
\pgfpathlineto{\pgfqpoint{3.578609in}{1.754158in}}%
\pgfpathlineto{\pgfqpoint{3.580534in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{3.580884in}{1.749369in}}%
\pgfpathlineto{\pgfqpoint{3.581585in}{1.748242in}}%
\pgfpathlineto{\pgfqpoint{3.584035in}{1.748242in}}%
\pgfpathlineto{\pgfqpoint{3.584910in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{3.589635in}{1.749846in}}%
\pgfpathlineto{\pgfqpoint{3.590510in}{1.753755in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{1.753755in}}%
\pgfpathlineto{\pgfqpoint{3.591736in}{1.757051in}}%
\pgfpathlineto{\pgfqpoint{3.592611in}{1.757086in}}%
\pgfpathlineto{\pgfqpoint{3.592961in}{1.758015in}}%
\pgfpathlineto{\pgfqpoint{3.593136in}{1.757489in}}%
\pgfpathlineto{\pgfqpoint{3.593486in}{1.757489in}}%
\pgfpathlineto{\pgfqpoint{3.594186in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{3.594361in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{3.595061in}{1.755665in}}%
\pgfpathlineto{\pgfqpoint{3.597336in}{1.755665in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{3.600136in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{3.601012in}{1.759397in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.760056in}}%
\pgfpathlineto{\pgfqpoint{3.604162in}{1.760513in}}%
\pgfpathlineto{\pgfqpoint{3.605212in}{1.767722in}}%
\pgfpathlineto{\pgfqpoint{3.606612in}{1.768251in}}%
\pgfpathlineto{\pgfqpoint{3.607312in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{3.607837in}{1.771116in}}%
\pgfpathlineto{\pgfqpoint{3.608012in}{1.770988in}}%
\pgfpathlineto{\pgfqpoint{3.610812in}{1.761490in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.761490in}}%
\pgfpathlineto{\pgfqpoint{3.611863in}{1.760105in}}%
\pgfpathlineto{\pgfqpoint{3.612213in}{1.760105in}}%
\pgfpathlineto{\pgfqpoint{3.613088in}{1.757819in}}%
\pgfpathlineto{\pgfqpoint{3.614313in}{1.757819in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.759890in}}%
\pgfpathlineto{\pgfqpoint{3.621839in}{1.760177in}}%
\pgfpathlineto{\pgfqpoint{3.622539in}{1.760881in}}%
\pgfpathlineto{\pgfqpoint{3.623239in}{1.760881in}}%
\pgfpathlineto{\pgfqpoint{3.624289in}{1.762990in}}%
\pgfpathlineto{\pgfqpoint{3.624989in}{1.762665in}}%
\pgfpathlineto{\pgfqpoint{3.627264in}{1.762498in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.769091in}}%
\pgfpathlineto{\pgfqpoint{3.629889in}{1.768681in}}%
\pgfpathlineto{\pgfqpoint{3.630064in}{1.768868in}}%
\pgfpathlineto{\pgfqpoint{3.630239in}{1.768412in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{1.768412in}}%
\pgfpathlineto{\pgfqpoint{3.631290in}{1.766294in}}%
\pgfpathlineto{\pgfqpoint{3.631640in}{1.766294in}}%
\pgfpathlineto{\pgfqpoint{3.632340in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{3.639865in}{1.764935in}}%
\pgfpathlineto{\pgfqpoint{3.640565in}{1.766473in}}%
\pgfpathlineto{\pgfqpoint{3.640740in}{1.766473in}}%
\pgfpathlineto{\pgfqpoint{3.641441in}{1.767784in}}%
\pgfpathlineto{\pgfqpoint{3.644416in}{1.767546in}}%
\pgfpathlineto{\pgfqpoint{3.645116in}{1.768604in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.768672in}}%
\pgfpathlineto{\pgfqpoint{3.656842in}{1.769275in}}%
\pgfpathlineto{\pgfqpoint{3.660517in}{1.769275in}}%
\pgfpathlineto{\pgfqpoint{3.661218in}{1.770325in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.773110in}}%
\pgfpathlineto{\pgfqpoint{3.676619in}{1.773184in}}%
\pgfpathlineto{\pgfqpoint{3.677319in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{3.677494in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{3.678194in}{1.778036in}}%
\pgfpathlineto{\pgfqpoint{3.678544in}{1.778036in}}%
\pgfpathlineto{\pgfqpoint{3.679594in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{3.679944in}{1.782307in}}%
\pgfpathlineto{\pgfqpoint{3.680644in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{3.682570in}{1.782145in}}%
\pgfpathlineto{\pgfqpoint{3.683095in}{1.782145in}}%
\pgfpathlineto{\pgfqpoint{3.683795in}{1.783296in}}%
\pgfpathlineto{\pgfqpoint{3.684845in}{1.783565in}}%
\pgfpathlineto{\pgfqpoint{3.685545in}{1.784134in}}%
\pgfpathlineto{\pgfqpoint{3.685720in}{1.784134in}}%
\pgfpathlineto{\pgfqpoint{3.686420in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{3.687470in}{1.786447in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{1.784290in}}%
\pgfpathlineto{\pgfqpoint{3.688870in}{1.784290in}}%
\pgfpathlineto{\pgfqpoint{3.689570in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{3.689745in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{3.690445in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{3.691846in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{3.692546in}{1.783565in}}%
\pgfpathlineto{\pgfqpoint{3.696746in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{3.697446in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{3.699896in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{3.700596in}{1.784446in}}%
\pgfpathlineto{\pgfqpoint{3.701297in}{1.785473in}}%
\pgfpathlineto{\pgfqpoint{3.701822in}{1.785473in}}%
\pgfpathlineto{\pgfqpoint{3.702697in}{1.787476in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.782531in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{1.782962in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{1.788886in}}%
\pgfpathlineto{\pgfqpoint{3.713723in}{1.785140in}}%
\pgfpathlineto{\pgfqpoint{3.717223in}{1.785028in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.789459in}}%
\pgfpathlineto{\pgfqpoint{3.718798in}{1.790087in}}%
\pgfpathlineto{\pgfqpoint{3.719148in}{1.790087in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.791301in}}%
\pgfpathlineto{\pgfqpoint{3.721074in}{1.792767in}}%
\pgfpathlineto{\pgfqpoint{3.722999in}{1.792767in}}%
\pgfpathlineto{\pgfqpoint{3.723699in}{1.796298in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{3.724924in}{1.795480in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.794383in}}%
\pgfpathlineto{\pgfqpoint{3.726499in}{1.794383in}}%
\pgfpathlineto{\pgfqpoint{3.727199in}{1.795839in}}%
\pgfpathlineto{\pgfqpoint{3.732100in}{1.796068in}}%
\pgfpathlineto{\pgfqpoint{3.733150in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{3.733325in}{1.799175in}}%
\pgfpathlineto{\pgfqpoint{3.734725in}{1.793658in}}%
\pgfpathlineto{\pgfqpoint{3.735600in}{1.788592in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{1.788592in}}%
\pgfpathlineto{\pgfqpoint{3.736475in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{3.737175in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{3.738050in}{1.784309in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{1.784309in}}%
\pgfpathlineto{\pgfqpoint{3.746101in}{1.786029in}}%
\pgfpathlineto{\pgfqpoint{3.746451in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{3.746976in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{3.747676in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.786075in}}%
\pgfpathlineto{\pgfqpoint{3.750301in}{1.785424in}}%
\pgfpathlineto{\pgfqpoint{3.751352in}{1.785554in}}%
\pgfpathlineto{\pgfqpoint{3.752402in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{3.753102in}{1.787037in}}%
\pgfpathlineto{\pgfqpoint{3.759227in}{1.786765in}}%
\pgfpathlineto{\pgfqpoint{3.759927in}{1.788280in}}%
\pgfpathlineto{\pgfqpoint{3.760102in}{1.788280in}}%
\pgfpathlineto{\pgfqpoint{3.760978in}{1.791946in}}%
\pgfpathlineto{\pgfqpoint{3.761153in}{1.791946in}}%
\pgfpathlineto{\pgfqpoint{3.761678in}{1.796238in}}%
\pgfpathlineto{\pgfqpoint{3.762028in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{3.762728in}{1.795583in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{1.795894in}}%
\pgfpathlineto{\pgfqpoint{3.769028in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.769728in}{1.797413in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{1.797413in}}%
\pgfpathlineto{\pgfqpoint{3.770778in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{3.770953in}{1.798543in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{1.798543in}}%
\pgfpathlineto{\pgfqpoint{3.772004in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{3.773579in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{3.774104in}{1.797132in}}%
\pgfpathlineto{\pgfqpoint{3.774279in}{1.797055in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{1.797055in}}%
\pgfpathlineto{\pgfqpoint{3.774804in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{1.796611in}}%
\pgfpathlineto{\pgfqpoint{3.776204in}{1.796338in}}%
\pgfpathlineto{\pgfqpoint{3.777079in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{3.784605in}{1.794511in}}%
\pgfpathlineto{\pgfqpoint{3.785305in}{1.796056in}}%
\pgfpathlineto{\pgfqpoint{3.785480in}{1.796056in}}%
\pgfpathlineto{\pgfqpoint{3.786355in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{3.787755in}{1.797409in}}%
\pgfpathlineto{\pgfqpoint{3.788455in}{1.796660in}}%
\pgfpathlineto{\pgfqpoint{3.791431in}{1.796520in}}%
\pgfpathlineto{\pgfqpoint{3.792306in}{1.800200in}}%
\pgfpathlineto{\pgfqpoint{3.796506in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{3.797206in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{3.797906in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{3.798606in}{1.805194in}}%
\pgfpathlineto{\pgfqpoint{3.799306in}{1.805194in}}%
\pgfpathlineto{\pgfqpoint{3.800006in}{1.807202in}}%
\pgfpathlineto{\pgfqpoint{3.800881in}{1.809465in}}%
\pgfpathlineto{\pgfqpoint{3.801757in}{1.809465in}}%
\pgfpathlineto{\pgfqpoint{3.802457in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{3.804382in}{1.811034in}}%
\pgfpathlineto{\pgfqpoint{3.805082in}{1.811869in}}%
\pgfpathlineto{\pgfqpoint{3.807882in}{1.811869in}}%
\pgfpathlineto{\pgfqpoint{3.808582in}{1.812968in}}%
\pgfpathlineto{\pgfqpoint{3.808757in}{1.812968in}}%
\pgfpathlineto{\pgfqpoint{3.809457in}{1.813794in}}%
\pgfpathlineto{\pgfqpoint{3.812258in}{1.814194in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.817443in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{1.816900in}}%
\pgfpathlineto{\pgfqpoint{3.814358in}{1.815786in}}%
\pgfpathlineto{\pgfqpoint{3.815058in}{1.815786in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{1.815008in}}%
\pgfpathlineto{\pgfqpoint{3.816108in}{1.815008in}}%
\pgfpathlineto{\pgfqpoint{3.816983in}{1.813028in}}%
\pgfpathlineto{\pgfqpoint{3.822584in}{1.813028in}}%
\pgfpathlineto{\pgfqpoint{3.823284in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{3.823984in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{3.824684in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{3.826434in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{3.827134in}{1.821631in}}%
\pgfpathlineto{\pgfqpoint{3.827659in}{1.821631in}}%
\pgfpathlineto{\pgfqpoint{3.829059in}{1.831510in}}%
\pgfpathlineto{\pgfqpoint{3.830459in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{3.831510in}{1.832157in}}%
\pgfpathlineto{\pgfqpoint{3.831860in}{1.833092in}}%
\pgfpathlineto{\pgfqpoint{3.832035in}{1.832569in}}%
\pgfpathlineto{\pgfqpoint{3.834135in}{1.832187in}}%
\pgfpathlineto{\pgfqpoint{3.834835in}{1.831315in}}%
\pgfpathlineto{\pgfqpoint{3.837460in}{1.831492in}}%
\pgfpathlineto{\pgfqpoint{3.837985in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.831777in}}%
\pgfpathlineto{\pgfqpoint{3.839910in}{1.825933in}}%
\pgfpathlineto{\pgfqpoint{3.844636in}{1.826126in}}%
\pgfpathlineto{\pgfqpoint{3.845511in}{1.827008in}}%
\pgfpathlineto{\pgfqpoint{3.845686in}{1.827008in}}%
\pgfpathlineto{\pgfqpoint{3.846386in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{3.848836in}{1.828127in}}%
\pgfpathlineto{\pgfqpoint{3.849536in}{1.829222in}}%
\pgfpathlineto{\pgfqpoint{3.849711in}{1.829485in}}%
\pgfpathlineto{\pgfqpoint{3.850061in}{1.829097in}}%
\pgfpathlineto{\pgfqpoint{3.850586in}{1.829097in}}%
\pgfpathlineto{\pgfqpoint{3.851287in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{3.855312in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{3.856187in}{1.832060in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.832060in}}%
\pgfpathlineto{\pgfqpoint{3.857587in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{3.857762in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{3.858637in}{1.833842in}}%
\pgfpathlineto{\pgfqpoint{3.859512in}{1.833988in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{1.834951in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{1.834951in}}%
\pgfpathlineto{\pgfqpoint{3.861088in}{1.835573in}}%
\pgfpathlineto{\pgfqpoint{3.861438in}{1.835573in}}%
\pgfpathlineto{\pgfqpoint{3.862313in}{1.837091in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{1.836733in}}%
\pgfpathlineto{\pgfqpoint{3.864063in}{1.836303in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{3.866513in}{1.839039in}}%
\pgfpathlineto{\pgfqpoint{3.867213in}{1.841322in}}%
\pgfpathlineto{\pgfqpoint{3.867913in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.868438in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.869138in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{3.870363in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{1.842320in}}%
\pgfpathlineto{\pgfqpoint{3.873164in}{1.842380in}}%
\pgfpathlineto{\pgfqpoint{3.873864in}{1.842862in}}%
\pgfpathlineto{\pgfqpoint{3.874039in}{1.842862in}}%
\pgfpathlineto{\pgfqpoint{3.874739in}{1.842287in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{1.842579in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{1.842217in}}%
\pgfpathlineto{\pgfqpoint{3.876139in}{1.839358in}}%
\pgfpathlineto{\pgfqpoint{3.877189in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{1.837287in}}%
\pgfpathlineto{\pgfqpoint{3.885240in}{1.836782in}}%
\pgfpathlineto{\pgfqpoint{3.885940in}{1.841013in}}%
\pgfpathlineto{\pgfqpoint{3.886990in}{1.840932in}}%
\pgfpathlineto{\pgfqpoint{3.888915in}{1.846507in}}%
\pgfpathlineto{\pgfqpoint{3.889790in}{1.846166in}}%
\pgfpathlineto{\pgfqpoint{3.890665in}{1.843815in}}%
\pgfpathlineto{\pgfqpoint{3.892416in}{1.841514in}}%
\pgfpathlineto{\pgfqpoint{3.893991in}{1.840991in}}%
\pgfpathlineto{\pgfqpoint{3.894516in}{1.842874in}}%
\pgfpathlineto{\pgfqpoint{3.894691in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{3.894866in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{3.895566in}{1.842059in}}%
\pgfpathlineto{\pgfqpoint{3.899241in}{1.833037in}}%
\pgfpathlineto{\pgfqpoint{3.901692in}{1.833037in}}%
\pgfpathlineto{\pgfqpoint{3.902392in}{1.833642in}}%
\pgfpathlineto{\pgfqpoint{3.903092in}{1.833642in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{3.904492in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{3.905017in}{1.839500in}}%
\pgfpathlineto{\pgfqpoint{3.905192in}{1.839431in}}%
\pgfpathlineto{\pgfqpoint{3.906067in}{1.837625in}}%
\pgfpathlineto{\pgfqpoint{3.906942in}{1.838007in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{1.839224in}}%
\pgfpathlineto{\pgfqpoint{3.907642in}{1.838862in}}%
\pgfpathlineto{\pgfqpoint{3.908867in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{3.920768in}{1.834781in}}%
\pgfpathlineto{\pgfqpoint{3.921644in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{3.921994in}{1.839488in}}%
\pgfpathlineto{\pgfqpoint{3.922694in}{1.840542in}}%
\pgfpathlineto{\pgfqpoint{3.922869in}{1.840777in}}%
\pgfpathlineto{\pgfqpoint{3.923044in}{1.840365in}}%
\pgfpathlineto{\pgfqpoint{3.924269in}{1.836494in}}%
\pgfpathlineto{\pgfqpoint{3.925144in}{1.836320in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{3.926369in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{3.927069in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{3.927769in}{1.836429in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{3.930219in}{1.837707in}}%
\pgfpathlineto{\pgfqpoint{3.931095in}{1.839627in}}%
\pgfpathlineto{\pgfqpoint{3.931270in}{1.839322in}}%
\pgfpathlineto{\pgfqpoint{3.931795in}{1.839297in}}%
\pgfpathlineto{\pgfqpoint{3.933545in}{1.832379in}}%
\pgfpathlineto{\pgfqpoint{3.933895in}{1.832379in}}%
\pgfpathlineto{\pgfqpoint{3.934770in}{1.830326in}}%
\pgfpathlineto{\pgfqpoint{3.935645in}{1.830326in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{1.826398in}}%
\pgfpathlineto{\pgfqpoint{3.947021in}{1.826398in}}%
\pgfpathlineto{\pgfqpoint{3.948071in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{3.949121in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{3.950346in}{1.836566in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.836566in}}%
\pgfpathlineto{\pgfqpoint{3.951397in}{1.837484in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{1.837095in}}%
\pgfpathlineto{\pgfqpoint{3.952622in}{1.836119in}}%
\pgfpathlineto{\pgfqpoint{3.952972in}{1.836119in}}%
\pgfpathlineto{\pgfqpoint{3.953672in}{1.835231in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.835231in}}%
\pgfpathlineto{\pgfqpoint{3.954722in}{1.834390in}}%
\pgfpathlineto{\pgfqpoint{3.957347in}{1.834390in}}%
\pgfpathlineto{\pgfqpoint{3.958222in}{1.839048in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{1.839912in}}%
\pgfpathlineto{\pgfqpoint{3.961198in}{1.833694in}}%
\pgfpathlineto{\pgfqpoint{3.961898in}{1.833694in}}%
\pgfpathlineto{\pgfqpoint{3.962598in}{1.832739in}}%
\pgfpathlineto{\pgfqpoint{3.965573in}{1.832739in}}%
\pgfpathlineto{\pgfqpoint{3.966273in}{1.836724in}}%
\pgfpathlineto{\pgfqpoint{3.966798in}{1.836724in}}%
\pgfpathlineto{\pgfqpoint{3.967498in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{3.968373in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{1.840152in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.839649in}}%
\pgfpathlineto{\pgfqpoint{3.969423in}{1.839649in}}%
\pgfpathlineto{\pgfqpoint{3.970648in}{1.836129in}}%
\pgfpathlineto{\pgfqpoint{3.972399in}{1.836313in}}%
\pgfpathlineto{\pgfqpoint{3.973099in}{1.835471in}}%
\pgfpathlineto{\pgfqpoint{3.973799in}{1.835471in}}%
\pgfpathlineto{\pgfqpoint{3.974499in}{1.834809in}}%
\pgfpathlineto{\pgfqpoint{3.974849in}{1.834809in}}%
\pgfpathlineto{\pgfqpoint{3.975549in}{1.833660in}}%
\pgfpathlineto{\pgfqpoint{3.975724in}{1.833660in}}%
\pgfpathlineto{\pgfqpoint{3.976424in}{1.832667in}}%
\pgfpathlineto{\pgfqpoint{3.980449in}{1.832667in}}%
\pgfpathlineto{\pgfqpoint{3.982200in}{1.841055in}}%
\pgfpathlineto{\pgfqpoint{3.982900in}{1.840438in}}%
\pgfpathlineto{\pgfqpoint{3.983600in}{1.840438in}}%
\pgfpathlineto{\pgfqpoint{3.984650in}{1.838280in}}%
\pgfpathlineto{\pgfqpoint{3.985000in}{1.838280in}}%
\pgfpathlineto{\pgfqpoint{3.985700in}{1.837534in}}%
\pgfpathlineto{\pgfqpoint{3.986575in}{1.837534in}}%
\pgfpathlineto{\pgfqpoint{3.987450in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{3.987800in}{1.840575in}}%
\pgfpathlineto{\pgfqpoint{3.988850in}{1.833277in}}%
\pgfpathlineto{\pgfqpoint{3.989900in}{1.824873in}}%
\pgfpathlineto{\pgfqpoint{3.991301in}{1.816832in}}%
\pgfpathlineto{\pgfqpoint{3.995151in}{1.817169in}}%
\pgfpathlineto{\pgfqpoint{3.995851in}{1.818730in}}%
\pgfpathlineto{\pgfqpoint{3.999351in}{1.818730in}}%
\pgfpathlineto{\pgfqpoint{4.000401in}{1.822519in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{1.822519in}}%
\pgfpathlineto{\pgfqpoint{4.001277in}{1.823115in}}%
\pgfpathlineto{\pgfqpoint{4.001452in}{1.823115in}}%
\pgfpathlineto{\pgfqpoint{4.002327in}{1.821672in}}%
\pgfpathlineto{\pgfqpoint{4.003552in}{1.821672in}}%
\pgfpathlineto{\pgfqpoint{4.004252in}{1.821009in}}%
\pgfpathlineto{\pgfqpoint{4.010377in}{1.821009in}}%
\pgfpathlineto{\pgfqpoint{4.011078in}{1.824662in}}%
\pgfpathlineto{\pgfqpoint{4.012128in}{1.824662in}}%
\pgfpathlineto{\pgfqpoint{4.013178in}{1.830037in}}%
\pgfpathlineto{\pgfqpoint{4.013528in}{1.830037in}}%
\pgfpathlineto{\pgfqpoint{4.014403in}{1.834297in}}%
\pgfpathlineto{\pgfqpoint{4.014928in}{1.834249in}}%
\pgfpathlineto{\pgfqpoint{4.015103in}{1.834719in}}%
\pgfpathlineto{\pgfqpoint{4.015453in}{1.834518in}}%
\pgfpathlineto{\pgfqpoint{4.015803in}{1.834518in}}%
\pgfpathlineto{\pgfqpoint{4.016503in}{1.833930in}}%
\pgfpathlineto{\pgfqpoint{4.017203in}{1.834339in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.834152in}}%
\pgfpathlineto{\pgfqpoint{4.018953in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{4.019828in}{1.834623in}}%
\pgfpathlineto{\pgfqpoint{4.020528in}{1.833641in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{1.833641in}}%
\pgfpathlineto{\pgfqpoint{4.026304in}{1.834601in}}%
\pgfpathlineto{\pgfqpoint{4.029629in}{1.835070in}}%
\pgfpathlineto{\pgfqpoint{4.030329in}{1.836545in}}%
\pgfpathlineto{\pgfqpoint{4.031030in}{1.836317in}}%
\pgfpathlineto{\pgfqpoint{4.031730in}{1.835487in}}%
\pgfpathlineto{\pgfqpoint{4.035230in}{1.835843in}}%
\pgfpathlineto{\pgfqpoint{4.035930in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{4.036455in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{4.037155in}{1.839977in}}%
\pgfpathlineto{\pgfqpoint{4.042581in}{1.840077in}}%
\pgfpathlineto{\pgfqpoint{4.043281in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{4.044856in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{1.842352in}}%
\pgfpathlineto{\pgfqpoint{4.047131in}{1.842352in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{1.843223in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{1.843631in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{1.849847in}}%
\pgfpathlineto{\pgfqpoint{4.055882in}{1.849579in}}%
\pgfpathlineto{\pgfqpoint{4.057807in}{1.838973in}}%
\pgfpathlineto{\pgfqpoint{4.057982in}{1.839046in}}%
\pgfpathlineto{\pgfqpoint{4.059032in}{1.838592in}}%
\pgfpathlineto{\pgfqpoint{4.060082in}{1.836476in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{1.827501in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.827501in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{1.826122in}}%
\pgfpathlineto{\pgfqpoint{4.064633in}{1.826122in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{1.827069in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{1.827069in}}%
\pgfpathlineto{\pgfqpoint{4.066383in}{1.828453in}}%
\pgfpathlineto{\pgfqpoint{4.066558in}{1.828453in}}%
\pgfpathlineto{\pgfqpoint{4.067258in}{1.830278in}}%
\pgfpathlineto{\pgfqpoint{4.069008in}{1.830704in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{1.831850in}}%
\pgfpathlineto{\pgfqpoint{4.071109in}{1.831733in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{4.073734in}{1.834223in}}%
\pgfpathlineto{\pgfqpoint{4.074084in}{1.834223in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{4.076359in}{1.833489in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.832637in}}%
\pgfpathlineto{\pgfqpoint{4.078459in}{1.832637in}}%
\pgfpathlineto{\pgfqpoint{4.080034in}{1.837166in}}%
\pgfpathlineto{\pgfqpoint{4.080909in}{1.837276in}}%
\pgfpathlineto{\pgfqpoint{4.081435in}{1.839428in}}%
\pgfpathlineto{\pgfqpoint{4.081785in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{4.082660in}{1.837978in}}%
\pgfpathlineto{\pgfqpoint{4.084935in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{4.086335in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{4.087035in}{1.826165in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.826165in}}%
\pgfpathlineto{\pgfqpoint{4.090710in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{4.094036in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{4.094736in}{1.828497in}}%
\pgfpathlineto{\pgfqpoint{4.095436in}{1.828497in}}%
\pgfpathlineto{\pgfqpoint{4.096136in}{1.830371in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.830371in}}%
\pgfpathlineto{\pgfqpoint{4.097186in}{1.830937in}}%
\pgfpathlineto{\pgfqpoint{4.099811in}{1.831291in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{4.100511in}{1.832140in}}%
\pgfpathlineto{\pgfqpoint{4.100686in}{1.832140in}}%
\pgfpathlineto{\pgfqpoint{4.101387in}{1.831348in}}%
\pgfpathlineto{\pgfqpoint{4.102962in}{1.831348in}}%
\pgfpathlineto{\pgfqpoint{4.103487in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{4.103662in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{4.104362in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{1.834584in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.834871in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.837194in}}%
\pgfpathlineto{\pgfqpoint{4.108037in}{1.837194in}}%
\pgfpathlineto{\pgfqpoint{4.108737in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{4.109437in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{4.109962in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{4.110662in}{1.838689in}}%
\pgfpathlineto{\pgfqpoint{4.111013in}{1.839131in}}%
\pgfpathlineto{\pgfqpoint{4.112238in}{1.843172in}}%
\pgfpathlineto{\pgfqpoint{4.112588in}{1.843195in}}%
\pgfpathlineto{\pgfqpoint{4.113288in}{1.842652in}}%
\pgfpathlineto{\pgfqpoint{4.113638in}{1.842652in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{1.840777in}}%
\pgfpathlineto{\pgfqpoint{4.115213in}{1.839821in}}%
\pgfpathlineto{\pgfqpoint{4.115913in}{1.838531in}}%
\pgfpathlineto{\pgfqpoint{4.116088in}{1.838479in}}%
\pgfpathlineto{\pgfqpoint{4.116788in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{4.118713in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{4.119763in}{1.841123in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{1.840664in}}%
\pgfpathlineto{\pgfqpoint{4.121164in}{1.836589in}}%
\pgfpathlineto{\pgfqpoint{4.122564in}{1.833945in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.833925in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{1.832199in}}%
\pgfpathlineto{\pgfqpoint{4.125714in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{4.126239in}{1.833513in}}%
\pgfpathlineto{\pgfqpoint{4.126414in}{1.833141in}}%
\pgfpathlineto{\pgfqpoint{4.126939in}{1.833248in}}%
\pgfpathlineto{\pgfqpoint{4.127639in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{4.128339in}{1.832593in}}%
\pgfpathlineto{\pgfqpoint{4.128689in}{1.831377in}}%
\pgfpathlineto{\pgfqpoint{4.129389in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{4.130439in}{1.829937in}}%
\pgfpathlineto{\pgfqpoint{4.131140in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{4.131840in}{1.829416in}}%
\pgfpathlineto{\pgfqpoint{4.132365in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{4.133415in}{1.828718in}}%
\pgfpathlineto{\pgfqpoint{4.133940in}{1.828718in}}%
\pgfpathlineto{\pgfqpoint{4.134640in}{1.827945in}}%
\pgfpathlineto{\pgfqpoint{4.135165in}{1.827945in}}%
\pgfpathlineto{\pgfqpoint{4.135865in}{1.827243in}}%
\pgfpathlineto{\pgfqpoint{4.151617in}{1.827155in}}%
\pgfpathlineto{\pgfqpoint{4.152317in}{1.829501in}}%
\pgfpathlineto{\pgfqpoint{4.152492in}{1.829502in}}%
\pgfpathlineto{\pgfqpoint{4.153192in}{1.828879in}}%
\pgfpathlineto{\pgfqpoint{4.157217in}{1.828899in}}%
\pgfpathlineto{\pgfqpoint{4.157567in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{4.157917in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{4.159142in}{1.830018in}}%
\pgfpathlineto{\pgfqpoint{4.159842in}{1.829260in}}%
\pgfpathlineto{\pgfqpoint{4.162468in}{1.829260in}}%
\pgfpathlineto{\pgfqpoint{4.163168in}{1.830800in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{1.830570in}}%
\pgfpathlineto{\pgfqpoint{4.164743in}{1.828157in}}%
\pgfpathlineto{\pgfqpoint{4.166143in}{1.828157in}}%
\pgfpathlineto{\pgfqpoint{4.166668in}{1.828736in}}%
\pgfpathlineto{\pgfqpoint{4.166843in}{1.828652in}}%
\pgfpathlineto{\pgfqpoint{4.167193in}{1.828652in}}%
\pgfpathlineto{\pgfqpoint{4.167893in}{1.828084in}}%
\pgfpathlineto{\pgfqpoint{4.170868in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{4.171569in}{1.829016in}}%
\pgfpathlineto{\pgfqpoint{4.177344in}{1.829016in}}%
\pgfpathlineto{\pgfqpoint{4.178044in}{1.830490in}}%
\pgfpathlineto{\pgfqpoint{4.185570in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{4.186270in}{1.831668in}}%
\pgfpathlineto{\pgfqpoint{4.189420in}{1.831820in}}%
\pgfpathlineto{\pgfqpoint{4.191521in}{1.835584in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.835423in}}%
\pgfpathlineto{\pgfqpoint{4.194146in}{1.834969in}}%
\pgfpathlineto{\pgfqpoint{4.194671in}{1.835303in}}%
\pgfpathlineto{\pgfqpoint{4.195371in}{1.836136in}}%
\pgfpathlineto{\pgfqpoint{4.197471in}{1.836136in}}%
\pgfpathlineto{\pgfqpoint{4.198171in}{1.837425in}}%
\pgfpathlineto{\pgfqpoint{4.198871in}{1.837025in}}%
\pgfpathlineto{\pgfqpoint{4.199046in}{1.837025in}}%
\pgfpathlineto{\pgfqpoint{4.199746in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{4.200972in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{4.201672in}{1.838478in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.837959in}}%
\pgfpathlineto{\pgfqpoint{4.203072in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{4.203247in}{1.837174in}}%
\pgfpathlineto{\pgfqpoint{4.207622in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{4.208672in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{4.208847in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{4.209372in}{1.834565in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{1.834760in}}%
\pgfpathlineto{\pgfqpoint{4.210947in}{1.834464in}}%
\pgfpathlineto{\pgfqpoint{4.214798in}{1.834464in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{1.841510in}}%
\pgfpathlineto{\pgfqpoint{4.216023in}{1.841510in}}%
\pgfpathlineto{\pgfqpoint{4.216723in}{1.843468in}}%
\pgfpathlineto{\pgfqpoint{4.217073in}{1.843374in}}%
\pgfpathlineto{\pgfqpoint{4.217948in}{1.841641in}}%
\pgfpathlineto{\pgfqpoint{4.218123in}{1.841641in}}%
\pgfpathlineto{\pgfqpoint{4.218473in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{4.218823in}{1.842871in}}%
\pgfpathlineto{\pgfqpoint{4.218998in}{1.842871in}}%
\pgfpathlineto{\pgfqpoint{4.219873in}{1.841241in}}%
\pgfpathlineto{\pgfqpoint{4.220573in}{1.841241in}}%
\pgfpathlineto{\pgfqpoint{4.221449in}{1.838952in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{1.839257in}}%
\pgfpathlineto{\pgfqpoint{4.225299in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{4.225999in}{1.847342in}}%
\pgfpathlineto{\pgfqpoint{4.228099in}{1.847755in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{1.849921in}}%
\pgfpathlineto{\pgfqpoint{4.229324in}{1.849921in}}%
\pgfpathlineto{\pgfqpoint{4.230024in}{1.850926in}}%
\pgfpathlineto{\pgfqpoint{4.230899in}{1.850583in}}%
\pgfpathlineto{\pgfqpoint{4.232475in}{1.844024in}}%
\pgfpathlineto{\pgfqpoint{4.233175in}{1.843468in}}%
\pgfpathlineto{\pgfqpoint{4.233875in}{1.845332in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{1.844702in}}%
\pgfpathlineto{\pgfqpoint{4.241051in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{4.241926in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{4.250326in}{1.852934in}}%
\pgfpathlineto{\pgfqpoint{4.250676in}{1.852934in}}%
\pgfpathlineto{\pgfqpoint{4.251027in}{1.854691in}}%
\pgfpathlineto{\pgfqpoint{4.251377in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{4.252077in}{1.855069in}}%
\pgfpathlineto{\pgfqpoint{4.254877in}{1.847219in}}%
\pgfpathlineto{\pgfqpoint{4.257502in}{1.847219in}}%
\pgfpathlineto{\pgfqpoint{4.258202in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{4.258727in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{4.259427in}{1.851372in}}%
\pgfpathlineto{\pgfqpoint{4.259952in}{1.851372in}}%
\pgfpathlineto{\pgfqpoint{4.260477in}{1.854494in}}%
\pgfpathlineto{\pgfqpoint{4.260652in}{1.854128in}}%
\pgfpathlineto{\pgfqpoint{4.260827in}{1.854128in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{1.852628in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.852628in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{1.850778in}}%
\pgfpathlineto{\pgfqpoint{4.263978in}{1.850778in}}%
\pgfpathlineto{\pgfqpoint{4.264678in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{4.264853in}{1.849939in}}%
\pgfpathlineto{\pgfqpoint{4.265553in}{1.849034in}}%
\pgfpathlineto{\pgfqpoint{4.266253in}{1.849004in}}%
\pgfpathlineto{\pgfqpoint{4.266953in}{1.848417in}}%
\pgfpathlineto{\pgfqpoint{4.272204in}{1.848705in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.850357in}}%
\pgfpathlineto{\pgfqpoint{4.273604in}{1.850142in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{4.278679in}{1.850502in}}%
\pgfpathlineto{\pgfqpoint{4.279729in}{1.855264in}}%
\pgfpathlineto{\pgfqpoint{4.280254in}{1.855264in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{4.281480in}{1.861443in}}%
\pgfpathlineto{\pgfqpoint{4.282355in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{4.283405in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{4.286030in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{4.286730in}{1.856701in}}%
\pgfpathlineto{\pgfqpoint{4.286905in}{1.856701in}}%
\pgfpathlineto{\pgfqpoint{4.287430in}{1.856003in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{1.856112in}}%
\pgfpathlineto{\pgfqpoint{4.288655in}{1.854696in}}%
\pgfpathlineto{\pgfqpoint{4.289180in}{1.854696in}}%
\pgfpathlineto{\pgfqpoint{4.289880in}{1.853854in}}%
\pgfpathlineto{\pgfqpoint{4.296881in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{4.297581in}{1.855676in}}%
\pgfpathlineto{\pgfqpoint{4.305107in}{1.856030in}}%
\pgfpathlineto{\pgfqpoint{4.306507in}{1.865537in}}%
\pgfpathlineto{\pgfqpoint{4.307382in}{1.865725in}}%
\pgfpathlineto{\pgfqpoint{4.307732in}{1.864532in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.858846in}}%
\pgfpathlineto{\pgfqpoint{4.309832in}{1.856926in}}%
\pgfpathlineto{\pgfqpoint{4.310007in}{1.856926in}}%
\pgfpathlineto{\pgfqpoint{4.310707in}{1.855525in}}%
\pgfpathlineto{\pgfqpoint{4.312983in}{1.855753in}}%
\pgfpathlineto{\pgfqpoint{4.313683in}{1.856728in}}%
\pgfpathlineto{\pgfqpoint{4.313858in}{1.856912in}}%
\pgfpathlineto{\pgfqpoint{4.314033in}{1.856452in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.855414in}}%
\pgfpathlineto{\pgfqpoint{4.314908in}{1.855414in}}%
\pgfpathlineto{\pgfqpoint{4.315433in}{1.854391in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.857637in}}%
\pgfpathlineto{\pgfqpoint{4.317008in}{1.857663in}}%
\pgfpathlineto{\pgfqpoint{4.317358in}{1.858487in}}%
\pgfpathlineto{\pgfqpoint{4.317533in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{4.318933in}{1.853330in}}%
\pgfpathlineto{\pgfqpoint{4.320158in}{1.852972in}}%
\pgfpathlineto{\pgfqpoint{4.320858in}{1.852211in}}%
\pgfpathlineto{\pgfqpoint{4.326459in}{1.852211in}}%
\pgfpathlineto{\pgfqpoint{4.327509in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{4.329434in}{1.858682in}}%
\pgfpathlineto{\pgfqpoint{4.330134in}{1.857840in}}%
\pgfpathlineto{\pgfqpoint{4.332935in}{1.857714in}}%
\pgfpathlineto{\pgfqpoint{4.333635in}{1.857054in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{1.857054in}}%
\pgfpathlineto{\pgfqpoint{4.335210in}{1.859951in}}%
\pgfpathlineto{\pgfqpoint{4.337485in}{1.859951in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{4.339060in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{4.339760in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{4.340810in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{4.341511in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{4.342036in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{4.342736in}{1.868162in}}%
\pgfpathlineto{\pgfqpoint{4.343611in}{1.868162in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{1.869282in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.868963in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.868611in}}%
\pgfpathlineto{\pgfqpoint{4.350611in}{1.869072in}}%
\pgfpathlineto{\pgfqpoint{4.351312in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{4.352187in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{4.352887in}{1.869426in}}%
\pgfpathlineto{\pgfqpoint{4.355687in}{1.869426in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.871896in}}%
\pgfpathlineto{\pgfqpoint{4.357087in}{1.871896in}}%
\pgfpathlineto{\pgfqpoint{4.357787in}{1.873875in}}%
\pgfpathlineto{\pgfqpoint{4.368288in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{4.369163in}{1.871903in}}%
\pgfpathlineto{\pgfqpoint{4.372139in}{1.872133in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.873240in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.872868in}}%
\pgfpathlineto{\pgfqpoint{4.383865in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{4.389115in}{1.876457in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{1.878103in}}%
\pgfpathlineto{\pgfqpoint{4.390340in}{1.877147in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{1.875857in}}%
\pgfpathlineto{\pgfqpoint{4.392441in}{1.875857in}}%
\pgfpathlineto{\pgfqpoint{4.393141in}{1.877705in}}%
\pgfpathlineto{\pgfqpoint{4.393316in}{1.877705in}}%
\pgfpathlineto{\pgfqpoint{4.394016in}{1.880637in}}%
\pgfpathlineto{\pgfqpoint{4.394716in}{1.880861in}}%
\pgfpathlineto{\pgfqpoint{4.395416in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{4.397341in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{4.398391in}{1.876286in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{1.871629in}}%
\pgfpathlineto{\pgfqpoint{4.405742in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{1.869600in}}%
\pgfpathlineto{\pgfqpoint{4.406792in}{1.868013in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.868013in}}%
\pgfpathlineto{\pgfqpoint{4.408367in}{1.867129in}}%
\pgfpathlineto{\pgfqpoint{4.411168in}{1.867129in}}%
\pgfpathlineto{\pgfqpoint{4.411868in}{1.868277in}}%
\pgfpathlineto{\pgfqpoint{4.412743in}{1.868277in}}%
\pgfpathlineto{\pgfqpoint{4.413268in}{1.869635in}}%
\pgfpathlineto{\pgfqpoint{4.413443in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{1.869747in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.870836in}}%
\pgfpathlineto{\pgfqpoint{4.416418in}{1.871094in}}%
\pgfpathlineto{\pgfqpoint{4.418693in}{1.871094in}}%
\pgfpathlineto{\pgfqpoint{4.419218in}{1.872468in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{1.872167in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{1.872167in}}%
\pgfpathlineto{\pgfqpoint{4.421319in}{1.874330in}}%
\pgfpathlineto{\pgfqpoint{4.421669in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{4.421844in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{4.422194in}{1.874646in}}%
\pgfpathlineto{\pgfqpoint{4.422369in}{1.874539in}}%
\pgfpathlineto{\pgfqpoint{4.424119in}{1.869097in}}%
\pgfpathlineto{\pgfqpoint{4.425694in}{1.868943in}}%
\pgfpathlineto{\pgfqpoint{4.426044in}{1.870166in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.869767in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{1.867728in}}%
\pgfpathlineto{\pgfqpoint{4.428144in}{1.867759in}}%
\pgfpathlineto{\pgfqpoint{4.429194in}{1.865699in}}%
\pgfpathlineto{\pgfqpoint{4.430244in}{1.865699in}}%
\pgfpathlineto{\pgfqpoint{4.430944in}{1.864968in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{1.864968in}}%
\pgfpathlineto{\pgfqpoint{4.431820in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{4.433220in}{1.863464in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.863464in}}%
\pgfpathlineto{\pgfqpoint{4.435495in}{1.865707in}}%
\pgfpathlineto{\pgfqpoint{4.436720in}{1.865932in}}%
\pgfpathlineto{\pgfqpoint{4.437420in}{1.866301in}}%
\pgfpathlineto{\pgfqpoint{4.437595in}{1.866301in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{1.866994in}}%
\pgfpathlineto{\pgfqpoint{4.438645in}{1.866994in}}%
\pgfpathlineto{\pgfqpoint{4.439520in}{1.870125in}}%
\pgfpathlineto{\pgfqpoint{4.440570in}{1.867548in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{1.866033in}}%
\pgfpathlineto{\pgfqpoint{4.441446in}{1.866033in}}%
\pgfpathlineto{\pgfqpoint{4.442146in}{1.864727in}}%
\pgfpathlineto{\pgfqpoint{4.442846in}{1.864727in}}%
\pgfpathlineto{\pgfqpoint{4.443546in}{1.863867in}}%
\pgfpathlineto{\pgfqpoint{4.445646in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{4.446346in}{1.862808in}}%
\pgfpathlineto{\pgfqpoint{4.447046in}{1.862978in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.861004in}}%
\pgfpathlineto{\pgfqpoint{4.448096in}{1.861004in}}%
\pgfpathlineto{\pgfqpoint{4.449321in}{1.855943in}}%
\pgfpathlineto{\pgfqpoint{4.451947in}{1.855943in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{1.856815in}}%
\pgfpathlineto{\pgfqpoint{4.453872in}{1.856815in}}%
\pgfpathlineto{\pgfqpoint{4.454572in}{1.857610in}}%
\pgfpathlineto{\pgfqpoint{4.455797in}{1.857663in}}%
\pgfpathlineto{\pgfqpoint{4.456497in}{1.858534in}}%
\pgfpathlineto{\pgfqpoint{4.456672in}{1.858534in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{4.461048in}{1.860509in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.861436in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{4.463673in}{1.860243in}}%
\pgfpathlineto{\pgfqpoint{4.463848in}{1.860243in}}%
\pgfpathlineto{\pgfqpoint{4.464723in}{1.858135in}}%
\pgfpathlineto{\pgfqpoint{4.465073in}{1.858135in}}%
\pgfpathlineto{\pgfqpoint{4.465773in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{4.467698in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{4.468748in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{4.470323in}{1.863565in}}%
\pgfpathlineto{\pgfqpoint{4.471024in}{1.864242in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.864242in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.864242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.722599in}{1.413275in}}%
\pgfpathlineto{\pgfqpoint{2.723474in}{1.413275in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{2.726799in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{1.418523in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{1.418849in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{1.418849in}}%
\pgfpathlineto{\pgfqpoint{2.731175in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{1.420206in}}%
\pgfpathlineto{\pgfqpoint{2.733625in}{1.421914in}}%
\pgfpathlineto{\pgfqpoint{2.739400in}{1.422326in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{1.423102in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{2.742901in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.744651in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{2.747451in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{2.752177in}{1.432637in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{1.433161in}}%
\pgfpathlineto{\pgfqpoint{2.754977in}{1.435340in}}%
\pgfpathlineto{\pgfqpoint{2.758477in}{1.435511in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{1.436640in}}%
\pgfpathlineto{\pgfqpoint{2.760227in}{1.437510in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{1.437510in}}%
\pgfpathlineto{\pgfqpoint{2.763203in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{2.764953in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{1.443182in}}%
\pgfpathlineto{\pgfqpoint{2.766178in}{1.443182in}}%
\pgfpathlineto{\pgfqpoint{2.767053in}{1.444570in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{1.444570in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{1.445188in}}%
\pgfpathlineto{\pgfqpoint{2.771079in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{2.772479in}{1.448180in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{2.775454in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{2.777904in}{1.449999in}}%
\pgfpathlineto{\pgfqpoint{2.779304in}{1.455343in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{2.782105in}{1.456500in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{1.458857in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{1.459371in}}%
\pgfpathlineto{\pgfqpoint{2.785080in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{2.787530in}{1.461000in}}%
\pgfpathlineto{\pgfqpoint{2.787880in}{1.461466in}}%
\pgfpathlineto{\pgfqpoint{2.788055in}{1.461180in}}%
\pgfpathlineto{\pgfqpoint{2.788755in}{1.461180in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{1.467412in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{1.467333in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{1.467886in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{1.469334in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{1.469334in}}%
\pgfpathlineto{\pgfqpoint{2.801007in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{2.801182in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{1.472694in}}%
\pgfpathlineto{\pgfqpoint{2.803457in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{1.474428in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.474428in}}%
\pgfpathlineto{\pgfqpoint{2.812733in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{1.477432in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{1.477479in}}%
\pgfpathlineto{\pgfqpoint{2.817283in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{2.819383in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{1.479989in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{1.480154in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{1.480991in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{2.831810in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{1.484976in}}%
\pgfpathlineto{\pgfqpoint{2.833385in}{1.485983in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{1.487268in}}%
\pgfpathlineto{\pgfqpoint{2.835485in}{1.487268in}}%
\pgfpathlineto{\pgfqpoint{2.836185in}{1.488100in}}%
\pgfpathlineto{\pgfqpoint{2.837235in}{1.488100in}}%
\pgfpathlineto{\pgfqpoint{2.837935in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{1.492140in}}%
\pgfpathlineto{\pgfqpoint{2.838985in}{1.491965in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{1.491512in}}%
\pgfpathlineto{\pgfqpoint{2.840735in}{1.491799in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.492438in}}%
\pgfpathlineto{\pgfqpoint{2.842136in}{1.492788in}}%
\pgfpathlineto{\pgfqpoint{2.843186in}{1.494158in}}%
\pgfpathlineto{\pgfqpoint{2.844411in}{1.494414in}}%
\pgfpathlineto{\pgfqpoint{2.845111in}{1.494869in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{1.495280in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{1.495691in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{1.496236in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{1.497419in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{1.497419in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.498980in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{1.499163in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{1.500592in}}%
\pgfpathlineto{\pgfqpoint{2.858587in}{1.500592in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{1.507355in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{1.508376in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{1.507903in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{2.862088in}{1.506075in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{2.864013in}{1.506625in}}%
\pgfpathlineto{\pgfqpoint{2.864888in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{1.508081in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{2.868038in}{1.510037in}}%
\pgfpathlineto{\pgfqpoint{2.868738in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{1.511596in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{2.871014in}{1.510994in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{1.510994in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{1.512713in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.512713in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{1.517819in}}%
\pgfpathlineto{\pgfqpoint{2.876264in}{1.517742in}}%
\pgfpathlineto{\pgfqpoint{2.877314in}{1.520121in}}%
\pgfpathlineto{\pgfqpoint{2.878189in}{1.519956in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{1.520336in}}%
\pgfpathlineto{\pgfqpoint{2.880990in}{1.524902in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{1.524686in}}%
\pgfpathlineto{\pgfqpoint{2.882390in}{1.523613in}}%
\pgfpathlineto{\pgfqpoint{2.883090in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.524178in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{1.524711in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{1.525143in}}%
\pgfpathlineto{\pgfqpoint{2.893416in}{1.525564in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{1.525564in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{2.899016in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{1.528143in}}%
\pgfpathlineto{\pgfqpoint{2.903917in}{1.529303in}}%
\pgfpathlineto{\pgfqpoint{2.904092in}{1.529303in}}%
\pgfpathlineto{\pgfqpoint{2.904792in}{1.529874in}}%
\pgfpathlineto{\pgfqpoint{2.908467in}{1.529874in}}%
\pgfpathlineto{\pgfqpoint{2.909167in}{1.530539in}}%
\pgfpathlineto{\pgfqpoint{2.910567in}{1.530539in}}%
\pgfpathlineto{\pgfqpoint{2.911618in}{1.535981in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{1.535916in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{2.914068in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{1.538696in}}%
\pgfpathlineto{\pgfqpoint{2.917043in}{1.539391in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.539391in}}%
\pgfpathlineto{\pgfqpoint{2.919318in}{1.541053in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{1.542871in}}%
\pgfpathlineto{\pgfqpoint{2.926669in}{1.543150in}}%
\pgfpathlineto{\pgfqpoint{2.927369in}{1.543596in}}%
\pgfpathlineto{\pgfqpoint{2.928944in}{1.543596in}}%
\pgfpathlineto{\pgfqpoint{2.929994in}{1.547644in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{1.547644in}}%
\pgfpathlineto{\pgfqpoint{2.931045in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{1.548760in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{2.934720in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{2.935420in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.551143in}}%
\pgfpathlineto{\pgfqpoint{2.937345in}{1.551754in}}%
\pgfpathlineto{\pgfqpoint{2.937520in}{1.551754in}}%
\pgfpathlineto{\pgfqpoint{2.938395in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{2.940145in}{1.555550in}}%
\pgfpathlineto{\pgfqpoint{2.941546in}{1.558399in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.558111in}}%
\pgfpathlineto{\pgfqpoint{2.943471in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.559032in}}%
\pgfpathlineto{\pgfqpoint{2.947321in}{1.559340in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{2.948021in}{1.559753in}}%
\pgfpathlineto{\pgfqpoint{2.948896in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{2.949946in}{1.559781in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{1.560224in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{1.561039in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{1.561479in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{1.561479in}}%
\pgfpathlineto{\pgfqpoint{2.955897in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{2.958172in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{2.959572in}{1.566264in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{1.566788in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{2.963773in}{1.567343in}}%
\pgfpathlineto{\pgfqpoint{2.965523in}{1.567343in}}%
\pgfpathlineto{\pgfqpoint{2.966398in}{1.569020in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{1.568901in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{1.569450in}}%
\pgfpathlineto{\pgfqpoint{2.969723in}{1.571687in}}%
\pgfpathlineto{\pgfqpoint{2.970423in}{1.572101in}}%
\pgfpathlineto{\pgfqpoint{2.970948in}{1.572237in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{1.573673in}}%
\pgfpathlineto{\pgfqpoint{2.973399in}{1.574007in}}%
\pgfpathlineto{\pgfqpoint{2.974099in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{2.974274in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.577366in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{1.577405in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{1.579141in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{1.579638in}}%
\pgfpathlineto{\pgfqpoint{2.989150in}{1.581715in}}%
\pgfpathlineto{\pgfqpoint{2.989850in}{1.582149in}}%
\pgfpathlineto{\pgfqpoint{2.990900in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{2.991601in}{1.584406in}}%
\pgfpathlineto{\pgfqpoint{2.991776in}{1.584071in}}%
\pgfpathlineto{\pgfqpoint{2.992651in}{1.582713in}}%
\pgfpathlineto{\pgfqpoint{2.993526in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{2.994751in}{1.583156in}}%
\pgfpathlineto{\pgfqpoint{2.995451in}{1.583176in}}%
\pgfpathlineto{\pgfqpoint{2.996151in}{1.582903in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{1.582562in}}%
\pgfpathlineto{\pgfqpoint{2.999301in}{1.582562in}}%
\pgfpathlineto{\pgfqpoint{3.000001in}{1.584348in}}%
\pgfpathlineto{\pgfqpoint{3.000176in}{1.584008in}}%
\pgfpathlineto{\pgfqpoint{3.002802in}{1.584008in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{1.584744in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{3.009977in}{1.590891in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{1.593716in}}%
\pgfpathlineto{\pgfqpoint{3.012778in}{1.592036in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{1.592444in}}%
\pgfpathlineto{\pgfqpoint{3.016278in}{1.593211in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{1.593504in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.594213in}}%
\pgfpathlineto{\pgfqpoint{3.020653in}{1.593987in}}%
\pgfpathlineto{\pgfqpoint{3.021179in}{1.593987in}}%
\pgfpathlineto{\pgfqpoint{3.022404in}{1.596629in}}%
\pgfpathlineto{\pgfqpoint{3.028529in}{1.597153in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.029579in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.030454in}{1.599216in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{1.599097in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{1.599833in}}%
\pgfpathlineto{\pgfqpoint{3.032205in}{1.599833in}}%
\pgfpathlineto{\pgfqpoint{3.032905in}{1.600849in}}%
\pgfpathlineto{\pgfqpoint{3.033255in}{1.600849in}}%
\pgfpathlineto{\pgfqpoint{3.034305in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{3.035355in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{1.607258in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{1.607258in}}%
\pgfpathlineto{\pgfqpoint{3.037980in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{3.038155in}{1.607752in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.606640in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.608755in}}%
\pgfpathlineto{\pgfqpoint{3.042006in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{3.042706in}{1.609644in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{1.609644in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{1.610350in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{1.610455in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{1.611738in}}%
\pgfpathlineto{\pgfqpoint{3.052157in}{1.612169in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.613535in}}%
\pgfpathlineto{\pgfqpoint{3.053907in}{1.613715in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{1.614349in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{3.055832in}{1.613237in}}%
\pgfpathlineto{\pgfqpoint{3.058632in}{1.613533in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{1.615987in}}%
\pgfpathlineto{\pgfqpoint{3.060032in}{1.615987in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{1.620037in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{1.620280in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.620852in}}%
\pgfpathlineto{\pgfqpoint{3.068608in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{1.621188in}}%
\pgfpathlineto{\pgfqpoint{3.071934in}{1.621485in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.621485in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{1.622537in}}%
\pgfpathlineto{\pgfqpoint{3.073684in}{1.622475in}}%
\pgfpathlineto{\pgfqpoint{3.074384in}{1.622657in}}%
\pgfpathlineto{\pgfqpoint{3.075259in}{1.621800in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{1.622488in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{1.622874in}}%
\pgfpathlineto{\pgfqpoint{3.077884in}{1.624190in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.623921in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{1.624083in}}%
\pgfpathlineto{\pgfqpoint{3.079459in}{1.623901in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{1.623901in}}%
\pgfpathlineto{\pgfqpoint{3.080509in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{3.082435in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{3.082960in}{1.625002in}}%
\pgfpathlineto{\pgfqpoint{3.083660in}{1.624865in}}%
\pgfpathlineto{\pgfqpoint{3.084010in}{1.624865in}}%
\pgfpathlineto{\pgfqpoint{3.084710in}{1.626011in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.088385in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.088910in}{1.626777in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{1.626584in}}%
\pgfpathlineto{\pgfqpoint{3.091711in}{1.626584in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.628206in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{1.628648in}}%
\pgfpathlineto{\pgfqpoint{3.096436in}{1.629804in}}%
\pgfpathlineto{\pgfqpoint{3.101337in}{1.630319in}}%
\pgfpathlineto{\pgfqpoint{3.102387in}{1.631320in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{1.631868in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{1.633263in}}%
\pgfpathlineto{\pgfqpoint{3.106062in}{1.633263in}}%
\pgfpathlineto{\pgfqpoint{3.106937in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{3.109037in}{1.634660in}}%
\pgfpathlineto{\pgfqpoint{3.109737in}{1.635025in}}%
\pgfpathlineto{\pgfqpoint{3.110612in}{1.635025in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{1.636672in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{1.637009in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{1.639059in}}%
\pgfpathlineto{\pgfqpoint{3.116388in}{1.638891in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{3.118313in}{1.638272in}}%
\pgfpathlineto{\pgfqpoint{3.123564in}{1.638688in}}%
\pgfpathlineto{\pgfqpoint{3.124439in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{3.124964in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{1.644374in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{1.644097in}}%
\pgfpathlineto{\pgfqpoint{3.128639in}{1.644038in}}%
\pgfpathlineto{\pgfqpoint{3.129164in}{1.645613in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{1.645365in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{1.645674in}}%
\pgfpathlineto{\pgfqpoint{3.132315in}{1.646013in}}%
\pgfpathlineto{\pgfqpoint{3.133190in}{1.645413in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{1.645839in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{1.645350in}}%
\pgfpathlineto{\pgfqpoint{3.135640in}{1.645531in}}%
\pgfpathlineto{\pgfqpoint{3.136340in}{1.645997in}}%
\pgfpathlineto{\pgfqpoint{3.136690in}{1.646897in}}%
\pgfpathlineto{\pgfqpoint{3.137040in}{1.646766in}}%
\pgfpathlineto{\pgfqpoint{3.137390in}{1.647124in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{1.647889in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{1.647709in}}%
\pgfpathlineto{\pgfqpoint{3.138790in}{1.647903in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{1.647903in}}%
\pgfpathlineto{\pgfqpoint{3.143341in}{1.649610in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{1.650067in}}%
\pgfpathlineto{\pgfqpoint{3.145616in}{1.652131in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{1.654234in}}%
\pgfpathlineto{\pgfqpoint{3.148066in}{1.654743in}}%
\pgfpathlineto{\pgfqpoint{3.149116in}{1.654042in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{1.654042in}}%
\pgfpathlineto{\pgfqpoint{3.150166in}{1.654991in}}%
\pgfpathlineto{\pgfqpoint{3.151042in}{1.655075in}}%
\pgfpathlineto{\pgfqpoint{3.153667in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{1.655998in}}%
\pgfpathlineto{\pgfqpoint{3.154367in}{1.655799in}}%
\pgfpathlineto{\pgfqpoint{3.155942in}{1.656235in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{1.656723in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.656723in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{1.657411in}}%
\pgfpathlineto{\pgfqpoint{3.161018in}{1.657801in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.658827in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{1.658740in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{1.659046in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{1.660119in}}%
\pgfpathlineto{\pgfqpoint{3.165043in}{1.660244in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.662301in}}%
\pgfpathlineto{\pgfqpoint{3.166443in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{3.166618in}{1.662476in}}%
\pgfpathlineto{\pgfqpoint{3.167843in}{1.662733in}}%
\pgfpathlineto{\pgfqpoint{3.168893in}{1.664911in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{1.664798in}}%
\pgfpathlineto{\pgfqpoint{3.170643in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{1.665438in}}%
\pgfpathlineto{\pgfqpoint{3.171694in}{1.665438in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{1.666620in}}%
\pgfpathlineto{\pgfqpoint{3.174669in}{1.666213in}}%
\pgfpathlineto{\pgfqpoint{3.175544in}{1.667381in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{1.667302in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{1.667302in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{1.670418in}}%
\pgfpathlineto{\pgfqpoint{3.177994in}{1.670418in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{1.674601in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{1.674469in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{1.674759in}}%
\pgfpathlineto{\pgfqpoint{3.180269in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{3.180619in}{1.675213in}}%
\pgfpathlineto{\pgfqpoint{3.181670in}{1.676493in}}%
\pgfpathlineto{\pgfqpoint{3.182895in}{1.680305in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.680305in}}%
\pgfpathlineto{\pgfqpoint{3.183595in}{1.681182in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{3.184995in}{1.679239in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.681332in}}%
\pgfpathlineto{\pgfqpoint{3.186920in}{1.680983in}}%
\pgfpathlineto{\pgfqpoint{3.187095in}{1.680983in}}%
\pgfpathlineto{\pgfqpoint{3.187970in}{1.682322in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{1.679312in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{1.679453in}}%
\pgfpathlineto{\pgfqpoint{3.193221in}{1.680008in}}%
\pgfpathlineto{\pgfqpoint{3.198646in}{1.682725in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{1.686337in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.686225in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.685418in}}%
\pgfpathlineto{\pgfqpoint{3.203022in}{1.685765in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{1.686958in}}%
\pgfpathlineto{\pgfqpoint{3.205472in}{1.687392in}}%
\pgfpathlineto{\pgfqpoint{3.206347in}{1.689743in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.690619in}}%
\pgfpathlineto{\pgfqpoint{3.207047in}{1.690479in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{1.689289in}}%
\pgfpathlineto{\pgfqpoint{3.210372in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{1.693457in}}%
\pgfpathlineto{\pgfqpoint{3.212823in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.217373in}{1.693270in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.696852in}}%
\pgfpathlineto{\pgfqpoint{3.219648in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{1.697086in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{1.695337in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{3.223324in}{1.697663in}}%
\pgfpathlineto{\pgfqpoint{3.223674in}{1.697663in}}%
\pgfpathlineto{\pgfqpoint{3.224374in}{1.698560in}}%
\pgfpathlineto{\pgfqpoint{3.226124in}{1.698968in}}%
\pgfpathlineto{\pgfqpoint{3.227349in}{1.702879in}}%
\pgfpathlineto{\pgfqpoint{3.227524in}{1.702753in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{3.231550in}{1.703481in}}%
\pgfpathlineto{\pgfqpoint{3.232425in}{1.703481in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{1.704375in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{1.704985in}}%
\pgfpathlineto{\pgfqpoint{3.235050in}{1.705494in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.705544in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.705325in}}%
\pgfpathlineto{\pgfqpoint{3.239950in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.242926in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{3.246251in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{1.711426in}}%
\pgfpathlineto{\pgfqpoint{3.247826in}{1.711415in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.710555in}}%
\pgfpathlineto{\pgfqpoint{3.249576in}{1.710098in}}%
\pgfpathlineto{\pgfqpoint{3.250451in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{1.709323in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{1.708960in}}%
\pgfpathlineto{\pgfqpoint{3.255002in}{1.708960in}}%
\pgfpathlineto{\pgfqpoint{3.255877in}{1.710161in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{1.709895in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{1.709187in}}%
\pgfpathlineto{\pgfqpoint{3.258327in}{1.709187in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{1.710370in}}%
\pgfpathlineto{\pgfqpoint{3.260252in}{1.710761in}}%
\pgfpathlineto{\pgfqpoint{3.261128in}{1.711827in}}%
\pgfpathlineto{\pgfqpoint{3.261478in}{1.712334in}}%
\pgfpathlineto{\pgfqpoint{3.262703in}{1.712427in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{3.265328in}{1.711673in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.711673in}}%
\pgfpathlineto{\pgfqpoint{3.266553in}{1.715943in}}%
\pgfpathlineto{\pgfqpoint{3.267603in}{1.716850in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{1.716614in}}%
\pgfpathlineto{\pgfqpoint{3.268828in}{1.715542in}}%
\pgfpathlineto{\pgfqpoint{3.269178in}{1.715063in}}%
\pgfpathlineto{\pgfqpoint{3.269878in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{3.271454in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{1.717662in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{3.275654in}{1.719802in}}%
\pgfpathlineto{\pgfqpoint{3.275829in}{1.719476in}}%
\pgfpathlineto{\pgfqpoint{3.276704in}{1.718954in}}%
\pgfpathlineto{\pgfqpoint{3.277404in}{1.718599in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.718599in}}%
\pgfpathlineto{\pgfqpoint{3.278629in}{1.719163in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{1.719630in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{1.720675in}}%
\pgfpathlineto{\pgfqpoint{3.286155in}{1.721028in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.721534in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{1.721761in}}%
\pgfpathlineto{\pgfqpoint{3.292631in}{1.723361in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{3.296831in}{1.724976in}}%
\pgfpathlineto{\pgfqpoint{3.297881in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{3.299281in}{1.729291in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.729086in}}%
\pgfpathlineto{\pgfqpoint{3.300681in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{3.300856in}{1.726325in}}%
\pgfpathlineto{\pgfqpoint{3.302082in}{1.729265in}}%
\pgfpathlineto{\pgfqpoint{3.302257in}{1.728914in}}%
\pgfpathlineto{\pgfqpoint{3.302607in}{1.728321in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.727683in}}%
\pgfpathlineto{\pgfqpoint{3.305232in}{1.727683in}}%
\pgfpathlineto{\pgfqpoint{3.306107in}{1.729839in}}%
\pgfpathlineto{\pgfqpoint{3.306457in}{1.729839in}}%
\pgfpathlineto{\pgfqpoint{3.307157in}{1.730455in}}%
\pgfpathlineto{\pgfqpoint{3.307332in}{1.730455in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{1.734994in}}%
\pgfpathlineto{\pgfqpoint{3.309257in}{1.734441in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.732066in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{1.731555in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{1.731319in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{1.731513in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.732100in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{1.731975in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{1.733494in}}%
\pgfpathlineto{\pgfqpoint{3.316258in}{1.733494in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.738436in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{1.738364in}}%
\pgfpathlineto{\pgfqpoint{3.318708in}{1.736557in}}%
\pgfpathlineto{\pgfqpoint{3.319408in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.319583in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{3.319933in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{3.320458in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{3.320633in}{1.739440in}}%
\pgfpathlineto{\pgfqpoint{3.321684in}{1.738281in}}%
\pgfpathlineto{\pgfqpoint{3.322734in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.739673in}}%
\pgfpathlineto{\pgfqpoint{3.323434in}{1.739575in}}%
\pgfpathlineto{\pgfqpoint{3.324659in}{1.739039in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{1.739604in}}%
\pgfpathlineto{\pgfqpoint{3.328509in}{1.740063in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{1.742779in}}%
\pgfpathlineto{\pgfqpoint{3.329559in}{1.742609in}}%
\pgfpathlineto{\pgfqpoint{3.329909in}{1.742609in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{1.743779in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{1.743513in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{1.743513in}}%
\pgfpathlineto{\pgfqpoint{3.332360in}{1.744825in}}%
\pgfpathlineto{\pgfqpoint{3.335160in}{1.745101in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{1.746198in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{1.746473in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{1.749332in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{1.751269in}}%
\pgfpathlineto{\pgfqpoint{3.340410in}{1.751368in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{3.341461in}{1.750944in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{3.342511in}{1.750524in}}%
\pgfpathlineto{\pgfqpoint{3.343211in}{1.750173in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{1.750173in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.751003in}}%
\pgfpathlineto{\pgfqpoint{3.347411in}{1.751407in}}%
\pgfpathlineto{\pgfqpoint{3.347761in}{1.752216in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.752052in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{1.752226in}}%
\pgfpathlineto{\pgfqpoint{3.349161in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{3.351262in}{1.751673in}}%
\pgfpathlineto{\pgfqpoint{3.351787in}{1.752646in}}%
\pgfpathlineto{\pgfqpoint{3.351962in}{1.752515in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{1.752725in}}%
\pgfpathlineto{\pgfqpoint{3.354237in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{3.354412in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{3.355112in}{1.752434in}}%
\pgfpathlineto{\pgfqpoint{3.355287in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{3.355987in}{1.752764in}}%
\pgfpathlineto{\pgfqpoint{3.356512in}{1.753628in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{3.359137in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{1.749302in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{1.750085in}}%
\pgfpathlineto{\pgfqpoint{3.365788in}{1.749188in}}%
\pgfpathlineto{\pgfqpoint{3.366838in}{1.749188in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{1.751818in}}%
\pgfpathlineto{\pgfqpoint{3.368063in}{1.752304in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{1.753163in}}%
\pgfpathlineto{\pgfqpoint{3.371214in}{1.753422in}}%
\pgfpathlineto{\pgfqpoint{3.371914in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{3.375414in}{1.754339in}}%
\pgfpathlineto{\pgfqpoint{3.375939in}{1.755095in}}%
\pgfpathlineto{\pgfqpoint{3.376114in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{1.755034in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{3.382765in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{1.757506in}}%
\pgfpathlineto{\pgfqpoint{3.384165in}{1.757994in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.762095in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{1.762321in}}%
\pgfpathlineto{\pgfqpoint{3.386965in}{1.761957in}}%
\pgfpathlineto{\pgfqpoint{3.389065in}{1.761721in}}%
\pgfpathlineto{\pgfqpoint{3.389940in}{1.764278in}}%
\pgfpathlineto{\pgfqpoint{3.390815in}{1.764362in}}%
\pgfpathlineto{\pgfqpoint{3.392216in}{1.765217in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{1.765698in}}%
\pgfpathlineto{\pgfqpoint{3.394316in}{1.767645in}}%
\pgfpathlineto{\pgfqpoint{3.396241in}{1.767688in}}%
\pgfpathlineto{\pgfqpoint{3.397116in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{3.397641in}{1.770172in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{1.773232in}}%
\pgfpathlineto{\pgfqpoint{3.398866in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{1.772866in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.774840in}}%
\pgfpathlineto{\pgfqpoint{3.401842in}{1.774527in}}%
\pgfpathlineto{\pgfqpoint{3.402192in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{3.402892in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{3.403417in}{1.773237in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{1.773687in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{1.773687in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{1.774282in}}%
\pgfpathlineto{\pgfqpoint{3.407617in}{1.774282in}}%
\pgfpathlineto{\pgfqpoint{3.408667in}{1.776319in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{1.776489in}}%
\pgfpathlineto{\pgfqpoint{3.411118in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.778322in}}%
\pgfpathlineto{\pgfqpoint{3.412518in}{1.778143in}}%
\pgfpathlineto{\pgfqpoint{3.413218in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{3.418643in}{1.777861in}}%
\pgfpathlineto{\pgfqpoint{3.419343in}{1.778382in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{1.779733in}}%
\pgfpathlineto{\pgfqpoint{3.420393in}{1.779601in}}%
\pgfpathlineto{\pgfqpoint{3.422144in}{1.777212in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{1.777706in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{1.779894in}}%
\pgfpathlineto{\pgfqpoint{3.426344in}{1.779847in}}%
\pgfpathlineto{\pgfqpoint{3.426869in}{1.780386in}}%
\pgfpathlineto{\pgfqpoint{3.427044in}{1.780178in}}%
\pgfpathlineto{\pgfqpoint{3.427394in}{1.780753in}}%
\pgfpathlineto{\pgfqpoint{3.428094in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.781924in}}%
\pgfpathlineto{\pgfqpoint{3.429319in}{1.781769in}}%
\pgfpathlineto{\pgfqpoint{3.430019in}{1.781078in}}%
\pgfpathlineto{\pgfqpoint{3.432295in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{1.783238in}}%
\pgfpathlineto{\pgfqpoint{3.434220in}{1.783122in}}%
\pgfpathlineto{\pgfqpoint{3.434920in}{1.783478in}}%
\pgfpathlineto{\pgfqpoint{3.436320in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{1.785932in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{1.785701in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{1.785939in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{1.790821in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.790615in}}%
\pgfpathlineto{\pgfqpoint{3.442621in}{1.790240in}}%
\pgfpathlineto{\pgfqpoint{3.445246in}{1.790704in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{3.448396in}{1.790329in}}%
\pgfpathlineto{\pgfqpoint{3.449096in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{3.450321in}{1.791047in}}%
\pgfpathlineto{\pgfqpoint{3.450496in}{1.790858in}}%
\pgfpathlineto{\pgfqpoint{3.451372in}{1.791019in}}%
\pgfpathlineto{\pgfqpoint{3.453997in}{1.791334in}}%
\pgfpathlineto{\pgfqpoint{3.454697in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{3.457322in}{1.792048in}}%
\pgfpathlineto{\pgfqpoint{3.458022in}{1.792636in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{1.792636in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{1.794281in}}%
\pgfpathlineto{\pgfqpoint{3.465723in}{1.792975in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{1.793279in}}%
\pgfpathlineto{\pgfqpoint{3.466773in}{1.793060in}}%
\pgfpathlineto{\pgfqpoint{3.466948in}{1.793294in}}%
\pgfpathlineto{\pgfqpoint{3.467648in}{1.793794in}}%
\pgfpathlineto{\pgfqpoint{3.468698in}{1.793794in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{1.796628in}}%
\pgfpathlineto{\pgfqpoint{3.470623in}{1.797116in}}%
\pgfpathlineto{\pgfqpoint{3.471324in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{1.797756in}}%
\pgfpathlineto{\pgfqpoint{3.472199in}{1.798633in}}%
\pgfpathlineto{\pgfqpoint{3.472549in}{1.798494in}}%
\pgfpathlineto{\pgfqpoint{3.473424in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{3.476224in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{3.476924in}{1.798758in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{1.797710in}}%
\pgfpathlineto{\pgfqpoint{3.479199in}{1.797912in}}%
\pgfpathlineto{\pgfqpoint{3.479374in}{1.797532in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{3.481475in}{1.795730in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{1.796207in}}%
\pgfpathlineto{\pgfqpoint{3.482525in}{1.796207in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{1.797914in}}%
\pgfpathlineto{\pgfqpoint{3.484800in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{3.484975in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{3.486025in}{1.798933in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.799048in}}%
\pgfpathlineto{\pgfqpoint{3.487600in}{1.798438in}}%
\pgfpathlineto{\pgfqpoint{3.489175in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{1.800267in}}%
\pgfpathlineto{\pgfqpoint{3.495301in}{1.800267in}}%
\pgfpathlineto{\pgfqpoint{3.497051in}{1.804828in}}%
\pgfpathlineto{\pgfqpoint{3.498276in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{3.499151in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{1.803673in}}%
\pgfpathlineto{\pgfqpoint{3.501077in}{1.803334in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{1.803036in}}%
\pgfpathlineto{\pgfqpoint{3.502827in}{1.803036in}}%
\pgfpathlineto{\pgfqpoint{3.503527in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{3.503702in}{1.804121in}}%
\pgfpathlineto{\pgfqpoint{3.505627in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{3.505802in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{3.507027in}{1.797218in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.797697in}}%
\pgfpathlineto{\pgfqpoint{3.508952in}{1.798589in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.798432in}}%
\pgfpathlineto{\pgfqpoint{3.509477in}{1.798707in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{1.799354in}}%
\pgfpathlineto{\pgfqpoint{3.511753in}{1.799807in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{1.801360in}}%
\pgfpathlineto{\pgfqpoint{3.512628in}{1.800887in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{1.800267in}}%
\pgfpathlineto{\pgfqpoint{3.513328in}{1.800375in}}%
\pgfpathlineto{\pgfqpoint{3.514203in}{1.800149in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{3.516653in}{1.801665in}}%
\pgfpathlineto{\pgfqpoint{3.518403in}{1.801951in}}%
\pgfpathlineto{\pgfqpoint{3.519103in}{1.803144in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{1.802881in}}%
\pgfpathlineto{\pgfqpoint{3.523129in}{1.803160in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{3.525404in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{3.525929in}{1.805049in}}%
\pgfpathlineto{\pgfqpoint{3.526104in}{1.804893in}}%
\pgfpathlineto{\pgfqpoint{3.527329in}{1.805404in}}%
\pgfpathlineto{\pgfqpoint{3.528554in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{1.805237in}}%
\pgfpathlineto{\pgfqpoint{3.530129in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{1.804427in}}%
\pgfpathlineto{\pgfqpoint{3.531880in}{1.804750in}}%
\pgfpathlineto{\pgfqpoint{3.532580in}{1.805466in}}%
\pgfpathlineto{\pgfqpoint{3.536605in}{1.805965in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{1.806804in}}%
\pgfpathlineto{\pgfqpoint{3.537305in}{1.806682in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{1.806271in}}%
\pgfpathlineto{\pgfqpoint{3.539055in}{1.806779in}}%
\pgfpathlineto{\pgfqpoint{3.539755in}{1.808067in}}%
\pgfpathlineto{\pgfqpoint{3.540105in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{3.541156in}{1.806279in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.805895in}}%
\pgfpathlineto{\pgfqpoint{3.542031in}{1.805649in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{1.806013in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{1.805662in}}%
\pgfpathlineto{\pgfqpoint{3.543606in}{1.803035in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{1.803653in}}%
\pgfpathlineto{\pgfqpoint{3.545531in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{3.546406in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{3.546581in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{3.549381in}{1.796742in}}%
\pgfpathlineto{\pgfqpoint{3.550081in}{1.797078in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{1.798279in}}%
\pgfpathlineto{\pgfqpoint{3.551482in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{3.552182in}{1.797853in}}%
\pgfpathlineto{\pgfqpoint{3.552882in}{1.797530in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{1.798037in}}%
\pgfpathlineto{\pgfqpoint{3.554632in}{1.798130in}}%
\pgfpathlineto{\pgfqpoint{3.556382in}{1.798080in}}%
\pgfpathlineto{\pgfqpoint{3.557082in}{1.799551in}}%
\pgfpathlineto{\pgfqpoint{3.559007in}{1.799826in}}%
\pgfpathlineto{\pgfqpoint{3.559707in}{1.800464in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{1.800963in}}%
\pgfpathlineto{\pgfqpoint{3.561808in}{1.801362in}}%
\pgfpathlineto{\pgfqpoint{3.564783in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{3.565483in}{1.802322in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{1.802647in}}%
\pgfpathlineto{\pgfqpoint{3.566533in}{1.802976in}}%
\pgfpathlineto{\pgfqpoint{3.566708in}{1.802642in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.802935in}}%
\pgfpathlineto{\pgfqpoint{3.569683in}{1.805110in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{3.571434in}{1.801470in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.801289in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{3.578084in}{1.800314in}}%
\pgfpathlineto{\pgfqpoint{3.578959in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{3.579484in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{3.580709in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{3.582635in}{1.804567in}}%
\pgfpathlineto{\pgfqpoint{3.583335in}{1.804266in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.804776in}}%
\pgfpathlineto{\pgfqpoint{3.587360in}{1.806604in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.806828in}}%
\pgfpathlineto{\pgfqpoint{3.590860in}{1.806644in}}%
\pgfpathlineto{\pgfqpoint{3.591561in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{3.594886in}{1.808082in}}%
\pgfpathlineto{\pgfqpoint{3.595411in}{1.808808in}}%
\pgfpathlineto{\pgfqpoint{3.595586in}{1.808600in}}%
\pgfpathlineto{\pgfqpoint{3.596286in}{1.808550in}}%
\pgfpathlineto{\pgfqpoint{3.598736in}{1.808550in}}%
\pgfpathlineto{\pgfqpoint{3.599786in}{1.810254in}}%
\pgfpathlineto{\pgfqpoint{3.600486in}{1.809446in}}%
\pgfpathlineto{\pgfqpoint{3.601362in}{1.810501in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.810878in}}%
\pgfpathlineto{\pgfqpoint{3.602937in}{1.813318in}}%
\pgfpathlineto{\pgfqpoint{3.603637in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{3.604512in}{1.810647in}}%
\pgfpathlineto{\pgfqpoint{3.607312in}{1.810826in}}%
\pgfpathlineto{\pgfqpoint{3.607837in}{1.811559in}}%
\pgfpathlineto{\pgfqpoint{3.608012in}{1.811406in}}%
\pgfpathlineto{\pgfqpoint{3.608537in}{1.811468in}}%
\pgfpathlineto{\pgfqpoint{3.609937in}{1.809358in}}%
\pgfpathlineto{\pgfqpoint{3.611688in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{3.612388in}{1.810512in}}%
\pgfpathlineto{\pgfqpoint{3.612913in}{1.810512in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{1.811838in}}%
\pgfpathlineto{\pgfqpoint{3.613613in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{3.614663in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{3.615363in}{1.813366in}}%
\pgfpathlineto{\pgfqpoint{3.615538in}{1.813221in}}%
\pgfpathlineto{\pgfqpoint{3.616413in}{1.812946in}}%
\pgfpathlineto{\pgfqpoint{3.617113in}{1.812606in}}%
\pgfpathlineto{\pgfqpoint{3.619388in}{1.812988in}}%
\pgfpathlineto{\pgfqpoint{3.620613in}{1.813759in}}%
\pgfpathlineto{\pgfqpoint{3.622014in}{1.814045in}}%
\pgfpathlineto{\pgfqpoint{3.622889in}{1.816379in}}%
\pgfpathlineto{\pgfqpoint{3.624289in}{1.816791in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{1.817118in}}%
\pgfpathlineto{\pgfqpoint{3.624814in}{1.816783in}}%
\pgfpathlineto{\pgfqpoint{3.629889in}{1.816900in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{1.817333in}}%
\pgfpathlineto{\pgfqpoint{3.630939in}{1.817316in}}%
\pgfpathlineto{\pgfqpoint{3.631815in}{1.816316in}}%
\pgfpathlineto{\pgfqpoint{3.632515in}{1.816338in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{3.633215in}{1.817281in}}%
\pgfpathlineto{\pgfqpoint{3.638815in}{1.818640in}}%
\pgfpathlineto{\pgfqpoint{3.641791in}{1.819090in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{1.819920in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.819764in}}%
\pgfpathlineto{\pgfqpoint{3.643541in}{1.820116in}}%
\pgfpathlineto{\pgfqpoint{3.644591in}{1.822296in}}%
\pgfpathlineto{\pgfqpoint{3.644941in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{3.645991in}{1.821607in}}%
\pgfpathlineto{\pgfqpoint{3.646691in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{3.647916in}{1.821718in}}%
\pgfpathlineto{\pgfqpoint{3.648791in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{3.649666in}{1.822933in}}%
\pgfpathlineto{\pgfqpoint{3.649841in}{1.823122in}}%
\pgfpathlineto{\pgfqpoint{3.650716in}{1.822962in}}%
\pgfpathlineto{\pgfqpoint{3.651417in}{1.823514in}}%
\pgfpathlineto{\pgfqpoint{3.651942in}{1.824791in}}%
\pgfpathlineto{\pgfqpoint{3.652292in}{1.824214in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{1.823689in}}%
\pgfpathlineto{\pgfqpoint{3.653342in}{1.822956in}}%
\pgfpathlineto{\pgfqpoint{3.655792in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{3.656842in}{1.824503in}}%
\pgfpathlineto{\pgfqpoint{3.657367in}{1.824916in}}%
\pgfpathlineto{\pgfqpoint{3.658242in}{1.827487in}}%
\pgfpathlineto{\pgfqpoint{3.658592in}{1.827303in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.826253in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{1.826691in}}%
\pgfpathlineto{\pgfqpoint{3.661393in}{1.826852in}}%
\pgfpathlineto{\pgfqpoint{3.662793in}{1.825375in}}%
\pgfpathlineto{\pgfqpoint{3.664193in}{1.825678in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.826575in}}%
\pgfpathlineto{\pgfqpoint{3.664893in}{1.826443in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.826931in}}%
\pgfpathlineto{\pgfqpoint{3.667518in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{1.829451in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{1.828004in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{1.826177in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{1.824773in}}%
\pgfpathlineto{\pgfqpoint{3.672594in}{1.824773in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.825640in}}%
\pgfpathlineto{\pgfqpoint{3.673469in}{1.825640in}}%
\pgfpathlineto{\pgfqpoint{3.673994in}{1.826734in}}%
\pgfpathlineto{\pgfqpoint{3.674169in}{1.826684in}}%
\pgfpathlineto{\pgfqpoint{3.677319in}{1.826458in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{1.828139in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{1.828139in}}%
\pgfpathlineto{\pgfqpoint{3.680119in}{1.829974in}}%
\pgfpathlineto{\pgfqpoint{3.681170in}{1.829974in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.831695in}}%
\pgfpathlineto{\pgfqpoint{3.683095in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{3.683970in}{1.832192in}}%
\pgfpathlineto{\pgfqpoint{3.684670in}{1.831645in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{1.831448in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{1.832920in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.832920in}}%
\pgfpathlineto{\pgfqpoint{3.692546in}{1.835496in}}%
\pgfpathlineto{\pgfqpoint{3.693946in}{1.836660in}}%
\pgfpathlineto{\pgfqpoint{3.694646in}{1.837590in}}%
\pgfpathlineto{\pgfqpoint{3.694996in}{1.837002in}}%
\pgfpathlineto{\pgfqpoint{3.696046in}{1.834713in}}%
\pgfpathlineto{\pgfqpoint{3.696396in}{1.835175in}}%
\pgfpathlineto{\pgfqpoint{3.696746in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{1.835965in}}%
\pgfpathlineto{\pgfqpoint{3.697621in}{1.836433in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{1.836322in}}%
\pgfpathlineto{\pgfqpoint{3.699196in}{1.836602in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.837752in}}%
\pgfpathlineto{\pgfqpoint{3.702172in}{1.836159in}}%
\pgfpathlineto{\pgfqpoint{3.703747in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{3.704447in}{1.837506in}}%
\pgfpathlineto{\pgfqpoint{3.708122in}{1.837903in}}%
\pgfpathlineto{\pgfqpoint{3.709172in}{1.839841in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{1.841561in}}%
\pgfpathlineto{\pgfqpoint{3.711098in}{1.840723in}}%
\pgfpathlineto{\pgfqpoint{3.711798in}{1.840319in}}%
\pgfpathlineto{\pgfqpoint{3.712148in}{1.840174in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{1.841609in}}%
\pgfpathlineto{\pgfqpoint{3.713198in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{3.714423in}{1.839383in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{3.717923in}{1.840007in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.839714in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.840203in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.843723in}}%
\pgfpathlineto{\pgfqpoint{3.722649in}{1.842522in}}%
\pgfpathlineto{\pgfqpoint{3.723349in}{1.841689in}}%
\pgfpathlineto{\pgfqpoint{3.724749in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{1.838843in}}%
\pgfpathlineto{\pgfqpoint{3.729649in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{3.730874in}{1.844175in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{3.731575in}{1.842869in}}%
\pgfpathlineto{\pgfqpoint{3.731750in}{1.843031in}}%
\pgfpathlineto{\pgfqpoint{3.732100in}{1.843514in}}%
\pgfpathlineto{\pgfqpoint{3.732275in}{1.843234in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{1.842443in}}%
\pgfpathlineto{\pgfqpoint{3.733500in}{1.842280in}}%
\pgfpathlineto{\pgfqpoint{3.734725in}{1.839324in}}%
\pgfpathlineto{\pgfqpoint{3.735075in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{3.735950in}{1.841418in}}%
\pgfpathlineto{\pgfqpoint{3.736650in}{1.841233in}}%
\pgfpathlineto{\pgfqpoint{3.738050in}{1.839587in}}%
\pgfpathlineto{\pgfqpoint{3.741201in}{1.839844in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{1.840587in}}%
\pgfpathlineto{\pgfqpoint{3.743651in}{1.840587in}}%
\pgfpathlineto{\pgfqpoint{3.744701in}{1.844296in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{1.844509in}}%
\pgfpathlineto{\pgfqpoint{3.745226in}{1.844134in}}%
\pgfpathlineto{\pgfqpoint{3.745926in}{1.844689in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.844583in}}%
\pgfpathlineto{\pgfqpoint{3.748201in}{1.842701in}}%
\pgfpathlineto{\pgfqpoint{3.748901in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{3.750301in}{1.841748in}}%
\pgfpathlineto{\pgfqpoint{3.751177in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{3.752227in}{1.842180in}}%
\pgfpathlineto{\pgfqpoint{3.753102in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{3.753452in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{3.754152in}{1.843335in}}%
\pgfpathlineto{\pgfqpoint{3.754327in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{3.755902in}{1.839661in}}%
\pgfpathlineto{\pgfqpoint{3.756252in}{1.839766in}}%
\pgfpathlineto{\pgfqpoint{3.757827in}{1.837101in}}%
\pgfpathlineto{\pgfqpoint{3.758527in}{1.837404in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{1.838092in}}%
\pgfpathlineto{\pgfqpoint{3.759227in}{1.837885in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{1.838190in}}%
\pgfpathlineto{\pgfqpoint{3.761503in}{1.838677in}}%
\pgfpathlineto{\pgfqpoint{3.762028in}{1.839164in}}%
\pgfpathlineto{\pgfqpoint{3.763603in}{1.841255in}}%
\pgfpathlineto{\pgfqpoint{3.764128in}{1.841088in}}%
\pgfpathlineto{\pgfqpoint{3.764828in}{1.840641in}}%
\pgfpathlineto{\pgfqpoint{3.767628in}{1.841055in}}%
\pgfpathlineto{\pgfqpoint{3.768153in}{1.841793in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{1.841641in}}%
\pgfpathlineto{\pgfqpoint{3.768853in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{3.769028in}{1.841286in}}%
\pgfpathlineto{\pgfqpoint{3.778479in}{1.841729in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{1.843251in}}%
\pgfpathlineto{\pgfqpoint{3.780054in}{1.843284in}}%
\pgfpathlineto{\pgfqpoint{3.780579in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{3.780754in}{1.844621in}}%
\pgfpathlineto{\pgfqpoint{3.781630in}{1.843391in}}%
\pgfpathlineto{\pgfqpoint{3.782155in}{1.843652in}}%
\pgfpathlineto{\pgfqpoint{3.782505in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{3.782855in}{1.844099in}}%
\pgfpathlineto{\pgfqpoint{3.783905in}{1.843088in}}%
\pgfpathlineto{\pgfqpoint{3.785830in}{1.843289in}}%
\pgfpathlineto{\pgfqpoint{3.786530in}{1.843941in}}%
\pgfpathlineto{\pgfqpoint{3.788105in}{1.844272in}}%
\pgfpathlineto{\pgfqpoint{3.788805in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{3.788980in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{3.790730in}{1.846298in}}%
\pgfpathlineto{\pgfqpoint{3.791431in}{1.847145in}}%
\pgfpathlineto{\pgfqpoint{3.794581in}{1.847656in}}%
\pgfpathlineto{\pgfqpoint{3.795456in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{3.795631in}{1.851784in}}%
\pgfpathlineto{\pgfqpoint{3.796331in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{3.797206in}{1.851867in}}%
\pgfpathlineto{\pgfqpoint{3.797556in}{1.852191in}}%
\pgfpathlineto{\pgfqpoint{3.797731in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{3.798606in}{1.851389in}}%
\pgfpathlineto{\pgfqpoint{3.799306in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{3.800181in}{1.851036in}}%
\pgfpathlineto{\pgfqpoint{3.800531in}{1.851518in}}%
\pgfpathlineto{\pgfqpoint{3.800881in}{1.852463in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{1.852347in}}%
\pgfpathlineto{\pgfqpoint{3.801932in}{1.851616in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{1.851750in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{1.854373in}}%
\pgfpathlineto{\pgfqpoint{3.804382in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{3.804732in}{1.854256in}}%
\pgfpathlineto{\pgfqpoint{3.805082in}{1.854769in}}%
\pgfpathlineto{\pgfqpoint{3.805432in}{1.854597in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{3.806657in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{1.853006in}}%
\pgfpathlineto{\pgfqpoint{3.809107in}{1.852490in}}%
\pgfpathlineto{\pgfqpoint{3.810157in}{1.851620in}}%
\pgfpathlineto{\pgfqpoint{3.810857in}{1.852730in}}%
\pgfpathlineto{\pgfqpoint{3.811383in}{1.852509in}}%
\pgfpathlineto{\pgfqpoint{3.812433in}{1.851303in}}%
\pgfpathlineto{\pgfqpoint{3.813133in}{1.851303in}}%
\pgfpathlineto{\pgfqpoint{3.813833in}{1.854225in}}%
\pgfpathlineto{\pgfqpoint{3.814008in}{1.854043in}}%
\pgfpathlineto{\pgfqpoint{3.814883in}{1.852907in}}%
\pgfpathlineto{\pgfqpoint{3.815233in}{1.852907in}}%
\pgfpathlineto{\pgfqpoint{3.815933in}{1.854093in}}%
\pgfpathlineto{\pgfqpoint{3.816633in}{1.853887in}}%
\pgfpathlineto{\pgfqpoint{3.816983in}{1.853887in}}%
\pgfpathlineto{\pgfqpoint{3.818208in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{3.820133in}{1.855925in}}%
\pgfpathlineto{\pgfqpoint{3.820308in}{1.856273in}}%
\pgfpathlineto{\pgfqpoint{3.823109in}{1.856611in}}%
\pgfpathlineto{\pgfqpoint{3.823634in}{1.857005in}}%
\pgfpathlineto{\pgfqpoint{3.824334in}{1.856694in}}%
\pgfpathlineto{\pgfqpoint{3.826084in}{1.857034in}}%
\pgfpathlineto{\pgfqpoint{3.826784in}{1.857157in}}%
\pgfpathlineto{\pgfqpoint{3.827834in}{1.857675in}}%
\pgfpathlineto{\pgfqpoint{3.828184in}{1.857510in}}%
\pgfpathlineto{\pgfqpoint{3.829059in}{1.856593in}}%
\pgfpathlineto{\pgfqpoint{3.830284in}{1.856593in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{1.857989in}}%
\pgfpathlineto{\pgfqpoint{3.830985in}{1.857703in}}%
\pgfpathlineto{\pgfqpoint{3.832560in}{1.858237in}}%
\pgfpathlineto{\pgfqpoint{3.833610in}{1.858352in}}%
\pgfpathlineto{\pgfqpoint{3.837285in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{3.837810in}{1.859077in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.858225in}}%
\pgfpathlineto{\pgfqpoint{3.844636in}{1.858608in}}%
\pgfpathlineto{\pgfqpoint{3.845336in}{1.859383in}}%
\pgfpathlineto{\pgfqpoint{3.848311in}{1.859518in}}%
\pgfpathlineto{\pgfqpoint{3.848836in}{1.861127in}}%
\pgfpathlineto{\pgfqpoint{3.849011in}{1.860886in}}%
\pgfpathlineto{\pgfqpoint{3.851112in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{3.851987in}{1.862939in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.864668in}}%
\pgfpathlineto{\pgfqpoint{3.852862in}{1.864321in}}%
\pgfpathlineto{\pgfqpoint{3.854612in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{3.856187in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.861752in}}%
\pgfpathlineto{\pgfqpoint{3.857237in}{1.862218in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{3.859512in}{1.861022in}}%
\pgfpathlineto{\pgfqpoint{3.863188in}{1.861022in}}%
\pgfpathlineto{\pgfqpoint{3.864238in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{3.864588in}{1.865147in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{1.866801in}}%
\pgfpathlineto{\pgfqpoint{3.865463in}{1.866366in}}%
\pgfpathlineto{\pgfqpoint{3.866688in}{1.866735in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.867553in}}%
\pgfpathlineto{\pgfqpoint{3.867388in}{1.867392in}}%
\pgfpathlineto{\pgfqpoint{3.870363in}{1.862329in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{1.862401in}}%
\pgfpathlineto{\pgfqpoint{3.873514in}{1.862940in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{1.863444in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{3.877189in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.877889in}{1.865161in}}%
\pgfpathlineto{\pgfqpoint{3.878589in}{1.865061in}}%
\pgfpathlineto{\pgfqpoint{3.879289in}{1.866491in}}%
\pgfpathlineto{\pgfqpoint{3.879464in}{1.866372in}}%
\pgfpathlineto{\pgfqpoint{3.881740in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{3.883490in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{3.884190in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{3.886115in}{1.863342in}}%
\pgfpathlineto{\pgfqpoint{3.886815in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{3.889965in}{1.865387in}}%
\pgfpathlineto{\pgfqpoint{3.890490in}{1.866166in}}%
\pgfpathlineto{\pgfqpoint{3.890665in}{1.866027in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{1.866076in}}%
\pgfpathlineto{\pgfqpoint{3.893991in}{1.860094in}}%
\pgfpathlineto{\pgfqpoint{3.898716in}{1.860588in}}%
\pgfpathlineto{\pgfqpoint{3.899416in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{3.899591in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{3.900291in}{1.861781in}}%
\pgfpathlineto{\pgfqpoint{3.901342in}{1.862075in}}%
\pgfpathlineto{\pgfqpoint{3.902392in}{1.866315in}}%
\pgfpathlineto{\pgfqpoint{3.902742in}{1.865637in}}%
\pgfpathlineto{\pgfqpoint{3.903617in}{1.865426in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.865005in}}%
\pgfpathlineto{\pgfqpoint{3.906767in}{1.865353in}}%
\pgfpathlineto{\pgfqpoint{3.907117in}{1.866361in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{1.866268in}}%
\pgfpathlineto{\pgfqpoint{3.908167in}{1.866724in}}%
\pgfpathlineto{\pgfqpoint{3.909042in}{1.867942in}}%
\pgfpathlineto{\pgfqpoint{3.909217in}{1.867722in}}%
\pgfpathlineto{\pgfqpoint{3.909742in}{1.867654in}}%
\pgfpathlineto{\pgfqpoint{3.910792in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{3.914293in}{1.866316in}}%
\pgfpathlineto{\pgfqpoint{3.916218in}{1.874402in}}%
\pgfpathlineto{\pgfqpoint{3.917268in}{1.876776in}}%
\pgfpathlineto{\pgfqpoint{3.917618in}{1.876211in}}%
\pgfpathlineto{\pgfqpoint{3.918493in}{1.874724in}}%
\pgfpathlineto{\pgfqpoint{3.919893in}{1.874948in}}%
\pgfpathlineto{\pgfqpoint{3.920593in}{1.875538in}}%
\pgfpathlineto{\pgfqpoint{3.924269in}{1.875668in}}%
\pgfpathlineto{\pgfqpoint{3.925144in}{1.877101in}}%
\pgfpathlineto{\pgfqpoint{3.925669in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{3.926194in}{1.877313in}}%
\pgfpathlineto{\pgfqpoint{3.927244in}{1.874987in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.871821in}}%
\pgfpathlineto{\pgfqpoint{3.930219in}{1.872361in}}%
\pgfpathlineto{\pgfqpoint{3.932845in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{3.933720in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{3.935295in}{1.880589in}}%
\pgfpathlineto{\pgfqpoint{3.935470in}{1.880462in}}%
\pgfpathlineto{\pgfqpoint{3.935820in}{1.880048in}}%
\pgfpathlineto{\pgfqpoint{3.935995in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{3.936870in}{1.880828in}}%
\pgfpathlineto{\pgfqpoint{3.937570in}{1.880573in}}%
\pgfpathlineto{\pgfqpoint{3.937920in}{1.880594in}}%
\pgfpathlineto{\pgfqpoint{3.938795in}{1.879482in}}%
\pgfpathlineto{\pgfqpoint{3.939495in}{1.879704in}}%
\pgfpathlineto{\pgfqpoint{3.940020in}{1.881217in}}%
\pgfpathlineto{\pgfqpoint{3.940370in}{1.880729in}}%
\pgfpathlineto{\pgfqpoint{3.941071in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{3.941771in}{1.882164in}}%
\pgfpathlineto{\pgfqpoint{3.942296in}{1.881195in}}%
\pgfpathlineto{\pgfqpoint{3.942471in}{1.881407in}}%
\pgfpathlineto{\pgfqpoint{3.942821in}{1.881962in}}%
\pgfpathlineto{\pgfqpoint{3.943171in}{1.881708in}}%
\pgfpathlineto{\pgfqpoint{3.943521in}{1.881278in}}%
\pgfpathlineto{\pgfqpoint{3.943696in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{3.944746in}{1.880832in}}%
\pgfpathlineto{\pgfqpoint{3.945971in}{1.877252in}}%
\pgfpathlineto{\pgfqpoint{3.946146in}{1.877252in}}%
\pgfpathlineto{\pgfqpoint{3.946846in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{3.947546in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.948771in}{1.877213in}}%
\pgfpathlineto{\pgfqpoint{3.949471in}{1.878557in}}%
\pgfpathlineto{\pgfqpoint{3.949646in}{1.878292in}}%
\pgfpathlineto{\pgfqpoint{3.949996in}{1.878161in}}%
\pgfpathlineto{\pgfqpoint{3.950871in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.951222in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{3.951572in}{1.878108in}}%
\pgfpathlineto{\pgfqpoint{3.951747in}{1.877925in}}%
\pgfpathlineto{\pgfqpoint{3.952622in}{1.877032in}}%
\pgfpathlineto{\pgfqpoint{3.953322in}{1.876894in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.876630in}}%
\pgfpathlineto{\pgfqpoint{3.954722in}{1.877180in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{3.955247in}{1.877189in}}%
\pgfpathlineto{\pgfqpoint{3.955947in}{1.877018in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{1.876628in}}%
\pgfpathlineto{\pgfqpoint{3.956472in}{1.876941in}}%
\pgfpathlineto{\pgfqpoint{3.958397in}{1.876113in}}%
\pgfpathlineto{\pgfqpoint{3.959097in}{1.875397in}}%
\pgfpathlineto{\pgfqpoint{3.959972in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{3.960672in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{3.962073in}{1.874404in}}%
\pgfpathlineto{\pgfqpoint{3.962423in}{1.874264in}}%
\pgfpathlineto{\pgfqpoint{3.962773in}{1.873839in}}%
\pgfpathlineto{\pgfqpoint{3.962948in}{1.873942in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.875382in}}%
\pgfpathlineto{\pgfqpoint{3.965048in}{1.874997in}}%
\pgfpathlineto{\pgfqpoint{3.966798in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{3.967498in}{1.877884in}}%
\pgfpathlineto{\pgfqpoint{3.967673in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.969948in}{1.878092in}}%
\pgfpathlineto{\pgfqpoint{3.970648in}{1.879099in}}%
\pgfpathlineto{\pgfqpoint{3.970823in}{1.878899in}}%
\pgfpathlineto{\pgfqpoint{3.972049in}{1.876953in}}%
\pgfpathlineto{\pgfqpoint{3.977124in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{3.978349in}{1.877947in}}%
\pgfpathlineto{\pgfqpoint{3.979049in}{1.877764in}}%
\pgfpathlineto{\pgfqpoint{3.979749in}{1.878402in}}%
\pgfpathlineto{\pgfqpoint{3.980799in}{1.875297in}}%
\pgfpathlineto{\pgfqpoint{3.981675in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{3.982900in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{3.983600in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{3.984650in}{1.872021in}}%
\pgfpathlineto{\pgfqpoint{3.985175in}{1.871529in}}%
\pgfpathlineto{\pgfqpoint{3.985350in}{1.871702in}}%
\pgfpathlineto{\pgfqpoint{3.985700in}{1.872188in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{3.988850in}{1.874199in}}%
\pgfpathlineto{\pgfqpoint{3.989550in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{3.990950in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{3.991651in}{1.875258in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{1.874840in}}%
\pgfpathlineto{\pgfqpoint{3.993401in}{1.874727in}}%
\pgfpathlineto{\pgfqpoint{3.995851in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{3.996551in}{1.874094in}}%
\pgfpathlineto{\pgfqpoint{3.999351in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{1.878237in}}%
\pgfpathlineto{\pgfqpoint{4.001277in}{1.878071in}}%
\pgfpathlineto{\pgfqpoint{4.002152in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{4.012303in}{1.877260in}}%
\pgfpathlineto{\pgfqpoint{4.013353in}{1.879811in}}%
\pgfpathlineto{\pgfqpoint{4.014053in}{1.879470in}}%
\pgfpathlineto{\pgfqpoint{4.015103in}{1.878111in}}%
\pgfpathlineto{\pgfqpoint{4.016853in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{1.879533in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.880252in}}%
\pgfpathlineto{\pgfqpoint{4.018078in}{1.880056in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{1.877235in}}%
\pgfpathlineto{\pgfqpoint{4.022104in}{1.877244in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{1.878627in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.878335in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{1.878680in}}%
\pgfpathlineto{\pgfqpoint{4.028754in}{1.878728in}}%
\pgfpathlineto{\pgfqpoint{4.029454in}{1.881338in}}%
\pgfpathlineto{\pgfqpoint{4.029629in}{1.881249in}}%
\pgfpathlineto{\pgfqpoint{4.029979in}{1.881371in}}%
\pgfpathlineto{\pgfqpoint{4.031380in}{1.879500in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{1.879946in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{1.881295in}}%
\pgfpathlineto{\pgfqpoint{4.034355in}{1.880874in}}%
\pgfpathlineto{\pgfqpoint{4.034880in}{1.880968in}}%
\pgfpathlineto{\pgfqpoint{4.035755in}{1.880233in}}%
\pgfpathlineto{\pgfqpoint{4.039955in}{1.880500in}}%
\pgfpathlineto{\pgfqpoint{4.041006in}{1.881918in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{1.881540in}}%
\pgfpathlineto{\pgfqpoint{4.042581in}{1.879765in}}%
\pgfpathlineto{\pgfqpoint{4.044506in}{1.880209in}}%
\pgfpathlineto{\pgfqpoint{4.045906in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{4.046081in}{1.882687in}}%
\pgfpathlineto{\pgfqpoint{4.046956in}{1.881409in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.881219in}}%
\pgfpathlineto{\pgfqpoint{4.049231in}{1.881219in}}%
\pgfpathlineto{\pgfqpoint{4.050106in}{1.883052in}}%
\pgfpathlineto{\pgfqpoint{4.050281in}{1.882945in}}%
\pgfpathlineto{\pgfqpoint{4.052382in}{1.879297in}}%
\pgfpathlineto{\pgfqpoint{4.053607in}{1.879774in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{1.880566in}}%
\pgfpathlineto{\pgfqpoint{4.054482in}{1.880367in}}%
\pgfpathlineto{\pgfqpoint{4.056932in}{1.872408in}}%
\pgfpathlineto{\pgfqpoint{4.057632in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{4.060082in}{1.872325in}}%
\pgfpathlineto{\pgfqpoint{4.065858in}{1.872726in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{1.877809in}}%
\pgfpathlineto{\pgfqpoint{4.069183in}{1.875557in}}%
\pgfpathlineto{\pgfqpoint{4.069883in}{1.876472in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{1.876235in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{1.875766in}}%
\pgfpathlineto{\pgfqpoint{4.071984in}{1.875867in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{1.876910in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.870222in}}%
\pgfpathlineto{\pgfqpoint{4.078284in}{1.870119in}}%
\pgfpathlineto{\pgfqpoint{4.079684in}{1.870119in}}%
\pgfpathlineto{\pgfqpoint{4.080734in}{1.871851in}}%
\pgfpathlineto{\pgfqpoint{4.082135in}{1.871851in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.873281in}}%
\pgfpathlineto{\pgfqpoint{4.083710in}{1.873274in}}%
\pgfpathlineto{\pgfqpoint{4.084410in}{1.872822in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.873013in}}%
\pgfpathlineto{\pgfqpoint{4.084935in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{4.088085in}{1.873369in}}%
\pgfpathlineto{\pgfqpoint{4.088960in}{1.875921in}}%
\pgfpathlineto{\pgfqpoint{4.089135in}{1.875921in}}%
\pgfpathlineto{\pgfqpoint{4.089835in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{4.091761in}{1.880905in}}%
\pgfpathlineto{\pgfqpoint{4.094386in}{1.880460in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{1.877355in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{1.877355in}}%
\pgfpathlineto{\pgfqpoint{4.096836in}{1.875007in}}%
\pgfpathlineto{\pgfqpoint{4.099986in}{1.874957in}}%
\pgfpathlineto{\pgfqpoint{4.101387in}{1.876693in}}%
\pgfpathlineto{\pgfqpoint{4.102087in}{1.874912in}}%
\pgfpathlineto{\pgfqpoint{4.102962in}{1.873795in}}%
\pgfpathlineto{\pgfqpoint{4.103312in}{1.873705in}}%
\pgfpathlineto{\pgfqpoint{4.104187in}{1.872450in}}%
\pgfpathlineto{\pgfqpoint{4.104712in}{1.872729in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{1.872485in}}%
\pgfpathlineto{\pgfqpoint{4.105762in}{1.872509in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.870689in}}%
\pgfpathlineto{\pgfqpoint{4.108212in}{1.870983in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{1.871540in}}%
\pgfpathlineto{\pgfqpoint{4.108912in}{1.871286in}}%
\pgfpathlineto{\pgfqpoint{4.109262in}{1.871357in}}%
\pgfpathlineto{\pgfqpoint{4.110487in}{1.869819in}}%
\pgfpathlineto{\pgfqpoint{4.111363in}{1.869111in}}%
\pgfpathlineto{\pgfqpoint{4.119063in}{1.869574in}}%
\pgfpathlineto{\pgfqpoint{4.120288in}{1.872612in}}%
\pgfpathlineto{\pgfqpoint{4.120463in}{1.872267in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{1.872322in}}%
\pgfpathlineto{\pgfqpoint{4.124489in}{1.873251in}}%
\pgfpathlineto{\pgfqpoint{4.124664in}{1.873130in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{1.872046in}}%
\pgfpathlineto{\pgfqpoint{4.125539in}{1.872330in}}%
\pgfpathlineto{\pgfqpoint{4.125889in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{4.126414in}{1.871249in}}%
\pgfpathlineto{\pgfqpoint{4.126589in}{1.871358in}}%
\pgfpathlineto{\pgfqpoint{4.127114in}{1.871214in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.870022in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.870092in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.874957in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.874345in}}%
\pgfpathlineto{\pgfqpoint{4.131665in}{1.873267in}}%
\pgfpathlineto{\pgfqpoint{4.132715in}{1.872980in}}%
\pgfpathlineto{\pgfqpoint{4.133590in}{1.872198in}}%
\pgfpathlineto{\pgfqpoint{4.135165in}{1.872738in}}%
\pgfpathlineto{\pgfqpoint{4.135865in}{1.872579in}}%
\pgfpathlineto{\pgfqpoint{4.138840in}{1.872059in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.871739in}}%
\pgfpathlineto{\pgfqpoint{4.140765in}{1.871739in}}%
\pgfpathlineto{\pgfqpoint{4.141641in}{1.872938in}}%
\pgfpathlineto{\pgfqpoint{4.142691in}{1.872885in}}%
\pgfpathlineto{\pgfqpoint{4.143041in}{1.872484in}}%
\pgfpathlineto{\pgfqpoint{4.143216in}{1.872602in}}%
\pgfpathlineto{\pgfqpoint{4.144266in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{4.146541in}{1.873337in}}%
\pgfpathlineto{\pgfqpoint{4.148466in}{1.873337in}}%
\pgfpathlineto{\pgfqpoint{4.149166in}{1.874455in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.874455in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.875588in}}%
\pgfpathlineto{\pgfqpoint{4.150566in}{1.875359in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{4.151792in}{1.874944in}}%
\pgfpathlineto{\pgfqpoint{4.153367in}{1.875258in}}%
\pgfpathlineto{\pgfqpoint{4.153717in}{1.876233in}}%
\pgfpathlineto{\pgfqpoint{4.153892in}{1.876129in}}%
\pgfpathlineto{\pgfqpoint{4.155292in}{1.874023in}}%
\pgfpathlineto{\pgfqpoint{4.158617in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.159667in}{1.877775in}}%
\pgfpathlineto{\pgfqpoint{4.160892in}{1.877004in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.875698in}}%
\pgfpathlineto{\pgfqpoint{4.162818in}{1.875978in}}%
\pgfpathlineto{\pgfqpoint{4.163343in}{1.876679in}}%
\pgfpathlineto{\pgfqpoint{4.163518in}{1.876463in}}%
\pgfpathlineto{\pgfqpoint{4.164568in}{1.876603in}}%
\pgfpathlineto{\pgfqpoint{4.165093in}{1.876603in}}%
\pgfpathlineto{\pgfqpoint{4.165968in}{1.878236in}}%
\pgfpathlineto{\pgfqpoint{4.166668in}{1.877948in}}%
\pgfpathlineto{\pgfqpoint{4.167368in}{1.877725in}}%
\pgfpathlineto{\pgfqpoint{4.168068in}{1.878537in}}%
\pgfpathlineto{\pgfqpoint{4.169643in}{1.878647in}}%
\pgfpathlineto{\pgfqpoint{4.170343in}{1.879306in}}%
\pgfpathlineto{\pgfqpoint{4.170693in}{1.879153in}}%
\pgfpathlineto{\pgfqpoint{4.171219in}{1.878059in}}%
\pgfpathlineto{\pgfqpoint{4.171394in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{4.173494in}{1.878916in}}%
\pgfpathlineto{\pgfqpoint{4.174544in}{1.877503in}}%
\pgfpathlineto{\pgfqpoint{4.174894in}{1.876898in}}%
\pgfpathlineto{\pgfqpoint{4.175594in}{1.876231in}}%
\pgfpathlineto{\pgfqpoint{4.177694in}{1.876739in}}%
\pgfpathlineto{\pgfqpoint{4.178569in}{1.877829in}}%
\pgfpathlineto{\pgfqpoint{4.178744in}{1.877647in}}%
\pgfpathlineto{\pgfqpoint{4.179619in}{1.876511in}}%
\pgfpathlineto{\pgfqpoint{4.180669in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{4.181195in}{1.878584in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{4.182245in}{1.877751in}}%
\pgfpathlineto{\pgfqpoint{4.183645in}{1.878269in}}%
\pgfpathlineto{\pgfqpoint{4.183995in}{1.879265in}}%
\pgfpathlineto{\pgfqpoint{4.184345in}{1.879168in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{4.189070in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{4.191171in}{1.880099in}}%
\pgfpathlineto{\pgfqpoint{4.192046in}{1.881342in}}%
\pgfpathlineto{\pgfqpoint{4.192746in}{1.880977in}}%
\pgfpathlineto{\pgfqpoint{4.194321in}{1.877978in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{1.877586in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{1.876251in}}%
\pgfpathlineto{\pgfqpoint{4.197471in}{1.876739in}}%
\pgfpathlineto{\pgfqpoint{4.197821in}{1.877425in}}%
\pgfpathlineto{\pgfqpoint{4.198171in}{1.877217in}}%
\pgfpathlineto{\pgfqpoint{4.198871in}{1.876839in}}%
\pgfpathlineto{\pgfqpoint{4.199571in}{1.877207in}}%
\pgfpathlineto{\pgfqpoint{4.200446in}{1.877002in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{1.878248in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.878104in}}%
\pgfpathlineto{\pgfqpoint{4.203247in}{1.878440in}}%
\pgfpathlineto{\pgfqpoint{4.204647in}{1.878754in}}%
\pgfpathlineto{\pgfqpoint{4.205347in}{1.879054in}}%
\pgfpathlineto{\pgfqpoint{4.205872in}{1.879524in}}%
\pgfpathlineto{\pgfqpoint{4.206222in}{1.880428in}}%
\pgfpathlineto{\pgfqpoint{4.206397in}{1.880298in}}%
\pgfpathlineto{\pgfqpoint{4.207272in}{1.879308in}}%
\pgfpathlineto{\pgfqpoint{4.207622in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{4.210072in}{1.873497in}}%
\pgfpathlineto{\pgfqpoint{4.211473in}{1.873188in}}%
\pgfpathlineto{\pgfqpoint{4.212348in}{1.872288in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{1.872165in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{4.217423in}{1.875933in}}%
\pgfpathlineto{\pgfqpoint{4.217598in}{1.875622in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{4.225474in}{1.871796in}}%
\pgfpathlineto{\pgfqpoint{4.226349in}{1.873064in}}%
\pgfpathlineto{\pgfqpoint{4.227574in}{1.873501in}}%
\pgfpathlineto{\pgfqpoint{4.228274in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{4.228974in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.875518in}}%
\pgfpathlineto{\pgfqpoint{4.233700in}{1.875291in}}%
\pgfpathlineto{\pgfqpoint{4.234575in}{1.873717in}}%
\pgfpathlineto{\pgfqpoint{4.236675in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{4.237550in}{1.874153in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{1.873834in}}%
\pgfpathlineto{\pgfqpoint{4.240000in}{1.875590in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.875154in}}%
\pgfpathlineto{\pgfqpoint{4.241051in}{1.873953in}}%
\pgfpathlineto{\pgfqpoint{4.242101in}{1.874383in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{4.243851in}{1.875859in}}%
\pgfpathlineto{\pgfqpoint{4.244376in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{4.245426in}{1.875922in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.870032in}}%
\pgfpathlineto{\pgfqpoint{4.248926in}{1.870732in}}%
\pgfpathlineto{\pgfqpoint{4.249101in}{1.870516in}}%
\pgfpathlineto{\pgfqpoint{4.252077in}{1.870604in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.873499in}}%
\pgfpathlineto{\pgfqpoint{4.253477in}{1.873432in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.873140in}}%
\pgfpathlineto{\pgfqpoint{4.254527in}{1.872538in}}%
\pgfpathlineto{\pgfqpoint{4.254877in}{1.872822in}}%
\pgfpathlineto{\pgfqpoint{4.255752in}{1.875446in}}%
\pgfpathlineto{\pgfqpoint{4.256102in}{1.875148in}}%
\pgfpathlineto{\pgfqpoint{4.259602in}{1.875631in}}%
\pgfpathlineto{\pgfqpoint{4.260302in}{1.876151in}}%
\pgfpathlineto{\pgfqpoint{4.261178in}{1.875692in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{1.874851in}}%
\pgfpathlineto{\pgfqpoint{4.268703in}{1.875379in}}%
\pgfpathlineto{\pgfqpoint{4.269753in}{1.877671in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.877340in}}%
\pgfpathlineto{\pgfqpoint{4.270628in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.877098in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{1.879727in}}%
\pgfpathlineto{\pgfqpoint{4.274654in}{1.878938in}}%
\pgfpathlineto{\pgfqpoint{4.275354in}{1.878206in}}%
\pgfpathlineto{\pgfqpoint{4.277454in}{1.878464in}}%
\pgfpathlineto{\pgfqpoint{4.278154in}{1.878795in}}%
\pgfpathlineto{\pgfqpoint{4.281655in}{1.879085in}}%
\pgfpathlineto{\pgfqpoint{4.283405in}{1.882481in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{1.882152in}}%
\pgfpathlineto{\pgfqpoint{4.284630in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{4.285330in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{4.286205in}{1.881252in}}%
\pgfpathlineto{\pgfqpoint{4.287080in}{1.880147in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.885832in}}%
\pgfpathlineto{\pgfqpoint{4.289005in}{1.885702in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{1.882102in}}%
\pgfpathlineto{\pgfqpoint{4.294256in}{1.882480in}}%
\pgfpathlineto{\pgfqpoint{4.295481in}{1.884799in}}%
\pgfpathlineto{\pgfqpoint{4.297756in}{1.884135in}}%
\pgfpathlineto{\pgfqpoint{4.298106in}{1.884478in}}%
\pgfpathlineto{\pgfqpoint{4.298981in}{1.886041in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{1.885259in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{4.302132in}{1.882942in}}%
\pgfpathlineto{\pgfqpoint{4.304407in}{1.882506in}}%
\pgfpathlineto{\pgfqpoint{4.305107in}{1.883921in}}%
\pgfpathlineto{\pgfqpoint{4.307732in}{1.883557in}}%
\pgfpathlineto{\pgfqpoint{4.308432in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{4.309132in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{4.309832in}{1.883536in}}%
\pgfpathlineto{\pgfqpoint{4.310707in}{1.883536in}}%
\pgfpathlineto{\pgfqpoint{4.311583in}{1.884854in}}%
\pgfpathlineto{\pgfqpoint{4.314908in}{1.885359in}}%
\pgfpathlineto{\pgfqpoint{4.315608in}{1.887000in}}%
\pgfpathlineto{\pgfqpoint{4.317008in}{1.885789in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.887586in}}%
\pgfpathlineto{\pgfqpoint{4.317883in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{4.319458in}{1.887501in}}%
\pgfpathlineto{\pgfqpoint{4.319983in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{4.320158in}{1.887886in}}%
\pgfpathlineto{\pgfqpoint{4.321559in}{1.888451in}}%
\pgfpathlineto{\pgfqpoint{4.321909in}{1.888116in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{1.886759in}}%
\pgfpathlineto{\pgfqpoint{4.324009in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{4.324534in}{1.887630in}}%
\pgfpathlineto{\pgfqpoint{4.325934in}{1.886044in}}%
\pgfpathlineto{\pgfqpoint{4.327159in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{4.328209in}{1.888059in}}%
\pgfpathlineto{\pgfqpoint{4.330134in}{1.888520in}}%
\pgfpathlineto{\pgfqpoint{4.331185in}{1.889732in}}%
\pgfpathlineto{\pgfqpoint{4.332760in}{1.888496in}}%
\pgfpathlineto{\pgfqpoint{4.337660in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{4.338185in}{1.889357in}}%
\pgfpathlineto{\pgfqpoint{4.339585in}{1.888277in}}%
\pgfpathlineto{\pgfqpoint{4.340460in}{1.888173in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{1.888173in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{1.889826in}}%
\pgfpathlineto{\pgfqpoint{4.343961in}{1.890223in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{1.890627in}}%
\pgfpathlineto{\pgfqpoint{4.344486in}{1.890320in}}%
\pgfpathlineto{\pgfqpoint{4.345711in}{1.888177in}}%
\pgfpathlineto{\pgfqpoint{4.346236in}{1.886577in}}%
\pgfpathlineto{\pgfqpoint{4.347111in}{1.884618in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.883659in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{4.349911in}{1.884496in}}%
\pgfpathlineto{\pgfqpoint{4.350086in}{1.884373in}}%
\pgfpathlineto{\pgfqpoint{4.350786in}{1.883962in}}%
\pgfpathlineto{\pgfqpoint{4.351487in}{1.883957in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{4.353062in}{1.883072in}}%
\pgfpathlineto{\pgfqpoint{4.353587in}{1.882834in}}%
\pgfpathlineto{\pgfqpoint{4.354112in}{1.883068in}}%
\pgfpathlineto{\pgfqpoint{4.354637in}{1.882773in}}%
\pgfpathlineto{\pgfqpoint{4.354812in}{1.882922in}}%
\pgfpathlineto{\pgfqpoint{4.357087in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{4.357612in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{4.358312in}{1.882568in}}%
\pgfpathlineto{\pgfqpoint{4.358837in}{1.882363in}}%
\pgfpathlineto{\pgfqpoint{4.359537in}{1.881865in}}%
\pgfpathlineto{\pgfqpoint{4.359887in}{1.881865in}}%
\pgfpathlineto{\pgfqpoint{4.360587in}{1.883158in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{1.883158in}}%
\pgfpathlineto{\pgfqpoint{4.361813in}{1.884818in}}%
\pgfpathlineto{\pgfqpoint{4.362513in}{1.884383in}}%
\pgfpathlineto{\pgfqpoint{4.363213in}{1.883899in}}%
\pgfpathlineto{\pgfqpoint{4.363913in}{1.884012in}}%
\pgfpathlineto{\pgfqpoint{4.365313in}{1.886290in}}%
\pgfpathlineto{\pgfqpoint{4.371439in}{1.878209in}}%
\pgfpathlineto{\pgfqpoint{4.372139in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{4.372489in}{1.879287in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{1.879124in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{1.877962in}}%
\pgfpathlineto{\pgfqpoint{4.373539in}{1.878233in}}%
\pgfpathlineto{\pgfqpoint{4.375464in}{1.877677in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{4.375989in}{1.877877in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.877223in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{4.378264in}{1.876296in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{4.383515in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{4.384215in}{1.877637in}}%
\pgfpathlineto{\pgfqpoint{4.385265in}{1.877017in}}%
\pgfpathlineto{\pgfqpoint{4.385790in}{1.877260in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.877673in}}%
\pgfpathlineto{\pgfqpoint{4.389115in}{1.878080in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{1.879792in}}%
\pgfpathlineto{\pgfqpoint{4.389990in}{1.879442in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{1.877632in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{1.877484in}}%
\pgfpathlineto{\pgfqpoint{4.394016in}{1.879712in}}%
\pgfpathlineto{\pgfqpoint{4.394716in}{1.879877in}}%
\pgfpathlineto{\pgfqpoint{4.395591in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.881132in}}%
\pgfpathlineto{\pgfqpoint{4.398741in}{1.881582in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{1.881782in}}%
\pgfpathlineto{\pgfqpoint{4.401367in}{1.878568in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.878739in}}%
\pgfpathlineto{\pgfqpoint{4.403817in}{1.879532in}}%
\pgfpathlineto{\pgfqpoint{4.404167in}{1.880070in}}%
\pgfpathlineto{\pgfqpoint{4.405042in}{1.880013in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{1.880453in}}%
\pgfpathlineto{\pgfqpoint{4.406617in}{1.881261in}}%
\pgfpathlineto{\pgfqpoint{4.406792in}{1.881079in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.881337in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.881959in}}%
\pgfpathlineto{\pgfqpoint{4.407842in}{1.881775in}}%
\pgfpathlineto{\pgfqpoint{4.408367in}{1.882106in}}%
\pgfpathlineto{\pgfqpoint{4.408717in}{1.882832in}}%
\pgfpathlineto{\pgfqpoint{4.409067in}{1.882639in}}%
\pgfpathlineto{\pgfqpoint{4.409767in}{1.882819in}}%
\pgfpathlineto{\pgfqpoint{4.413093in}{1.883227in}}%
\pgfpathlineto{\pgfqpoint{4.413443in}{1.883957in}}%
\pgfpathlineto{\pgfqpoint{4.413793in}{1.883765in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.882782in}}%
\pgfpathlineto{\pgfqpoint{4.414668in}{1.882894in}}%
\pgfpathlineto{\pgfqpoint{4.416068in}{1.884891in}}%
\pgfpathlineto{\pgfqpoint{4.416768in}{1.884387in}}%
\pgfpathlineto{\pgfqpoint{4.418868in}{1.879540in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{1.877978in}}%
\pgfpathlineto{\pgfqpoint{4.424644in}{1.877725in}}%
\pgfpathlineto{\pgfqpoint{4.424994in}{1.877170in}}%
\pgfpathlineto{\pgfqpoint{4.425169in}{1.877691in}}%
\pgfpathlineto{\pgfqpoint{4.426044in}{1.877662in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.877954in}}%
\pgfpathlineto{\pgfqpoint{4.426744in}{1.878624in}}%
\pgfpathlineto{\pgfqpoint{4.427094in}{1.878411in}}%
\pgfpathlineto{\pgfqpoint{4.428844in}{1.875886in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.876348in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.876898in}}%
\pgfpathlineto{\pgfqpoint{4.430594in}{1.876643in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{4.432695in}{1.874136in}}%
\pgfpathlineto{\pgfqpoint{4.433745in}{1.876243in}}%
\pgfpathlineto{\pgfqpoint{4.433920in}{1.876059in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.874085in}}%
\pgfpathlineto{\pgfqpoint{4.436020in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{1.873059in}}%
\pgfpathlineto{\pgfqpoint{4.439870in}{1.873074in}}%
\pgfpathlineto{\pgfqpoint{4.440570in}{1.875162in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.441096in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{1.874144in}}%
\pgfpathlineto{\pgfqpoint{4.442146in}{1.874144in}}%
\pgfpathlineto{\pgfqpoint{4.442846in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{4.443021in}{1.875482in}}%
\pgfpathlineto{\pgfqpoint{4.444946in}{1.875482in}}%
\pgfpathlineto{\pgfqpoint{4.445996in}{1.877594in}}%
\pgfpathlineto{\pgfqpoint{4.446346in}{1.877594in}}%
\pgfpathlineto{\pgfqpoint{4.447571in}{1.880285in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{1.878951in}}%
\pgfpathlineto{\pgfqpoint{4.448971in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{4.449146in}{1.878908in}}%
\pgfpathlineto{\pgfqpoint{4.449671in}{1.878373in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{1.878010in}}%
\pgfpathlineto{\pgfqpoint{4.450371in}{1.878124in}}%
\pgfpathlineto{\pgfqpoint{4.452472in}{1.878639in}}%
\pgfpathlineto{\pgfqpoint{4.452822in}{1.878948in}}%
\pgfpathlineto{\pgfqpoint{4.452997in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{4.454047in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{4.454747in}{1.877761in}}%
\pgfpathlineto{\pgfqpoint{4.455272in}{1.877828in}}%
\pgfpathlineto{\pgfqpoint{4.455972in}{1.877486in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.877486in}}%
\pgfpathlineto{\pgfqpoint{4.457197in}{1.879013in}}%
\pgfpathlineto{\pgfqpoint{4.458072in}{1.878817in}}%
\pgfpathlineto{\pgfqpoint{4.458772in}{1.877671in}}%
\pgfpathlineto{\pgfqpoint{4.458947in}{1.877771in}}%
\pgfpathlineto{\pgfqpoint{4.459472in}{1.878980in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.878377in}}%
\pgfpathlineto{\pgfqpoint{4.460347in}{1.877845in}}%
\pgfpathlineto{\pgfqpoint{4.461223in}{1.876626in}}%
\pgfpathlineto{\pgfqpoint{4.462448in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.877076in}}%
\pgfpathlineto{\pgfqpoint{4.463673in}{1.876912in}}%
\pgfpathlineto{\pgfqpoint{4.464023in}{1.877421in}}%
\pgfpathlineto{\pgfqpoint{4.464548in}{1.877952in}}%
\pgfpathlineto{\pgfqpoint{4.464898in}{1.878829in}}%
\pgfpathlineto{\pgfqpoint{4.465073in}{1.878690in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.876779in}}%
\pgfpathlineto{\pgfqpoint{4.467698in}{1.877080in}}%
\pgfpathlineto{\pgfqpoint{4.468573in}{1.878247in}}%
\pgfpathlineto{\pgfqpoint{4.469623in}{1.878119in}}%
\pgfpathlineto{\pgfqpoint{4.470323in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.876946in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.876946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.724874in}{1.415505in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{1.415505in}}%
\pgfpathlineto{\pgfqpoint{2.725749in}{1.416084in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{1.416146in}}%
\pgfpathlineto{\pgfqpoint{2.728199in}{1.418189in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{1.418189in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{1.419142in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{1.419627in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{2.734675in}{1.424019in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{1.424568in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{2.741151in}{1.426461in}}%
\pgfpathlineto{\pgfqpoint{2.742201in}{1.426461in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{2.744651in}{1.429118in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{1.430883in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{1.432426in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{2.752177in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{2.756377in}{1.433667in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{1.435062in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{1.435219in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{1.435897in}}%
\pgfpathlineto{\pgfqpoint{2.769853in}{1.436285in}}%
\pgfpathlineto{\pgfqpoint{2.770903in}{1.439155in}}%
\pgfpathlineto{\pgfqpoint{2.772304in}{1.439267in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{1.440444in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{1.441481in}}%
\pgfpathlineto{\pgfqpoint{2.775979in}{1.441481in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.443120in}}%
\pgfpathlineto{\pgfqpoint{2.777029in}{1.443120in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{2.777904in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{1.444687in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{2.782630in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{1.449044in}}%
\pgfpathlineto{\pgfqpoint{2.785080in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.785955in}{1.450006in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.450006in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{1.452301in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{1.452567in}}%
\pgfpathlineto{\pgfqpoint{2.790855in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{2.792956in}{1.456037in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.456308in}}%
\pgfpathlineto{\pgfqpoint{2.797506in}{1.457760in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{2.803457in}{1.458565in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{1.458565in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{1.462124in}}%
\pgfpathlineto{\pgfqpoint{2.807132in}{1.462377in}}%
\pgfpathlineto{\pgfqpoint{2.808007in}{1.463725in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{1.464253in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{1.467843in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{1.467880in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{1.469456in}}%
\pgfpathlineto{\pgfqpoint{2.821659in}{1.469668in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{1.470392in}}%
\pgfpathlineto{\pgfqpoint{2.824459in}{1.470392in}}%
\pgfpathlineto{\pgfqpoint{2.825334in}{1.471818in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{2.827784in}{1.472558in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{1.472558in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{1.473225in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{1.473595in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.473595in}}%
\pgfpathlineto{\pgfqpoint{2.831810in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{2.831985in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{2.835660in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{2.836360in}{1.476265in}}%
\pgfpathlineto{\pgfqpoint{2.836885in}{1.476265in}}%
\pgfpathlineto{\pgfqpoint{2.837585in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{1.478458in}}%
\pgfpathlineto{\pgfqpoint{2.841786in}{1.478692in}}%
\pgfpathlineto{\pgfqpoint{2.842661in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{2.845286in}{1.480822in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{2.850886in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.486273in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{1.486502in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{1.488567in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{1.488567in}}%
\pgfpathlineto{\pgfqpoint{2.857887in}{1.490185in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{1.490703in}}%
\pgfpathlineto{\pgfqpoint{2.861038in}{1.491206in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{1.491586in}}%
\pgfpathlineto{\pgfqpoint{2.863138in}{1.492029in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{2.867338in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{2.868913in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{2.869963in}{1.495756in}}%
\pgfpathlineto{\pgfqpoint{2.871189in}{1.495756in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{1.497769in}}%
\pgfpathlineto{\pgfqpoint{2.874514in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{2.875564in}{1.501344in}}%
\pgfpathlineto{\pgfqpoint{2.876264in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{2.878014in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{2.879589in}{1.507370in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{1.507370in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{1.508087in}}%
\pgfpathlineto{\pgfqpoint{2.880639in}{1.508087in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{1.508694in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{1.508694in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{1.511310in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{2.887290in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{1.513942in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{1.514434in}}%
\pgfpathlineto{\pgfqpoint{2.890966in}{1.515737in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{1.516299in}}%
\pgfpathlineto{\pgfqpoint{2.892016in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.893416in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{2.895166in}{1.521027in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{1.521027in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{1.525423in}}%
\pgfpathlineto{\pgfqpoint{2.901117in}{1.525767in}}%
\pgfpathlineto{\pgfqpoint{2.901817in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{2.902692in}{1.526582in}}%
\pgfpathlineto{\pgfqpoint{2.904092in}{1.528864in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{1.531220in}}%
\pgfpathlineto{\pgfqpoint{2.908992in}{1.531220in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{1.533568in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.537839in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{1.537505in}}%
\pgfpathlineto{\pgfqpoint{2.915993in}{1.537074in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.537074in}}%
\pgfpathlineto{\pgfqpoint{2.919143in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{1.538981in}}%
\pgfpathlineto{\pgfqpoint{2.920543in}{1.539966in}}%
\pgfpathlineto{\pgfqpoint{2.921244in}{1.539966in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{1.541047in}}%
\pgfpathlineto{\pgfqpoint{2.923694in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{2.924394in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{2.925094in}{1.542344in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{1.542344in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{1.542972in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{1.542972in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{1.543674in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{1.543674in}}%
\pgfpathlineto{\pgfqpoint{2.927894in}{1.545849in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{1.545972in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.548774in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{1.549970in}}%
\pgfpathlineto{\pgfqpoint{2.937695in}{1.549681in}}%
\pgfpathlineto{\pgfqpoint{2.938745in}{1.550492in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.550492in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{1.551372in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{1.551234in}}%
\pgfpathlineto{\pgfqpoint{2.941721in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{1.556154in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{2.944696in}{1.556725in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{1.556421in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{1.556219in}}%
\pgfpathlineto{\pgfqpoint{2.951872in}{1.558502in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{2.953097in}{1.558144in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{1.558613in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{1.565531in}}%
\pgfpathlineto{\pgfqpoint{2.962548in}{1.565531in}}%
\pgfpathlineto{\pgfqpoint{2.963423in}{1.567605in}}%
\pgfpathlineto{\pgfqpoint{2.964648in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.568876in}}%
\pgfpathlineto{\pgfqpoint{2.968498in}{1.569368in}}%
\pgfpathlineto{\pgfqpoint{2.969723in}{1.573110in}}%
\pgfpathlineto{\pgfqpoint{2.969898in}{1.572860in}}%
\pgfpathlineto{\pgfqpoint{2.970598in}{1.572348in}}%
\pgfpathlineto{\pgfqpoint{2.973399in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{2.974449in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{1.575392in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{1.577192in}}%
\pgfpathlineto{\pgfqpoint{2.976899in}{1.576948in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.576623in}}%
\pgfpathlineto{\pgfqpoint{2.977949in}{1.576050in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{1.580532in}}%
\pgfpathlineto{\pgfqpoint{2.980574in}{1.581009in}}%
\pgfpathlineto{\pgfqpoint{2.981450in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{2.983200in}{1.581530in}}%
\pgfpathlineto{\pgfqpoint{2.984075in}{1.582260in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{1.582260in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{2.989675in}{1.585710in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.586378in}}%
\pgfpathlineto{\pgfqpoint{2.992476in}{1.586838in}}%
\pgfpathlineto{\pgfqpoint{2.993001in}{1.587702in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{1.587587in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{1.587671in}}%
\pgfpathlineto{\pgfqpoint{2.994401in}{1.587333in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{1.587914in}}%
\pgfpathlineto{\pgfqpoint{2.996151in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{2.997201in}{1.588273in}}%
\pgfpathlineto{\pgfqpoint{2.997376in}{1.588273in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{1.589084in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{1.588954in}}%
\pgfpathlineto{\pgfqpoint{3.000176in}{1.589274in}}%
\pgfpathlineto{\pgfqpoint{3.000876in}{1.589761in}}%
\pgfpathlineto{\pgfqpoint{3.001927in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{1.590848in}}%
\pgfpathlineto{\pgfqpoint{3.003677in}{1.590905in}}%
\pgfpathlineto{\pgfqpoint{3.004727in}{1.593792in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{1.593038in}}%
\pgfpathlineto{\pgfqpoint{3.009452in}{1.593467in}}%
\pgfpathlineto{\pgfqpoint{3.010152in}{1.593992in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{1.593992in}}%
\pgfpathlineto{\pgfqpoint{3.011553in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{3.014878in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{1.597160in}}%
\pgfpathlineto{\pgfqpoint{3.017853in}{1.597594in}}%
\pgfpathlineto{\pgfqpoint{3.018553in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{1.598849in}}%
\pgfpathlineto{\pgfqpoint{3.020653in}{1.599972in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{3.022054in}{1.600790in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{1.601865in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{1.601865in}}%
\pgfpathlineto{\pgfqpoint{3.026254in}{1.605245in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{1.605181in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{1.605474in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{1.610825in}}%
\pgfpathlineto{\pgfqpoint{3.032730in}{1.610565in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{1.610835in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{1.613343in}}%
\pgfpathlineto{\pgfqpoint{3.036580in}{1.613714in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{1.613762in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.614383in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{3.041481in}{1.616317in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{1.616331in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.618681in}}%
\pgfpathlineto{\pgfqpoint{3.048306in}{1.619232in}}%
\pgfpathlineto{\pgfqpoint{3.051457in}{1.627647in}}%
\pgfpathlineto{\pgfqpoint{3.051982in}{1.627320in}}%
\pgfpathlineto{\pgfqpoint{3.052157in}{1.627453in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.628485in}}%
\pgfpathlineto{\pgfqpoint{3.053732in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{3.055132in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{1.631359in}}%
\pgfpathlineto{\pgfqpoint{3.057582in}{1.631815in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{1.634489in}}%
\pgfpathlineto{\pgfqpoint{3.058982in}{1.634489in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{1.635841in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{1.636623in}}%
\pgfpathlineto{\pgfqpoint{3.062833in}{1.637028in}}%
\pgfpathlineto{\pgfqpoint{3.063708in}{1.638294in}}%
\pgfpathlineto{\pgfqpoint{3.063883in}{1.638294in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{1.639832in}}%
\pgfpathlineto{\pgfqpoint{3.066683in}{1.640173in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{1.642205in}}%
\pgfpathlineto{\pgfqpoint{3.070008in}{1.642205in}}%
\pgfpathlineto{\pgfqpoint{3.070708in}{1.642945in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{1.642825in}}%
\pgfpathlineto{\pgfqpoint{3.071934in}{1.643174in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{3.074209in}{1.643065in}}%
\pgfpathlineto{\pgfqpoint{3.074909in}{1.643561in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{1.643561in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.645475in}}%
\pgfpathlineto{\pgfqpoint{3.076834in}{1.646009in}}%
\pgfpathlineto{\pgfqpoint{3.077709in}{1.645982in}}%
\pgfpathlineto{\pgfqpoint{3.081385in}{1.646280in}}%
\pgfpathlineto{\pgfqpoint{3.082435in}{1.648002in}}%
\pgfpathlineto{\pgfqpoint{3.084185in}{1.648227in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{1.650138in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{1.650522in}}%
\pgfpathlineto{\pgfqpoint{3.086985in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{1.650955in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{1.651944in}}%
\pgfpathlineto{\pgfqpoint{3.088035in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{1.650699in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{3.093286in}{1.651516in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{1.651858in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{1.654098in}}%
\pgfpathlineto{\pgfqpoint{3.098361in}{1.653987in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{1.654752in}}%
\pgfpathlineto{\pgfqpoint{3.099761in}{1.654476in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{1.654129in}}%
\pgfpathlineto{\pgfqpoint{3.101337in}{1.654657in}}%
\pgfpathlineto{\pgfqpoint{3.102912in}{1.658982in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{3.104487in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{1.659698in}}%
\pgfpathlineto{\pgfqpoint{3.105712in}{1.659698in}}%
\pgfpathlineto{\pgfqpoint{3.106412in}{1.660377in}}%
\pgfpathlineto{\pgfqpoint{3.106937in}{1.660198in}}%
\pgfpathlineto{\pgfqpoint{3.107812in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{1.661437in}}%
\pgfpathlineto{\pgfqpoint{3.112188in}{1.661195in}}%
\pgfpathlineto{\pgfqpoint{3.113238in}{1.664137in}}%
\pgfpathlineto{\pgfqpoint{3.115688in}{1.664113in}}%
\pgfpathlineto{\pgfqpoint{3.116738in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{3.117263in}{1.665606in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{3.118488in}{1.665954in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{1.666169in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{3.121814in}{1.666332in}}%
\pgfpathlineto{\pgfqpoint{3.123214in}{1.666332in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.667982in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{1.666088in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{1.666088in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{1.667102in}}%
\pgfpathlineto{\pgfqpoint{3.133715in}{1.667233in}}%
\pgfpathlineto{\pgfqpoint{3.134590in}{1.669436in}}%
\pgfpathlineto{\pgfqpoint{3.135115in}{1.670693in}}%
\pgfpathlineto{\pgfqpoint{3.135640in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{1.672397in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{1.672020in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{1.671861in}}%
\pgfpathlineto{\pgfqpoint{3.137565in}{1.670758in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{1.670843in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{1.670843in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{1.671995in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{1.672070in}}%
\pgfpathlineto{\pgfqpoint{3.140890in}{1.672642in}}%
\pgfpathlineto{\pgfqpoint{3.141066in}{1.672444in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{1.672142in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{1.671192in}}%
\pgfpathlineto{\pgfqpoint{3.143691in}{1.674025in}}%
\pgfpathlineto{\pgfqpoint{3.143866in}{1.673867in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{1.673428in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{1.674240in}}%
\pgfpathlineto{\pgfqpoint{3.148941in}{1.673171in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{1.676881in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{1.676793in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{1.676551in}}%
\pgfpathlineto{\pgfqpoint{3.155767in}{1.677070in}}%
\pgfpathlineto{\pgfqpoint{3.156817in}{1.677055in}}%
\pgfpathlineto{\pgfqpoint{3.158917in}{1.677520in}}%
\pgfpathlineto{\pgfqpoint{3.159267in}{1.678418in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{1.678286in}}%
\pgfpathlineto{\pgfqpoint{3.160317in}{1.678286in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.680300in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{1.680740in}}%
\pgfpathlineto{\pgfqpoint{3.165918in}{1.681822in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{1.682020in}}%
\pgfpathlineto{\pgfqpoint{3.168018in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.170293in}{1.684369in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{1.686711in}}%
\pgfpathlineto{\pgfqpoint{3.171694in}{1.687043in}}%
\pgfpathlineto{\pgfqpoint{3.173269in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{3.173619in}{1.690027in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{1.689366in}}%
\pgfpathlineto{\pgfqpoint{3.174319in}{1.689452in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{3.175894in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{1.690167in}}%
\pgfpathlineto{\pgfqpoint{3.176594in}{1.690051in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{1.688840in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{1.689148in}}%
\pgfpathlineto{\pgfqpoint{3.180444in}{1.690506in}}%
\pgfpathlineto{\pgfqpoint{3.180619in}{1.690212in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{1.689664in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.689934in}}%
\pgfpathlineto{\pgfqpoint{3.184120in}{1.690872in}}%
\pgfpathlineto{\pgfqpoint{3.187095in}{1.690940in}}%
\pgfpathlineto{\pgfqpoint{3.187970in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{3.188845in}{1.692022in}}%
\pgfpathlineto{\pgfqpoint{3.190070in}{1.692022in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{1.692729in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.692515in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{1.691719in}}%
\pgfpathlineto{\pgfqpoint{3.195496in}{1.692185in}}%
\pgfpathlineto{\pgfqpoint{3.196196in}{1.692702in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.692702in}}%
\pgfpathlineto{\pgfqpoint{3.197596in}{1.695649in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.696064in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{1.696317in}}%
\pgfpathlineto{\pgfqpoint{3.202847in}{1.698221in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{1.698221in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{1.699580in}}%
\pgfpathlineto{\pgfqpoint{3.204422in}{1.699580in}}%
\pgfpathlineto{\pgfqpoint{3.205297in}{1.704216in}}%
\pgfpathlineto{\pgfqpoint{3.206347in}{1.708273in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.706979in}}%
\pgfpathlineto{\pgfqpoint{3.208097in}{1.706929in}}%
\pgfpathlineto{\pgfqpoint{3.208797in}{1.706479in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{1.706760in}}%
\pgfpathlineto{\pgfqpoint{3.211248in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{3.212123in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{1.705546in}}%
\pgfpathlineto{\pgfqpoint{3.213348in}{1.707182in}}%
\pgfpathlineto{\pgfqpoint{3.213523in}{1.706957in}}%
\pgfpathlineto{\pgfqpoint{3.215098in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{3.216148in}{1.704123in}}%
\pgfpathlineto{\pgfqpoint{3.216498in}{1.704519in}}%
\pgfpathlineto{\pgfqpoint{3.216673in}{1.704209in}}%
\pgfpathlineto{\pgfqpoint{3.217373in}{1.703875in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{3.218773in}{1.703803in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{1.703466in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{1.703466in}}%
\pgfpathlineto{\pgfqpoint{3.223149in}{1.705082in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{1.705573in}}%
\pgfpathlineto{\pgfqpoint{3.227349in}{1.706017in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{1.707406in}}%
\pgfpathlineto{\pgfqpoint{3.231550in}{1.707740in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{1.708370in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{1.709473in}}%
\pgfpathlineto{\pgfqpoint{3.233650in}{1.710029in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.709247in}}%
\pgfpathlineto{\pgfqpoint{3.235050in}{1.709247in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{1.709845in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.710399in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.712621in}}%
\pgfpathlineto{\pgfqpoint{3.239775in}{1.713773in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{3.241701in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{3.242576in}{1.714690in}}%
\pgfpathlineto{\pgfqpoint{3.244851in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{3.248001in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{3.248176in}{1.716503in}}%
\pgfpathlineto{\pgfqpoint{3.248876in}{1.715903in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{1.715634in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{1.714973in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{1.711973in}}%
\pgfpathlineto{\pgfqpoint{3.253427in}{1.712376in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.713788in}}%
\pgfpathlineto{\pgfqpoint{3.255177in}{1.713088in}}%
\pgfpathlineto{\pgfqpoint{3.256402in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{1.715386in}}%
\pgfpathlineto{\pgfqpoint{3.259377in}{1.716218in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{1.715435in}}%
\pgfpathlineto{\pgfqpoint{3.263053in}{1.715435in}}%
\pgfpathlineto{\pgfqpoint{3.263753in}{1.716214in}}%
\pgfpathlineto{\pgfqpoint{3.264453in}{1.716214in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{1.721516in}}%
\pgfpathlineto{\pgfqpoint{3.266378in}{1.721015in}}%
\pgfpathlineto{\pgfqpoint{3.268128in}{1.721420in}}%
\pgfpathlineto{\pgfqpoint{3.268828in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{1.722547in}}%
\pgfpathlineto{\pgfqpoint{3.272679in}{1.725456in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{1.725467in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{1.726833in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{3.281780in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.282655in}{1.726845in}}%
\pgfpathlineto{\pgfqpoint{3.282830in}{1.727120in}}%
\pgfpathlineto{\pgfqpoint{3.284055in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{3.284755in}{1.727620in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.727340in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{1.726905in}}%
\pgfpathlineto{\pgfqpoint{3.288255in}{1.726050in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{3.289130in}{1.727173in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{1.726070in}}%
\pgfpathlineto{\pgfqpoint{3.291581in}{1.727513in}}%
\pgfpathlineto{\pgfqpoint{3.292456in}{1.728970in}}%
\pgfpathlineto{\pgfqpoint{3.292631in}{1.728879in}}%
\pgfpathlineto{\pgfqpoint{3.296656in}{1.729351in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{3.298931in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{3.300331in}{1.728929in}}%
\pgfpathlineto{\pgfqpoint{3.302082in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{1.732650in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.732780in}}%
\pgfpathlineto{\pgfqpoint{3.304882in}{1.733323in}}%
\pgfpathlineto{\pgfqpoint{3.305407in}{1.733323in}}%
\pgfpathlineto{\pgfqpoint{3.306282in}{1.735084in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.734459in}}%
\pgfpathlineto{\pgfqpoint{3.308207in}{1.734712in}}%
\pgfpathlineto{\pgfqpoint{3.310132in}{1.733955in}}%
\pgfpathlineto{\pgfqpoint{3.310657in}{1.733955in}}%
\pgfpathlineto{\pgfqpoint{3.311533in}{1.735514in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{1.735412in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.735954in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{1.741295in}}%
\pgfpathlineto{\pgfqpoint{3.319583in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{1.744189in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{1.743325in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{3.324134in}{1.743907in}}%
\pgfpathlineto{\pgfqpoint{3.325009in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{1.745845in}}%
\pgfpathlineto{\pgfqpoint{3.325884in}{1.745266in}}%
\pgfpathlineto{\pgfqpoint{3.327809in}{1.745609in}}%
\pgfpathlineto{\pgfqpoint{3.328159in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{3.328509in}{1.746106in}}%
\pgfpathlineto{\pgfqpoint{3.329559in}{1.747342in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.747028in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.748971in}}%
\pgfpathlineto{\pgfqpoint{3.332885in}{1.749514in}}%
\pgfpathlineto{\pgfqpoint{3.333935in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{3.337260in}{1.749127in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{1.748867in}}%
\pgfpathlineto{\pgfqpoint{3.341286in}{1.752062in}}%
\pgfpathlineto{\pgfqpoint{3.342161in}{1.753878in}}%
\pgfpathlineto{\pgfqpoint{3.343386in}{1.752519in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{1.752767in}}%
\pgfpathlineto{\pgfqpoint{3.345486in}{1.753676in}}%
\pgfpathlineto{\pgfqpoint{3.345661in}{1.753548in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{1.752226in}}%
\pgfpathlineto{\pgfqpoint{3.350911in}{1.753215in}}%
\pgfpathlineto{\pgfqpoint{3.351262in}{1.753215in}}%
\pgfpathlineto{\pgfqpoint{3.352137in}{1.755170in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{1.755479in}}%
\pgfpathlineto{\pgfqpoint{3.354237in}{1.756243in}}%
\pgfpathlineto{\pgfqpoint{3.354587in}{1.756063in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{1.756219in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{1.755504in}}%
\pgfpathlineto{\pgfqpoint{3.356862in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{3.357037in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{1.755595in}}%
\pgfpathlineto{\pgfqpoint{3.359312in}{1.755438in}}%
\pgfpathlineto{\pgfqpoint{3.360187in}{1.756227in}}%
\pgfpathlineto{\pgfqpoint{3.361763in}{1.756220in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{1.759766in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{1.759766in}}%
\pgfpathlineto{\pgfqpoint{3.365613in}{1.763239in}}%
\pgfpathlineto{\pgfqpoint{3.366838in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{1.764108in}}%
\pgfpathlineto{\pgfqpoint{3.369813in}{1.764467in}}%
\pgfpathlineto{\pgfqpoint{3.370338in}{1.765692in}}%
\pgfpathlineto{\pgfqpoint{3.370513in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{3.370863in}{1.765157in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{1.764629in}}%
\pgfpathlineto{\pgfqpoint{3.372964in}{1.765062in}}%
\pgfpathlineto{\pgfqpoint{3.373839in}{1.766211in}}%
\pgfpathlineto{\pgfqpoint{3.378214in}{1.766742in}}%
\pgfpathlineto{\pgfqpoint{3.378914in}{1.767013in}}%
\pgfpathlineto{\pgfqpoint{3.379964in}{1.767524in}}%
\pgfpathlineto{\pgfqpoint{3.380314in}{1.767601in}}%
\pgfpathlineto{\pgfqpoint{3.381190in}{1.769806in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{1.768323in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{1.770890in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{1.770801in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{1.772647in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{1.774924in}}%
\pgfpathlineto{\pgfqpoint{3.386440in}{1.774654in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{1.772812in}}%
\pgfpathlineto{\pgfqpoint{3.387840in}{1.772316in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{1.771608in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{1.775248in}}%
\pgfpathlineto{\pgfqpoint{3.392041in}{1.775195in}}%
\pgfpathlineto{\pgfqpoint{3.392566in}{1.774446in}}%
\pgfpathlineto{\pgfqpoint{3.392741in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{3.394491in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{3.395191in}{1.775323in}}%
\pgfpathlineto{\pgfqpoint{3.396066in}{1.774567in}}%
\pgfpathlineto{\pgfqpoint{3.396766in}{1.774407in}}%
\pgfpathlineto{\pgfqpoint{3.397466in}{1.773967in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{1.774472in}}%
\pgfpathlineto{\pgfqpoint{3.406917in}{1.778841in}}%
\pgfpathlineto{\pgfqpoint{3.410417in}{1.779235in}}%
\pgfpathlineto{\pgfqpoint{3.411643in}{1.782410in}}%
\pgfpathlineto{\pgfqpoint{3.412343in}{1.782120in}}%
\pgfpathlineto{\pgfqpoint{3.412693in}{1.781794in}}%
\pgfpathlineto{\pgfqpoint{3.412868in}{1.782129in}}%
\pgfpathlineto{\pgfqpoint{3.413743in}{1.783400in}}%
\pgfpathlineto{\pgfqpoint{3.414793in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{1.785828in}}%
\pgfpathlineto{\pgfqpoint{3.416543in}{1.786236in}}%
\pgfpathlineto{\pgfqpoint{3.417418in}{1.787884in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{1.784139in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.784237in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{1.782644in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.783151in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.784575in}}%
\pgfpathlineto{\pgfqpoint{3.431420in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{3.432820in}{1.786730in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{1.787607in}}%
\pgfpathlineto{\pgfqpoint{3.436145in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{3.437370in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.789692in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{1.788876in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{1.788438in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{1.787776in}}%
\pgfpathlineto{\pgfqpoint{3.439995in}{1.788055in}}%
\pgfpathlineto{\pgfqpoint{3.440695in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{1.789231in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{3.444721in}{1.787245in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.787245in}}%
\pgfpathlineto{\pgfqpoint{3.449096in}{1.790827in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{1.790741in}}%
\pgfpathlineto{\pgfqpoint{3.450321in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{3.452772in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{3.453647in}{1.792963in}}%
\pgfpathlineto{\pgfqpoint{3.453822in}{1.792789in}}%
\pgfpathlineto{\pgfqpoint{3.454522in}{1.792337in}}%
\pgfpathlineto{\pgfqpoint{3.455572in}{1.793051in}}%
\pgfpathlineto{\pgfqpoint{3.456622in}{1.792177in}}%
\pgfpathlineto{\pgfqpoint{3.458722in}{1.792580in}}%
\pgfpathlineto{\pgfqpoint{3.459422in}{1.793672in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{1.794176in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{3.463448in}{1.793876in}}%
\pgfpathlineto{\pgfqpoint{3.464323in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{3.464498in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{1.796874in}}%
\pgfpathlineto{\pgfqpoint{3.465198in}{1.796444in}}%
\pgfpathlineto{\pgfqpoint{3.469048in}{1.796776in}}%
\pgfpathlineto{\pgfqpoint{3.471499in}{1.800096in}}%
\pgfpathlineto{\pgfqpoint{3.472199in}{1.799790in}}%
\pgfpathlineto{\pgfqpoint{3.472899in}{1.802156in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{1.801898in}}%
\pgfpathlineto{\pgfqpoint{3.473599in}{1.801776in}}%
\pgfpathlineto{\pgfqpoint{3.474999in}{1.799934in}}%
\pgfpathlineto{\pgfqpoint{3.476224in}{1.800456in}}%
\pgfpathlineto{\pgfqpoint{3.477274in}{1.801007in}}%
\pgfpathlineto{\pgfqpoint{3.478149in}{1.803130in}}%
\pgfpathlineto{\pgfqpoint{3.478674in}{1.802866in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.801884in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.802071in}}%
\pgfpathlineto{\pgfqpoint{3.480599in}{1.802696in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{1.802467in}}%
\pgfpathlineto{\pgfqpoint{3.481825in}{1.801440in}}%
\pgfpathlineto{\pgfqpoint{3.483050in}{1.803102in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{1.802717in}}%
\pgfpathlineto{\pgfqpoint{3.484100in}{1.801288in}}%
\pgfpathlineto{\pgfqpoint{3.486200in}{1.801479in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{1.801972in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.801696in}}%
\pgfpathlineto{\pgfqpoint{3.487775in}{1.802103in}}%
\pgfpathlineto{\pgfqpoint{3.488650in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{3.489000in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{3.489700in}{1.802174in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{1.801853in}}%
\pgfpathlineto{\pgfqpoint{3.491626in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{3.493901in}{1.801377in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{3.495301in}{1.805703in}}%
\pgfpathlineto{\pgfqpoint{3.495476in}{1.805365in}}%
\pgfpathlineto{\pgfqpoint{3.495826in}{1.804627in}}%
\pgfpathlineto{\pgfqpoint{3.496001in}{1.804816in}}%
\pgfpathlineto{\pgfqpoint{3.496876in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{3.497751in}{1.805573in}}%
\pgfpathlineto{\pgfqpoint{3.498101in}{1.805573in}}%
\pgfpathlineto{\pgfqpoint{3.498626in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{3.498801in}{1.806519in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.806857in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.807030in}}%
\pgfpathlineto{\pgfqpoint{3.501077in}{1.807030in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{1.808174in}}%
\pgfpathlineto{\pgfqpoint{3.502827in}{1.808711in}}%
\pgfpathlineto{\pgfqpoint{3.503527in}{1.809733in}}%
\pgfpathlineto{\pgfqpoint{3.504402in}{1.809982in}}%
\pgfpathlineto{\pgfqpoint{3.506152in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{3.506852in}{1.810825in}}%
\pgfpathlineto{\pgfqpoint{3.512453in}{1.811325in}}%
\pgfpathlineto{\pgfqpoint{3.513853in}{1.814880in}}%
\pgfpathlineto{\pgfqpoint{3.514028in}{1.814653in}}%
\pgfpathlineto{\pgfqpoint{3.514903in}{1.813451in}}%
\pgfpathlineto{\pgfqpoint{3.515428in}{1.813788in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{1.814492in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{1.814278in}}%
\pgfpathlineto{\pgfqpoint{3.516828in}{1.813794in}}%
\pgfpathlineto{\pgfqpoint{3.519453in}{1.814066in}}%
\pgfpathlineto{\pgfqpoint{3.520328in}{1.815298in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{1.815829in}}%
\pgfpathlineto{\pgfqpoint{3.522779in}{1.817248in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{1.819105in}}%
\pgfpathlineto{\pgfqpoint{3.524179in}{1.818712in}}%
\pgfpathlineto{\pgfqpoint{3.525054in}{1.817125in}}%
\pgfpathlineto{\pgfqpoint{3.525579in}{1.817319in}}%
\pgfpathlineto{\pgfqpoint{3.526629in}{1.816456in}}%
\pgfpathlineto{\pgfqpoint{3.528204in}{1.816980in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.816896in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.817751in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{1.818242in}}%
\pgfpathlineto{\pgfqpoint{3.535030in}{1.820602in}}%
\pgfpathlineto{\pgfqpoint{3.535905in}{1.819795in}}%
\pgfpathlineto{\pgfqpoint{3.538880in}{1.820305in}}%
\pgfpathlineto{\pgfqpoint{3.539930in}{1.821991in}}%
\pgfpathlineto{\pgfqpoint{3.540105in}{1.821857in}}%
\pgfpathlineto{\pgfqpoint{3.540805in}{1.821423in}}%
\pgfpathlineto{\pgfqpoint{3.541331in}{1.821666in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{1.821334in}}%
\pgfpathlineto{\pgfqpoint{3.542906in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{1.823585in}}%
\pgfpathlineto{\pgfqpoint{3.543956in}{1.822901in}}%
\pgfpathlineto{\pgfqpoint{3.544656in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{1.820475in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{1.820475in}}%
\pgfpathlineto{\pgfqpoint{3.548856in}{1.822300in}}%
\pgfpathlineto{\pgfqpoint{3.549031in}{1.822105in}}%
\pgfpathlineto{\pgfqpoint{3.550956in}{1.821633in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{1.821078in}}%
\pgfpathlineto{\pgfqpoint{3.552007in}{1.820996in}}%
\pgfpathlineto{\pgfqpoint{3.553232in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{1.819200in}}%
\pgfpathlineto{\pgfqpoint{3.559007in}{1.820493in}}%
\pgfpathlineto{\pgfqpoint{3.560407in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{1.819617in}}%
\pgfpathlineto{\pgfqpoint{3.561283in}{1.819617in}}%
\pgfpathlineto{\pgfqpoint{3.561983in}{1.820700in}}%
\pgfpathlineto{\pgfqpoint{3.562683in}{1.821100in}}%
\pgfpathlineto{\pgfqpoint{3.563558in}{1.822419in}}%
\pgfpathlineto{\pgfqpoint{3.567933in}{1.824009in}}%
\pgfpathlineto{\pgfqpoint{3.568633in}{1.823366in}}%
\pgfpathlineto{\pgfqpoint{3.569333in}{1.823182in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.822877in}}%
\pgfpathlineto{\pgfqpoint{3.570733in}{1.822431in}}%
\pgfpathlineto{\pgfqpoint{3.572484in}{1.822575in}}%
\pgfpathlineto{\pgfqpoint{3.572834in}{1.823186in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{1.822452in}}%
\pgfpathlineto{\pgfqpoint{3.573709in}{1.822621in}}%
\pgfpathlineto{\pgfqpoint{3.576334in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{3.577034in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{3.578259in}{1.823973in}}%
\pgfpathlineto{\pgfqpoint{3.579309in}{1.826286in}}%
\pgfpathlineto{\pgfqpoint{3.580534in}{1.825052in}}%
\pgfpathlineto{\pgfqpoint{3.581585in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{1.822756in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{1.826427in}}%
\pgfpathlineto{\pgfqpoint{3.590860in}{1.826229in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{1.825759in}}%
\pgfpathlineto{\pgfqpoint{3.591736in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{3.592611in}{1.825011in}}%
\pgfpathlineto{\pgfqpoint{3.593136in}{1.825237in}}%
\pgfpathlineto{\pgfqpoint{3.593486in}{1.825813in}}%
\pgfpathlineto{\pgfqpoint{3.593661in}{1.825567in}}%
\pgfpathlineto{\pgfqpoint{3.594361in}{1.825057in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{1.825205in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{1.824807in}}%
\pgfpathlineto{\pgfqpoint{3.595761in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{1.824947in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{1.822989in}}%
\pgfpathlineto{\pgfqpoint{3.602412in}{1.823462in}}%
\pgfpathlineto{\pgfqpoint{3.603112in}{1.824757in}}%
\pgfpathlineto{\pgfqpoint{3.606612in}{1.825327in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.825736in}}%
\pgfpathlineto{\pgfqpoint{3.607662in}{1.825490in}}%
\pgfpathlineto{\pgfqpoint{3.608712in}{1.824104in}}%
\pgfpathlineto{\pgfqpoint{3.609412in}{1.823912in}}%
\pgfpathlineto{\pgfqpoint{3.610287in}{1.823209in}}%
\pgfpathlineto{\pgfqpoint{3.612913in}{1.823209in}}%
\pgfpathlineto{\pgfqpoint{3.614138in}{1.825586in}}%
\pgfpathlineto{\pgfqpoint{3.614838in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{3.615188in}{1.825889in}}%
\pgfpathlineto{\pgfqpoint{3.615888in}{1.825458in}}%
\pgfpathlineto{\pgfqpoint{3.618338in}{1.825458in}}%
\pgfpathlineto{\pgfqpoint{3.619038in}{1.826181in}}%
\pgfpathlineto{\pgfqpoint{3.620788in}{1.826336in}}%
\pgfpathlineto{\pgfqpoint{3.621139in}{1.826897in}}%
\pgfpathlineto{\pgfqpoint{3.621489in}{1.826645in}}%
\pgfpathlineto{\pgfqpoint{3.623939in}{1.826565in}}%
\pgfpathlineto{\pgfqpoint{3.624989in}{1.830081in}}%
\pgfpathlineto{\pgfqpoint{3.625514in}{1.830081in}}%
\pgfpathlineto{\pgfqpoint{3.625864in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{3.626214in}{1.830603in}}%
\pgfpathlineto{\pgfqpoint{3.626739in}{1.830762in}}%
\pgfpathlineto{\pgfqpoint{3.627089in}{1.830377in}}%
\pgfpathlineto{\pgfqpoint{3.627264in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{3.627964in}{1.831220in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.829838in}}%
\pgfpathlineto{\pgfqpoint{3.629889in}{1.830153in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{1.831906in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{1.831695in}}%
\pgfpathlineto{\pgfqpoint{3.631290in}{1.831387in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.830903in}}%
\pgfpathlineto{\pgfqpoint{3.635315in}{1.830586in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{1.829626in}}%
\pgfpathlineto{\pgfqpoint{3.641966in}{1.829970in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{1.830866in}}%
\pgfpathlineto{\pgfqpoint{3.643541in}{1.830866in}}%
\pgfpathlineto{\pgfqpoint{3.644941in}{1.834244in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{3.645991in}{1.833861in}}%
\pgfpathlineto{\pgfqpoint{3.646341in}{1.833861in}}%
\pgfpathlineto{\pgfqpoint{3.647566in}{1.837585in}}%
\pgfpathlineto{\pgfqpoint{3.647916in}{1.837480in}}%
\pgfpathlineto{\pgfqpoint{3.649141in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{1.836311in}}%
\pgfpathlineto{\pgfqpoint{3.649666in}{1.835981in}}%
\pgfpathlineto{\pgfqpoint{3.650541in}{1.834786in}}%
\pgfpathlineto{\pgfqpoint{3.651242in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{3.651417in}{1.836385in}}%
\pgfpathlineto{\pgfqpoint{3.652817in}{1.832436in}}%
\pgfpathlineto{\pgfqpoint{3.653517in}{1.831605in}}%
\pgfpathlineto{\pgfqpoint{3.654742in}{1.831605in}}%
\pgfpathlineto{\pgfqpoint{3.655967in}{1.835087in}}%
\pgfpathlineto{\pgfqpoint{3.659117in}{1.835356in}}%
\pgfpathlineto{\pgfqpoint{3.659817in}{1.835939in}}%
\pgfpathlineto{\pgfqpoint{3.662268in}{1.835557in}}%
\pgfpathlineto{\pgfqpoint{3.662793in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{3.663843in}{1.836888in}}%
\pgfpathlineto{\pgfqpoint{3.664018in}{1.836489in}}%
\pgfpathlineto{\pgfqpoint{3.665068in}{1.834739in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.834180in}}%
\pgfpathlineto{\pgfqpoint{3.666993in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{3.667343in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.834746in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{1.835126in}}%
\pgfpathlineto{\pgfqpoint{3.669443in}{1.834996in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{3.670843in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{3.672244in}{1.838659in}}%
\pgfpathlineto{\pgfqpoint{3.673119in}{1.837697in}}%
\pgfpathlineto{\pgfqpoint{3.674344in}{1.838168in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{1.840217in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.839739in}}%
\pgfpathlineto{\pgfqpoint{3.676444in}{1.839118in}}%
\pgfpathlineto{\pgfqpoint{3.677319in}{1.839441in}}%
\pgfpathlineto{\pgfqpoint{3.678194in}{1.840654in}}%
\pgfpathlineto{\pgfqpoint{3.678544in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{3.679594in}{1.838041in}}%
\pgfpathlineto{\pgfqpoint{3.679944in}{1.837792in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{1.836724in}}%
\pgfpathlineto{\pgfqpoint{3.681695in}{1.836397in}}%
\pgfpathlineto{\pgfqpoint{3.682045in}{1.836103in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{3.683095in}{1.837201in}}%
\pgfpathlineto{\pgfqpoint{3.683270in}{1.837201in}}%
\pgfpathlineto{\pgfqpoint{3.684145in}{1.838560in}}%
\pgfpathlineto{\pgfqpoint{3.686245in}{1.838192in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{1.837575in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{1.838124in}}%
\pgfpathlineto{\pgfqpoint{3.690445in}{1.839295in}}%
\pgfpathlineto{\pgfqpoint{3.694471in}{1.839072in}}%
\pgfpathlineto{\pgfqpoint{3.695696in}{1.841474in}}%
\pgfpathlineto{\pgfqpoint{3.696396in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.846010in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{1.845852in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.843702in}}%
\pgfpathlineto{\pgfqpoint{3.701122in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{3.701997in}{1.844614in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{1.844521in}}%
\pgfpathlineto{\pgfqpoint{3.704447in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{3.705672in}{1.842582in}}%
\pgfpathlineto{\pgfqpoint{3.706547in}{1.845164in}}%
\pgfpathlineto{\pgfqpoint{3.706722in}{1.844981in}}%
\pgfpathlineto{\pgfqpoint{3.707597in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{3.708297in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{1.846385in}}%
\pgfpathlineto{\pgfqpoint{3.709697in}{1.845856in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{1.844688in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{1.845182in}}%
\pgfpathlineto{\pgfqpoint{3.712323in}{1.845743in}}%
\pgfpathlineto{\pgfqpoint{3.712673in}{1.845491in}}%
\pgfpathlineto{\pgfqpoint{3.713898in}{1.846126in}}%
\pgfpathlineto{\pgfqpoint{3.714773in}{1.846599in}}%
\pgfpathlineto{\pgfqpoint{3.715648in}{1.848527in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{1.847174in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.847413in}}%
\pgfpathlineto{\pgfqpoint{3.718273in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{3.719148in}{1.846888in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.846243in}}%
\pgfpathlineto{\pgfqpoint{3.722999in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{3.727549in}{1.846858in}}%
\pgfpathlineto{\pgfqpoint{3.728599in}{1.846858in}}%
\pgfpathlineto{\pgfqpoint{3.729474in}{1.848670in}}%
\pgfpathlineto{\pgfqpoint{3.730174in}{1.848178in}}%
\pgfpathlineto{\pgfqpoint{3.730874in}{1.847658in}}%
\pgfpathlineto{\pgfqpoint{3.731925in}{1.847985in}}%
\pgfpathlineto{\pgfqpoint{3.732625in}{1.849647in}}%
\pgfpathlineto{\pgfqpoint{3.732800in}{1.849572in}}%
\pgfpathlineto{\pgfqpoint{3.733150in}{1.849274in}}%
\pgfpathlineto{\pgfqpoint{3.734025in}{1.848232in}}%
\pgfpathlineto{\pgfqpoint{3.734375in}{1.847866in}}%
\pgfpathlineto{\pgfqpoint{3.735250in}{1.846506in}}%
\pgfpathlineto{\pgfqpoint{3.737700in}{1.846055in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{1.845925in}}%
\pgfpathlineto{\pgfqpoint{3.739625in}{1.846369in}}%
\pgfpathlineto{\pgfqpoint{3.740150in}{1.846984in}}%
\pgfpathlineto{\pgfqpoint{3.740325in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{3.743651in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{3.744526in}{1.849713in}}%
\pgfpathlineto{\pgfqpoint{3.744701in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{3.745576in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{3.746976in}{1.848564in}}%
\pgfpathlineto{\pgfqpoint{3.748026in}{1.850239in}}%
\pgfpathlineto{\pgfqpoint{3.748726in}{1.851483in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.853005in}}%
\pgfpathlineto{\pgfqpoint{3.751177in}{1.852288in}}%
\pgfpathlineto{\pgfqpoint{3.752052in}{1.851337in}}%
\pgfpathlineto{\pgfqpoint{3.752577in}{1.850962in}}%
\pgfpathlineto{\pgfqpoint{3.753277in}{1.850393in}}%
\pgfpathlineto{\pgfqpoint{3.753802in}{1.850864in}}%
\pgfpathlineto{\pgfqpoint{3.754152in}{1.851793in}}%
\pgfpathlineto{\pgfqpoint{3.754502in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{1.849551in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{1.849703in}}%
\pgfpathlineto{\pgfqpoint{3.757827in}{1.847652in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{1.849168in}}%
\pgfpathlineto{\pgfqpoint{3.760452in}{1.847941in}}%
\pgfpathlineto{\pgfqpoint{3.761328in}{1.847941in}}%
\pgfpathlineto{\pgfqpoint{3.762028in}{1.849225in}}%
\pgfpathlineto{\pgfqpoint{3.762553in}{1.849592in}}%
\pgfpathlineto{\pgfqpoint{3.763078in}{1.850583in}}%
\pgfpathlineto{\pgfqpoint{3.763253in}{1.850376in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{3.764478in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{3.765353in}{1.847459in}}%
\pgfpathlineto{\pgfqpoint{3.770078in}{1.847728in}}%
\pgfpathlineto{\pgfqpoint{3.770778in}{1.848026in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{1.847645in}}%
\pgfpathlineto{\pgfqpoint{3.771829in}{1.847059in}}%
\pgfpathlineto{\pgfqpoint{3.773754in}{1.847128in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{1.849644in}}%
\pgfpathlineto{\pgfqpoint{3.774979in}{1.849328in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.848794in}}%
\pgfpathlineto{\pgfqpoint{3.776029in}{1.848794in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{3.778479in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{3.779879in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{3.780579in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.780754in}{1.856490in}}%
\pgfpathlineto{\pgfqpoint{3.781105in}{1.856775in}}%
\pgfpathlineto{\pgfqpoint{3.781455in}{1.857435in}}%
\pgfpathlineto{\pgfqpoint{3.781630in}{1.857219in}}%
\pgfpathlineto{\pgfqpoint{3.782155in}{1.856733in}}%
\pgfpathlineto{\pgfqpoint{3.782330in}{1.856909in}}%
\pgfpathlineto{\pgfqpoint{3.784080in}{1.856575in}}%
\pgfpathlineto{\pgfqpoint{3.785305in}{1.855162in}}%
\pgfpathlineto{\pgfqpoint{3.785830in}{1.854746in}}%
\pgfpathlineto{\pgfqpoint{3.786705in}{1.853814in}}%
\pgfpathlineto{\pgfqpoint{3.787405in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{1.854212in}}%
\pgfpathlineto{\pgfqpoint{3.793356in}{1.855288in}}%
\pgfpathlineto{\pgfqpoint{3.793881in}{1.855288in}}%
\pgfpathlineto{\pgfqpoint{3.794581in}{1.856320in}}%
\pgfpathlineto{\pgfqpoint{3.794931in}{1.855757in}}%
\pgfpathlineto{\pgfqpoint{3.795456in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{3.795806in}{1.855254in}}%
\pgfpathlineto{\pgfqpoint{3.795981in}{1.854870in}}%
\pgfpathlineto{\pgfqpoint{3.796506in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{3.797031in}{1.854699in}}%
\pgfpathlineto{\pgfqpoint{3.797206in}{1.854588in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{1.849795in}}%
\pgfpathlineto{\pgfqpoint{3.800706in}{1.849775in}}%
\pgfpathlineto{\pgfqpoint{3.801582in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{3.803857in}{1.849620in}}%
\pgfpathlineto{\pgfqpoint{3.805082in}{1.849960in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{1.850746in}}%
\pgfpathlineto{\pgfqpoint{3.808232in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{3.808757in}{1.846517in}}%
\pgfpathlineto{\pgfqpoint{3.809632in}{1.846724in}}%
\pgfpathlineto{\pgfqpoint{3.810857in}{1.847076in}}%
\pgfpathlineto{\pgfqpoint{3.811733in}{1.848106in}}%
\pgfpathlineto{\pgfqpoint{3.812433in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{3.814183in}{1.847684in}}%
\pgfpathlineto{\pgfqpoint{3.814883in}{1.847304in}}%
\pgfpathlineto{\pgfqpoint{3.815933in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{3.816633in}{1.848116in}}%
\pgfpathlineto{\pgfqpoint{3.817333in}{1.847736in}}%
\pgfpathlineto{\pgfqpoint{3.818733in}{1.848172in}}%
\pgfpathlineto{\pgfqpoint{3.819783in}{1.849191in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.849396in}}%
\pgfpathlineto{\pgfqpoint{3.823284in}{1.850939in}}%
\pgfpathlineto{\pgfqpoint{3.824509in}{1.850518in}}%
\pgfpathlineto{\pgfqpoint{3.825209in}{1.850911in}}%
\pgfpathlineto{\pgfqpoint{3.825734in}{1.851412in}}%
\pgfpathlineto{\pgfqpoint{3.826434in}{1.853404in}}%
\pgfpathlineto{\pgfqpoint{3.826609in}{1.853093in}}%
\pgfpathlineto{\pgfqpoint{3.827659in}{1.851117in}}%
\pgfpathlineto{\pgfqpoint{3.831160in}{1.851354in}}%
\pgfpathlineto{\pgfqpoint{3.831860in}{1.852109in}}%
\pgfpathlineto{\pgfqpoint{3.832735in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{3.833435in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{3.833785in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{3.836060in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{3.836935in}{1.853365in}}%
\pgfpathlineto{\pgfqpoint{3.837110in}{1.853127in}}%
\pgfpathlineto{\pgfqpoint{3.837810in}{1.852624in}}%
\pgfpathlineto{\pgfqpoint{3.838510in}{1.853015in}}%
\pgfpathlineto{\pgfqpoint{3.839210in}{1.853847in}}%
\pgfpathlineto{\pgfqpoint{3.841836in}{1.854101in}}%
\pgfpathlineto{\pgfqpoint{3.842536in}{1.855955in}}%
\pgfpathlineto{\pgfqpoint{3.842711in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{3.846736in}{1.855978in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{1.856360in}}%
\pgfpathlineto{\pgfqpoint{3.847261in}{1.856045in}}%
\pgfpathlineto{\pgfqpoint{3.848661in}{1.856103in}}%
\pgfpathlineto{\pgfqpoint{3.849361in}{1.855239in}}%
\pgfpathlineto{\pgfqpoint{3.849711in}{1.855193in}}%
\pgfpathlineto{\pgfqpoint{3.850586in}{1.854373in}}%
\pgfpathlineto{\pgfqpoint{3.853912in}{1.854862in}}%
\pgfpathlineto{\pgfqpoint{3.854612in}{1.855148in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.851579in}}%
\pgfpathlineto{\pgfqpoint{3.858812in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{3.859337in}{1.853596in}}%
\pgfpathlineto{\pgfqpoint{3.859687in}{1.853169in}}%
\pgfpathlineto{\pgfqpoint{3.861088in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{3.861788in}{1.849597in}}%
\pgfpathlineto{\pgfqpoint{3.863013in}{1.848500in}}%
\pgfpathlineto{\pgfqpoint{3.864413in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{1.847838in}}%
\pgfpathlineto{\pgfqpoint{3.866513in}{1.850745in}}%
\pgfpathlineto{\pgfqpoint{3.866688in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{3.868088in}{1.848168in}}%
\pgfpathlineto{\pgfqpoint{3.868613in}{1.848168in}}%
\pgfpathlineto{\pgfqpoint{3.869313in}{1.850465in}}%
\pgfpathlineto{\pgfqpoint{3.869488in}{1.850197in}}%
\pgfpathlineto{\pgfqpoint{3.870888in}{1.849845in}}%
\pgfpathlineto{\pgfqpoint{3.871764in}{1.848768in}}%
\pgfpathlineto{\pgfqpoint{3.874389in}{1.849009in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{1.850502in}}%
\pgfpathlineto{\pgfqpoint{3.875264in}{1.850395in}}%
\pgfpathlineto{\pgfqpoint{3.876314in}{1.850389in}}%
\pgfpathlineto{\pgfqpoint{3.877889in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.879989in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.847910in}}%
\pgfpathlineto{\pgfqpoint{3.882615in}{1.847037in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.847504in}}%
\pgfpathlineto{\pgfqpoint{3.884015in}{1.848404in}}%
\pgfpathlineto{\pgfqpoint{3.884190in}{1.848273in}}%
\pgfpathlineto{\pgfqpoint{3.885065in}{1.847257in}}%
\pgfpathlineto{\pgfqpoint{3.887165in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{3.888040in}{1.845848in}}%
\pgfpathlineto{\pgfqpoint{3.888390in}{1.846193in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{1.848032in}}%
\pgfpathlineto{\pgfqpoint{3.889440in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.890490in}{1.846897in}}%
\pgfpathlineto{\pgfqpoint{3.894341in}{1.846986in}}%
\pgfpathlineto{\pgfqpoint{3.894866in}{1.848005in}}%
\pgfpathlineto{\pgfqpoint{3.895041in}{1.847934in}}%
\pgfpathlineto{\pgfqpoint{3.896441in}{1.848474in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{3.899591in}{1.846655in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.846711in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.849796in}}%
\pgfpathlineto{\pgfqpoint{3.903442in}{1.849637in}}%
\pgfpathlineto{\pgfqpoint{3.903967in}{1.849198in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.849245in}}%
\pgfpathlineto{\pgfqpoint{3.905367in}{1.847850in}}%
\pgfpathlineto{\pgfqpoint{3.907117in}{1.848264in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{1.848875in}}%
\pgfpathlineto{\pgfqpoint{3.907817in}{1.848641in}}%
\pgfpathlineto{\pgfqpoint{3.909742in}{1.848641in}}%
\pgfpathlineto{\pgfqpoint{3.910267in}{1.849360in}}%
\pgfpathlineto{\pgfqpoint{3.910442in}{1.849150in}}%
\pgfpathlineto{\pgfqpoint{3.911493in}{1.849390in}}%
\pgfpathlineto{\pgfqpoint{3.912543in}{1.850679in}}%
\pgfpathlineto{\pgfqpoint{3.913943in}{1.850587in}}%
\pgfpathlineto{\pgfqpoint{3.914293in}{1.851615in}}%
\pgfpathlineto{\pgfqpoint{3.914643in}{1.851147in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{1.849846in}}%
\pgfpathlineto{\pgfqpoint{3.916393in}{1.849203in}}%
\pgfpathlineto{\pgfqpoint{3.917093in}{1.849398in}}%
\pgfpathlineto{\pgfqpoint{3.917443in}{1.849907in}}%
\pgfpathlineto{\pgfqpoint{3.917793in}{1.849732in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{1.848282in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.846584in}}%
\pgfpathlineto{\pgfqpoint{3.923044in}{1.846540in}}%
\pgfpathlineto{\pgfqpoint{3.923744in}{1.847618in}}%
\pgfpathlineto{\pgfqpoint{3.924269in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.848879in}}%
\pgfpathlineto{\pgfqpoint{3.926019in}{1.848506in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.849031in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{1.851395in}}%
\pgfpathlineto{\pgfqpoint{3.930219in}{1.851276in}}%
\pgfpathlineto{\pgfqpoint{3.930744in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{3.931270in}{1.851459in}}%
\pgfpathlineto{\pgfqpoint{3.932320in}{1.852958in}}%
\pgfpathlineto{\pgfqpoint{3.932495in}{1.852689in}}%
\pgfpathlineto{\pgfqpoint{3.933195in}{1.852161in}}%
\pgfpathlineto{\pgfqpoint{3.934595in}{1.852621in}}%
\pgfpathlineto{\pgfqpoint{3.935295in}{1.853059in}}%
\pgfpathlineto{\pgfqpoint{3.936345in}{1.853059in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{1.853690in}}%
\pgfpathlineto{\pgfqpoint{3.937220in}{1.853690in}}%
\pgfpathlineto{\pgfqpoint{3.937920in}{1.857130in}}%
\pgfpathlineto{\pgfqpoint{3.938095in}{1.857020in}}%
\pgfpathlineto{\pgfqpoint{3.939145in}{1.855987in}}%
\pgfpathlineto{\pgfqpoint{3.942121in}{1.856273in}}%
\pgfpathlineto{\pgfqpoint{3.942821in}{1.857883in}}%
\pgfpathlineto{\pgfqpoint{3.945271in}{1.857945in}}%
\pgfpathlineto{\pgfqpoint{3.946321in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.860403in}}%
\pgfpathlineto{\pgfqpoint{3.947371in}{1.860130in}}%
\pgfpathlineto{\pgfqpoint{3.948071in}{1.859757in}}%
\pgfpathlineto{\pgfqpoint{3.949471in}{1.857584in}}%
\pgfpathlineto{\pgfqpoint{3.950171in}{1.856755in}}%
\pgfpathlineto{\pgfqpoint{3.951572in}{1.855275in}}%
\pgfpathlineto{\pgfqpoint{3.952972in}{1.855275in}}%
\pgfpathlineto{\pgfqpoint{3.953497in}{1.856767in}}%
\pgfpathlineto{\pgfqpoint{3.953672in}{1.856501in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.856368in}}%
\pgfpathlineto{\pgfqpoint{3.955422in}{1.853859in}}%
\pgfpathlineto{\pgfqpoint{3.955772in}{1.853280in}}%
\pgfpathlineto{\pgfqpoint{3.956472in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{3.957697in}{1.851459in}}%
\pgfpathlineto{\pgfqpoint{3.958572in}{1.851271in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{1.851271in}}%
\pgfpathlineto{\pgfqpoint{3.959447in}{1.852422in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.852038in}}%
\pgfpathlineto{\pgfqpoint{3.962423in}{1.850907in}}%
\pgfpathlineto{\pgfqpoint{3.964523in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{3.965223in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{3.965923in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{3.967148in}{1.852760in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{1.851032in}}%
\pgfpathlineto{\pgfqpoint{3.969423in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{3.970298in}{1.850849in}}%
\pgfpathlineto{\pgfqpoint{3.972224in}{1.851289in}}%
\pgfpathlineto{\pgfqpoint{3.972924in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{1.851927in}}%
\pgfpathlineto{\pgfqpoint{3.976424in}{1.853707in}}%
\pgfpathlineto{\pgfqpoint{3.976949in}{1.853903in}}%
\pgfpathlineto{\pgfqpoint{3.977999in}{1.857610in}}%
\pgfpathlineto{\pgfqpoint{3.978524in}{1.856965in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{1.857154in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{1.859934in}}%
\pgfpathlineto{\pgfqpoint{3.984650in}{1.856420in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.856776in}}%
\pgfpathlineto{\pgfqpoint{3.989725in}{1.860456in}}%
\pgfpathlineto{\pgfqpoint{3.990075in}{1.859902in}}%
\pgfpathlineto{\pgfqpoint{3.991651in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{3.992351in}{1.859268in}}%
\pgfpathlineto{\pgfqpoint{3.994101in}{1.859699in}}%
\pgfpathlineto{\pgfqpoint{3.994801in}{1.860977in}}%
\pgfpathlineto{\pgfqpoint{3.996201in}{1.861521in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.862546in}}%
\pgfpathlineto{\pgfqpoint{3.999176in}{1.862945in}}%
\pgfpathlineto{\pgfqpoint{4.000051in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.863580in}}%
\pgfpathlineto{\pgfqpoint{4.003727in}{1.864328in}}%
\pgfpathlineto{\pgfqpoint{4.007927in}{1.864723in}}%
\pgfpathlineto{\pgfqpoint{4.008802in}{1.866002in}}%
\pgfpathlineto{\pgfqpoint{4.009327in}{1.866005in}}%
\pgfpathlineto{\pgfqpoint{4.010202in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{4.010377in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{4.011078in}{1.866113in}}%
\pgfpathlineto{\pgfqpoint{4.012128in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{4.013178in}{1.868424in}}%
\pgfpathlineto{\pgfqpoint{4.013528in}{1.867883in}}%
\pgfpathlineto{\pgfqpoint{4.014403in}{1.866412in}}%
\pgfpathlineto{\pgfqpoint{4.016153in}{1.866932in}}%
\pgfpathlineto{\pgfqpoint{4.017028in}{1.866866in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.866115in}}%
\pgfpathlineto{\pgfqpoint{4.020178in}{1.866115in}}%
\pgfpathlineto{\pgfqpoint{4.020878in}{1.866871in}}%
\pgfpathlineto{\pgfqpoint{4.021579in}{1.866871in}}%
\pgfpathlineto{\pgfqpoint{4.022104in}{1.867597in}}%
\pgfpathlineto{\pgfqpoint{4.022279in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{4.022979in}{1.867006in}}%
\pgfpathlineto{\pgfqpoint{4.024029in}{1.867520in}}%
\pgfpathlineto{\pgfqpoint{4.024729in}{1.868415in}}%
\pgfpathlineto{\pgfqpoint{4.025429in}{1.867934in}}%
\pgfpathlineto{\pgfqpoint{4.026129in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{4.027529in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{4.028229in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{4.028754in}{1.868617in}}%
\pgfpathlineto{\pgfqpoint{4.028929in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{4.029279in}{1.868562in}}%
\pgfpathlineto{\pgfqpoint{4.030679in}{1.863884in}}%
\pgfpathlineto{\pgfqpoint{4.031380in}{1.862863in}}%
\pgfpathlineto{\pgfqpoint{4.032080in}{1.862863in}}%
\pgfpathlineto{\pgfqpoint{4.032605in}{1.864390in}}%
\pgfpathlineto{\pgfqpoint{4.032780in}{1.864131in}}%
\pgfpathlineto{\pgfqpoint{4.034530in}{1.864281in}}%
\pgfpathlineto{\pgfqpoint{4.035055in}{1.864762in}}%
\pgfpathlineto{\pgfqpoint{4.035755in}{1.864538in}}%
\pgfpathlineto{\pgfqpoint{4.037155in}{1.867072in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{1.866943in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{4.038555in}{1.866941in}}%
\pgfpathlineto{\pgfqpoint{4.039255in}{1.867787in}}%
\pgfpathlineto{\pgfqpoint{4.039955in}{1.867787in}}%
\pgfpathlineto{\pgfqpoint{4.040655in}{1.868529in}}%
\pgfpathlineto{\pgfqpoint{4.043806in}{1.868529in}}%
\pgfpathlineto{\pgfqpoint{4.044156in}{1.869337in}}%
\pgfpathlineto{\pgfqpoint{4.044506in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{4.045731in}{1.867756in}}%
\pgfpathlineto{\pgfqpoint{4.046081in}{1.867733in}}%
\pgfpathlineto{\pgfqpoint{4.047306in}{1.866040in}}%
\pgfpathlineto{\pgfqpoint{4.048531in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{4.049406in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{4.055357in}{1.864410in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.867607in}}%
\pgfpathlineto{\pgfqpoint{4.056757in}{1.867393in}}%
\pgfpathlineto{\pgfqpoint{4.057982in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{4.058332in}{1.864605in}}%
\pgfpathlineto{\pgfqpoint{4.059207in}{1.863375in}}%
\pgfpathlineto{\pgfqpoint{4.059557in}{1.863590in}}%
\pgfpathlineto{\pgfqpoint{4.059732in}{1.863216in}}%
\pgfpathlineto{\pgfqpoint{4.060082in}{1.862926in}}%
\pgfpathlineto{\pgfqpoint{4.060782in}{1.862241in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{4.062708in}{1.859978in}}%
\pgfpathlineto{\pgfqpoint{4.067258in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{1.855961in}}%
\pgfpathlineto{\pgfqpoint{4.071809in}{1.856077in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{1.857378in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.857243in}}%
\pgfpathlineto{\pgfqpoint{4.073559in}{1.856822in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.856954in}}%
\pgfpathlineto{\pgfqpoint{4.076884in}{1.859889in}}%
\pgfpathlineto{\pgfqpoint{4.077584in}{1.859859in}}%
\pgfpathlineto{\pgfqpoint{4.078284in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.859833in}}%
\pgfpathlineto{\pgfqpoint{4.080384in}{1.860767in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{1.860745in}}%
\pgfpathlineto{\pgfqpoint{4.081960in}{1.860336in}}%
\pgfpathlineto{\pgfqpoint{4.083185in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{4.084235in}{1.862826in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.863323in}}%
\pgfpathlineto{\pgfqpoint{4.086160in}{1.863437in}}%
\pgfpathlineto{\pgfqpoint{4.088610in}{1.862892in}}%
\pgfpathlineto{\pgfqpoint{4.091061in}{1.857358in}}%
\pgfpathlineto{\pgfqpoint{4.091936in}{1.858337in}}%
\pgfpathlineto{\pgfqpoint{4.092111in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{4.093686in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{4.094386in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{1.852003in}}%
\pgfpathlineto{\pgfqpoint{4.096836in}{1.852443in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{1.853327in}}%
\pgfpathlineto{\pgfqpoint{4.099811in}{1.853636in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.854674in}}%
\pgfpathlineto{\pgfqpoint{4.100511in}{1.854213in}}%
\pgfpathlineto{\pgfqpoint{4.101387in}{1.853083in}}%
\pgfpathlineto{\pgfqpoint{4.104712in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{4.105237in}{1.855183in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{1.854945in}}%
\pgfpathlineto{\pgfqpoint{4.106287in}{1.855364in}}%
\pgfpathlineto{\pgfqpoint{4.106812in}{1.856217in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.856098in}}%
\pgfpathlineto{\pgfqpoint{4.107687in}{1.855805in}}%
\pgfpathlineto{\pgfqpoint{4.108912in}{1.856009in}}%
\pgfpathlineto{\pgfqpoint{4.109612in}{1.856472in}}%
\pgfpathlineto{\pgfqpoint{4.110137in}{1.856472in}}%
\pgfpathlineto{\pgfqpoint{4.111188in}{1.859636in}}%
\pgfpathlineto{\pgfqpoint{4.112063in}{1.859409in}}%
\pgfpathlineto{\pgfqpoint{4.112588in}{1.859852in}}%
\pgfpathlineto{\pgfqpoint{4.113463in}{1.859275in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{1.859810in}}%
\pgfpathlineto{\pgfqpoint{4.117663in}{1.860976in}}%
\pgfpathlineto{\pgfqpoint{4.121689in}{1.860749in}}%
\pgfpathlineto{\pgfqpoint{4.122389in}{1.860249in}}%
\pgfpathlineto{\pgfqpoint{4.126939in}{1.860397in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.862315in}}%
\pgfpathlineto{\pgfqpoint{4.128339in}{1.861973in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.861101in}}%
\pgfpathlineto{\pgfqpoint{4.129564in}{1.860745in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.858487in}}%
\pgfpathlineto{\pgfqpoint{4.131840in}{1.858164in}}%
\pgfpathlineto{\pgfqpoint{4.132540in}{1.858312in}}%
\pgfpathlineto{\pgfqpoint{4.133065in}{1.858677in}}%
\pgfpathlineto{\pgfqpoint{4.134115in}{1.860181in}}%
\pgfpathlineto{\pgfqpoint{4.134290in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{4.135340in}{1.860336in}}%
\pgfpathlineto{\pgfqpoint{4.136215in}{1.860909in}}%
\pgfpathlineto{\pgfqpoint{4.136740in}{1.860633in}}%
\pgfpathlineto{\pgfqpoint{4.137090in}{1.860207in}}%
\pgfpathlineto{\pgfqpoint{4.137265in}{1.860309in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{4.137790in}{1.860396in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.859278in}}%
\pgfpathlineto{\pgfqpoint{4.140940in}{1.859278in}}%
\pgfpathlineto{\pgfqpoint{4.141641in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{4.145666in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{4.146366in}{1.859654in}}%
\pgfpathlineto{\pgfqpoint{4.147066in}{1.860103in}}%
\pgfpathlineto{\pgfqpoint{4.148466in}{1.861801in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.861182in}}%
\pgfpathlineto{\pgfqpoint{4.149866in}{1.862171in}}%
\pgfpathlineto{\pgfqpoint{4.150041in}{1.862091in}}%
\pgfpathlineto{\pgfqpoint{4.150566in}{1.861850in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{1.860945in}}%
\pgfpathlineto{\pgfqpoint{4.151792in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{4.153192in}{1.857429in}}%
\pgfpathlineto{\pgfqpoint{4.153892in}{1.856506in}}%
\pgfpathlineto{\pgfqpoint{4.154942in}{1.854721in}}%
\pgfpathlineto{\pgfqpoint{4.156167in}{1.855195in}}%
\pgfpathlineto{\pgfqpoint{4.156867in}{1.856338in}}%
\pgfpathlineto{\pgfqpoint{4.158267in}{1.854797in}}%
\pgfpathlineto{\pgfqpoint{4.158792in}{1.854572in}}%
\pgfpathlineto{\pgfqpoint{4.159667in}{1.853609in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{1.853214in}}%
\pgfpathlineto{\pgfqpoint{4.161593in}{1.852933in}}%
\pgfpathlineto{\pgfqpoint{4.162118in}{1.853127in}}%
\pgfpathlineto{\pgfqpoint{4.162643in}{1.852821in}}%
\pgfpathlineto{\pgfqpoint{4.163343in}{1.853821in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{4.164568in}{1.852369in}}%
\pgfpathlineto{\pgfqpoint{4.167893in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{4.168943in}{1.854503in}}%
\pgfpathlineto{\pgfqpoint{4.169643in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{4.170693in}{1.853220in}}%
\pgfpathlineto{\pgfqpoint{4.172969in}{1.853771in}}%
\pgfpathlineto{\pgfqpoint{4.174369in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{4.175419in}{1.855183in}}%
\pgfpathlineto{\pgfqpoint{4.181370in}{1.855346in}}%
\pgfpathlineto{\pgfqpoint{4.181895in}{1.856998in}}%
\pgfpathlineto{\pgfqpoint{4.182070in}{1.856766in}}%
\pgfpathlineto{\pgfqpoint{4.182770in}{1.857136in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{1.857918in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.857780in}}%
\pgfpathlineto{\pgfqpoint{4.184170in}{1.857441in}}%
\pgfpathlineto{\pgfqpoint{4.184695in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{4.185395in}{1.857302in}}%
\pgfpathlineto{\pgfqpoint{4.188195in}{1.856522in}}%
\pgfpathlineto{\pgfqpoint{4.189245in}{1.857411in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{1.857115in}}%
\pgfpathlineto{\pgfqpoint{4.191521in}{1.859087in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.859503in}}%
\pgfpathlineto{\pgfqpoint{4.194671in}{1.860726in}}%
\pgfpathlineto{\pgfqpoint{4.197296in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{4.198696in}{1.859129in}}%
\pgfpathlineto{\pgfqpoint{4.199571in}{1.861497in}}%
\pgfpathlineto{\pgfqpoint{4.200096in}{1.860582in}}%
\pgfpathlineto{\pgfqpoint{4.200271in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{4.201147in}{1.861741in}}%
\pgfpathlineto{\pgfqpoint{4.202197in}{1.861298in}}%
\pgfpathlineto{\pgfqpoint{4.202897in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{4.205172in}{1.861240in}}%
\pgfpathlineto{\pgfqpoint{4.206047in}{1.864046in}}%
\pgfpathlineto{\pgfqpoint{4.206397in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{4.207097in}{1.862129in}}%
\pgfpathlineto{\pgfqpoint{4.207797in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{4.207972in}{1.861228in}}%
\pgfpathlineto{\pgfqpoint{4.208497in}{1.859827in}}%
\pgfpathlineto{\pgfqpoint{4.209897in}{1.855208in}}%
\pgfpathlineto{\pgfqpoint{4.211123in}{1.855001in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.853933in}}%
\pgfpathlineto{\pgfqpoint{4.213398in}{1.854266in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{4.219698in}{1.855316in}}%
\pgfpathlineto{\pgfqpoint{4.220398in}{1.856119in}}%
\pgfpathlineto{\pgfqpoint{4.220748in}{1.856659in}}%
\pgfpathlineto{\pgfqpoint{4.221974in}{1.856941in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{4.223724in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{4.224074in}{1.858405in}}%
\pgfpathlineto{\pgfqpoint{4.225124in}{1.857850in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{1.857661in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.857247in}}%
\pgfpathlineto{\pgfqpoint{4.230899in}{1.857456in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{1.859951in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.859710in}}%
\pgfpathlineto{\pgfqpoint{4.235975in}{1.859528in}}%
\pgfpathlineto{\pgfqpoint{4.236675in}{1.858904in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.859410in}}%
\pgfpathlineto{\pgfqpoint{4.241051in}{1.861032in}}%
\pgfpathlineto{\pgfqpoint{4.242801in}{1.860504in}}%
\pgfpathlineto{\pgfqpoint{4.243151in}{1.860504in}}%
\pgfpathlineto{\pgfqpoint{4.244026in}{1.861629in}}%
\pgfpathlineto{\pgfqpoint{4.244376in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{4.245076in}{1.860887in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{1.860430in}}%
\pgfpathlineto{\pgfqpoint{4.247876in}{1.860218in}}%
\pgfpathlineto{\pgfqpoint{4.248576in}{1.860742in}}%
\pgfpathlineto{\pgfqpoint{4.249451in}{1.860704in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{1.860360in}}%
\pgfpathlineto{\pgfqpoint{4.251902in}{1.860663in}}%
\pgfpathlineto{\pgfqpoint{4.252777in}{1.861163in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.861066in}}%
\pgfpathlineto{\pgfqpoint{4.254002in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.860685in}}%
\pgfpathlineto{\pgfqpoint{4.255402in}{1.860909in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{1.860537in}}%
\pgfpathlineto{\pgfqpoint{4.258902in}{1.860671in}}%
\pgfpathlineto{\pgfqpoint{4.259252in}{1.861706in}}%
\pgfpathlineto{\pgfqpoint{4.259602in}{1.861244in}}%
\pgfpathlineto{\pgfqpoint{4.260302in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{4.261178in}{1.859702in}}%
\pgfpathlineto{\pgfqpoint{4.262053in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{4.263278in}{1.860385in}}%
\pgfpathlineto{\pgfqpoint{4.264328in}{1.858035in}}%
\pgfpathlineto{\pgfqpoint{4.265028in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{4.266078in}{1.858020in}}%
\pgfpathlineto{\pgfqpoint{4.266953in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{4.267828in}{1.858734in}}%
\pgfpathlineto{\pgfqpoint{4.268878in}{1.857228in}}%
\pgfpathlineto{\pgfqpoint{4.269053in}{1.857228in}}%
\pgfpathlineto{\pgfqpoint{4.269403in}{1.857982in}}%
\pgfpathlineto{\pgfqpoint{4.269753in}{1.857798in}}%
\pgfpathlineto{\pgfqpoint{4.270278in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{4.270803in}{1.858873in}}%
\pgfpathlineto{\pgfqpoint{4.270979in}{1.858724in}}%
\pgfpathlineto{\pgfqpoint{4.271329in}{1.858378in}}%
\pgfpathlineto{\pgfqpoint{4.272029in}{1.857789in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.858337in}}%
\pgfpathlineto{\pgfqpoint{4.273604in}{1.857928in}}%
\pgfpathlineto{\pgfqpoint{4.274654in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{4.276754in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{4.277979in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{4.279379in}{1.858216in}}%
\pgfpathlineto{\pgfqpoint{4.280254in}{1.858694in}}%
\pgfpathlineto{\pgfqpoint{4.280779in}{1.858447in}}%
\pgfpathlineto{\pgfqpoint{4.281480in}{1.858039in}}%
\pgfpathlineto{\pgfqpoint{4.282355in}{1.858497in}}%
\pgfpathlineto{\pgfqpoint{4.283580in}{1.861378in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{4.285680in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{4.286555in}{1.858415in}}%
\pgfpathlineto{\pgfqpoint{4.287080in}{1.858801in}}%
\pgfpathlineto{\pgfqpoint{4.288130in}{1.860570in}}%
\pgfpathlineto{\pgfqpoint{4.288655in}{1.860570in}}%
\pgfpathlineto{\pgfqpoint{4.289355in}{1.863449in}}%
\pgfpathlineto{\pgfqpoint{4.289530in}{1.863262in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{1.860582in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.860508in}}%
\pgfpathlineto{\pgfqpoint{4.292856in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{4.294431in}{1.858274in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{1.858503in}}%
\pgfpathlineto{\pgfqpoint{4.295481in}{1.858503in}}%
\pgfpathlineto{\pgfqpoint{4.296006in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{4.296356in}{1.859747in}}%
\pgfpathlineto{\pgfqpoint{4.296706in}{1.859473in}}%
\pgfpathlineto{\pgfqpoint{4.297931in}{1.857171in}}%
\pgfpathlineto{\pgfqpoint{4.299156in}{1.857696in}}%
\pgfpathlineto{\pgfqpoint{4.300031in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{4.300206in}{1.860070in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{4.301957in}{1.858552in}}%
\pgfpathlineto{\pgfqpoint{4.302482in}{1.858087in}}%
\pgfpathlineto{\pgfqpoint{4.303532in}{1.859220in}}%
\pgfpathlineto{\pgfqpoint{4.303882in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{4.304757in}{1.860140in}}%
\pgfpathlineto{\pgfqpoint{4.305632in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{4.306507in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{4.307382in}{1.862245in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.861455in}}%
\pgfpathlineto{\pgfqpoint{4.309482in}{1.863666in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.863328in}}%
\pgfpathlineto{\pgfqpoint{4.311583in}{1.858577in}}%
\pgfpathlineto{\pgfqpoint{4.311933in}{1.858638in}}%
\pgfpathlineto{\pgfqpoint{4.312283in}{1.859177in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{4.318233in}{1.859123in}}%
\pgfpathlineto{\pgfqpoint{4.319983in}{1.862340in}}%
\pgfpathlineto{\pgfqpoint{4.320158in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{4.321034in}{1.859680in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{4.321559in}{1.859888in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{1.857882in}}%
\pgfpathlineto{\pgfqpoint{4.324359in}{1.858417in}}%
\pgfpathlineto{\pgfqpoint{4.325584in}{1.858360in}}%
\pgfpathlineto{\pgfqpoint{4.325934in}{1.858772in}}%
\pgfpathlineto{\pgfqpoint{4.326809in}{1.860840in}}%
\pgfpathlineto{\pgfqpoint{4.326984in}{1.860756in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{4.329959in}{1.862723in}}%
\pgfpathlineto{\pgfqpoint{4.331010in}{1.862343in}}%
\pgfpathlineto{\pgfqpoint{4.331535in}{1.861926in}}%
\pgfpathlineto{\pgfqpoint{4.332235in}{1.863014in}}%
\pgfpathlineto{\pgfqpoint{4.332935in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{4.333285in}{1.860885in}}%
\pgfpathlineto{\pgfqpoint{4.333635in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{4.333985in}{1.860966in}}%
\pgfpathlineto{\pgfqpoint{4.335035in}{1.859310in}}%
\pgfpathlineto{\pgfqpoint{4.338360in}{1.858936in}}%
\pgfpathlineto{\pgfqpoint{4.339585in}{1.856279in}}%
\pgfpathlineto{\pgfqpoint{4.341511in}{1.857892in}}%
\pgfpathlineto{\pgfqpoint{4.343086in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{4.344661in}{1.856096in}}%
\pgfpathlineto{\pgfqpoint{4.345186in}{1.857294in}}%
\pgfpathlineto{\pgfqpoint{4.345361in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.857344in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{1.858156in}}%
\pgfpathlineto{\pgfqpoint{4.353062in}{1.858244in}}%
\pgfpathlineto{\pgfqpoint{4.354112in}{1.861048in}}%
\pgfpathlineto{\pgfqpoint{4.354462in}{1.861047in}}%
\pgfpathlineto{\pgfqpoint{4.355162in}{1.861866in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{4.357087in}{1.861288in}}%
\pgfpathlineto{\pgfqpoint{4.357262in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{4.358662in}{1.858655in}}%
\pgfpathlineto{\pgfqpoint{4.361113in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{4.361638in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{4.361988in}{1.859813in}}%
\pgfpathlineto{\pgfqpoint{4.364263in}{1.853592in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{4.365488in}{1.851955in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{4.366713in}{1.851262in}}%
\pgfpathlineto{\pgfqpoint{4.367413in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.369863in}{1.853900in}}%
\pgfpathlineto{\pgfqpoint{4.372314in}{1.853931in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{1.854614in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{4.374764in}{1.851863in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.852601in}}%
\pgfpathlineto{\pgfqpoint{4.375289in}{1.852413in}}%
\pgfpathlineto{\pgfqpoint{4.375989in}{1.852012in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.851749in}}%
\pgfpathlineto{\pgfqpoint{4.376864in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.851583in}}%
\pgfpathlineto{\pgfqpoint{4.377914in}{1.850291in}}%
\pgfpathlineto{\pgfqpoint{4.379489in}{1.848240in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.847969in}}%
\pgfpathlineto{\pgfqpoint{4.380539in}{1.847530in}}%
\pgfpathlineto{\pgfqpoint{4.380714in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.847964in}}%
\pgfpathlineto{\pgfqpoint{4.385265in}{1.849555in}}%
\pgfpathlineto{\pgfqpoint{4.387365in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{1.850714in}}%
\pgfpathlineto{\pgfqpoint{4.389465in}{1.850848in}}%
\pgfpathlineto{\pgfqpoint{4.390515in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{4.390865in}{1.853452in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{1.853105in}}%
\pgfpathlineto{\pgfqpoint{4.391741in}{1.852513in}}%
\pgfpathlineto{\pgfqpoint{4.392266in}{1.852937in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.853788in}}%
\pgfpathlineto{\pgfqpoint{4.392791in}{1.853639in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.849422in}}%
\pgfpathlineto{\pgfqpoint{4.395241in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{4.396641in}{1.847692in}}%
\pgfpathlineto{\pgfqpoint{4.398216in}{1.847996in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{1.849702in}}%
\pgfpathlineto{\pgfqpoint{4.400666in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{4.401717in}{1.851441in}}%
\pgfpathlineto{\pgfqpoint{4.402242in}{1.852854in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{1.855699in}}%
\pgfpathlineto{\pgfqpoint{4.405742in}{1.852104in}}%
\pgfpathlineto{\pgfqpoint{4.406442in}{1.851806in}}%
\pgfpathlineto{\pgfqpoint{4.408192in}{1.848922in}}%
\pgfpathlineto{\pgfqpoint{4.409242in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{4.413968in}{1.850936in}}%
\pgfpathlineto{\pgfqpoint{4.417468in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{4.418868in}{1.851997in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.851785in}}%
\pgfpathlineto{\pgfqpoint{4.420969in}{1.852683in}}%
\pgfpathlineto{\pgfqpoint{4.422369in}{1.852670in}}%
\pgfpathlineto{\pgfqpoint{4.423069in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{4.427094in}{1.854174in}}%
\pgfpathlineto{\pgfqpoint{4.428144in}{1.855374in}}%
\pgfpathlineto{\pgfqpoint{4.428669in}{1.855225in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.856905in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{1.856145in}}%
\pgfpathlineto{\pgfqpoint{4.432170in}{1.856653in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{1.857076in}}%
\pgfpathlineto{\pgfqpoint{4.432695in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{4.434095in}{1.856770in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.856239in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.857293in}}%
\pgfpathlineto{\pgfqpoint{4.435320in}{1.857099in}}%
\pgfpathlineto{\pgfqpoint{4.436370in}{1.855523in}}%
\pgfpathlineto{\pgfqpoint{4.436720in}{1.855746in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{1.855374in}}%
\pgfpathlineto{\pgfqpoint{4.437770in}{1.853963in}}%
\pgfpathlineto{\pgfqpoint{4.440045in}{1.853963in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{1.854600in}}%
\pgfpathlineto{\pgfqpoint{4.441621in}{1.854600in}}%
\pgfpathlineto{\pgfqpoint{4.442846in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{4.443371in}{1.859305in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{1.860361in}}%
\pgfpathlineto{\pgfqpoint{4.445646in}{1.860022in}}%
\pgfpathlineto{\pgfqpoint{4.446696in}{1.858839in}}%
\pgfpathlineto{\pgfqpoint{4.447396in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{4.449321in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{4.455447in}{1.859811in}}%
\pgfpathlineto{\pgfqpoint{4.456497in}{1.860827in}}%
\pgfpathlineto{\pgfqpoint{4.456672in}{1.860827in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.862931in}}%
\pgfpathlineto{\pgfqpoint{4.457897in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{4.458947in}{1.863978in}}%
\pgfpathlineto{\pgfqpoint{4.461398in}{1.864524in}}%
\pgfpathlineto{\pgfqpoint{4.462098in}{1.864939in}}%
\pgfpathlineto{\pgfqpoint{4.463323in}{1.864939in}}%
\pgfpathlineto{\pgfqpoint{4.463848in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{4.464023in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{4.464548in}{1.867013in}}%
\pgfpathlineto{\pgfqpoint{4.465248in}{1.869068in}}%
\pgfpathlineto{\pgfqpoint{4.465423in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{4.466473in}{1.867592in}}%
\pgfpathlineto{\pgfqpoint{4.467873in}{1.867949in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.870274in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.868137in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.868137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.725749in}{1.413784in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.413784in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{1.418339in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{1.418741in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{1.418741in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{1.419499in}}%
\pgfpathlineto{\pgfqpoint{2.738000in}{1.419939in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{1.422788in}}%
\pgfpathlineto{\pgfqpoint{2.740976in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{2.742376in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{2.743076in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{1.426394in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{1.426394in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{1.428021in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{2.749901in}{1.429308in}}%
\pgfpathlineto{\pgfqpoint{2.750076in}{1.428982in}}%
\pgfpathlineto{\pgfqpoint{2.750776in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{2.759702in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{2.763028in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{2.763903in}{1.434378in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{1.434378in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{1.435084in}}%
\pgfpathlineto{\pgfqpoint{2.770553in}{1.435084in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.773704in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.775279in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.775979in}{1.440814in}}%
\pgfpathlineto{\pgfqpoint{2.777904in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{1.441544in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{2.783505in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{2.785080in}{1.444171in}}%
\pgfpathlineto{\pgfqpoint{2.785955in}{1.444171in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{2.789455in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{2.790155in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{2.791031in}{1.448070in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{1.448070in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{1.449748in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{1.449748in}}%
\pgfpathlineto{\pgfqpoint{2.793131in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{1.453983in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.459707in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{1.462126in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{1.462126in}}%
\pgfpathlineto{\pgfqpoint{2.812558in}{1.463315in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{1.463808in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{2.819033in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{2.819908in}{1.465705in}}%
\pgfpathlineto{\pgfqpoint{2.823584in}{1.466126in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{2.827784in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{1.468612in}}%
\pgfpathlineto{\pgfqpoint{2.831985in}{1.468744in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{1.470120in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{1.471031in}}%
\pgfpathlineto{\pgfqpoint{2.838985in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{2.842311in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{1.476843in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{1.477315in}}%
\pgfpathlineto{\pgfqpoint{2.848261in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{1.479265in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{2.852287in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{2.854562in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{1.485297in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{1.486479in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{1.486479in}}%
\pgfpathlineto{\pgfqpoint{2.861563in}{1.487370in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{1.487478in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{1.488028in}}%
\pgfpathlineto{\pgfqpoint{2.868388in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{1.488336in}}%
\pgfpathlineto{\pgfqpoint{2.872589in}{1.489221in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{1.489221in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{1.491681in}}%
\pgfpathlineto{\pgfqpoint{2.878014in}{1.492077in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{2.880990in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{1.493735in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{1.493739in}}%
\pgfpathlineto{\pgfqpoint{2.883790in}{1.495642in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{1.496816in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{1.496931in}}%
\pgfpathlineto{\pgfqpoint{2.894991in}{1.497759in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{1.498114in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{1.499718in}}%
\pgfpathlineto{\pgfqpoint{2.898141in}{1.499463in}}%
\pgfpathlineto{\pgfqpoint{2.898841in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{2.901117in}{1.499804in}}%
\pgfpathlineto{\pgfqpoint{2.903217in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{1.500921in}}%
\pgfpathlineto{\pgfqpoint{2.905842in}{1.500921in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{1.504177in}}%
\pgfpathlineto{\pgfqpoint{2.907242in}{1.504177in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{1.506061in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{1.505887in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{1.505310in}}%
\pgfpathlineto{\pgfqpoint{2.910567in}{1.508628in}}%
\pgfpathlineto{\pgfqpoint{2.911268in}{1.508612in}}%
\pgfpathlineto{\pgfqpoint{2.914943in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{2.915643in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{1.509712in}}%
\pgfpathlineto{\pgfqpoint{2.916868in}{1.510500in}}%
\pgfpathlineto{\pgfqpoint{2.917043in}{1.510363in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.509933in}}%
\pgfpathlineto{\pgfqpoint{2.919143in}{1.509441in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{1.510745in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{1.511235in}}%
\pgfpathlineto{\pgfqpoint{2.923694in}{1.512293in}}%
\pgfpathlineto{\pgfqpoint{2.924044in}{1.512293in}}%
\pgfpathlineto{\pgfqpoint{2.924744in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{2.925619in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{1.515031in}}%
\pgfpathlineto{\pgfqpoint{2.932620in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{1.516554in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{1.516781in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{1.518271in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.518608in}}%
\pgfpathlineto{\pgfqpoint{2.937345in}{1.520136in}}%
\pgfpathlineto{\pgfqpoint{2.938045in}{1.519930in}}%
\pgfpathlineto{\pgfqpoint{2.938395in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{2.945046in}{1.521661in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{1.522240in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{1.522601in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.526745in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{1.526877in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{1.531867in}}%
\pgfpathlineto{\pgfqpoint{2.957122in}{1.531694in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{1.531929in}}%
\pgfpathlineto{\pgfqpoint{2.960097in}{1.532986in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{1.533512in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{1.533582in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{2.963948in}{1.537889in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{1.537889in}}%
\pgfpathlineto{\pgfqpoint{2.965173in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.540926in}}%
\pgfpathlineto{\pgfqpoint{2.967098in}{1.541364in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{2.969198in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{2.969898in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{2.975324in}{1.542371in}}%
\pgfpathlineto{\pgfqpoint{2.976374in}{1.544001in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{1.544001in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{1.545028in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.545028in}}%
\pgfpathlineto{\pgfqpoint{2.979874in}{1.548914in}}%
\pgfpathlineto{\pgfqpoint{2.983725in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{2.987400in}{1.549871in}}%
\pgfpathlineto{\pgfqpoint{2.988800in}{1.551587in}}%
\pgfpathlineto{\pgfqpoint{2.990725in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{2.991601in}{1.553106in}}%
\pgfpathlineto{\pgfqpoint{2.991776in}{1.553106in}}%
\pgfpathlineto{\pgfqpoint{2.992651in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{2.993526in}{1.554632in}}%
\pgfpathlineto{\pgfqpoint{2.994226in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{2.997376in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{1.555826in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.556402in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.556244in}}%
\pgfpathlineto{\pgfqpoint{3.002102in}{1.556197in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{1.558102in}}%
\pgfpathlineto{\pgfqpoint{3.003852in}{1.558102in}}%
\pgfpathlineto{\pgfqpoint{3.004727in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{3.005252in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{3.005952in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{3.006127in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{3.007352in}{1.565618in}}%
\pgfpathlineto{\pgfqpoint{3.008752in}{1.567714in}}%
\pgfpathlineto{\pgfqpoint{3.013828in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{3.014178in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{3.014703in}{1.570928in}}%
\pgfpathlineto{\pgfqpoint{3.014878in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{3.016978in}{1.571311in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.571997in}}%
\pgfpathlineto{\pgfqpoint{3.018203in}{1.571997in}}%
\pgfpathlineto{\pgfqpoint{3.019253in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.575380in}}%
\pgfpathlineto{\pgfqpoint{3.020828in}{1.576674in}}%
\pgfpathlineto{\pgfqpoint{3.024329in}{1.576674in}}%
\pgfpathlineto{\pgfqpoint{3.025029in}{1.577392in}}%
\pgfpathlineto{\pgfqpoint{3.025379in}{1.577392in}}%
\pgfpathlineto{\pgfqpoint{3.026254in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{3.028179in}{1.583922in}}%
\pgfpathlineto{\pgfqpoint{3.029229in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{3.029929in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{3.030629in}{1.584249in}}%
\pgfpathlineto{\pgfqpoint{3.030980in}{1.584622in}}%
\pgfpathlineto{\pgfqpoint{3.031680in}{1.586313in}}%
\pgfpathlineto{\pgfqpoint{3.031855in}{1.585961in}}%
\pgfpathlineto{\pgfqpoint{3.036230in}{1.586378in}}%
\pgfpathlineto{\pgfqpoint{3.036930in}{1.588083in}}%
\pgfpathlineto{\pgfqpoint{3.037280in}{1.588083in}}%
\pgfpathlineto{\pgfqpoint{3.037980in}{1.588785in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.589800in}}%
\pgfpathlineto{\pgfqpoint{3.041831in}{1.590590in}}%
\pgfpathlineto{\pgfqpoint{3.042531in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{3.046031in}{1.594703in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{1.595254in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{3.048306in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{1.597163in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{1.597408in}}%
\pgfpathlineto{\pgfqpoint{3.052332in}{1.598163in}}%
\pgfpathlineto{\pgfqpoint{3.052507in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{1.599158in}}%
\pgfpathlineto{\pgfqpoint{3.053732in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{3.054432in}{1.598000in}}%
\pgfpathlineto{\pgfqpoint{3.055657in}{1.597899in}}%
\pgfpathlineto{\pgfqpoint{3.056357in}{1.597899in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{1.598482in}}%
\pgfpathlineto{\pgfqpoint{3.060207in}{1.598562in}}%
\pgfpathlineto{\pgfqpoint{3.060907in}{1.599314in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{1.599314in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{3.064058in}{1.600700in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{1.600700in}}%
\pgfpathlineto{\pgfqpoint{3.065283in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{1.602722in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.603377in}}%
\pgfpathlineto{\pgfqpoint{3.069483in}{1.603377in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{3.070883in}{1.605732in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{1.605732in}}%
\pgfpathlineto{\pgfqpoint{3.073334in}{1.606669in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{1.606528in}}%
\pgfpathlineto{\pgfqpoint{3.074734in}{1.606812in}}%
\pgfpathlineto{\pgfqpoint{3.075434in}{1.607349in}}%
\pgfpathlineto{\pgfqpoint{3.075959in}{1.607716in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{3.077709in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{3.077884in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{3.078934in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{3.085585in}{1.610255in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{3.089610in}{1.611046in}}%
\pgfpathlineto{\pgfqpoint{3.090310in}{1.611320in}}%
\pgfpathlineto{\pgfqpoint{3.091711in}{1.611320in}}%
\pgfpathlineto{\pgfqpoint{3.093811in}{1.616698in}}%
\pgfpathlineto{\pgfqpoint{3.094511in}{1.617012in}}%
\pgfpathlineto{\pgfqpoint{3.095561in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{3.097136in}{1.617764in}}%
\pgfpathlineto{\pgfqpoint{3.098186in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{3.099586in}{1.620869in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{1.622045in}}%
\pgfpathlineto{\pgfqpoint{3.100987in}{1.622145in}}%
\pgfpathlineto{\pgfqpoint{3.101687in}{1.622519in}}%
\pgfpathlineto{\pgfqpoint{3.102387in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{3.102562in}{1.624103in}}%
\pgfpathlineto{\pgfqpoint{3.109737in}{1.624651in}}%
\pgfpathlineto{\pgfqpoint{3.110787in}{1.627178in}}%
\pgfpathlineto{\pgfqpoint{3.111663in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{3.112713in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{1.629042in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.629042in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{1.631247in}}%
\pgfpathlineto{\pgfqpoint{3.116913in}{1.631700in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.632543in}}%
\pgfpathlineto{\pgfqpoint{3.118313in}{1.632793in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{1.632760in}}%
\pgfpathlineto{\pgfqpoint{3.119888in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{1.633127in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{1.632504in}}%
\pgfpathlineto{\pgfqpoint{3.121464in}{1.632984in}}%
\pgfpathlineto{\pgfqpoint{3.121814in}{1.633312in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{1.634496in}}%
\pgfpathlineto{\pgfqpoint{3.124089in}{1.632749in}}%
\pgfpathlineto{\pgfqpoint{3.125139in}{1.633021in}}%
\pgfpathlineto{\pgfqpoint{3.126014in}{1.634114in}}%
\pgfpathlineto{\pgfqpoint{3.126714in}{1.633627in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{1.634714in}}%
\pgfpathlineto{\pgfqpoint{3.128289in}{1.634363in}}%
\pgfpathlineto{\pgfqpoint{3.128464in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{1.635664in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{1.636203in}}%
\pgfpathlineto{\pgfqpoint{3.133890in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{1.636829in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{1.637173in}}%
\pgfpathlineto{\pgfqpoint{3.137565in}{1.637110in}}%
\pgfpathlineto{\pgfqpoint{3.138790in}{1.640849in}}%
\pgfpathlineto{\pgfqpoint{3.140190in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{3.141416in}{1.645087in}}%
\pgfpathlineto{\pgfqpoint{3.141591in}{1.644998in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{1.644753in}}%
\pgfpathlineto{\pgfqpoint{3.143166in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{3.145616in}{1.647717in}}%
\pgfpathlineto{\pgfqpoint{3.146491in}{1.647503in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{1.647834in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{3.149291in}{1.648929in}}%
\pgfpathlineto{\pgfqpoint{3.151917in}{1.648664in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{1.650576in}}%
\pgfpathlineto{\pgfqpoint{3.155592in}{1.650827in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{1.651487in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{1.651487in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.654084in}}%
\pgfpathlineto{\pgfqpoint{3.158042in}{1.654084in}}%
\pgfpathlineto{\pgfqpoint{3.158742in}{1.654913in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{1.655453in}}%
\pgfpathlineto{\pgfqpoint{3.159967in}{1.655312in}}%
\pgfpathlineto{\pgfqpoint{3.160842in}{1.654370in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{1.654684in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.657549in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{1.658086in}}%
\pgfpathlineto{\pgfqpoint{3.164868in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{1.659432in}}%
\pgfpathlineto{\pgfqpoint{3.165918in}{1.659432in}}%
\pgfpathlineto{\pgfqpoint{3.166793in}{1.662263in}}%
\pgfpathlineto{\pgfqpoint{3.167143in}{1.662718in}}%
\pgfpathlineto{\pgfqpoint{3.167493in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{1.663492in}}%
\pgfpathlineto{\pgfqpoint{3.168893in}{1.661601in}}%
\pgfpathlineto{\pgfqpoint{3.170293in}{1.661601in}}%
\pgfpathlineto{\pgfqpoint{3.170994in}{1.662159in}}%
\pgfpathlineto{\pgfqpoint{3.171519in}{1.662213in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{3.173269in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{1.663558in}}%
\pgfpathlineto{\pgfqpoint{3.173969in}{1.663819in}}%
\pgfpathlineto{\pgfqpoint{3.174669in}{1.665304in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{1.665195in}}%
\pgfpathlineto{\pgfqpoint{3.178869in}{1.665457in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{3.179744in}{1.666777in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.667001in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{3.184120in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{3.185695in}{1.669906in}}%
\pgfpathlineto{\pgfqpoint{3.186570in}{1.671579in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{1.671879in}}%
\pgfpathlineto{\pgfqpoint{3.188145in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{3.188845in}{1.673083in}}%
\pgfpathlineto{\pgfqpoint{3.190420in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{3.191121in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{1.672646in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{1.673333in}}%
\pgfpathlineto{\pgfqpoint{3.194971in}{1.672904in}}%
\pgfpathlineto{\pgfqpoint{3.195671in}{1.672299in}}%
\pgfpathlineto{\pgfqpoint{3.196196in}{1.672299in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{1.676772in}}%
\pgfpathlineto{\pgfqpoint{3.197596in}{1.676319in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.675890in}}%
\pgfpathlineto{\pgfqpoint{3.199696in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{3.200221in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{1.677076in}}%
\pgfpathlineto{\pgfqpoint{3.202322in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{3.202672in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{3.202847in}{1.676741in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{1.678552in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{1.678552in}}%
\pgfpathlineto{\pgfqpoint{3.205472in}{1.679795in}}%
\pgfpathlineto{\pgfqpoint{3.205647in}{1.679749in}}%
\pgfpathlineto{\pgfqpoint{3.206172in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.679624in}}%
\pgfpathlineto{\pgfqpoint{3.211073in}{1.680158in}}%
\pgfpathlineto{\pgfqpoint{3.211773in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{3.212998in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{1.681582in}}%
\pgfpathlineto{\pgfqpoint{3.213873in}{1.681582in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{1.685404in}}%
\pgfpathlineto{\pgfqpoint{3.216323in}{1.685760in}}%
\pgfpathlineto{\pgfqpoint{3.216848in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{3.217023in}{1.686378in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{1.686074in}}%
\pgfpathlineto{\pgfqpoint{3.218423in}{1.683787in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.682894in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{1.683246in}}%
\pgfpathlineto{\pgfqpoint{3.221574in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{3.221924in}{1.684636in}}%
\pgfpathlineto{\pgfqpoint{3.222974in}{1.684762in}}%
\pgfpathlineto{\pgfqpoint{3.223324in}{1.684762in}}%
\pgfpathlineto{\pgfqpoint{3.224199in}{1.686434in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{1.685775in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.685423in}}%
\pgfpathlineto{\pgfqpoint{3.226124in}{1.685572in}}%
\pgfpathlineto{\pgfqpoint{3.227174in}{1.687420in}}%
\pgfpathlineto{\pgfqpoint{3.227349in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{3.228574in}{1.685234in}}%
\pgfpathlineto{\pgfqpoint{3.230324in}{1.685071in}}%
\pgfpathlineto{\pgfqpoint{3.231025in}{1.686912in}}%
\pgfpathlineto{\pgfqpoint{3.233300in}{1.687182in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{1.690103in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{1.689933in}}%
\pgfpathlineto{\pgfqpoint{3.236450in}{1.690894in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{1.691414in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.693657in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{1.693750in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{1.693536in}}%
\pgfpathlineto{\pgfqpoint{3.240125in}{1.694623in}}%
\pgfpathlineto{\pgfqpoint{3.246426in}{1.695003in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{1.696736in}}%
\pgfpathlineto{\pgfqpoint{3.255877in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{3.256577in}{1.697489in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{1.697489in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{1.698268in}}%
\pgfpathlineto{\pgfqpoint{3.258677in}{1.698268in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{3.261303in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{3.263753in}{1.704637in}}%
\pgfpathlineto{\pgfqpoint{3.264803in}{1.705151in}}%
\pgfpathlineto{\pgfqpoint{3.267253in}{1.705108in}}%
\pgfpathlineto{\pgfqpoint{3.268128in}{1.705108in}}%
\pgfpathlineto{\pgfqpoint{3.269353in}{1.708364in}}%
\pgfpathlineto{\pgfqpoint{3.269878in}{1.708825in}}%
\pgfpathlineto{\pgfqpoint{3.270403in}{1.708698in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{1.710663in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{1.710354in}}%
\pgfpathlineto{\pgfqpoint{3.273204in}{1.709995in}}%
\pgfpathlineto{\pgfqpoint{3.273729in}{1.710298in}}%
\pgfpathlineto{\pgfqpoint{3.274254in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{3.274604in}{1.711450in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{1.711159in}}%
\pgfpathlineto{\pgfqpoint{3.275829in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{3.276354in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{3.277579in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{3.278629in}{1.715925in}}%
\pgfpathlineto{\pgfqpoint{3.278804in}{1.715855in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{1.716023in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.718604in}}%
\pgfpathlineto{\pgfqpoint{3.282305in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{3.283005in}{1.719651in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.719964in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.721253in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{1.721454in}}%
\pgfpathlineto{\pgfqpoint{3.288605in}{1.722921in}}%
\pgfpathlineto{\pgfqpoint{3.289480in}{1.723081in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{1.723037in}}%
\pgfpathlineto{\pgfqpoint{3.295431in}{1.725037in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.725393in}}%
\pgfpathlineto{\pgfqpoint{3.298231in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{3.299281in}{1.726123in}}%
\pgfpathlineto{\pgfqpoint{3.300681in}{1.728876in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{1.727978in}}%
\pgfpathlineto{\pgfqpoint{3.302607in}{1.728101in}}%
\pgfpathlineto{\pgfqpoint{3.306807in}{1.727852in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{3.308557in}{1.727931in}}%
\pgfpathlineto{\pgfqpoint{3.310482in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{3.314508in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{3.315383in}{1.730213in}}%
\pgfpathlineto{\pgfqpoint{3.318708in}{1.730213in}}%
\pgfpathlineto{\pgfqpoint{3.319408in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{3.321159in}{1.732068in}}%
\pgfpathlineto{\pgfqpoint{3.321334in}{1.731901in}}%
\pgfpathlineto{\pgfqpoint{3.322034in}{1.731543in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.324134in}{1.732933in}}%
\pgfpathlineto{\pgfqpoint{3.324484in}{1.732699in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{1.732200in}}%
\pgfpathlineto{\pgfqpoint{3.325359in}{1.732200in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{1.734147in}}%
\pgfpathlineto{\pgfqpoint{3.326234in}{1.733966in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{1.734837in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.734655in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{1.735536in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{1.735352in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{1.734552in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.734577in}}%
\pgfpathlineto{\pgfqpoint{3.333060in}{1.734343in}}%
\pgfpathlineto{\pgfqpoint{3.333235in}{1.734524in}}%
\pgfpathlineto{\pgfqpoint{3.334110in}{1.735063in}}%
\pgfpathlineto{\pgfqpoint{3.335685in}{1.736223in}}%
\pgfpathlineto{\pgfqpoint{3.336385in}{1.736702in}}%
\pgfpathlineto{\pgfqpoint{3.336910in}{1.736512in}}%
\pgfpathlineto{\pgfqpoint{3.337610in}{1.736018in}}%
\pgfpathlineto{\pgfqpoint{3.338310in}{1.736018in}}%
\pgfpathlineto{\pgfqpoint{3.338835in}{1.737205in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{1.737142in}}%
\pgfpathlineto{\pgfqpoint{3.339535in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{3.339710in}{1.737801in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{1.736073in}}%
\pgfpathlineto{\pgfqpoint{3.342336in}{1.734348in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{1.734348in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{1.738036in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{1.737483in}}%
\pgfpathlineto{\pgfqpoint{3.346711in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.347936in}{1.735126in}}%
\pgfpathlineto{\pgfqpoint{3.349161in}{1.735475in}}%
\pgfpathlineto{\pgfqpoint{3.349861in}{1.736722in}}%
\pgfpathlineto{\pgfqpoint{3.351962in}{1.737177in}}%
\pgfpathlineto{\pgfqpoint{3.353187in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.353362in}{1.738306in}}%
\pgfpathlineto{\pgfqpoint{3.359312in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{3.359837in}{1.739206in}}%
\pgfpathlineto{\pgfqpoint{3.360012in}{1.739115in}}%
\pgfpathlineto{\pgfqpoint{3.362113in}{1.739188in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{3.365613in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{3.366313in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{1.740215in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{1.740169in}}%
\pgfpathlineto{\pgfqpoint{3.370688in}{1.740078in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{1.741529in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{1.745517in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{1.747215in}}%
\pgfpathlineto{\pgfqpoint{3.374714in}{1.746993in}}%
\pgfpathlineto{\pgfqpoint{3.380139in}{1.746637in}}%
\pgfpathlineto{\pgfqpoint{3.381015in}{1.748642in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{1.750803in}}%
\pgfpathlineto{\pgfqpoint{3.382940in}{1.750418in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{1.749280in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{1.749726in}}%
\pgfpathlineto{\pgfqpoint{3.387315in}{1.749997in}}%
\pgfpathlineto{\pgfqpoint{3.389065in}{1.749997in}}%
\pgfpathlineto{\pgfqpoint{3.389765in}{1.750734in}}%
\pgfpathlineto{\pgfqpoint{3.390815in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{1.752744in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.752506in}}%
\pgfpathlineto{\pgfqpoint{3.392216in}{1.752413in}}%
\pgfpathlineto{\pgfqpoint{3.392916in}{1.752165in}}%
\pgfpathlineto{\pgfqpoint{3.393616in}{1.752003in}}%
\pgfpathlineto{\pgfqpoint{3.397641in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{3.398341in}{1.753216in}}%
\pgfpathlineto{\pgfqpoint{3.401142in}{1.753563in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{1.754018in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{3.402192in}{1.753919in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{1.754483in}}%
\pgfpathlineto{\pgfqpoint{3.403417in}{1.754225in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{1.754512in}}%
\pgfpathlineto{\pgfqpoint{3.404642in}{1.754699in}}%
\pgfpathlineto{\pgfqpoint{3.404817in}{1.754315in}}%
\pgfpathlineto{\pgfqpoint{3.407967in}{1.754569in}}%
\pgfpathlineto{\pgfqpoint{3.408667in}{1.755970in}}%
\pgfpathlineto{\pgfqpoint{3.411993in}{1.755694in}}%
\pgfpathlineto{\pgfqpoint{3.413043in}{1.758211in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{3.416893in}{1.760293in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{1.760169in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.760991in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{1.760376in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.759706in}}%
\pgfpathlineto{\pgfqpoint{3.420743in}{1.759788in}}%
\pgfpathlineto{\pgfqpoint{3.424944in}{1.760276in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{1.762765in}}%
\pgfpathlineto{\pgfqpoint{3.426694in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{3.427394in}{1.764199in}}%
\pgfpathlineto{\pgfqpoint{3.429494in}{1.763835in}}%
\pgfpathlineto{\pgfqpoint{3.430194in}{1.763382in}}%
\pgfpathlineto{\pgfqpoint{3.431945in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{3.432820in}{1.763812in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{1.764085in}}%
\pgfpathlineto{\pgfqpoint{3.433345in}{1.763730in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{1.761377in}}%
\pgfpathlineto{\pgfqpoint{3.434920in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{3.436145in}{1.763202in}}%
\pgfpathlineto{\pgfqpoint{3.436495in}{1.763698in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{1.763587in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{1.763346in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{1.763790in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{1.763496in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{1.763172in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{1.762409in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{1.762463in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{3.442796in}{1.763849in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{1.760280in}}%
\pgfpathlineto{\pgfqpoint{3.446646in}{1.760373in}}%
\pgfpathlineto{\pgfqpoint{3.447871in}{1.758910in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.759044in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.759540in}}%
\pgfpathlineto{\pgfqpoint{3.450671in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{3.451372in}{1.760225in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{1.760177in}}%
\pgfpathlineto{\pgfqpoint{3.453822in}{1.761461in}}%
\pgfpathlineto{\pgfqpoint{3.454697in}{1.761702in}}%
\pgfpathlineto{\pgfqpoint{3.455397in}{1.762351in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.762786in}}%
\pgfpathlineto{\pgfqpoint{3.457672in}{1.761843in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{3.459247in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{3.460297in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.765535in}}%
\pgfpathlineto{\pgfqpoint{3.464148in}{1.766631in}}%
\pgfpathlineto{\pgfqpoint{3.464323in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{3.465023in}{1.765985in}}%
\pgfpathlineto{\pgfqpoint{3.465898in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{3.469223in}{1.768494in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{1.768325in}}%
\pgfpathlineto{\pgfqpoint{3.470098in}{1.767724in}}%
\pgfpathlineto{\pgfqpoint{3.470798in}{1.767626in}}%
\pgfpathlineto{\pgfqpoint{3.471499in}{1.767315in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{1.767762in}}%
\pgfpathlineto{\pgfqpoint{3.473424in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{3.473599in}{1.767740in}}%
\pgfpathlineto{\pgfqpoint{3.483575in}{1.770208in}}%
\pgfpathlineto{\pgfqpoint{3.484450in}{1.771770in}}%
\pgfpathlineto{\pgfqpoint{3.489700in}{1.772229in}}%
\pgfpathlineto{\pgfqpoint{3.490225in}{1.773839in}}%
\pgfpathlineto{\pgfqpoint{3.490400in}{1.773598in}}%
\pgfpathlineto{\pgfqpoint{3.491276in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{1.773344in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{1.773217in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{3.492851in}{1.772874in}}%
\pgfpathlineto{\pgfqpoint{3.494251in}{1.770757in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{1.771225in}}%
\pgfpathlineto{\pgfqpoint{3.496876in}{1.771829in}}%
\pgfpathlineto{\pgfqpoint{3.500376in}{1.771829in}}%
\pgfpathlineto{\pgfqpoint{3.501077in}{1.772771in}}%
\pgfpathlineto{\pgfqpoint{3.501952in}{1.773292in}}%
\pgfpathlineto{\pgfqpoint{3.502652in}{1.774125in}}%
\pgfpathlineto{\pgfqpoint{3.503002in}{1.774671in}}%
\pgfpathlineto{\pgfqpoint{3.504227in}{1.775144in}}%
\pgfpathlineto{\pgfqpoint{3.506677in}{1.769956in}}%
\pgfpathlineto{\pgfqpoint{3.508077in}{1.769817in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{1.770835in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.771122in}}%
\pgfpathlineto{\pgfqpoint{3.509302in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{3.510002in}{1.770969in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{1.771480in}}%
\pgfpathlineto{\pgfqpoint{3.512628in}{1.771828in}}%
\pgfpathlineto{\pgfqpoint{3.513328in}{1.772243in}}%
\pgfpathlineto{\pgfqpoint{3.514903in}{1.770548in}}%
\pgfpathlineto{\pgfqpoint{3.517528in}{1.770513in}}%
\pgfpathlineto{\pgfqpoint{3.518578in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{1.773711in}}%
\pgfpathlineto{\pgfqpoint{3.522079in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{3.523479in}{1.775478in}}%
\pgfpathlineto{\pgfqpoint{3.525929in}{1.775478in}}%
\pgfpathlineto{\pgfqpoint{3.526804in}{1.778288in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{1.778733in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.778889in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{1.778889in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{1.779473in}}%
\pgfpathlineto{\pgfqpoint{3.532405in}{1.779473in}}%
\pgfpathlineto{\pgfqpoint{3.533630in}{1.783735in}}%
\pgfpathlineto{\pgfqpoint{3.534505in}{1.784036in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{1.784980in}}%
\pgfpathlineto{\pgfqpoint{3.536080in}{1.784723in}}%
\pgfpathlineto{\pgfqpoint{3.536605in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{1.785674in}}%
\pgfpathlineto{\pgfqpoint{3.537655in}{1.784677in}}%
\pgfpathlineto{\pgfqpoint{3.539230in}{1.784406in}}%
\pgfpathlineto{\pgfqpoint{3.539930in}{1.783590in}}%
\pgfpathlineto{\pgfqpoint{3.540280in}{1.783777in}}%
\pgfpathlineto{\pgfqpoint{3.541156in}{1.784752in}}%
\pgfpathlineto{\pgfqpoint{3.541506in}{1.785156in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{1.785915in}}%
\pgfpathlineto{\pgfqpoint{3.542031in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{3.542381in}{1.785276in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{1.785858in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{1.786550in}}%
\pgfpathlineto{\pgfqpoint{3.543431in}{1.786290in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{1.785384in}}%
\pgfpathlineto{\pgfqpoint{3.545181in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{3.546231in}{1.783179in}}%
\pgfpathlineto{\pgfqpoint{3.550606in}{1.782700in}}%
\pgfpathlineto{\pgfqpoint{3.551307in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{3.554282in}{1.782775in}}%
\pgfpathlineto{\pgfqpoint{3.555157in}{1.783253in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{3.556557in}{1.783892in}}%
\pgfpathlineto{\pgfqpoint{3.557432in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{3.559882in}{1.782497in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{1.781880in}}%
\pgfpathlineto{\pgfqpoint{3.561808in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{3.562508in}{1.781192in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.781643in}}%
\pgfpathlineto{\pgfqpoint{3.570733in}{1.783052in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{1.783434in}}%
\pgfpathlineto{\pgfqpoint{3.575109in}{1.783118in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{1.783238in}}%
\pgfpathlineto{\pgfqpoint{3.579659in}{1.786727in}}%
\pgfpathlineto{\pgfqpoint{3.583335in}{1.787079in}}%
\pgfpathlineto{\pgfqpoint{3.584035in}{1.788056in}}%
\pgfpathlineto{\pgfqpoint{3.584210in}{1.788056in}}%
\pgfpathlineto{\pgfqpoint{3.584910in}{1.788773in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.789192in}}%
\pgfpathlineto{\pgfqpoint{3.585960in}{1.790046in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.789928in}}%
\pgfpathlineto{\pgfqpoint{3.590160in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{1.792305in}}%
\pgfpathlineto{\pgfqpoint{3.592261in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{3.594536in}{1.790650in}}%
\pgfpathlineto{\pgfqpoint{3.595061in}{1.790217in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{1.790420in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{1.790420in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.791039in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.790680in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{1.791163in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{3.603812in}{1.792094in}}%
\pgfpathlineto{\pgfqpoint{3.604512in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{3.605212in}{1.791027in}}%
\pgfpathlineto{\pgfqpoint{3.605912in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.606962in}{1.790861in}}%
\pgfpathlineto{\pgfqpoint{3.607837in}{1.791591in}}%
\pgfpathlineto{\pgfqpoint{3.608012in}{1.791377in}}%
\pgfpathlineto{\pgfqpoint{3.609412in}{1.789127in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{1.789529in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{1.790742in}}%
\pgfpathlineto{\pgfqpoint{3.613613in}{1.790742in}}%
\pgfpathlineto{\pgfqpoint{3.614488in}{1.792858in}}%
\pgfpathlineto{\pgfqpoint{3.615188in}{1.792715in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.792939in}}%
\pgfpathlineto{\pgfqpoint{3.621489in}{1.793533in}}%
\pgfpathlineto{\pgfqpoint{3.621664in}{1.793284in}}%
\pgfpathlineto{\pgfqpoint{3.623589in}{1.793284in}}%
\pgfpathlineto{\pgfqpoint{3.624289in}{1.793987in}}%
\pgfpathlineto{\pgfqpoint{3.626564in}{1.794464in}}%
\pgfpathlineto{\pgfqpoint{3.627439in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{1.794711in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{1.795573in}}%
\pgfpathlineto{\pgfqpoint{3.633390in}{1.795614in}}%
\pgfpathlineto{\pgfqpoint{3.634265in}{1.797531in}}%
\pgfpathlineto{\pgfqpoint{3.634615in}{1.797382in}}%
\pgfpathlineto{\pgfqpoint{3.635490in}{1.798310in}}%
\pgfpathlineto{\pgfqpoint{3.637765in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{3.638990in}{1.798943in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{1.798783in}}%
\pgfpathlineto{\pgfqpoint{3.640040in}{1.798342in}}%
\pgfpathlineto{\pgfqpoint{3.641266in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{3.641966in}{1.799608in}}%
\pgfpathlineto{\pgfqpoint{3.642666in}{1.800159in}}%
\pgfpathlineto{\pgfqpoint{3.643541in}{1.800120in}}%
\pgfpathlineto{\pgfqpoint{3.644241in}{1.799834in}}%
\pgfpathlineto{\pgfqpoint{3.644766in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{3.645116in}{1.801176in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.801043in}}%
\pgfpathlineto{\pgfqpoint{3.645991in}{1.799936in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{1.800217in}}%
\pgfpathlineto{\pgfqpoint{3.646516in}{1.799747in}}%
\pgfpathlineto{\pgfqpoint{3.647566in}{1.797973in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.797706in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{1.797005in}}%
\pgfpathlineto{\pgfqpoint{3.650366in}{1.797143in}}%
\pgfpathlineto{\pgfqpoint{3.651417in}{1.797233in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{1.797761in}}%
\pgfpathlineto{\pgfqpoint{3.654917in}{1.798343in}}%
\pgfpathlineto{\pgfqpoint{3.656842in}{1.798343in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.800230in}}%
\pgfpathlineto{\pgfqpoint{3.658242in}{1.800369in}}%
\pgfpathlineto{\pgfqpoint{3.659117in}{1.802204in}}%
\pgfpathlineto{\pgfqpoint{3.659292in}{1.801948in}}%
\pgfpathlineto{\pgfqpoint{3.660167in}{1.800907in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.800558in}}%
\pgfpathlineto{\pgfqpoint{3.664368in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{3.665243in}{1.802143in}}%
\pgfpathlineto{\pgfqpoint{3.666118in}{1.802143in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{3.668743in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{3.669443in}{1.803586in}}%
\pgfpathlineto{\pgfqpoint{3.670318in}{1.803586in}}%
\pgfpathlineto{\pgfqpoint{3.671369in}{1.807862in}}%
\pgfpathlineto{\pgfqpoint{3.672069in}{1.807537in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.807537in}}%
\pgfpathlineto{\pgfqpoint{3.674344in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{3.679944in}{1.809500in}}%
\pgfpathlineto{\pgfqpoint{3.681170in}{1.811572in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{3.685020in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{3.685720in}{1.811530in}}%
\pgfpathlineto{\pgfqpoint{3.686245in}{1.812038in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.811893in}}%
\pgfpathlineto{\pgfqpoint{3.688520in}{1.812184in}}%
\pgfpathlineto{\pgfqpoint{3.689220in}{1.812515in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.812887in}}%
\pgfpathlineto{\pgfqpoint{3.692021in}{1.813645in}}%
\pgfpathlineto{\pgfqpoint{3.693421in}{1.814008in}}%
\pgfpathlineto{\pgfqpoint{3.694121in}{1.815974in}}%
\pgfpathlineto{\pgfqpoint{3.694296in}{1.815660in}}%
\pgfpathlineto{\pgfqpoint{3.695346in}{1.813594in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{1.813164in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.812539in}}%
\pgfpathlineto{\pgfqpoint{3.699196in}{1.812426in}}%
\pgfpathlineto{\pgfqpoint{3.700071in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{3.701122in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{3.701997in}{1.814352in}}%
\pgfpathlineto{\pgfqpoint{3.702172in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{1.815101in}}%
\pgfpathlineto{\pgfqpoint{3.703222in}{1.814845in}}%
\pgfpathlineto{\pgfqpoint{3.704272in}{1.813030in}}%
\pgfpathlineto{\pgfqpoint{3.705322in}{1.812792in}}%
\pgfpathlineto{\pgfqpoint{3.705672in}{1.813918in}}%
\pgfpathlineto{\pgfqpoint{3.706022in}{1.813514in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{3.708297in}{1.814173in}}%
\pgfpathlineto{\pgfqpoint{3.708472in}{1.814034in}}%
\pgfpathlineto{\pgfqpoint{3.709172in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{1.813902in}}%
\pgfpathlineto{\pgfqpoint{3.711623in}{1.814423in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{1.817774in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{1.817547in}}%
\pgfpathlineto{\pgfqpoint{3.713548in}{1.817745in}}%
\pgfpathlineto{\pgfqpoint{3.714423in}{1.819237in}}%
\pgfpathlineto{\pgfqpoint{3.714598in}{1.819096in}}%
\pgfpathlineto{\pgfqpoint{3.715123in}{1.819175in}}%
\pgfpathlineto{\pgfqpoint{3.716698in}{1.816327in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.817730in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{1.817653in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.817360in}}%
\pgfpathlineto{\pgfqpoint{3.726499in}{1.819564in}}%
\pgfpathlineto{\pgfqpoint{3.727374in}{1.819401in}}%
\pgfpathlineto{\pgfqpoint{3.728949in}{1.819882in}}%
\pgfpathlineto{\pgfqpoint{3.729999in}{1.821084in}}%
\pgfpathlineto{\pgfqpoint{3.730699in}{1.820815in}}%
\pgfpathlineto{\pgfqpoint{3.731750in}{1.820815in}}%
\pgfpathlineto{\pgfqpoint{3.732450in}{1.822195in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{1.821719in}}%
\pgfpathlineto{\pgfqpoint{3.735950in}{1.821719in}}%
\pgfpathlineto{\pgfqpoint{3.736650in}{1.822511in}}%
\pgfpathlineto{\pgfqpoint{3.737175in}{1.822511in}}%
\pgfpathlineto{\pgfqpoint{3.737525in}{1.823224in}}%
\pgfpathlineto{\pgfqpoint{3.737875in}{1.823026in}}%
\pgfpathlineto{\pgfqpoint{3.739625in}{1.823026in}}%
\pgfpathlineto{\pgfqpoint{3.740325in}{1.823930in}}%
\pgfpathlineto{\pgfqpoint{3.741551in}{1.824582in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{1.824829in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{1.825795in}}%
\pgfpathlineto{\pgfqpoint{3.746101in}{1.825687in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.825150in}}%
\pgfpathlineto{\pgfqpoint{3.749076in}{1.824169in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.824169in}}%
\pgfpathlineto{\pgfqpoint{3.750476in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{3.752752in}{1.824426in}}%
\pgfpathlineto{\pgfqpoint{3.753977in}{1.824541in}}%
\pgfpathlineto{\pgfqpoint{3.755027in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{3.755552in}{1.826574in}}%
\pgfpathlineto{\pgfqpoint{3.756252in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{3.756777in}{1.826149in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.825295in}}%
\pgfpathlineto{\pgfqpoint{3.761678in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{3.762378in}{1.827936in}}%
\pgfpathlineto{\pgfqpoint{3.762553in}{1.827640in}}%
\pgfpathlineto{\pgfqpoint{3.763078in}{1.827826in}}%
\pgfpathlineto{\pgfqpoint{3.763953in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{3.764828in}{1.827254in}}%
\pgfpathlineto{\pgfqpoint{3.765178in}{1.827838in}}%
\pgfpathlineto{\pgfqpoint{3.765528in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.827074in}}%
\pgfpathlineto{\pgfqpoint{3.769553in}{1.827293in}}%
\pgfpathlineto{\pgfqpoint{3.770078in}{1.828167in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{1.828005in}}%
\pgfpathlineto{\pgfqpoint{3.770953in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{1.827050in}}%
\pgfpathlineto{\pgfqpoint{3.777079in}{1.827070in}}%
\pgfpathlineto{\pgfqpoint{3.777429in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{3.777779in}{1.827412in}}%
\pgfpathlineto{\pgfqpoint{3.778829in}{1.826769in}}%
\pgfpathlineto{\pgfqpoint{3.779704in}{1.827288in}}%
\pgfpathlineto{\pgfqpoint{3.780579in}{1.829147in}}%
\pgfpathlineto{\pgfqpoint{3.781280in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{3.782155in}{1.829579in}}%
\pgfpathlineto{\pgfqpoint{3.783380in}{1.827356in}}%
\pgfpathlineto{\pgfqpoint{3.784955in}{1.822746in}}%
\pgfpathlineto{\pgfqpoint{3.786005in}{1.822944in}}%
\pgfpathlineto{\pgfqpoint{3.786705in}{1.822560in}}%
\pgfpathlineto{\pgfqpoint{3.786880in}{1.822560in}}%
\pgfpathlineto{\pgfqpoint{3.787755in}{1.823957in}}%
\pgfpathlineto{\pgfqpoint{3.788105in}{1.823761in}}%
\pgfpathlineto{\pgfqpoint{3.788805in}{1.823292in}}%
\pgfpathlineto{\pgfqpoint{3.789855in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{3.791256in}{1.824023in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{1.825325in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{1.825470in}}%
\pgfpathlineto{\pgfqpoint{3.793181in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{1.825183in}}%
\pgfpathlineto{\pgfqpoint{3.795106in}{1.825717in}}%
\pgfpathlineto{\pgfqpoint{3.797031in}{1.825783in}}%
\pgfpathlineto{\pgfqpoint{3.797906in}{1.827004in}}%
\pgfpathlineto{\pgfqpoint{3.798606in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{3.799306in}{1.824955in}}%
\pgfpathlineto{\pgfqpoint{3.800006in}{1.826269in}}%
\pgfpathlineto{\pgfqpoint{3.801407in}{1.827612in}}%
\pgfpathlineto{\pgfqpoint{3.802457in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{1.827301in}}%
\pgfpathlineto{\pgfqpoint{3.804382in}{1.827751in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{1.826673in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{1.826402in}}%
\pgfpathlineto{\pgfqpoint{3.807007in}{1.825943in}}%
\pgfpathlineto{\pgfqpoint{3.807357in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{3.809807in}{1.826814in}}%
\pgfpathlineto{\pgfqpoint{3.810507in}{1.828130in}}%
\pgfpathlineto{\pgfqpoint{3.811908in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{3.812433in}{1.827512in}}%
\pgfpathlineto{\pgfqpoint{3.812608in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{3.812958in}{1.826904in}}%
\pgfpathlineto{\pgfqpoint{3.813133in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{1.828136in}}%
\pgfpathlineto{\pgfqpoint{3.813833in}{1.827855in}}%
\pgfpathlineto{\pgfqpoint{3.815058in}{1.825442in}}%
\pgfpathlineto{\pgfqpoint{3.818908in}{1.825685in}}%
\pgfpathlineto{\pgfqpoint{3.819608in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{3.820483in}{1.826320in}}%
\pgfpathlineto{\pgfqpoint{3.821359in}{1.827684in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.827516in}}%
\pgfpathlineto{\pgfqpoint{3.822584in}{1.826440in}}%
\pgfpathlineto{\pgfqpoint{3.824334in}{1.826610in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{1.828984in}}%
\pgfpathlineto{\pgfqpoint{3.826084in}{1.828438in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.829046in}}%
\pgfpathlineto{\pgfqpoint{3.826609in}{1.829048in}}%
\pgfpathlineto{\pgfqpoint{3.826959in}{1.828548in}}%
\pgfpathlineto{\pgfqpoint{3.827309in}{1.828729in}}%
\pgfpathlineto{\pgfqpoint{3.828184in}{1.827943in}}%
\pgfpathlineto{\pgfqpoint{3.830109in}{1.827943in}}%
\pgfpathlineto{\pgfqpoint{3.830634in}{1.829268in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{1.828968in}}%
\pgfpathlineto{\pgfqpoint{3.836760in}{1.829247in}}%
\pgfpathlineto{\pgfqpoint{3.837635in}{1.831901in}}%
\pgfpathlineto{\pgfqpoint{3.837985in}{1.831752in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.830675in}}%
\pgfpathlineto{\pgfqpoint{3.839035in}{1.830675in}}%
\pgfpathlineto{\pgfqpoint{3.839735in}{1.832394in}}%
\pgfpathlineto{\pgfqpoint{3.839910in}{1.832330in}}%
\pgfpathlineto{\pgfqpoint{3.841136in}{1.831016in}}%
\pgfpathlineto{\pgfqpoint{3.842011in}{1.831687in}}%
\pgfpathlineto{\pgfqpoint{3.843061in}{1.832016in}}%
\pgfpathlineto{\pgfqpoint{3.843411in}{1.832773in}}%
\pgfpathlineto{\pgfqpoint{3.843761in}{1.832590in}}%
\pgfpathlineto{\pgfqpoint{3.844986in}{1.832590in}}%
\pgfpathlineto{\pgfqpoint{3.846386in}{1.837164in}}%
\pgfpathlineto{\pgfqpoint{3.847961in}{1.835342in}}%
\pgfpathlineto{\pgfqpoint{3.848836in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{3.850411in}{1.835965in}}%
\pgfpathlineto{\pgfqpoint{3.851112in}{1.835565in}}%
\pgfpathlineto{\pgfqpoint{3.851462in}{1.835389in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{3.853912in}{1.833132in}}%
\pgfpathlineto{\pgfqpoint{3.854787in}{1.834882in}}%
\pgfpathlineto{\pgfqpoint{3.855137in}{1.834882in}}%
\pgfpathlineto{\pgfqpoint{3.856187in}{1.836555in}}%
\pgfpathlineto{\pgfqpoint{3.857237in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.838570in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{1.838418in}}%
\pgfpathlineto{\pgfqpoint{3.858812in}{1.837984in}}%
\pgfpathlineto{\pgfqpoint{3.859512in}{1.837575in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{1.837074in}}%
\pgfpathlineto{\pgfqpoint{3.863363in}{1.836955in}}%
\pgfpathlineto{\pgfqpoint{3.864413in}{1.839553in}}%
\pgfpathlineto{\pgfqpoint{3.865813in}{1.839788in}}%
\pgfpathlineto{\pgfqpoint{3.866863in}{1.838561in}}%
\pgfpathlineto{\pgfqpoint{3.867213in}{1.838334in}}%
\pgfpathlineto{\pgfqpoint{3.867913in}{1.837898in}}%
\pgfpathlineto{\pgfqpoint{3.869838in}{1.837898in}}%
\pgfpathlineto{\pgfqpoint{3.870363in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{3.870538in}{1.838539in}}%
\pgfpathlineto{\pgfqpoint{3.871589in}{1.839025in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{1.838940in}}%
\pgfpathlineto{\pgfqpoint{3.874389in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{1.839749in}}%
\pgfpathlineto{\pgfqpoint{3.876314in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{3.877189in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{3.877714in}{1.839460in}}%
\pgfpathlineto{\pgfqpoint{3.877889in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.878939in}{1.837109in}}%
\pgfpathlineto{\pgfqpoint{3.880339in}{1.837275in}}%
\pgfpathlineto{\pgfqpoint{3.881740in}{1.836963in}}%
\pgfpathlineto{\pgfqpoint{3.886115in}{1.836963in}}%
\pgfpathlineto{\pgfqpoint{3.886640in}{1.837736in}}%
\pgfpathlineto{\pgfqpoint{3.886815in}{1.837543in}}%
\pgfpathlineto{\pgfqpoint{3.887690in}{1.836654in}}%
\pgfpathlineto{\pgfqpoint{3.889440in}{1.838214in}}%
\pgfpathlineto{\pgfqpoint{3.892066in}{1.838648in}}%
\pgfpathlineto{\pgfqpoint{3.892766in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{3.894166in}{1.838575in}}%
\pgfpathlineto{\pgfqpoint{3.894516in}{1.838029in}}%
\pgfpathlineto{\pgfqpoint{3.894691in}{1.838286in}}%
\pgfpathlineto{\pgfqpoint{3.895216in}{1.837820in}}%
\pgfpathlineto{\pgfqpoint{3.895916in}{1.837203in}}%
\pgfpathlineto{\pgfqpoint{3.896441in}{1.837301in}}%
\pgfpathlineto{\pgfqpoint{3.897141in}{1.836622in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.836952in}}%
\pgfpathlineto{\pgfqpoint{3.897666in}{1.836618in}}%
\pgfpathlineto{\pgfqpoint{3.898366in}{1.836263in}}%
\pgfpathlineto{\pgfqpoint{3.899066in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{3.900466in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{3.901342in}{1.837261in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.837329in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.837154in}}%
\pgfpathlineto{\pgfqpoint{3.903967in}{1.838150in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.838150in}}%
\pgfpathlineto{\pgfqpoint{3.904667in}{1.838848in}}%
\pgfpathlineto{\pgfqpoint{3.904842in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{3.905542in}{1.837410in}}%
\pgfpathlineto{\pgfqpoint{3.905717in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{3.906067in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{3.906417in}{1.838367in}}%
\pgfpathlineto{\pgfqpoint{3.906767in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.837529in}}%
\pgfpathlineto{\pgfqpoint{3.909917in}{1.838042in}}%
\pgfpathlineto{\pgfqpoint{3.910442in}{1.839533in}}%
\pgfpathlineto{\pgfqpoint{3.910792in}{1.839037in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{1.838635in}}%
\pgfpathlineto{\pgfqpoint{3.912018in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.837147in}}%
\pgfpathlineto{\pgfqpoint{3.913593in}{1.835608in}}%
\pgfpathlineto{\pgfqpoint{3.914643in}{1.835608in}}%
\pgfpathlineto{\pgfqpoint{3.915343in}{1.837151in}}%
\pgfpathlineto{\pgfqpoint{3.916218in}{1.837151in}}%
\pgfpathlineto{\pgfqpoint{3.916918in}{1.837844in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{1.838309in}}%
\pgfpathlineto{\pgfqpoint{3.919018in}{1.839208in}}%
\pgfpathlineto{\pgfqpoint{3.919893in}{1.839124in}}%
\pgfpathlineto{\pgfqpoint{3.921119in}{1.840913in}}%
\pgfpathlineto{\pgfqpoint{3.922694in}{1.841343in}}%
\pgfpathlineto{\pgfqpoint{3.923569in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{3.926544in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{3.927419in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{3.928119in}{1.843942in}}%
\pgfpathlineto{\pgfqpoint{3.928469in}{1.844538in}}%
\pgfpathlineto{\pgfqpoint{3.928819in}{1.844299in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{3.932145in}{1.844522in}}%
\pgfpathlineto{\pgfqpoint{3.932495in}{1.844909in}}%
\pgfpathlineto{\pgfqpoint{3.932670in}{1.844596in}}%
\pgfpathlineto{\pgfqpoint{3.934245in}{1.844709in}}%
\pgfpathlineto{\pgfqpoint{3.935295in}{1.847012in}}%
\pgfpathlineto{\pgfqpoint{3.935470in}{1.847012in}}%
\pgfpathlineto{\pgfqpoint{3.936345in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{3.938620in}{1.846785in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{1.846551in}}%
\pgfpathlineto{\pgfqpoint{3.939845in}{1.845595in}}%
\pgfpathlineto{\pgfqpoint{3.940195in}{1.846058in}}%
\pgfpathlineto{\pgfqpoint{3.940545in}{1.846854in}}%
\pgfpathlineto{\pgfqpoint{3.940895in}{1.846685in}}%
\pgfpathlineto{\pgfqpoint{3.942996in}{1.847121in}}%
\pgfpathlineto{\pgfqpoint{3.943346in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{3.943521in}{1.846932in}}%
\pgfpathlineto{\pgfqpoint{3.944046in}{1.846854in}}%
\pgfpathlineto{\pgfqpoint{3.944921in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.846465in}}%
\pgfpathlineto{\pgfqpoint{3.947371in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{3.947546in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{3.948946in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{3.949296in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{3.949996in}{1.848154in}}%
\pgfpathlineto{\pgfqpoint{3.951397in}{1.846481in}}%
\pgfpathlineto{\pgfqpoint{3.952097in}{1.846931in}}%
\pgfpathlineto{\pgfqpoint{3.952972in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{3.953672in}{1.847272in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.848283in}}%
\pgfpathlineto{\pgfqpoint{3.954197in}{1.848191in}}%
\pgfpathlineto{\pgfqpoint{3.954897in}{1.847804in}}%
\pgfpathlineto{\pgfqpoint{3.955597in}{1.847804in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{1.849282in}}%
\pgfpathlineto{\pgfqpoint{3.957697in}{1.849110in}}%
\pgfpathlineto{\pgfqpoint{3.960497in}{1.849634in}}%
\pgfpathlineto{\pgfqpoint{3.961198in}{1.850754in}}%
\pgfpathlineto{\pgfqpoint{3.962073in}{1.850419in}}%
\pgfpathlineto{\pgfqpoint{3.962248in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{3.962598in}{1.851287in}}%
\pgfpathlineto{\pgfqpoint{3.962948in}{1.851054in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.850578in}}%
\pgfpathlineto{\pgfqpoint{3.964348in}{1.850191in}}%
\pgfpathlineto{\pgfqpoint{3.964523in}{1.850319in}}%
\pgfpathlineto{\pgfqpoint{3.965048in}{1.850753in}}%
\pgfpathlineto{\pgfqpoint{3.965923in}{1.848918in}}%
\pgfpathlineto{\pgfqpoint{3.966623in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{3.969423in}{1.848862in}}%
\pgfpathlineto{\pgfqpoint{3.972574in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{3.973624in}{1.850968in}}%
\pgfpathlineto{\pgfqpoint{3.974849in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{3.979749in}{1.851618in}}%
\pgfpathlineto{\pgfqpoint{3.980449in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{1.853174in}}%
\pgfpathlineto{\pgfqpoint{3.982550in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.851806in}}%
\pgfpathlineto{\pgfqpoint{3.985700in}{1.852360in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.852706in}}%
\pgfpathlineto{\pgfqpoint{3.987275in}{1.853224in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{1.853326in}}%
\pgfpathlineto{\pgfqpoint{3.989375in}{1.853326in}}%
\pgfpathlineto{\pgfqpoint{3.990075in}{1.854068in}}%
\pgfpathlineto{\pgfqpoint{3.990775in}{1.854068in}}%
\pgfpathlineto{\pgfqpoint{3.991301in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{3.991476in}{1.854597in}}%
\pgfpathlineto{\pgfqpoint{3.993926in}{1.854742in}}%
\pgfpathlineto{\pgfqpoint{3.994626in}{1.855510in}}%
\pgfpathlineto{\pgfqpoint{3.995501in}{1.855751in}}%
\pgfpathlineto{\pgfqpoint{3.996026in}{1.856390in}}%
\pgfpathlineto{\pgfqpoint{3.996201in}{1.856211in}}%
\pgfpathlineto{\pgfqpoint{3.999526in}{1.856521in}}%
\pgfpathlineto{\pgfqpoint{4.000226in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{4.002502in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{4.004952in}{1.858774in}}%
\pgfpathlineto{\pgfqpoint{4.005652in}{1.859292in}}%
\pgfpathlineto{\pgfqpoint{4.009502in}{1.859498in}}%
\pgfpathlineto{\pgfqpoint{4.010202in}{1.860011in}}%
\pgfpathlineto{\pgfqpoint{4.010727in}{1.859731in}}%
\pgfpathlineto{\pgfqpoint{4.010902in}{1.859888in}}%
\pgfpathlineto{\pgfqpoint{4.011778in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{4.012303in}{1.860995in}}%
\pgfpathlineto{\pgfqpoint{4.012478in}{1.860697in}}%
\pgfpathlineto{\pgfqpoint{4.013178in}{1.859286in}}%
\pgfpathlineto{\pgfqpoint{4.013353in}{1.859513in}}%
\pgfpathlineto{\pgfqpoint{4.013878in}{1.859382in}}%
\pgfpathlineto{\pgfqpoint{4.014578in}{1.859740in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{4.016853in}{1.860674in}}%
\pgfpathlineto{\pgfqpoint{4.017728in}{1.862635in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.862540in}}%
\pgfpathlineto{\pgfqpoint{4.018953in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.861509in}}%
\pgfpathlineto{\pgfqpoint{4.023854in}{1.862477in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{1.862370in}}%
\pgfpathlineto{\pgfqpoint{4.024904in}{1.862222in}}%
\pgfpathlineto{\pgfqpoint{4.026129in}{1.861871in}}%
\pgfpathlineto{\pgfqpoint{4.026829in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{4.028579in}{1.862514in}}%
\pgfpathlineto{\pgfqpoint{4.028929in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{4.029104in}{1.862433in}}%
\pgfpathlineto{\pgfqpoint{4.029629in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{4.030504in}{1.861132in}}%
\pgfpathlineto{\pgfqpoint{4.033130in}{1.861506in}}%
\pgfpathlineto{\pgfqpoint{4.034355in}{1.863761in}}%
\pgfpathlineto{\pgfqpoint{4.035755in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{4.036630in}{1.859915in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{1.859688in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.859292in}}%
\pgfpathlineto{\pgfqpoint{4.039780in}{1.861453in}}%
\pgfpathlineto{\pgfqpoint{4.041006in}{1.861490in}}%
\pgfpathlineto{\pgfqpoint{4.041706in}{1.862158in}}%
\pgfpathlineto{\pgfqpoint{4.042581in}{1.861947in}}%
\pgfpathlineto{\pgfqpoint{4.043456in}{1.862969in}}%
\pgfpathlineto{\pgfqpoint{4.043631in}{1.862783in}}%
\pgfpathlineto{\pgfqpoint{4.044506in}{1.862042in}}%
\pgfpathlineto{\pgfqpoint{4.044856in}{1.861729in}}%
\pgfpathlineto{\pgfqpoint{4.045906in}{1.859812in}}%
\pgfpathlineto{\pgfqpoint{4.046256in}{1.859495in}}%
\pgfpathlineto{\pgfqpoint{4.047656in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{4.048531in}{1.855710in}}%
\pgfpathlineto{\pgfqpoint{4.049231in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{4.049581in}{1.856935in}}%
\pgfpathlineto{\pgfqpoint{4.049756in}{1.856778in}}%
\pgfpathlineto{\pgfqpoint{4.051157in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{4.053782in}{1.857032in}}%
\pgfpathlineto{\pgfqpoint{4.054132in}{1.857309in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{4.055182in}{1.857353in}}%
\pgfpathlineto{\pgfqpoint{4.055882in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{4.057807in}{1.858809in}}%
\pgfpathlineto{\pgfqpoint{4.058157in}{1.859541in}}%
\pgfpathlineto{\pgfqpoint{4.058507in}{1.859349in}}%
\pgfpathlineto{\pgfqpoint{4.059907in}{1.859694in}}%
\pgfpathlineto{\pgfqpoint{4.060432in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{4.060607in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{4.064633in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{4.069183in}{1.862263in}}%
\pgfpathlineto{\pgfqpoint{4.070583in}{1.865983in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{1.865840in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{1.865547in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.865010in}}%
\pgfpathlineto{\pgfqpoint{4.073384in}{1.865160in}}%
\pgfpathlineto{\pgfqpoint{4.074434in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.865594in}}%
\pgfpathlineto{\pgfqpoint{4.075134in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{4.075484in}{1.865970in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.865799in}}%
\pgfpathlineto{\pgfqpoint{4.076709in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{4.077759in}{1.864688in}}%
\pgfpathlineto{\pgfqpoint{4.078459in}{1.864028in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{1.864184in}}%
\pgfpathlineto{\pgfqpoint{4.079334in}{1.864726in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.864467in}}%
\pgfpathlineto{\pgfqpoint{4.082835in}{1.865019in}}%
\pgfpathlineto{\pgfqpoint{4.083535in}{1.866268in}}%
\pgfpathlineto{\pgfqpoint{4.084935in}{1.864878in}}%
\pgfpathlineto{\pgfqpoint{4.085810in}{1.865464in}}%
\pgfpathlineto{\pgfqpoint{4.088085in}{1.861444in}}%
\pgfpathlineto{\pgfqpoint{4.088260in}{1.861444in}}%
\pgfpathlineto{\pgfqpoint{4.088960in}{1.862335in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{4.090360in}{1.862600in}}%
\pgfpathlineto{\pgfqpoint{4.090535in}{1.862311in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{1.861366in}}%
\pgfpathlineto{\pgfqpoint{4.091936in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{4.092986in}{1.860134in}}%
\pgfpathlineto{\pgfqpoint{4.093686in}{1.860123in}}%
\pgfpathlineto{\pgfqpoint{4.094911in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{1.856923in}}%
\pgfpathlineto{\pgfqpoint{4.096836in}{1.851817in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{1.851817in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{4.098061in}{1.851736in}}%
\pgfpathlineto{\pgfqpoint{4.098411in}{1.851564in}}%
\pgfpathlineto{\pgfqpoint{4.099461in}{1.852364in}}%
\pgfpathlineto{\pgfqpoint{4.100861in}{1.851244in}}%
\pgfpathlineto{\pgfqpoint{4.101037in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{4.102087in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{4.102962in}{1.850307in}}%
\pgfpathlineto{\pgfqpoint{4.103662in}{1.850668in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.851007in}}%
\pgfpathlineto{\pgfqpoint{4.108037in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{1.853780in}}%
\pgfpathlineto{\pgfqpoint{4.109787in}{1.851014in}}%
\pgfpathlineto{\pgfqpoint{4.111713in}{1.850515in}}%
\pgfpathlineto{\pgfqpoint{4.112413in}{1.850096in}}%
\pgfpathlineto{\pgfqpoint{4.115213in}{1.849956in}}%
\pgfpathlineto{\pgfqpoint{4.116263in}{1.847829in}}%
\pgfpathlineto{\pgfqpoint{4.117138in}{1.847318in}}%
\pgfpathlineto{\pgfqpoint{4.118013in}{1.846066in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{1.846066in}}%
\pgfpathlineto{\pgfqpoint{4.120638in}{1.846807in}}%
\pgfpathlineto{\pgfqpoint{4.120813in}{1.846807in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{1.848347in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.848347in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{1.850566in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{1.850443in}}%
\pgfpathlineto{\pgfqpoint{4.124489in}{1.850516in}}%
\pgfpathlineto{\pgfqpoint{4.125364in}{1.849437in}}%
\pgfpathlineto{\pgfqpoint{4.126239in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{4.126414in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{4.127114in}{1.849516in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{4.128514in}{1.851272in}}%
\pgfpathlineto{\pgfqpoint{4.129214in}{1.851024in}}%
\pgfpathlineto{\pgfqpoint{4.130439in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{4.131140in}{1.852010in}}%
\pgfpathlineto{\pgfqpoint{4.134290in}{1.852530in}}%
\pgfpathlineto{\pgfqpoint{4.134640in}{1.853270in}}%
\pgfpathlineto{\pgfqpoint{4.134990in}{1.853082in}}%
\pgfpathlineto{\pgfqpoint{4.136215in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{4.137090in}{1.853931in}}%
\pgfpathlineto{\pgfqpoint{4.138490in}{1.853541in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.851454in}}%
\pgfpathlineto{\pgfqpoint{4.140065in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{4.140940in}{1.850059in}}%
\pgfpathlineto{\pgfqpoint{4.141291in}{1.849694in}}%
\pgfpathlineto{\pgfqpoint{4.142166in}{1.848335in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.848564in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{1.853309in}}%
\pgfpathlineto{\pgfqpoint{4.145666in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{4.146716in}{1.850739in}}%
\pgfpathlineto{\pgfqpoint{4.147591in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{4.148291in}{1.851927in}}%
\pgfpathlineto{\pgfqpoint{4.149866in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{4.150741in}{1.853353in}}%
\pgfpathlineto{\pgfqpoint{4.152317in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{4.153017in}{1.854426in}}%
\pgfpathlineto{\pgfqpoint{4.155117in}{1.852604in}}%
\pgfpathlineto{\pgfqpoint{4.155467in}{1.852317in}}%
\pgfpathlineto{\pgfqpoint{4.155642in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{4.156692in}{1.852930in}}%
\pgfpathlineto{\pgfqpoint{4.157042in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{4.157217in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.851445in}}%
\pgfpathlineto{\pgfqpoint{4.162643in}{1.851759in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{1.853398in}}%
\pgfpathlineto{\pgfqpoint{4.164743in}{1.853879in}}%
\pgfpathlineto{\pgfqpoint{4.165443in}{1.854208in}}%
\pgfpathlineto{\pgfqpoint{4.168943in}{1.854310in}}%
\pgfpathlineto{\pgfqpoint{4.169643in}{1.854841in}}%
\pgfpathlineto{\pgfqpoint{4.170868in}{1.855360in}}%
\pgfpathlineto{\pgfqpoint{4.171569in}{1.856067in}}%
\pgfpathlineto{\pgfqpoint{4.171744in}{1.856067in}}%
\pgfpathlineto{\pgfqpoint{4.172619in}{1.858104in}}%
\pgfpathlineto{\pgfqpoint{4.173319in}{1.857798in}}%
\pgfpathlineto{\pgfqpoint{4.174544in}{1.857798in}}%
\pgfpathlineto{\pgfqpoint{4.175419in}{1.859128in}}%
\pgfpathlineto{\pgfqpoint{4.175594in}{1.859128in}}%
\pgfpathlineto{\pgfqpoint{4.176469in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{4.176994in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{4.177869in}{1.857680in}}%
\pgfpathlineto{\pgfqpoint{4.179269in}{1.857696in}}%
\pgfpathlineto{\pgfqpoint{4.179969in}{1.859382in}}%
\pgfpathlineto{\pgfqpoint{4.180144in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{4.183645in}{1.859697in}}%
\pgfpathlineto{\pgfqpoint{4.184345in}{1.860235in}}%
\pgfpathlineto{\pgfqpoint{4.184870in}{1.860724in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{1.860553in}}%
\pgfpathlineto{\pgfqpoint{4.186795in}{1.857383in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{1.857570in}}%
\pgfpathlineto{\pgfqpoint{4.190820in}{1.859604in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.859299in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{1.858743in}}%
\pgfpathlineto{\pgfqpoint{4.191521in}{1.859262in}}%
\pgfpathlineto{\pgfqpoint{4.192571in}{1.859256in}}%
\pgfpathlineto{\pgfqpoint{4.193621in}{1.857786in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.857645in}}%
\pgfpathlineto{\pgfqpoint{4.197996in}{1.857440in}}%
\pgfpathlineto{\pgfqpoint{4.198696in}{1.859826in}}%
\pgfpathlineto{\pgfqpoint{4.199571in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{4.200972in}{1.862747in}}%
\pgfpathlineto{\pgfqpoint{4.201322in}{1.862488in}}%
\pgfpathlineto{\pgfqpoint{4.202197in}{1.861563in}}%
\pgfpathlineto{\pgfqpoint{4.202897in}{1.861563in}}%
\pgfpathlineto{\pgfqpoint{4.203597in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{4.204122in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{4.205172in}{1.863965in}}%
\pgfpathlineto{\pgfqpoint{4.205347in}{1.863727in}}%
\pgfpathlineto{\pgfqpoint{4.207272in}{1.863727in}}%
\pgfpathlineto{\pgfqpoint{4.208147in}{1.865704in}}%
\pgfpathlineto{\pgfqpoint{4.209197in}{1.866208in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{1.864001in}}%
\pgfpathlineto{\pgfqpoint{4.212873in}{1.863477in}}%
\pgfpathlineto{\pgfqpoint{4.213223in}{1.862840in}}%
\pgfpathlineto{\pgfqpoint{4.213398in}{1.863065in}}%
\pgfpathlineto{\pgfqpoint{4.213923in}{1.863638in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.863440in}}%
\pgfpathlineto{\pgfqpoint{4.215323in}{1.861416in}}%
\pgfpathlineto{\pgfqpoint{4.216723in}{1.865610in}}%
\pgfpathlineto{\pgfqpoint{4.217773in}{1.865485in}}%
\pgfpathlineto{\pgfqpoint{4.218648in}{1.865930in}}%
\pgfpathlineto{\pgfqpoint{4.219523in}{1.868086in}}%
\pgfpathlineto{\pgfqpoint{4.219698in}{1.868010in}}%
\pgfpathlineto{\pgfqpoint{4.221099in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{4.222149in}{1.866763in}}%
\pgfpathlineto{\pgfqpoint{4.222499in}{1.867756in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.867658in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{1.867907in}}%
\pgfpathlineto{\pgfqpoint{4.223374in}{1.867544in}}%
\pgfpathlineto{\pgfqpoint{4.224249in}{1.867018in}}%
\pgfpathlineto{\pgfqpoint{4.224949in}{1.866753in}}%
\pgfpathlineto{\pgfqpoint{4.225824in}{1.865440in}}%
\pgfpathlineto{\pgfqpoint{4.227574in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{4.228099in}{1.866414in}}%
\pgfpathlineto{\pgfqpoint{4.228274in}{1.866185in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.866481in}}%
\pgfpathlineto{\pgfqpoint{4.230549in}{1.868180in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.868180in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{4.232300in}{1.870815in}}%
\pgfpathlineto{\pgfqpoint{4.233000in}{1.871238in}}%
\pgfpathlineto{\pgfqpoint{4.233350in}{1.872097in}}%
\pgfpathlineto{\pgfqpoint{4.233525in}{1.871952in}}%
\pgfpathlineto{\pgfqpoint{4.234925in}{1.868574in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{1.868845in}}%
\pgfpathlineto{\pgfqpoint{4.235975in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{4.236500in}{1.870058in}}%
\pgfpathlineto{\pgfqpoint{4.236850in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{4.237200in}{1.870615in}}%
\pgfpathlineto{\pgfqpoint{4.238425in}{1.870732in}}%
\pgfpathlineto{\pgfqpoint{4.239125in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{4.239300in}{1.871925in}}%
\pgfpathlineto{\pgfqpoint{4.241401in}{1.868188in}}%
\pgfpathlineto{\pgfqpoint{4.245251in}{1.868552in}}%
\pgfpathlineto{\pgfqpoint{4.245776in}{1.869112in}}%
\pgfpathlineto{\pgfqpoint{4.245951in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{4.247526in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{4.247701in}{1.870529in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.869993in}}%
\pgfpathlineto{\pgfqpoint{4.249101in}{1.870343in}}%
\pgfpathlineto{\pgfqpoint{4.249451in}{1.871110in}}%
\pgfpathlineto{\pgfqpoint{4.249801in}{1.870931in}}%
\pgfpathlineto{\pgfqpoint{4.250676in}{1.871330in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.871722in}}%
\pgfpathlineto{\pgfqpoint{4.251902in}{1.872085in}}%
\pgfpathlineto{\pgfqpoint{4.252077in}{1.871763in}}%
\pgfpathlineto{\pgfqpoint{4.252952in}{1.870424in}}%
\pgfpathlineto{\pgfqpoint{4.256277in}{1.870424in}}%
\pgfpathlineto{\pgfqpoint{4.257327in}{1.873196in}}%
\pgfpathlineto{\pgfqpoint{4.257502in}{1.873069in}}%
\pgfpathlineto{\pgfqpoint{4.258552in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.259777in}{1.871652in}}%
\pgfpathlineto{\pgfqpoint{4.260477in}{1.871300in}}%
\pgfpathlineto{\pgfqpoint{4.261703in}{1.871846in}}%
\pgfpathlineto{\pgfqpoint{4.262753in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{1.871969in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.873305in}}%
\pgfpathlineto{\pgfqpoint{4.264678in}{1.873305in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{1.875155in}}%
\pgfpathlineto{\pgfqpoint{4.265553in}{1.874960in}}%
\pgfpathlineto{\pgfqpoint{4.266428in}{1.873805in}}%
\pgfpathlineto{\pgfqpoint{4.268003in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{4.268353in}{1.875236in}}%
\pgfpathlineto{\pgfqpoint{4.268528in}{1.875105in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{1.874687in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.874291in}}%
\pgfpathlineto{\pgfqpoint{4.270803in}{1.873224in}}%
\pgfpathlineto{\pgfqpoint{4.272379in}{1.873621in}}%
\pgfpathlineto{\pgfqpoint{4.273079in}{1.874216in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{1.874475in}}%
\pgfpathlineto{\pgfqpoint{4.276754in}{1.875471in}}%
\pgfpathlineto{\pgfqpoint{4.277104in}{1.875471in}}%
\pgfpathlineto{\pgfqpoint{4.277804in}{1.877112in}}%
\pgfpathlineto{\pgfqpoint{4.278504in}{1.877112in}}%
\pgfpathlineto{\pgfqpoint{4.279554in}{1.878970in}}%
\pgfpathlineto{\pgfqpoint{4.280604in}{1.878663in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{1.878197in}}%
\pgfpathlineto{\pgfqpoint{4.282180in}{1.878541in}}%
\pgfpathlineto{\pgfqpoint{4.282705in}{1.880120in}}%
\pgfpathlineto{\pgfqpoint{4.282880in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{4.283580in}{1.879363in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.879751in}}%
\pgfpathlineto{\pgfqpoint{4.284630in}{1.880561in}}%
\pgfpathlineto{\pgfqpoint{4.284805in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{4.285155in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{4.285680in}{1.881649in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{1.881326in}}%
\pgfpathlineto{\pgfqpoint{4.286905in}{1.881592in}}%
\pgfpathlineto{\pgfqpoint{4.287255in}{1.882261in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{1.882048in}}%
\pgfpathlineto{\pgfqpoint{4.288480in}{1.881164in}}%
\pgfpathlineto{\pgfqpoint{4.289355in}{1.881164in}}%
\pgfpathlineto{\pgfqpoint{4.290230in}{1.883048in}}%
\pgfpathlineto{\pgfqpoint{4.290755in}{1.884326in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{1.883750in}}%
\pgfpathlineto{\pgfqpoint{4.291456in}{1.883225in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{1.882074in}}%
\pgfpathlineto{\pgfqpoint{4.292856in}{1.881923in}}%
\pgfpathlineto{\pgfqpoint{4.294256in}{1.879031in}}%
\pgfpathlineto{\pgfqpoint{4.294431in}{1.879137in}}%
\pgfpathlineto{\pgfqpoint{4.296881in}{1.876700in}}%
\pgfpathlineto{\pgfqpoint{4.297231in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{4.297756in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{4.297931in}{1.875973in}}%
\pgfpathlineto{\pgfqpoint{4.298281in}{1.875511in}}%
\pgfpathlineto{\pgfqpoint{4.299156in}{1.874252in}}%
\pgfpathlineto{\pgfqpoint{4.300906in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{4.301607in}{1.874577in}}%
\pgfpathlineto{\pgfqpoint{4.301957in}{1.875065in}}%
\pgfpathlineto{\pgfqpoint{4.302657in}{1.874893in}}%
\pgfpathlineto{\pgfqpoint{4.303182in}{1.874565in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{4.306332in}{1.873917in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.874167in}}%
\pgfpathlineto{\pgfqpoint{4.310707in}{1.878144in}}%
\pgfpathlineto{\pgfqpoint{4.310882in}{1.877775in}}%
\pgfpathlineto{\pgfqpoint{4.312983in}{1.878271in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{1.878803in}}%
\pgfpathlineto{\pgfqpoint{4.313508in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{4.314208in}{1.878172in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{1.876792in}}%
\pgfpathlineto{\pgfqpoint{4.317008in}{1.873978in}}%
\pgfpathlineto{\pgfqpoint{4.317883in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{4.318933in}{1.871903in}}%
\pgfpathlineto{\pgfqpoint{4.319983in}{1.871903in}}%
\pgfpathlineto{\pgfqpoint{4.321034in}{1.874684in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{4.322084in}{1.874284in}}%
\pgfpathlineto{\pgfqpoint{4.322434in}{1.873983in}}%
\pgfpathlineto{\pgfqpoint{4.322609in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{4.322959in}{1.874678in}}%
\pgfpathlineto{\pgfqpoint{4.323134in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{4.324009in}{1.873294in}}%
\pgfpathlineto{\pgfqpoint{4.327509in}{1.873632in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.876507in}}%
\pgfpathlineto{\pgfqpoint{4.329434in}{1.876158in}}%
\pgfpathlineto{\pgfqpoint{4.331010in}{1.876128in}}%
\pgfpathlineto{\pgfqpoint{4.331535in}{1.877017in}}%
\pgfpathlineto{\pgfqpoint{4.331710in}{1.876909in}}%
\pgfpathlineto{\pgfqpoint{4.333110in}{1.876416in}}%
\pgfpathlineto{\pgfqpoint{4.335210in}{1.871199in}}%
\pgfpathlineto{\pgfqpoint{4.337310in}{1.873286in}}%
\pgfpathlineto{\pgfqpoint{4.337835in}{1.873070in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.872595in}}%
\pgfpathlineto{\pgfqpoint{4.339760in}{1.872789in}}%
\pgfpathlineto{\pgfqpoint{4.340635in}{1.873626in}}%
\pgfpathlineto{\pgfqpoint{4.340986in}{1.873832in}}%
\pgfpathlineto{\pgfqpoint{4.341161in}{1.873453in}}%
\pgfpathlineto{\pgfqpoint{4.341511in}{1.873158in}}%
\pgfpathlineto{\pgfqpoint{4.342211in}{1.872602in}}%
\pgfpathlineto{\pgfqpoint{4.343086in}{1.872943in}}%
\pgfpathlineto{\pgfqpoint{4.343611in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{4.343786in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{1.873568in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{4.345536in}{1.873647in}}%
\pgfpathlineto{\pgfqpoint{4.346236in}{1.874304in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.873997in}}%
\pgfpathlineto{\pgfqpoint{4.349736in}{1.872925in}}%
\pgfpathlineto{\pgfqpoint{4.350786in}{1.873228in}}%
\pgfpathlineto{\pgfqpoint{4.351137in}{1.873765in}}%
\pgfpathlineto{\pgfqpoint{4.351312in}{1.873504in}}%
\pgfpathlineto{\pgfqpoint{4.352012in}{1.872983in}}%
\pgfpathlineto{\pgfqpoint{4.352887in}{1.875314in}}%
\pgfpathlineto{\pgfqpoint{4.353062in}{1.875107in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.874073in}}%
\pgfpathlineto{\pgfqpoint{4.356212in}{1.874236in}}%
\pgfpathlineto{\pgfqpoint{4.357612in}{1.876441in}}%
\pgfpathlineto{\pgfqpoint{4.359362in}{1.876367in}}%
\pgfpathlineto{\pgfqpoint{4.359887in}{1.876827in}}%
\pgfpathlineto{\pgfqpoint{4.360587in}{1.876537in}}%
\pgfpathlineto{\pgfqpoint{4.361288in}{1.876794in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{1.879279in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{1.878641in}}%
\pgfpathlineto{\pgfqpoint{4.363913in}{1.878560in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.878079in}}%
\pgfpathlineto{\pgfqpoint{4.365488in}{1.879791in}}%
\pgfpathlineto{\pgfqpoint{4.365838in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{4.366713in}{1.878578in}}%
\pgfpathlineto{\pgfqpoint{4.368113in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{4.368463in}{1.879448in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{1.878654in}}%
\pgfpathlineto{\pgfqpoint{4.370388in}{1.879333in}}%
\pgfpathlineto{\pgfqpoint{4.371089in}{1.878941in}}%
\pgfpathlineto{\pgfqpoint{4.373539in}{1.879302in}}%
\pgfpathlineto{\pgfqpoint{4.373889in}{1.879868in}}%
\pgfpathlineto{\pgfqpoint{4.374239in}{1.879618in}}%
\pgfpathlineto{\pgfqpoint{4.375289in}{1.881552in}}%
\pgfpathlineto{\pgfqpoint{4.375639in}{1.880931in}}%
\pgfpathlineto{\pgfqpoint{4.376864in}{1.878415in}}%
\pgfpathlineto{\pgfqpoint{4.378439in}{1.878371in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.878125in}}%
\pgfpathlineto{\pgfqpoint{4.379664in}{1.879264in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{4.380539in}{1.878634in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{4.382990in}{1.878263in}}%
\pgfpathlineto{\pgfqpoint{4.384390in}{1.876323in}}%
\pgfpathlineto{\pgfqpoint{4.385615in}{1.876704in}}%
\pgfpathlineto{\pgfqpoint{4.386315in}{1.877986in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.877869in}}%
\pgfpathlineto{\pgfqpoint{4.387540in}{1.876558in}}%
\pgfpathlineto{\pgfqpoint{4.388590in}{1.876243in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{4.390165in}{1.875356in}}%
\pgfpathlineto{\pgfqpoint{4.392791in}{1.875356in}}%
\pgfpathlineto{\pgfqpoint{4.393316in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{4.393491in}{1.876344in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.875383in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{1.875644in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.876959in}}%
\pgfpathlineto{\pgfqpoint{4.397691in}{1.875937in}}%
\pgfpathlineto{\pgfqpoint{4.399441in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{4.400491in}{1.879617in}}%
\pgfpathlineto{\pgfqpoint{4.402242in}{1.879892in}}%
\pgfpathlineto{\pgfqpoint{4.402942in}{1.881708in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{4.404167in}{1.878904in}}%
\pgfpathlineto{\pgfqpoint{4.404342in}{1.879074in}}%
\pgfpathlineto{\pgfqpoint{4.404867in}{1.877768in}}%
\pgfpathlineto{\pgfqpoint{4.405567in}{1.876279in}}%
\pgfpathlineto{\pgfqpoint{4.406617in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{4.407492in}{1.878038in}}%
\pgfpathlineto{\pgfqpoint{4.408367in}{1.877991in}}%
\pgfpathlineto{\pgfqpoint{4.409067in}{1.878545in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.877407in}}%
\pgfpathlineto{\pgfqpoint{4.411168in}{1.878686in}}%
\pgfpathlineto{\pgfqpoint{4.411343in}{1.878375in}}%
\pgfpathlineto{\pgfqpoint{4.413618in}{1.878463in}}%
\pgfpathlineto{\pgfqpoint{4.414143in}{1.879343in}}%
\pgfpathlineto{\pgfqpoint{4.414318in}{1.879232in}}%
\pgfpathlineto{\pgfqpoint{4.415368in}{1.879524in}}%
\pgfpathlineto{\pgfqpoint{4.415893in}{1.879729in}}%
\pgfpathlineto{\pgfqpoint{4.416943in}{1.878750in}}%
\pgfpathlineto{\pgfqpoint{4.418868in}{1.879238in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.881417in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.879195in}}%
\pgfpathlineto{\pgfqpoint{4.425344in}{1.879195in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.881961in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{1.881673in}}%
\pgfpathlineto{\pgfqpoint{4.428844in}{1.881421in}}%
\pgfpathlineto{\pgfqpoint{4.429544in}{1.881065in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.882259in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.882823in}}%
\pgfpathlineto{\pgfqpoint{4.430769in}{1.882572in}}%
\pgfpathlineto{\pgfqpoint{4.431470in}{1.882786in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{1.882913in}}%
\pgfpathlineto{\pgfqpoint{4.433220in}{1.883181in}}%
\pgfpathlineto{\pgfqpoint{4.434445in}{1.883677in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.883784in}}%
\pgfpathlineto{\pgfqpoint{4.439520in}{1.883934in}}%
\pgfpathlineto{\pgfqpoint{4.440045in}{1.885788in}}%
\pgfpathlineto{\pgfqpoint{4.440220in}{1.885599in}}%
\pgfpathlineto{\pgfqpoint{4.441096in}{1.884587in}}%
\pgfpathlineto{\pgfqpoint{4.442321in}{1.885086in}}%
\pgfpathlineto{\pgfqpoint{4.443021in}{1.885798in}}%
\pgfpathlineto{\pgfqpoint{4.445296in}{1.887099in}}%
\pgfpathlineto{\pgfqpoint{4.446696in}{1.884863in}}%
\pgfpathlineto{\pgfqpoint{4.449321in}{1.885099in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{1.886170in}}%
\pgfpathlineto{\pgfqpoint{4.451422in}{1.886308in}}%
\pgfpathlineto{\pgfqpoint{4.452122in}{1.885975in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{1.886433in}}%
\pgfpathlineto{\pgfqpoint{4.455097in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{4.455447in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{4.455797in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{4.456147in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{4.458597in}{1.888712in}}%
\pgfpathlineto{\pgfqpoint{4.459647in}{1.889645in}}%
\pgfpathlineto{\pgfqpoint{4.465598in}{1.889940in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.890517in}}%
\pgfpathlineto{\pgfqpoint{4.466998in}{1.891038in}}%
\pgfpathlineto{\pgfqpoint{4.467523in}{1.890913in}}%
\pgfpathlineto{\pgfqpoint{4.468223in}{1.890516in}}%
\pgfpathlineto{\pgfqpoint{4.469273in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{4.469973in}{1.891324in}}%
\pgfpathlineto{\pgfqpoint{4.470848in}{1.891839in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.892697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.723649in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{2.724874in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{2.725399in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.419985in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{2.731350in}{1.421918in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{1.421918in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{1.423399in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{2.740625in}{1.425582in}}%
\pgfpathlineto{\pgfqpoint{2.742026in}{1.427949in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{1.427949in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{1.430303in}}%
\pgfpathlineto{\pgfqpoint{2.745701in}{1.430460in}}%
\pgfpathlineto{\pgfqpoint{2.746401in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{2.746576in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{1.433081in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{2.752877in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{2.753927in}{1.437257in}}%
\pgfpathlineto{\pgfqpoint{2.754977in}{1.437391in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{1.438351in}}%
\pgfpathlineto{\pgfqpoint{2.756727in}{1.438501in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{1.439135in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{1.439645in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{2.761978in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{2.762678in}{1.442019in}}%
\pgfpathlineto{\pgfqpoint{2.763378in}{1.442019in}}%
\pgfpathlineto{\pgfqpoint{2.764078in}{1.443189in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{1.444009in}}%
\pgfpathlineto{\pgfqpoint{2.767753in}{1.443981in}}%
\pgfpathlineto{\pgfqpoint{2.768453in}{1.444496in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{1.444496in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{1.445280in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{1.446617in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{1.446059in}}%
\pgfpathlineto{\pgfqpoint{2.772479in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{1.445761in}}%
\pgfpathlineto{\pgfqpoint{2.774229in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{1.447204in}}%
\pgfpathlineto{\pgfqpoint{2.779654in}{1.446776in}}%
\pgfpathlineto{\pgfqpoint{2.780529in}{1.449179in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{1.449179in}}%
\pgfpathlineto{\pgfqpoint{2.781930in}{1.451357in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{2.784030in}{1.452326in}}%
\pgfpathlineto{\pgfqpoint{2.785080in}{1.452326in}}%
\pgfpathlineto{\pgfqpoint{2.785780in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{1.454021in}}%
\pgfpathlineto{\pgfqpoint{2.787530in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{2.789280in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{2.790505in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{2.793831in}{1.459852in}}%
\pgfpathlineto{\pgfqpoint{2.794531in}{1.459608in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{1.460054in}}%
\pgfpathlineto{\pgfqpoint{2.796981in}{1.461107in}}%
\pgfpathlineto{\pgfqpoint{2.799956in}{1.461372in}}%
\pgfpathlineto{\pgfqpoint{2.800831in}{1.463674in}}%
\pgfpathlineto{\pgfqpoint{2.801007in}{1.463674in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{1.465326in}}%
\pgfpathlineto{\pgfqpoint{2.808707in}{1.465724in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{1.466794in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.467269in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{1.467663in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{1.468063in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{2.817808in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{2.820433in}{1.472122in}}%
\pgfpathlineto{\pgfqpoint{2.821834in}{1.472034in}}%
\pgfpathlineto{\pgfqpoint{2.822709in}{1.472034in}}%
\pgfpathlineto{\pgfqpoint{2.823409in}{1.472604in}}%
\pgfpathlineto{\pgfqpoint{2.824459in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{1.473901in}}%
\pgfpathlineto{\pgfqpoint{2.827784in}{1.474351in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{1.475533in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{1.475533in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{1.476800in}}%
\pgfpathlineto{\pgfqpoint{2.832335in}{1.476800in}}%
\pgfpathlineto{\pgfqpoint{2.833035in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{2.835660in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.836710in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{2.836885in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.485061in}}%
\pgfpathlineto{\pgfqpoint{2.842311in}{1.486434in}}%
\pgfpathlineto{\pgfqpoint{2.843536in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{2.845636in}{1.488188in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{1.488893in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{1.488914in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{1.491007in}}%
\pgfpathlineto{\pgfqpoint{2.850361in}{1.490953in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{1.491019in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{1.491672in}}%
\pgfpathlineto{\pgfqpoint{2.855787in}{1.492078in}}%
\pgfpathlineto{\pgfqpoint{2.856487in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{2.857712in}{1.496876in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{2.861038in}{1.498986in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{1.498986in}}%
\pgfpathlineto{\pgfqpoint{2.863138in}{1.500029in}}%
\pgfpathlineto{\pgfqpoint{2.864188in}{1.500200in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{2.867863in}{1.501188in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{2.871189in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.506415in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{2.875564in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{1.509479in}}%
\pgfpathlineto{\pgfqpoint{2.878014in}{1.510184in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{1.510674in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{2.880990in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{2.883090in}{1.511007in}}%
\pgfpathlineto{\pgfqpoint{2.884140in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{1.513330in}}%
\pgfpathlineto{\pgfqpoint{2.888690in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{2.889215in}{1.513993in}}%
\pgfpathlineto{\pgfqpoint{2.889915in}{1.513687in}}%
\pgfpathlineto{\pgfqpoint{2.892366in}{1.514004in}}%
\pgfpathlineto{\pgfqpoint{2.893066in}{1.515984in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{1.516513in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{1.517278in}}%
\pgfpathlineto{\pgfqpoint{2.896566in}{1.517401in}}%
\pgfpathlineto{\pgfqpoint{2.897791in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{2.901292in}{1.521643in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.522104in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{1.524200in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{1.525331in}}%
\pgfpathlineto{\pgfqpoint{2.908642in}{1.525331in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{1.528777in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{1.529111in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{1.529689in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{1.529564in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{1.529564in}}%
\pgfpathlineto{\pgfqpoint{2.914243in}{1.532793in}}%
\pgfpathlineto{\pgfqpoint{2.914943in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{2.915993in}{1.533474in}}%
\pgfpathlineto{\pgfqpoint{2.917043in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.536067in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{1.536067in}}%
\pgfpathlineto{\pgfqpoint{2.922644in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{1.538660in}}%
\pgfpathlineto{\pgfqpoint{2.926669in}{1.538922in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{1.538688in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{1.538992in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{1.538992in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{2.934020in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{2.935595in}{1.541749in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{1.542080in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{1.541665in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{2.941196in}{1.541412in}}%
\pgfpathlineto{\pgfqpoint{2.941896in}{1.541527in}}%
\pgfpathlineto{\pgfqpoint{2.942596in}{1.541264in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{1.541264in}}%
\pgfpathlineto{\pgfqpoint{2.948546in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{1.544969in}}%
\pgfpathlineto{\pgfqpoint{2.954497in}{1.547435in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{1.547435in}}%
\pgfpathlineto{\pgfqpoint{2.955547in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{1.549995in}}%
\pgfpathlineto{\pgfqpoint{2.957822in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{1.549205in}}%
\pgfpathlineto{\pgfqpoint{2.960097in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{1.553478in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{1.553955in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.965523in}{1.553380in}}%
\pgfpathlineto{\pgfqpoint{2.966398in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.967098in}{1.555320in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{1.555561in}}%
\pgfpathlineto{\pgfqpoint{2.969723in}{1.555935in}}%
\pgfpathlineto{\pgfqpoint{2.970423in}{1.557259in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{1.557889in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.563007in}}%
\pgfpathlineto{\pgfqpoint{2.976199in}{1.561959in}}%
\pgfpathlineto{\pgfqpoint{2.977949in}{1.562394in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.563385in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.564031in}}%
\pgfpathlineto{\pgfqpoint{2.983725in}{1.563769in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{1.564258in}}%
\pgfpathlineto{\pgfqpoint{2.985300in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{2.988975in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{2.990025in}{1.565663in}}%
\pgfpathlineto{\pgfqpoint{2.990550in}{1.565222in}}%
\pgfpathlineto{\pgfqpoint{2.990725in}{1.565296in}}%
\pgfpathlineto{\pgfqpoint{2.991776in}{1.564630in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.565154in}}%
\pgfpathlineto{\pgfqpoint{2.996501in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{2.997376in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{1.568747in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{3.000176in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.569953in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{3.003852in}{1.574676in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{3.007527in}{1.578384in}}%
\pgfpathlineto{\pgfqpoint{3.007702in}{1.578384in}}%
\pgfpathlineto{\pgfqpoint{3.008927in}{1.582335in}}%
\pgfpathlineto{\pgfqpoint{3.010152in}{1.582440in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.582440in}}%
\pgfpathlineto{\pgfqpoint{3.011728in}{1.583084in}}%
\pgfpathlineto{\pgfqpoint{3.012428in}{1.583167in}}%
\pgfpathlineto{\pgfqpoint{3.013303in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{1.585671in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{1.585671in}}%
\pgfpathlineto{\pgfqpoint{3.018028in}{1.587085in}}%
\pgfpathlineto{\pgfqpoint{3.021529in}{1.587102in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{1.590488in}}%
\pgfpathlineto{\pgfqpoint{3.025554in}{1.590811in}}%
\pgfpathlineto{\pgfqpoint{3.026254in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{3.027654in}{1.592827in}}%
\pgfpathlineto{\pgfqpoint{3.028354in}{1.593733in}}%
\pgfpathlineto{\pgfqpoint{3.028704in}{1.593733in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.595101in}}%
\pgfpathlineto{\pgfqpoint{3.029579in}{1.594933in}}%
\pgfpathlineto{\pgfqpoint{3.030279in}{1.594575in}}%
\pgfpathlineto{\pgfqpoint{3.030980in}{1.594192in}}%
\pgfpathlineto{\pgfqpoint{3.031680in}{1.594192in}}%
\pgfpathlineto{\pgfqpoint{3.032555in}{1.596481in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{3.037455in}{1.597642in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{3.039205in}{1.599134in}}%
\pgfpathlineto{\pgfqpoint{3.040780in}{1.599570in}}%
\pgfpathlineto{\pgfqpoint{3.041306in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{3.043231in}{1.598099in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.599041in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{1.604601in}}%
\pgfpathlineto{\pgfqpoint{3.047081in}{1.605143in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{1.605182in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{1.604494in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{3.050231in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{1.605643in}}%
\pgfpathlineto{\pgfqpoint{3.051632in}{1.605675in}}%
\pgfpathlineto{\pgfqpoint{3.054257in}{1.605675in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{3.055307in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{1.608598in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{1.608774in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{1.610644in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{1.611584in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{1.611584in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.613480in}}%
\pgfpathlineto{\pgfqpoint{3.067558in}{1.612701in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{1.613028in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{1.613028in}}%
\pgfpathlineto{\pgfqpoint{3.069483in}{1.614983in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{1.615483in}}%
\pgfpathlineto{\pgfqpoint{3.071759in}{1.616421in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{1.616421in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.617593in}}%
\pgfpathlineto{\pgfqpoint{3.077709in}{1.618130in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.618665in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{1.618905in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{1.619990in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{3.082610in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{3.083660in}{1.621433in}}%
\pgfpathlineto{\pgfqpoint{3.084535in}{1.622910in}}%
\pgfpathlineto{\pgfqpoint{3.085585in}{1.622792in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{1.623009in}}%
\pgfpathlineto{\pgfqpoint{3.088035in}{1.624707in}}%
\pgfpathlineto{\pgfqpoint{3.090835in}{1.625158in}}%
\pgfpathlineto{\pgfqpoint{3.091711in}{1.627195in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{1.627619in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.628478in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{3.093461in}{1.627903in}}%
\pgfpathlineto{\pgfqpoint{3.093986in}{1.628260in}}%
\pgfpathlineto{\pgfqpoint{3.094511in}{1.628999in}}%
\pgfpathlineto{\pgfqpoint{3.094686in}{1.628795in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{1.629340in}}%
\pgfpathlineto{\pgfqpoint{3.097311in}{1.631195in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{1.631281in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{1.632369in}}%
\pgfpathlineto{\pgfqpoint{3.100987in}{1.633343in}}%
\pgfpathlineto{\pgfqpoint{3.101687in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{3.102387in}{1.633301in}}%
\pgfpathlineto{\pgfqpoint{3.102912in}{1.633689in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.635338in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.105712in}{1.634645in}}%
\pgfpathlineto{\pgfqpoint{3.109562in}{1.634693in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{1.635312in}}%
\pgfpathlineto{\pgfqpoint{3.111138in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{3.112188in}{1.635969in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.635969in}}%
\pgfpathlineto{\pgfqpoint{3.114638in}{1.638940in}}%
\pgfpathlineto{\pgfqpoint{3.114988in}{1.638940in}}%
\pgfpathlineto{\pgfqpoint{3.115863in}{1.641427in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{3.118313in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{1.646467in}}%
\pgfpathlineto{\pgfqpoint{3.125314in}{1.646841in}}%
\pgfpathlineto{\pgfqpoint{3.126189in}{1.647617in}}%
\pgfpathlineto{\pgfqpoint{3.126364in}{1.647617in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{1.648244in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{1.648244in}}%
\pgfpathlineto{\pgfqpoint{3.128464in}{1.650203in}}%
\pgfpathlineto{\pgfqpoint{3.128989in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{1.649413in}}%
\pgfpathlineto{\pgfqpoint{3.131440in}{1.653653in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{1.652920in}}%
\pgfpathlineto{\pgfqpoint{3.132665in}{1.651432in}}%
\pgfpathlineto{\pgfqpoint{3.140715in}{1.653489in}}%
\pgfpathlineto{\pgfqpoint{3.141766in}{1.655991in}}%
\pgfpathlineto{\pgfqpoint{3.142291in}{1.655763in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{1.655926in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{3.143866in}{1.654356in}}%
\pgfpathlineto{\pgfqpoint{3.144916in}{1.653921in}}%
\pgfpathlineto{\pgfqpoint{3.146316in}{1.653040in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{1.653040in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{3.148941in}{1.654325in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{1.655725in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.655165in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{3.153667in}{1.658111in}}%
\pgfpathlineto{\pgfqpoint{3.153842in}{1.658029in}}%
\pgfpathlineto{\pgfqpoint{3.154717in}{1.657157in}}%
\pgfpathlineto{\pgfqpoint{3.156292in}{1.657539in}}%
\pgfpathlineto{\pgfqpoint{3.157167in}{1.659534in}}%
\pgfpathlineto{\pgfqpoint{3.157342in}{1.659443in}}%
\pgfpathlineto{\pgfqpoint{3.158042in}{1.659586in}}%
\pgfpathlineto{\pgfqpoint{3.159792in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{3.160667in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{3.164168in}{1.658925in}}%
\pgfpathlineto{\pgfqpoint{3.165043in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{3.166443in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{3.167143in}{1.660880in}}%
\pgfpathlineto{\pgfqpoint{3.170118in}{1.660571in}}%
\pgfpathlineto{\pgfqpoint{3.171169in}{1.663708in}}%
\pgfpathlineto{\pgfqpoint{3.171519in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{3.171694in}{1.664247in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{1.663782in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{1.665276in}}%
\pgfpathlineto{\pgfqpoint{3.173969in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{1.664279in}}%
\pgfpathlineto{\pgfqpoint{3.175894in}{1.664785in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{1.666954in}}%
\pgfpathlineto{\pgfqpoint{3.176944in}{1.666612in}}%
\pgfpathlineto{\pgfqpoint{3.177469in}{1.666025in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{1.666431in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{1.666665in}}%
\pgfpathlineto{\pgfqpoint{3.181845in}{1.668163in}}%
\pgfpathlineto{\pgfqpoint{3.182545in}{1.668083in}}%
\pgfpathlineto{\pgfqpoint{3.185695in}{1.668530in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.668652in}}%
\pgfpathlineto{\pgfqpoint{3.188320in}{1.668582in}}%
\pgfpathlineto{\pgfqpoint{3.188495in}{1.668582in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{1.670169in}}%
\pgfpathlineto{\pgfqpoint{3.190245in}{1.669934in}}%
\pgfpathlineto{\pgfqpoint{3.191296in}{1.670395in}}%
\pgfpathlineto{\pgfqpoint{3.193046in}{1.674662in}}%
\pgfpathlineto{\pgfqpoint{3.193221in}{1.674453in}}%
\pgfpathlineto{\pgfqpoint{3.194796in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{3.195496in}{1.675214in}}%
\pgfpathlineto{\pgfqpoint{3.195671in}{1.675214in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{1.678538in}}%
\pgfpathlineto{\pgfqpoint{3.197771in}{1.679047in}}%
\pgfpathlineto{\pgfqpoint{3.198821in}{1.680158in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{1.680256in}}%
\pgfpathlineto{\pgfqpoint{3.200746in}{1.677545in}}%
\pgfpathlineto{\pgfqpoint{3.202497in}{1.677119in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.676632in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{1.678371in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{1.678310in}}%
\pgfpathlineto{\pgfqpoint{3.208972in}{1.678310in}}%
\pgfpathlineto{\pgfqpoint{3.210197in}{1.681326in}}%
\pgfpathlineto{\pgfqpoint{3.210547in}{1.680734in}}%
\pgfpathlineto{\pgfqpoint{3.211248in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{3.213523in}{1.680181in}}%
\pgfpathlineto{\pgfqpoint{3.214573in}{1.681145in}}%
\pgfpathlineto{\pgfqpoint{3.218598in}{1.683129in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.683129in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{1.683871in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{1.683767in}}%
\pgfpathlineto{\pgfqpoint{3.223149in}{1.686889in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{1.687754in}}%
\pgfpathlineto{\pgfqpoint{3.225074in}{1.687363in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{1.687045in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{1.689517in}}%
\pgfpathlineto{\pgfqpoint{3.226649in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{3.227524in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{3.228574in}{1.689218in}}%
\pgfpathlineto{\pgfqpoint{3.229274in}{1.688693in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{1.689078in}}%
\pgfpathlineto{\pgfqpoint{3.230674in}{1.690418in}}%
\pgfpathlineto{\pgfqpoint{3.231900in}{1.690586in}}%
\pgfpathlineto{\pgfqpoint{3.232600in}{1.691241in}}%
\pgfpathlineto{\pgfqpoint{3.236450in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{1.691855in}}%
\pgfpathlineto{\pgfqpoint{3.237850in}{1.692230in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{1.693410in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{1.694225in}}%
\pgfpathlineto{\pgfqpoint{3.246776in}{1.700639in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{1.700767in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.703330in}}%
\pgfpathlineto{\pgfqpoint{3.249751in}{1.702741in}}%
\pgfpathlineto{\pgfqpoint{3.250101in}{1.703293in}}%
\pgfpathlineto{\pgfqpoint{3.250276in}{1.703038in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{1.702707in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{1.702338in}}%
\pgfpathlineto{\pgfqpoint{3.252027in}{1.702338in}}%
\pgfpathlineto{\pgfqpoint{3.252902in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{1.703512in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.705570in}}%
\pgfpathlineto{\pgfqpoint{3.257452in}{1.705481in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{1.706499in}}%
\pgfpathlineto{\pgfqpoint{3.258152in}{1.706410in}}%
\pgfpathlineto{\pgfqpoint{3.260252in}{1.709106in}}%
\pgfpathlineto{\pgfqpoint{3.260952in}{1.708826in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{1.707799in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{1.708037in}}%
\pgfpathlineto{\pgfqpoint{3.263928in}{1.709211in}}%
\pgfpathlineto{\pgfqpoint{3.264278in}{1.709211in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{3.265853in}{1.712937in}}%
\pgfpathlineto{\pgfqpoint{3.267078in}{1.712232in}}%
\pgfpathlineto{\pgfqpoint{3.269353in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{3.270228in}{1.716007in}}%
\pgfpathlineto{\pgfqpoint{3.270403in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.272854in}{1.716320in}}%
\pgfpathlineto{\pgfqpoint{3.273204in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{3.273729in}{1.715932in}}%
\pgfpathlineto{\pgfqpoint{3.274429in}{1.715258in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.715258in}}%
\pgfpathlineto{\pgfqpoint{3.276529in}{1.716461in}}%
\pgfpathlineto{\pgfqpoint{3.276704in}{1.716403in}}%
\pgfpathlineto{\pgfqpoint{3.277579in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{1.718274in}}%
\pgfpathlineto{\pgfqpoint{3.280029in}{1.718774in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{3.283880in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{3.284755in}{1.721370in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{3.287205in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{1.722955in}}%
\pgfpathlineto{\pgfqpoint{3.288430in}{1.724031in}}%
\pgfpathlineto{\pgfqpoint{3.289655in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{1.722717in}}%
\pgfpathlineto{\pgfqpoint{3.290180in}{1.723331in}}%
\pgfpathlineto{\pgfqpoint{3.290355in}{1.723098in}}%
\pgfpathlineto{\pgfqpoint{3.291231in}{1.722144in}}%
\pgfpathlineto{\pgfqpoint{3.291581in}{1.721711in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.293681in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{1.721346in}}%
\pgfpathlineto{\pgfqpoint{3.298756in}{1.723390in}}%
\pgfpathlineto{\pgfqpoint{3.298931in}{1.723146in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{1.722978in}}%
\pgfpathlineto{\pgfqpoint{3.300506in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{1.722386in}}%
\pgfpathlineto{\pgfqpoint{3.302257in}{1.722898in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{3.304357in}{1.723728in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{1.724213in}}%
\pgfpathlineto{\pgfqpoint{3.305932in}{1.726994in}}%
\pgfpathlineto{\pgfqpoint{3.308382in}{1.725250in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{1.728224in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{1.726656in}}%
\pgfpathlineto{\pgfqpoint{3.315908in}{1.725007in}}%
\pgfpathlineto{\pgfqpoint{3.316608in}{1.724583in}}%
\pgfpathlineto{\pgfqpoint{3.317833in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{3.318008in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{3.319058in}{1.724422in}}%
\pgfpathlineto{\pgfqpoint{3.319583in}{1.724048in}}%
\pgfpathlineto{\pgfqpoint{3.320108in}{1.723496in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.723639in}}%
\pgfpathlineto{\pgfqpoint{3.321509in}{1.722450in}}%
\pgfpathlineto{\pgfqpoint{3.322384in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.724272in}}%
\pgfpathlineto{\pgfqpoint{3.324659in}{1.724272in}}%
\pgfpathlineto{\pgfqpoint{3.325884in}{1.727412in}}%
\pgfpathlineto{\pgfqpoint{3.326584in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{3.327634in}{1.726284in}}%
\pgfpathlineto{\pgfqpoint{3.328159in}{1.726284in}}%
\pgfpathlineto{\pgfqpoint{3.328859in}{1.727341in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{1.727236in}}%
\pgfpathlineto{\pgfqpoint{3.330784in}{1.728267in}}%
\pgfpathlineto{\pgfqpoint{3.331135in}{1.728183in}}%
\pgfpathlineto{\pgfqpoint{3.331835in}{1.727948in}}%
\pgfpathlineto{\pgfqpoint{3.334985in}{1.728196in}}%
\pgfpathlineto{\pgfqpoint{3.335685in}{1.729038in}}%
\pgfpathlineto{\pgfqpoint{3.336560in}{1.729038in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{1.731239in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{1.731189in}}%
\pgfpathlineto{\pgfqpoint{3.340760in}{1.730675in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{1.730675in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{1.731515in}}%
\pgfpathlineto{\pgfqpoint{3.346536in}{1.731758in}}%
\pgfpathlineto{\pgfqpoint{3.347236in}{1.732171in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.732171in}}%
\pgfpathlineto{\pgfqpoint{3.349161in}{1.734788in}}%
\pgfpathlineto{\pgfqpoint{3.349861in}{1.734938in}}%
\pgfpathlineto{\pgfqpoint{3.352487in}{1.735353in}}%
\pgfpathlineto{\pgfqpoint{3.353537in}{1.736546in}}%
\pgfpathlineto{\pgfqpoint{3.354412in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{3.355112in}{1.738175in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{1.739680in}}%
\pgfpathlineto{\pgfqpoint{3.357562in}{1.738763in}}%
\pgfpathlineto{\pgfqpoint{3.358962in}{1.739514in}}%
\pgfpathlineto{\pgfqpoint{3.360012in}{1.740682in}}%
\pgfpathlineto{\pgfqpoint{3.360362in}{1.740260in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{1.738865in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{1.738865in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{1.739970in}}%
\pgfpathlineto{\pgfqpoint{3.362638in}{1.739880in}}%
\pgfpathlineto{\pgfqpoint{3.363863in}{1.740250in}}%
\pgfpathlineto{\pgfqpoint{3.364913in}{1.741184in}}%
\pgfpathlineto{\pgfqpoint{3.367888in}{1.741594in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{1.742016in}}%
\pgfpathlineto{\pgfqpoint{3.370338in}{1.741747in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{1.741297in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{3.372614in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{1.739649in}}%
\pgfpathlineto{\pgfqpoint{3.374714in}{1.740237in}}%
\pgfpathlineto{\pgfqpoint{3.375589in}{1.740036in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{1.740304in}}%
\pgfpathlineto{\pgfqpoint{3.378389in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{3.379264in}{1.742464in}}%
\pgfpathlineto{\pgfqpoint{3.383990in}{1.742852in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{1.743728in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.743728in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{1.744464in}}%
\pgfpathlineto{\pgfqpoint{3.386440in}{1.744260in}}%
\pgfpathlineto{\pgfqpoint{3.388365in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{1.744730in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{3.392916in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{3.393616in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{3.393791in}{1.745663in}}%
\pgfpathlineto{\pgfqpoint{3.394491in}{1.745194in}}%
\pgfpathlineto{\pgfqpoint{3.395716in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{3.396766in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{3.398166in}{1.750113in}}%
\pgfpathlineto{\pgfqpoint{3.398866in}{1.750484in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.750280in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{1.751293in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.751007in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.751007in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{3.402892in}{1.753486in}}%
\pgfpathlineto{\pgfqpoint{3.403767in}{1.752145in}}%
\pgfpathlineto{\pgfqpoint{3.404117in}{1.753002in}}%
\pgfpathlineto{\pgfqpoint{3.404467in}{1.752856in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{1.752512in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{1.752319in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.753798in}}%
\pgfpathlineto{\pgfqpoint{3.410417in}{1.753855in}}%
\pgfpathlineto{\pgfqpoint{3.411468in}{1.756466in}}%
\pgfpathlineto{\pgfqpoint{3.412343in}{1.755913in}}%
\pgfpathlineto{\pgfqpoint{3.413043in}{1.756320in}}%
\pgfpathlineto{\pgfqpoint{3.414268in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{3.414443in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{3.415493in}{1.757653in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{1.757767in}}%
\pgfpathlineto{\pgfqpoint{3.417418in}{1.758319in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{1.758834in}}%
\pgfpathlineto{\pgfqpoint{3.422144in}{1.758926in}}%
\pgfpathlineto{\pgfqpoint{3.422844in}{1.760137in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{1.760137in}}%
\pgfpathlineto{\pgfqpoint{3.424419in}{1.764133in}}%
\pgfpathlineto{\pgfqpoint{3.424769in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{3.426344in}{1.763161in}}%
\pgfpathlineto{\pgfqpoint{3.426869in}{1.763611in}}%
\pgfpathlineto{\pgfqpoint{3.427044in}{1.763496in}}%
\pgfpathlineto{\pgfqpoint{3.428794in}{1.760663in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{1.763551in}}%
\pgfpathlineto{\pgfqpoint{3.432295in}{1.763551in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{1.765865in}}%
\pgfpathlineto{\pgfqpoint{3.434220in}{1.765170in}}%
\pgfpathlineto{\pgfqpoint{3.436145in}{1.769160in}}%
\pgfpathlineto{\pgfqpoint{3.436495in}{1.768678in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.768489in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{1.766674in}}%
\pgfpathlineto{\pgfqpoint{3.441396in}{1.766674in}}%
\pgfpathlineto{\pgfqpoint{3.442096in}{1.767283in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.767283in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{1.769184in}}%
\pgfpathlineto{\pgfqpoint{3.443321in}{1.768861in}}%
\pgfpathlineto{\pgfqpoint{3.447871in}{1.769287in}}%
\pgfpathlineto{\pgfqpoint{3.448571in}{1.769743in}}%
\pgfpathlineto{\pgfqpoint{3.449096in}{1.769449in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{1.769598in}}%
\pgfpathlineto{\pgfqpoint{3.450146in}{1.770389in}}%
\pgfpathlineto{\pgfqpoint{3.451372in}{1.769825in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{1.767709in}}%
\pgfpathlineto{\pgfqpoint{3.455747in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.769190in}}%
\pgfpathlineto{\pgfqpoint{3.456972in}{1.769190in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{1.771091in}}%
\pgfpathlineto{\pgfqpoint{3.458022in}{1.770990in}}%
\pgfpathlineto{\pgfqpoint{3.458547in}{1.771096in}}%
\pgfpathlineto{\pgfqpoint{3.459597in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{3.460297in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{3.461173in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{1.771407in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.771407in}}%
\pgfpathlineto{\pgfqpoint{3.464323in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{1.772813in}}%
\pgfpathlineto{\pgfqpoint{3.467298in}{1.775423in}}%
\pgfpathlineto{\pgfqpoint{3.467473in}{1.775423in}}%
\pgfpathlineto{\pgfqpoint{3.468523in}{1.777276in}}%
\pgfpathlineto{\pgfqpoint{3.469048in}{1.777732in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{1.779109in}}%
\pgfpathlineto{\pgfqpoint{3.470974in}{1.778869in}}%
\pgfpathlineto{\pgfqpoint{3.471674in}{1.780867in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{1.780693in}}%
\pgfpathlineto{\pgfqpoint{3.472724in}{1.779246in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{1.779824in}}%
\pgfpathlineto{\pgfqpoint{3.473424in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{3.475174in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{3.476049in}{1.780851in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{3.477274in}{1.782253in}}%
\pgfpathlineto{\pgfqpoint{3.477449in}{1.782253in}}%
\pgfpathlineto{\pgfqpoint{3.478149in}{1.783581in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{1.783978in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.785303in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.785177in}}%
\pgfpathlineto{\pgfqpoint{3.481475in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.483400in}{1.783309in}}%
\pgfpathlineto{\pgfqpoint{3.484100in}{1.784131in}}%
\pgfpathlineto{\pgfqpoint{3.486025in}{1.784485in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{3.487075in}{1.784725in}}%
\pgfpathlineto{\pgfqpoint{3.488125in}{1.782687in}}%
\pgfpathlineto{\pgfqpoint{3.491626in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{1.784909in}}%
\pgfpathlineto{\pgfqpoint{3.493026in}{1.784595in}}%
\pgfpathlineto{\pgfqpoint{3.493726in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{3.494601in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{3.495476in}{1.785955in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{1.785848in}}%
\pgfpathlineto{\pgfqpoint{3.497226in}{1.784831in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.785343in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{1.785943in}}%
\pgfpathlineto{\pgfqpoint{3.501952in}{1.785647in}}%
\pgfpathlineto{\pgfqpoint{3.502477in}{1.785098in}}%
\pgfpathlineto{\pgfqpoint{3.502652in}{1.785242in}}%
\pgfpathlineto{\pgfqpoint{3.503002in}{1.785699in}}%
\pgfpathlineto{\pgfqpoint{3.503177in}{1.785410in}}%
\pgfpathlineto{\pgfqpoint{3.504577in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{3.505627in}{1.786559in}}%
\pgfpathlineto{\pgfqpoint{3.506502in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{1.788428in}}%
\pgfpathlineto{\pgfqpoint{3.509477in}{1.788104in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{1.787862in}}%
\pgfpathlineto{\pgfqpoint{3.511228in}{1.788003in}}%
\pgfpathlineto{\pgfqpoint{3.512978in}{1.788174in}}%
\pgfpathlineto{\pgfqpoint{3.513853in}{1.789032in}}%
\pgfpathlineto{\pgfqpoint{3.514553in}{1.789013in}}%
\pgfpathlineto{\pgfqpoint{3.515253in}{1.790034in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{1.790096in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{3.519628in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{1.791167in}}%
\pgfpathlineto{\pgfqpoint{3.521904in}{1.793595in}}%
\pgfpathlineto{\pgfqpoint{3.522079in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{1.793066in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{1.793370in}}%
\pgfpathlineto{\pgfqpoint{3.526279in}{1.793860in}}%
\pgfpathlineto{\pgfqpoint{3.527154in}{1.795006in}}%
\pgfpathlineto{\pgfqpoint{3.527854in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{3.528204in}{1.797176in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{1.796934in}}%
\pgfpathlineto{\pgfqpoint{3.529429in}{1.795144in}}%
\pgfpathlineto{\pgfqpoint{3.530654in}{1.794836in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{1.793623in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.795655in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{1.795135in}}%
\pgfpathlineto{\pgfqpoint{3.534505in}{1.794975in}}%
\pgfpathlineto{\pgfqpoint{3.535555in}{1.794883in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{1.796577in}}%
\pgfpathlineto{\pgfqpoint{3.536430in}{1.796361in}}%
\pgfpathlineto{\pgfqpoint{3.537305in}{1.795427in}}%
\pgfpathlineto{\pgfqpoint{3.538355in}{1.795427in}}%
\pgfpathlineto{\pgfqpoint{3.540280in}{1.802391in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.802051in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.799756in}}%
\pgfpathlineto{\pgfqpoint{3.542031in}{1.799783in}}%
\pgfpathlineto{\pgfqpoint{3.542906in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{3.543081in}{1.801243in}}%
\pgfpathlineto{\pgfqpoint{3.543431in}{1.801503in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{1.803163in}}%
\pgfpathlineto{\pgfqpoint{3.544481in}{1.803040in}}%
\pgfpathlineto{\pgfqpoint{3.545181in}{1.803111in}}%
\pgfpathlineto{\pgfqpoint{3.546231in}{1.802499in}}%
\pgfpathlineto{\pgfqpoint{3.546581in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{3.547281in}{1.802237in}}%
\pgfpathlineto{\pgfqpoint{3.547631in}{1.802477in}}%
\pgfpathlineto{\pgfqpoint{3.548156in}{1.803073in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{1.803138in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{1.804544in}}%
\pgfpathlineto{\pgfqpoint{3.552882in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{3.553582in}{1.804813in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{1.804813in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.805552in}}%
\pgfpathlineto{\pgfqpoint{3.554982in}{1.805552in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{1.806502in}}%
\pgfpathlineto{\pgfqpoint{3.556557in}{1.807295in}}%
\pgfpathlineto{\pgfqpoint{3.556732in}{1.807088in}}%
\pgfpathlineto{\pgfqpoint{3.557607in}{1.805915in}}%
\pgfpathlineto{\pgfqpoint{3.558482in}{1.806194in}}%
\pgfpathlineto{\pgfqpoint{3.559357in}{1.805727in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.805019in}}%
\pgfpathlineto{\pgfqpoint{3.563208in}{1.805262in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{3.565658in}{1.804745in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{1.804776in}}%
\pgfpathlineto{\pgfqpoint{3.566883in}{1.804324in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.804687in}}%
\pgfpathlineto{\pgfqpoint{3.568808in}{1.808419in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.808275in}}%
\pgfpathlineto{\pgfqpoint{3.569508in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{3.570558in}{1.807297in}}%
\pgfpathlineto{\pgfqpoint{3.574059in}{1.806841in}}%
\pgfpathlineto{\pgfqpoint{3.575459in}{1.805062in}}%
\pgfpathlineto{\pgfqpoint{3.575634in}{1.805470in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{1.806309in}}%
\pgfpathlineto{\pgfqpoint{3.576334in}{1.806155in}}%
\pgfpathlineto{\pgfqpoint{3.576859in}{1.805807in}}%
\pgfpathlineto{\pgfqpoint{3.577559in}{1.806054in}}%
\pgfpathlineto{\pgfqpoint{3.578959in}{1.806376in}}%
\pgfpathlineto{\pgfqpoint{3.580009in}{1.807783in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{3.582985in}{1.808807in}}%
\pgfpathlineto{\pgfqpoint{3.583335in}{1.808536in}}%
\pgfpathlineto{\pgfqpoint{3.583510in}{1.808891in}}%
\pgfpathlineto{\pgfqpoint{3.583860in}{1.809153in}}%
\pgfpathlineto{\pgfqpoint{3.585085in}{1.811292in}}%
\pgfpathlineto{\pgfqpoint{3.585785in}{1.809939in}}%
\pgfpathlineto{\pgfqpoint{3.586310in}{1.809009in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{1.809230in}}%
\pgfpathlineto{\pgfqpoint{3.590335in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{3.591736in}{1.810546in}}%
\pgfpathlineto{\pgfqpoint{3.594536in}{1.810144in}}%
\pgfpathlineto{\pgfqpoint{3.595061in}{1.809735in}}%
\pgfpathlineto{\pgfqpoint{3.595411in}{1.809810in}}%
\pgfpathlineto{\pgfqpoint{3.596111in}{1.809385in}}%
\pgfpathlineto{\pgfqpoint{3.597686in}{1.809776in}}%
\pgfpathlineto{\pgfqpoint{3.598386in}{1.810026in}}%
\pgfpathlineto{\pgfqpoint{3.598736in}{1.810026in}}%
\pgfpathlineto{\pgfqpoint{3.599436in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{3.600486in}{1.811243in}}%
\pgfpathlineto{\pgfqpoint{3.601362in}{1.809871in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{1.810111in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{1.810867in}}%
\pgfpathlineto{\pgfqpoint{3.604512in}{1.810750in}}%
\pgfpathlineto{\pgfqpoint{3.605737in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{3.606612in}{1.813157in}}%
\pgfpathlineto{\pgfqpoint{3.607662in}{1.815243in}}%
\pgfpathlineto{\pgfqpoint{3.607837in}{1.814882in}}%
\pgfpathlineto{\pgfqpoint{3.608712in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{3.610637in}{1.814217in}}%
\pgfpathlineto{\pgfqpoint{3.611338in}{1.814542in}}%
\pgfpathlineto{\pgfqpoint{3.611688in}{1.814278in}}%
\pgfpathlineto{\pgfqpoint{3.612388in}{1.813744in}}%
\pgfpathlineto{\pgfqpoint{3.612738in}{1.813411in}}%
\pgfpathlineto{\pgfqpoint{3.613263in}{1.812835in}}%
\pgfpathlineto{\pgfqpoint{3.613613in}{1.813091in}}%
\pgfpathlineto{\pgfqpoint{3.613788in}{1.812731in}}%
\pgfpathlineto{\pgfqpoint{3.614663in}{1.811465in}}%
\pgfpathlineto{\pgfqpoint{3.616063in}{1.809239in}}%
\pgfpathlineto{\pgfqpoint{3.616238in}{1.809408in}}%
\pgfpathlineto{\pgfqpoint{3.616588in}{1.809266in}}%
\pgfpathlineto{\pgfqpoint{3.617463in}{1.808186in}}%
\pgfpathlineto{\pgfqpoint{3.618163in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{3.621839in}{1.806979in}}%
\pgfpathlineto{\pgfqpoint{3.625514in}{1.806979in}}%
\pgfpathlineto{\pgfqpoint{3.626914in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{3.627614in}{1.812473in}}%
\pgfpathlineto{\pgfqpoint{3.628489in}{1.810417in}}%
\pgfpathlineto{\pgfqpoint{3.628664in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.810463in}}%
\pgfpathlineto{\pgfqpoint{3.629889in}{1.809934in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.810216in}}%
\pgfpathlineto{\pgfqpoint{3.632515in}{1.811151in}}%
\pgfpathlineto{\pgfqpoint{3.632690in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{3.633390in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{3.636540in}{1.816443in}}%
\pgfpathlineto{\pgfqpoint{3.637240in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{3.637765in}{1.817210in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{1.815201in}}%
\pgfpathlineto{\pgfqpoint{3.641266in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{1.816810in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.816581in}}%
\pgfpathlineto{\pgfqpoint{3.642666in}{1.816951in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{1.817734in}}%
\pgfpathlineto{\pgfqpoint{3.643366in}{1.817561in}}%
\pgfpathlineto{\pgfqpoint{3.644066in}{1.816930in}}%
\pgfpathlineto{\pgfqpoint{3.644766in}{1.816955in}}%
\pgfpathlineto{\pgfqpoint{3.645116in}{1.817353in}}%
\pgfpathlineto{\pgfqpoint{3.645466in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{3.645641in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{3.646691in}{1.816609in}}%
\pgfpathlineto{\pgfqpoint{3.646866in}{1.816609in}}%
\pgfpathlineto{\pgfqpoint{3.648966in}{1.823849in}}%
\pgfpathlineto{\pgfqpoint{3.649141in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{3.650016in}{1.824946in}}%
\pgfpathlineto{\pgfqpoint{3.650366in}{1.824628in}}%
\pgfpathlineto{\pgfqpoint{3.651942in}{1.824890in}}%
\pgfpathlineto{\pgfqpoint{3.652992in}{1.826900in}}%
\pgfpathlineto{\pgfqpoint{3.653342in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{3.654042in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{3.654742in}{1.825606in}}%
\pgfpathlineto{\pgfqpoint{3.655442in}{1.825242in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{3.656842in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{3.657717in}{1.827527in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.827433in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.827433in}}%
\pgfpathlineto{\pgfqpoint{3.659817in}{1.829408in}}%
\pgfpathlineto{\pgfqpoint{3.660342in}{1.829134in}}%
\pgfpathlineto{\pgfqpoint{3.662093in}{1.825636in}}%
\pgfpathlineto{\pgfqpoint{3.663318in}{1.825976in}}%
\pgfpathlineto{\pgfqpoint{3.664018in}{1.826607in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.826985in}}%
\pgfpathlineto{\pgfqpoint{3.664893in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{3.665068in}{1.826862in}}%
\pgfpathlineto{\pgfqpoint{3.665418in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{3.666118in}{1.828397in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.826823in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{1.827206in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{1.827572in}}%
\pgfpathlineto{\pgfqpoint{3.671019in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{3.672244in}{1.829105in}}%
\pgfpathlineto{\pgfqpoint{3.672944in}{1.829105in}}%
\pgfpathlineto{\pgfqpoint{3.673644in}{1.829689in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.830056in}}%
\pgfpathlineto{\pgfqpoint{3.676269in}{1.830508in}}%
\pgfpathlineto{\pgfqpoint{3.676969in}{1.830276in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{1.830770in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{1.831678in}}%
\pgfpathlineto{\pgfqpoint{3.678544in}{1.831550in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{1.831135in}}%
\pgfpathlineto{\pgfqpoint{3.680119in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{3.680995in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{3.681170in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{3.681520in}{1.833712in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.833506in}}%
\pgfpathlineto{\pgfqpoint{3.683270in}{1.833769in}}%
\pgfpathlineto{\pgfqpoint{3.684145in}{1.835065in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{1.833854in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{1.834335in}}%
\pgfpathlineto{\pgfqpoint{3.692896in}{1.834529in}}%
\pgfpathlineto{\pgfqpoint{3.693596in}{1.834961in}}%
\pgfpathlineto{\pgfqpoint{3.700071in}{1.836001in}}%
\pgfpathlineto{\pgfqpoint{3.700771in}{1.838252in}}%
\pgfpathlineto{\pgfqpoint{3.700946in}{1.838113in}}%
\pgfpathlineto{\pgfqpoint{3.704447in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{3.705672in}{1.838698in}}%
\pgfpathlineto{\pgfqpoint{3.706372in}{1.838626in}}%
\pgfpathlineto{\pgfqpoint{3.707072in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.711798in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.712323in}{1.844153in}}%
\pgfpathlineto{\pgfqpoint{3.712673in}{1.843646in}}%
\pgfpathlineto{\pgfqpoint{3.713198in}{1.843385in}}%
\pgfpathlineto{\pgfqpoint{3.713898in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{3.714948in}{1.842640in}}%
\pgfpathlineto{\pgfqpoint{3.715473in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{3.715648in}{1.843539in}}%
\pgfpathlineto{\pgfqpoint{3.716523in}{1.843902in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.844112in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{1.843504in}}%
\pgfpathlineto{\pgfqpoint{3.718623in}{1.842589in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.843093in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.844925in}}%
\pgfpathlineto{\pgfqpoint{3.721249in}{1.844839in}}%
\pgfpathlineto{\pgfqpoint{3.721949in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{1.845049in}}%
\pgfpathlineto{\pgfqpoint{3.722999in}{1.844606in}}%
\pgfpathlineto{\pgfqpoint{3.723874in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.845599in}}%
\pgfpathlineto{\pgfqpoint{3.724749in}{1.845148in}}%
\pgfpathlineto{\pgfqpoint{3.724924in}{1.845439in}}%
\pgfpathlineto{\pgfqpoint{3.725274in}{1.844983in}}%
\pgfpathlineto{\pgfqpoint{3.725799in}{1.844352in}}%
\pgfpathlineto{\pgfqpoint{3.726849in}{1.845765in}}%
\pgfpathlineto{\pgfqpoint{3.727024in}{1.845527in}}%
\pgfpathlineto{\pgfqpoint{3.728424in}{1.845207in}}%
\pgfpathlineto{\pgfqpoint{3.729124in}{1.844937in}}%
\pgfpathlineto{\pgfqpoint{3.729824in}{1.844721in}}%
\pgfpathlineto{\pgfqpoint{3.730524in}{1.846112in}}%
\pgfpathlineto{\pgfqpoint{3.731925in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{3.734900in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{3.735600in}{1.846832in}}%
\pgfpathlineto{\pgfqpoint{3.735950in}{1.847373in}}%
\pgfpathlineto{\pgfqpoint{3.737175in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{3.737875in}{1.850783in}}%
\pgfpathlineto{\pgfqpoint{3.738225in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{3.739275in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{1.849022in}}%
\pgfpathlineto{\pgfqpoint{3.741201in}{1.849967in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{1.850329in}}%
\pgfpathlineto{\pgfqpoint{3.743476in}{1.850564in}}%
\pgfpathlineto{\pgfqpoint{3.744001in}{1.850239in}}%
\pgfpathlineto{\pgfqpoint{3.744176in}{1.850381in}}%
\pgfpathlineto{\pgfqpoint{3.744526in}{1.850222in}}%
\pgfpathlineto{\pgfqpoint{3.745226in}{1.849782in}}%
\pgfpathlineto{\pgfqpoint{3.747676in}{1.849782in}}%
\pgfpathlineto{\pgfqpoint{3.748726in}{1.851455in}}%
\pgfpathlineto{\pgfqpoint{3.749951in}{1.851389in}}%
\pgfpathlineto{\pgfqpoint{3.751177in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{3.752052in}{1.853145in}}%
\pgfpathlineto{\pgfqpoint{3.752752in}{1.852527in}}%
\pgfpathlineto{\pgfqpoint{3.753627in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{3.754502in}{1.853567in}}%
\pgfpathlineto{\pgfqpoint{3.755552in}{1.852918in}}%
\pgfpathlineto{\pgfqpoint{3.756252in}{1.852369in}}%
\pgfpathlineto{\pgfqpoint{3.757652in}{1.852643in}}%
\pgfpathlineto{\pgfqpoint{3.758352in}{1.853348in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{1.853607in}}%
\pgfpathlineto{\pgfqpoint{3.761328in}{1.856839in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{3.763253in}{1.856105in}}%
\pgfpathlineto{\pgfqpoint{3.764128in}{1.858020in}}%
\pgfpathlineto{\pgfqpoint{3.765353in}{1.857150in}}%
\pgfpathlineto{\pgfqpoint{3.768503in}{1.857280in}}%
\pgfpathlineto{\pgfqpoint{3.769203in}{1.859982in}}%
\pgfpathlineto{\pgfqpoint{3.769378in}{1.859770in}}%
\pgfpathlineto{\pgfqpoint{3.771479in}{1.859861in}}%
\pgfpathlineto{\pgfqpoint{3.772179in}{1.860377in}}%
\pgfpathlineto{\pgfqpoint{3.774629in}{1.860377in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.862425in}}%
\pgfpathlineto{\pgfqpoint{3.778304in}{1.861392in}}%
\pgfpathlineto{\pgfqpoint{3.779004in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{3.779879in}{1.861073in}}%
\pgfpathlineto{\pgfqpoint{3.780579in}{1.863767in}}%
\pgfpathlineto{\pgfqpoint{3.780754in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{3.781455in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{3.781805in}{1.863562in}}%
\pgfpathlineto{\pgfqpoint{3.782680in}{1.862049in}}%
\pgfpathlineto{\pgfqpoint{3.783030in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{1.861178in}}%
\pgfpathlineto{\pgfqpoint{3.786005in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{3.787230in}{1.859247in}}%
\pgfpathlineto{\pgfqpoint{3.787930in}{1.859064in}}%
\pgfpathlineto{\pgfqpoint{3.789155in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.856726in}}%
\pgfpathlineto{\pgfqpoint{3.791256in}{1.856398in}}%
\pgfpathlineto{\pgfqpoint{3.791956in}{1.858442in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{1.858138in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{1.857832in}}%
\pgfpathlineto{\pgfqpoint{3.793706in}{1.856607in}}%
\pgfpathlineto{\pgfqpoint{3.796856in}{1.856835in}}%
\pgfpathlineto{\pgfqpoint{3.797731in}{1.857870in}}%
\pgfpathlineto{\pgfqpoint{3.798256in}{1.856291in}}%
\pgfpathlineto{\pgfqpoint{3.798956in}{1.855173in}}%
\pgfpathlineto{\pgfqpoint{3.800881in}{1.852106in}}%
\pgfpathlineto{\pgfqpoint{3.801232in}{1.852200in}}%
\pgfpathlineto{\pgfqpoint{3.802282in}{1.850847in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{1.851029in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.851897in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{1.851754in}}%
\pgfpathlineto{\pgfqpoint{3.807882in}{1.849591in}}%
\pgfpathlineto{\pgfqpoint{3.812083in}{1.849591in}}%
\pgfpathlineto{\pgfqpoint{3.813133in}{1.853489in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{1.853263in}}%
\pgfpathlineto{\pgfqpoint{3.814358in}{1.852868in}}%
\pgfpathlineto{\pgfqpoint{3.815058in}{1.852938in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{1.852538in}}%
\pgfpathlineto{\pgfqpoint{3.816108in}{1.852768in}}%
\pgfpathlineto{\pgfqpoint{3.816283in}{1.852399in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.852912in}}%
\pgfpathlineto{\pgfqpoint{3.818383in}{1.853330in}}%
\pgfpathlineto{\pgfqpoint{3.818558in}{1.853027in}}%
\pgfpathlineto{\pgfqpoint{3.818908in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{3.819608in}{1.851863in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{1.851975in}}%
\pgfpathlineto{\pgfqpoint{3.821534in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.852543in}}%
\pgfpathlineto{\pgfqpoint{3.822584in}{1.851539in}}%
\pgfpathlineto{\pgfqpoint{3.824684in}{1.852033in}}%
\pgfpathlineto{\pgfqpoint{3.825734in}{1.852968in}}%
\pgfpathlineto{\pgfqpoint{3.826434in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.831335in}{1.853201in}}%
\pgfpathlineto{\pgfqpoint{3.832035in}{1.853702in}}%
\pgfpathlineto{\pgfqpoint{3.832210in}{1.853702in}}%
\pgfpathlineto{\pgfqpoint{3.833085in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{3.833435in}{1.856496in}}%
\pgfpathlineto{\pgfqpoint{3.833610in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{3.835010in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{3.836235in}{1.857337in}}%
\pgfpathlineto{\pgfqpoint{3.837635in}{1.855881in}}%
\pgfpathlineto{\pgfqpoint{3.838685in}{1.856759in}}%
\pgfpathlineto{\pgfqpoint{3.840610in}{1.857183in}}%
\pgfpathlineto{\pgfqpoint{3.840961in}{1.857451in}}%
\pgfpathlineto{\pgfqpoint{3.841136in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{3.841836in}{1.856713in}}%
\pgfpathlineto{\pgfqpoint{3.842536in}{1.856218in}}%
\pgfpathlineto{\pgfqpoint{3.846036in}{1.855789in}}%
\pgfpathlineto{\pgfqpoint{3.846736in}{1.855051in}}%
\pgfpathlineto{\pgfqpoint{3.847611in}{1.855553in}}%
\pgfpathlineto{\pgfqpoint{3.849361in}{1.854832in}}%
\pgfpathlineto{\pgfqpoint{3.850411in}{1.855310in}}%
\pgfpathlineto{\pgfqpoint{3.851112in}{1.856749in}}%
\pgfpathlineto{\pgfqpoint{3.851287in}{1.856497in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.856086in}}%
\pgfpathlineto{\pgfqpoint{3.853037in}{1.852947in}}%
\pgfpathlineto{\pgfqpoint{3.854962in}{1.852947in}}%
\pgfpathlineto{\pgfqpoint{3.855662in}{1.855294in}}%
\pgfpathlineto{\pgfqpoint{3.855837in}{1.855033in}}%
\pgfpathlineto{\pgfqpoint{3.856537in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{3.858987in}{1.856513in}}%
\pgfpathlineto{\pgfqpoint{3.860037in}{1.858668in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{1.858114in}}%
\pgfpathlineto{\pgfqpoint{3.861088in}{1.857465in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.857811in}}%
\pgfpathlineto{\pgfqpoint{3.865463in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{3.869138in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{3.870013in}{1.859977in}}%
\pgfpathlineto{\pgfqpoint{3.873164in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{3.873864in}{1.858942in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{1.859238in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{1.859962in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{1.859661in}}%
\pgfpathlineto{\pgfqpoint{3.878414in}{1.858723in}}%
\pgfpathlineto{\pgfqpoint{3.879639in}{1.859264in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.859384in}}%
\pgfpathlineto{\pgfqpoint{3.882440in}{1.859916in}}%
\pgfpathlineto{\pgfqpoint{3.883315in}{1.860717in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.860375in}}%
\pgfpathlineto{\pgfqpoint{3.883840in}{1.860531in}}%
\pgfpathlineto{\pgfqpoint{3.884190in}{1.861006in}}%
\pgfpathlineto{\pgfqpoint{3.884365in}{1.860723in}}%
\pgfpathlineto{\pgfqpoint{3.885415in}{1.858752in}}%
\pgfpathlineto{\pgfqpoint{3.886290in}{1.858667in}}%
\pgfpathlineto{\pgfqpoint{3.887690in}{1.855605in}}%
\pgfpathlineto{\pgfqpoint{3.889090in}{1.855384in}}%
\pgfpathlineto{\pgfqpoint{3.890140in}{1.854351in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.854579in}}%
\pgfpathlineto{\pgfqpoint{3.891191in}{1.855158in}}%
\pgfpathlineto{\pgfqpoint{3.891541in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{3.892416in}{1.854745in}}%
\pgfpathlineto{\pgfqpoint{3.894166in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{3.895041in}{1.852394in}}%
\pgfpathlineto{\pgfqpoint{3.895741in}{1.854393in}}%
\pgfpathlineto{\pgfqpoint{3.895916in}{1.854084in}}%
\pgfpathlineto{\pgfqpoint{3.896441in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{3.896791in}{1.854360in}}%
\pgfpathlineto{\pgfqpoint{3.896966in}{1.854206in}}%
\pgfpathlineto{\pgfqpoint{3.898016in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{3.898716in}{1.852955in}}%
\pgfpathlineto{\pgfqpoint{3.899241in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{3.899416in}{1.853331in}}%
\pgfpathlineto{\pgfqpoint{3.900466in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{3.901167in}{1.850881in}}%
\pgfpathlineto{\pgfqpoint{3.901692in}{1.850112in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.850756in}}%
\pgfpathlineto{\pgfqpoint{3.902217in}{1.850534in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.849141in}}%
\pgfpathlineto{\pgfqpoint{3.904142in}{1.848859in}}%
\pgfpathlineto{\pgfqpoint{3.905017in}{1.847646in}}%
\pgfpathlineto{\pgfqpoint{3.907117in}{1.847646in}}%
\pgfpathlineto{\pgfqpoint{3.907817in}{1.849277in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.849195in}}%
\pgfpathlineto{\pgfqpoint{3.908692in}{1.848746in}}%
\pgfpathlineto{\pgfqpoint{3.909567in}{1.849089in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{1.850523in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{1.849899in}}%
\pgfpathlineto{\pgfqpoint{3.913593in}{1.842990in}}%
\pgfpathlineto{\pgfqpoint{3.913768in}{1.843503in}}%
\pgfpathlineto{\pgfqpoint{3.914818in}{1.845905in}}%
\pgfpathlineto{\pgfqpoint{3.916918in}{1.845896in}}%
\pgfpathlineto{\pgfqpoint{3.917793in}{1.847497in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{1.847014in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{1.846391in}}%
\pgfpathlineto{\pgfqpoint{3.919718in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{3.920068in}{1.848722in}}%
\pgfpathlineto{\pgfqpoint{3.920418in}{1.848495in}}%
\pgfpathlineto{\pgfqpoint{3.921294in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.850382in}}%
\pgfpathlineto{\pgfqpoint{3.923569in}{1.849895in}}%
\pgfpathlineto{\pgfqpoint{3.926369in}{1.842145in}}%
\pgfpathlineto{\pgfqpoint{3.928294in}{1.842463in}}%
\pgfpathlineto{\pgfqpoint{3.928994in}{1.844519in}}%
\pgfpathlineto{\pgfqpoint{3.929169in}{1.844217in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{3.930569in}{1.845483in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{1.846428in}}%
\pgfpathlineto{\pgfqpoint{3.931620in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{3.933545in}{1.842250in}}%
\pgfpathlineto{\pgfqpoint{3.934070in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{3.935470in}{1.838862in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{1.838862in}}%
\pgfpathlineto{\pgfqpoint{3.937220in}{1.841903in}}%
\pgfpathlineto{\pgfqpoint{3.937570in}{1.841983in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{3.939145in}{1.841159in}}%
\pgfpathlineto{\pgfqpoint{3.939670in}{1.840760in}}%
\pgfpathlineto{\pgfqpoint{3.941246in}{1.845492in}}%
\pgfpathlineto{\pgfqpoint{3.941771in}{1.845213in}}%
\pgfpathlineto{\pgfqpoint{3.942646in}{1.845708in}}%
\pgfpathlineto{\pgfqpoint{3.942996in}{1.846255in}}%
\pgfpathlineto{\pgfqpoint{3.944046in}{1.846585in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{1.843962in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.843328in}}%
\pgfpathlineto{\pgfqpoint{3.947021in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{3.947896in}{1.842285in}}%
\pgfpathlineto{\pgfqpoint{3.948946in}{1.842493in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.846404in}}%
\pgfpathlineto{\pgfqpoint{3.951047in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{3.951747in}{1.844158in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{1.844340in}}%
\pgfpathlineto{\pgfqpoint{3.952272in}{1.844853in}}%
\pgfpathlineto{\pgfqpoint{3.952622in}{1.844681in}}%
\pgfpathlineto{\pgfqpoint{3.953147in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.845073in}}%
\pgfpathlineto{\pgfqpoint{3.957347in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{3.958222in}{1.846765in}}%
\pgfpathlineto{\pgfqpoint{3.958572in}{1.847165in}}%
\pgfpathlineto{\pgfqpoint{3.958922in}{1.847921in}}%
\pgfpathlineto{\pgfqpoint{3.959097in}{1.847738in}}%
\pgfpathlineto{\pgfqpoint{3.960147in}{1.845680in}}%
\pgfpathlineto{\pgfqpoint{3.960322in}{1.845905in}}%
\pgfpathlineto{\pgfqpoint{3.960847in}{1.846445in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{3.962423in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{3.963298in}{1.845890in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.846495in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{3.965923in}{1.846131in}}%
\pgfpathlineto{\pgfqpoint{3.966273in}{1.846543in}}%
\pgfpathlineto{\pgfqpoint{3.966448in}{1.846238in}}%
\pgfpathlineto{\pgfqpoint{3.967148in}{1.845882in}}%
\pgfpathlineto{\pgfqpoint{3.968023in}{1.845085in}}%
\pgfpathlineto{\pgfqpoint{3.970473in}{1.844979in}}%
\pgfpathlineto{\pgfqpoint{3.970999in}{1.847031in}}%
\pgfpathlineto{\pgfqpoint{3.971174in}{1.846883in}}%
\pgfpathlineto{\pgfqpoint{3.972049in}{1.846031in}}%
\pgfpathlineto{\pgfqpoint{3.973449in}{1.846324in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{1.846698in}}%
\pgfpathlineto{\pgfqpoint{3.974674in}{1.846698in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{1.847505in}}%
\pgfpathlineto{\pgfqpoint{3.975374in}{1.847340in}}%
\pgfpathlineto{\pgfqpoint{3.977124in}{1.849786in}}%
\pgfpathlineto{\pgfqpoint{3.977299in}{1.849642in}}%
\pgfpathlineto{\pgfqpoint{3.977824in}{1.849190in}}%
\pgfpathlineto{\pgfqpoint{3.978174in}{1.849406in}}%
\pgfpathlineto{\pgfqpoint{3.978349in}{1.849031in}}%
\pgfpathlineto{\pgfqpoint{3.979574in}{1.848725in}}%
\pgfpathlineto{\pgfqpoint{3.980099in}{1.848313in}}%
\pgfpathlineto{\pgfqpoint{3.980274in}{1.848403in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{1.848781in}}%
\pgfpathlineto{\pgfqpoint{3.980799in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{3.983425in}{1.849125in}}%
\pgfpathlineto{\pgfqpoint{3.985175in}{1.847780in}}%
\pgfpathlineto{\pgfqpoint{3.989550in}{1.848321in}}%
\pgfpathlineto{\pgfqpoint{3.990425in}{1.849344in}}%
\pgfpathlineto{\pgfqpoint{3.991476in}{1.849972in}}%
\pgfpathlineto{\pgfqpoint{3.992351in}{1.851665in}}%
\pgfpathlineto{\pgfqpoint{3.992876in}{1.851665in}}%
\pgfpathlineto{\pgfqpoint{3.993576in}{1.853256in}}%
\pgfpathlineto{\pgfqpoint{3.995676in}{1.853764in}}%
\pgfpathlineto{\pgfqpoint{3.996026in}{1.853815in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{3.998126in}{1.852828in}}%
\pgfpathlineto{\pgfqpoint{3.998476in}{1.853061in}}%
\pgfpathlineto{\pgfqpoint{3.998651in}{1.852693in}}%
\pgfpathlineto{\pgfqpoint{3.999526in}{1.852304in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{1.851128in}}%
\pgfpathlineto{\pgfqpoint{4.002152in}{1.851390in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.851883in}}%
\pgfpathlineto{\pgfqpoint{4.005302in}{1.851883in}}%
\pgfpathlineto{\pgfqpoint{4.006002in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{4.008452in}{1.852510in}}%
\pgfpathlineto{\pgfqpoint{4.009677in}{1.857551in}}%
\pgfpathlineto{\pgfqpoint{4.010552in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.011778in}{1.852276in}}%
\pgfpathlineto{\pgfqpoint{4.018428in}{1.852576in}}%
\pgfpathlineto{\pgfqpoint{4.018778in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{4.019128in}{1.853173in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{1.853397in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{4.025079in}{1.854957in}}%
\pgfpathlineto{\pgfqpoint{4.025779in}{1.855448in}}%
\pgfpathlineto{\pgfqpoint{4.027879in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{4.028929in}{1.859900in}}%
\pgfpathlineto{\pgfqpoint{4.029279in}{1.859192in}}%
\pgfpathlineto{\pgfqpoint{4.030154in}{1.858856in}}%
\pgfpathlineto{\pgfqpoint{4.031380in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{4.032255in}{1.859885in}}%
\pgfpathlineto{\pgfqpoint{4.032430in}{1.859782in}}%
\pgfpathlineto{\pgfqpoint{4.033480in}{1.858719in}}%
\pgfpathlineto{\pgfqpoint{4.034880in}{1.858460in}}%
\pgfpathlineto{\pgfqpoint{4.036630in}{1.853931in}}%
\pgfpathlineto{\pgfqpoint{4.037855in}{1.852775in}}%
\pgfpathlineto{\pgfqpoint{4.039605in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{4.042406in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{4.042931in}{1.851364in}}%
\pgfpathlineto{\pgfqpoint{4.043631in}{1.853581in}}%
\pgfpathlineto{\pgfqpoint{4.043806in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{4.044506in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{4.045556in}{1.851062in}}%
\pgfpathlineto{\pgfqpoint{4.046256in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{4.048881in}{1.850791in}}%
\pgfpathlineto{\pgfqpoint{4.049756in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{4.051507in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.853032in}}%
\pgfpathlineto{\pgfqpoint{4.052732in}{1.853540in}}%
\pgfpathlineto{\pgfqpoint{4.054482in}{1.854133in}}%
\pgfpathlineto{\pgfqpoint{4.055182in}{1.853659in}}%
\pgfpathlineto{\pgfqpoint{4.059732in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.850405in}}%
\pgfpathlineto{\pgfqpoint{4.062008in}{1.850575in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{1.852705in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.852478in}}%
\pgfpathlineto{\pgfqpoint{4.064983in}{1.848590in}}%
\pgfpathlineto{\pgfqpoint{4.071109in}{1.848643in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.850701in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.849963in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.850853in}}%
\pgfpathlineto{\pgfqpoint{4.073559in}{1.850719in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.851274in}}%
\pgfpathlineto{\pgfqpoint{4.076884in}{1.852350in}}%
\pgfpathlineto{\pgfqpoint{4.079684in}{1.852868in}}%
\pgfpathlineto{\pgfqpoint{4.080034in}{1.853199in}}%
\pgfpathlineto{\pgfqpoint{4.080209in}{1.852866in}}%
\pgfpathlineto{\pgfqpoint{4.080909in}{1.852495in}}%
\pgfpathlineto{\pgfqpoint{4.081610in}{1.852008in}}%
\pgfpathlineto{\pgfqpoint{4.083885in}{1.852369in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.853572in}}%
\pgfpathlineto{\pgfqpoint{4.085285in}{1.855263in}}%
\pgfpathlineto{\pgfqpoint{4.085985in}{1.857007in}}%
\pgfpathlineto{\pgfqpoint{4.086160in}{1.856967in}}%
\pgfpathlineto{\pgfqpoint{4.087385in}{1.855633in}}%
\pgfpathlineto{\pgfqpoint{4.087735in}{1.855228in}}%
\pgfpathlineto{\pgfqpoint{4.088260in}{1.854559in}}%
\pgfpathlineto{\pgfqpoint{4.089485in}{1.856071in}}%
\pgfpathlineto{\pgfqpoint{4.089660in}{1.855821in}}%
\pgfpathlineto{\pgfqpoint{4.090535in}{1.855300in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{1.854460in}}%
\pgfpathlineto{\pgfqpoint{4.091936in}{1.853952in}}%
\pgfpathlineto{\pgfqpoint{4.092811in}{1.852633in}}%
\pgfpathlineto{\pgfqpoint{4.101212in}{1.852998in}}%
\pgfpathlineto{\pgfqpoint{4.101912in}{1.853645in}}%
\pgfpathlineto{\pgfqpoint{4.102262in}{1.854156in}}%
\pgfpathlineto{\pgfqpoint{4.102962in}{1.855275in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{1.854734in}}%
\pgfpathlineto{\pgfqpoint{4.106287in}{1.854734in}}%
\pgfpathlineto{\pgfqpoint{4.106812in}{1.855552in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.855423in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.108212in}{1.856783in}}%
\pgfpathlineto{\pgfqpoint{4.108387in}{1.856654in}}%
\pgfpathlineto{\pgfqpoint{4.109612in}{1.854763in}}%
\pgfpathlineto{\pgfqpoint{4.110137in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{4.111013in}{1.857266in}}%
\pgfpathlineto{\pgfqpoint{4.111188in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{4.111538in}{1.857196in}}%
\pgfpathlineto{\pgfqpoint{4.112938in}{1.855025in}}%
\pgfpathlineto{\pgfqpoint{4.113463in}{1.854649in}}%
\pgfpathlineto{\pgfqpoint{4.114513in}{1.852627in}}%
\pgfpathlineto{\pgfqpoint{4.120288in}{1.853046in}}%
\pgfpathlineto{\pgfqpoint{4.120638in}{1.853869in}}%
\pgfpathlineto{\pgfqpoint{4.120813in}{1.853710in}}%
\pgfpathlineto{\pgfqpoint{4.121864in}{1.852149in}}%
\pgfpathlineto{\pgfqpoint{4.123439in}{1.851808in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{1.851176in}}%
\pgfpathlineto{\pgfqpoint{4.125539in}{1.851664in}}%
\pgfpathlineto{\pgfqpoint{4.126239in}{1.852521in}}%
\pgfpathlineto{\pgfqpoint{4.127114in}{1.852118in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.853072in}}%
\pgfpathlineto{\pgfqpoint{4.127989in}{1.853072in}}%
\pgfpathlineto{\pgfqpoint{4.128689in}{1.854706in}}%
\pgfpathlineto{\pgfqpoint{4.128864in}{1.854649in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{1.853254in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.853630in}}%
\pgfpathlineto{\pgfqpoint{4.131315in}{1.854427in}}%
\pgfpathlineto{\pgfqpoint{4.131665in}{1.854259in}}%
\pgfpathlineto{\pgfqpoint{4.132365in}{1.854447in}}%
\pgfpathlineto{\pgfqpoint{4.135340in}{1.854875in}}%
\pgfpathlineto{\pgfqpoint{4.136040in}{1.855437in}}%
\pgfpathlineto{\pgfqpoint{4.136915in}{1.855771in}}%
\pgfpathlineto{\pgfqpoint{4.138490in}{1.858776in}}%
\pgfpathlineto{\pgfqpoint{4.138840in}{1.858740in}}%
\pgfpathlineto{\pgfqpoint{4.139190in}{1.859217in}}%
\pgfpathlineto{\pgfqpoint{4.139365in}{1.858936in}}%
\pgfpathlineto{\pgfqpoint{4.140240in}{1.857873in}}%
\pgfpathlineto{\pgfqpoint{4.140590in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{4.141466in}{1.857006in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.857711in}}%
\pgfpathlineto{\pgfqpoint{4.144791in}{1.859449in}}%
\pgfpathlineto{\pgfqpoint{4.146191in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{4.146891in}{1.856668in}}%
\pgfpathlineto{\pgfqpoint{4.148816in}{1.856668in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.857412in}}%
\pgfpathlineto{\pgfqpoint{4.149516in}{1.857263in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.856917in}}%
\pgfpathlineto{\pgfqpoint{4.150916in}{1.856540in}}%
\pgfpathlineto{\pgfqpoint{4.156342in}{1.857019in}}%
\pgfpathlineto{\pgfqpoint{4.157742in}{1.861754in}}%
\pgfpathlineto{\pgfqpoint{4.158617in}{1.861975in}}%
\pgfpathlineto{\pgfqpoint{4.160017in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{4.161418in}{1.859663in}}%
\pgfpathlineto{\pgfqpoint{4.162468in}{1.858556in}}%
\pgfpathlineto{\pgfqpoint{4.163518in}{1.858023in}}%
\pgfpathlineto{\pgfqpoint{4.164918in}{1.856287in}}%
\pgfpathlineto{\pgfqpoint{4.165443in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{4.165968in}{1.854999in}}%
\pgfpathlineto{\pgfqpoint{4.167018in}{1.852325in}}%
\pgfpathlineto{\pgfqpoint{4.167893in}{1.850733in}}%
\pgfpathlineto{\pgfqpoint{4.168593in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{1.850291in}}%
\pgfpathlineto{\pgfqpoint{4.170168in}{1.850291in}}%
\pgfpathlineto{\pgfqpoint{4.171394in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{4.172269in}{1.855575in}}%
\pgfpathlineto{\pgfqpoint{4.173319in}{1.855598in}}%
\pgfpathlineto{\pgfqpoint{4.174194in}{1.854382in}}%
\pgfpathlineto{\pgfqpoint{4.175244in}{1.854836in}}%
\pgfpathlineto{\pgfqpoint{4.176294in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{4.177869in}{1.856640in}}%
\pgfpathlineto{\pgfqpoint{4.179269in}{1.858286in}}%
\pgfpathlineto{\pgfqpoint{4.180494in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{4.182245in}{1.858515in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{1.858354in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.857332in}}%
\pgfpathlineto{\pgfqpoint{4.185395in}{1.860939in}}%
\pgfpathlineto{\pgfqpoint{4.185570in}{1.860720in}}%
\pgfpathlineto{\pgfqpoint{4.185920in}{1.860654in}}%
\pgfpathlineto{\pgfqpoint{4.187320in}{1.858433in}}%
\pgfpathlineto{\pgfqpoint{4.187670in}{1.858591in}}%
\pgfpathlineto{\pgfqpoint{4.189420in}{1.855980in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{1.856449in}}%
\pgfpathlineto{\pgfqpoint{4.190820in}{1.857466in}}%
\pgfpathlineto{\pgfqpoint{4.192046in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{4.192221in}{1.856940in}}%
\pgfpathlineto{\pgfqpoint{4.193796in}{1.857342in}}%
\pgfpathlineto{\pgfqpoint{4.194671in}{1.858992in}}%
\pgfpathlineto{\pgfqpoint{4.194846in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{4.195546in}{1.858359in}}%
\pgfpathlineto{\pgfqpoint{4.195896in}{1.858081in}}%
\pgfpathlineto{\pgfqpoint{4.196596in}{1.857294in}}%
\pgfpathlineto{\pgfqpoint{4.200271in}{1.857595in}}%
\pgfpathlineto{\pgfqpoint{4.201147in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{4.205172in}{1.859462in}}%
\pgfpathlineto{\pgfqpoint{4.206047in}{1.862303in}}%
\pgfpathlineto{\pgfqpoint{4.206397in}{1.862026in}}%
\pgfpathlineto{\pgfqpoint{4.209022in}{1.862045in}}%
\pgfpathlineto{\pgfqpoint{4.209897in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{1.861474in}}%
\pgfpathlineto{\pgfqpoint{4.213223in}{1.861975in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{1.862488in}}%
\pgfpathlineto{\pgfqpoint{4.215148in}{1.863762in}}%
\pgfpathlineto{\pgfqpoint{4.215673in}{1.863392in}}%
\pgfpathlineto{\pgfqpoint{4.216723in}{1.861504in}}%
\pgfpathlineto{\pgfqpoint{4.219523in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{1.861095in}}%
\pgfpathlineto{\pgfqpoint{4.221974in}{1.861095in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{1.863853in}}%
\pgfpathlineto{\pgfqpoint{4.223549in}{1.863674in}}%
\pgfpathlineto{\pgfqpoint{4.224599in}{1.862425in}}%
\pgfpathlineto{\pgfqpoint{4.227924in}{1.862452in}}%
\pgfpathlineto{\pgfqpoint{4.228624in}{1.863665in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.863693in}}%
\pgfpathlineto{\pgfqpoint{4.233700in}{1.864028in}}%
\pgfpathlineto{\pgfqpoint{4.234050in}{1.864834in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{1.864669in}}%
\pgfpathlineto{\pgfqpoint{4.236850in}{1.864434in}}%
\pgfpathlineto{\pgfqpoint{4.238075in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{4.238250in}{1.862698in}}%
\pgfpathlineto{\pgfqpoint{4.239475in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{1.861078in}}%
\pgfpathlineto{\pgfqpoint{4.241226in}{1.861363in}}%
\pgfpathlineto{\pgfqpoint{4.241751in}{1.861812in}}%
\pgfpathlineto{\pgfqpoint{4.242451in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{4.243151in}{1.863093in}}%
\pgfpathlineto{\pgfqpoint{4.244026in}{1.864925in}}%
\pgfpathlineto{\pgfqpoint{4.244376in}{1.864645in}}%
\pgfpathlineto{\pgfqpoint{4.244551in}{1.864997in}}%
\pgfpathlineto{\pgfqpoint{4.245251in}{1.864793in}}%
\pgfpathlineto{\pgfqpoint{4.245951in}{1.863542in}}%
\pgfpathlineto{\pgfqpoint{4.246126in}{1.863625in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{4.247176in}{1.863102in}}%
\pgfpathlineto{\pgfqpoint{4.247526in}{1.863660in}}%
\pgfpathlineto{\pgfqpoint{4.247701in}{1.863407in}}%
\pgfpathlineto{\pgfqpoint{4.249276in}{1.860160in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{4.249801in}{1.860052in}}%
\pgfpathlineto{\pgfqpoint{4.254002in}{1.860073in}}%
\pgfpathlineto{\pgfqpoint{4.255402in}{1.859987in}}%
\pgfpathlineto{\pgfqpoint{4.256277in}{1.860192in}}%
\pgfpathlineto{\pgfqpoint{4.256627in}{1.860834in}}%
\pgfpathlineto{\pgfqpoint{4.256977in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{4.258377in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{4.259252in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{4.259952in}{1.861468in}}%
\pgfpathlineto{\pgfqpoint{4.260302in}{1.861473in}}%
\pgfpathlineto{\pgfqpoint{4.261003in}{1.861023in}}%
\pgfpathlineto{\pgfqpoint{4.261353in}{1.861216in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{1.860833in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{1.857369in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.857846in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{1.858174in}}%
\pgfpathlineto{\pgfqpoint{4.265553in}{1.858586in}}%
\pgfpathlineto{\pgfqpoint{4.266253in}{1.859430in}}%
\pgfpathlineto{\pgfqpoint{4.266603in}{1.859430in}}%
\pgfpathlineto{\pgfqpoint{4.267303in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{4.268703in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{4.269578in}{1.858300in}}%
\pgfpathlineto{\pgfqpoint{4.270278in}{1.858451in}}%
\pgfpathlineto{\pgfqpoint{4.271154in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{4.271854in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{4.272204in}{1.860155in}}%
\pgfpathlineto{\pgfqpoint{4.272554in}{1.859989in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.859989in}}%
\pgfpathlineto{\pgfqpoint{4.273954in}{1.862914in}}%
\pgfpathlineto{\pgfqpoint{4.274829in}{1.862914in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.865387in}}%
\pgfpathlineto{\pgfqpoint{4.276404in}{1.864911in}}%
\pgfpathlineto{\pgfqpoint{4.277804in}{1.863341in}}%
\pgfpathlineto{\pgfqpoint{4.279554in}{1.863542in}}%
\pgfpathlineto{\pgfqpoint{4.279904in}{1.864086in}}%
\pgfpathlineto{\pgfqpoint{4.280079in}{1.863828in}}%
\pgfpathlineto{\pgfqpoint{4.284280in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{4.284805in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.863749in}}%
\pgfpathlineto{\pgfqpoint{4.286205in}{1.863664in}}%
\pgfpathlineto{\pgfqpoint{4.287430in}{1.863664in}}%
\pgfpathlineto{\pgfqpoint{4.288130in}{1.864224in}}%
\pgfpathlineto{\pgfqpoint{4.289005in}{1.864647in}}%
\pgfpathlineto{\pgfqpoint{4.289705in}{1.865893in}}%
\pgfpathlineto{\pgfqpoint{4.290055in}{1.865893in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{1.868337in}}%
\pgfpathlineto{\pgfqpoint{4.293556in}{1.866511in}}%
\pgfpathlineto{\pgfqpoint{4.294256in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{4.294956in}{1.866626in}}%
\pgfpathlineto{\pgfqpoint{4.297056in}{1.867049in}}%
\pgfpathlineto{\pgfqpoint{4.297406in}{1.867861in}}%
\pgfpathlineto{\pgfqpoint{4.297756in}{1.867699in}}%
\pgfpathlineto{\pgfqpoint{4.299331in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{4.300206in}{1.868172in}}%
\pgfpathlineto{\pgfqpoint{4.301432in}{1.870491in}}%
\pgfpathlineto{\pgfqpoint{4.301957in}{1.870172in}}%
\pgfpathlineto{\pgfqpoint{4.303532in}{1.871546in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{1.870862in}}%
\pgfpathlineto{\pgfqpoint{4.305632in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{4.307732in}{1.871768in}}%
\pgfpathlineto{\pgfqpoint{4.308432in}{1.873362in}}%
\pgfpathlineto{\pgfqpoint{4.310357in}{1.873577in}}%
\pgfpathlineto{\pgfqpoint{4.311758in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.872423in}}%
\pgfpathlineto{\pgfqpoint{4.314908in}{1.871950in}}%
\pgfpathlineto{\pgfqpoint{4.315258in}{1.871798in}}%
\pgfpathlineto{\pgfqpoint{4.315608in}{1.872201in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{1.871893in}}%
\pgfpathlineto{\pgfqpoint{4.317183in}{1.868976in}}%
\pgfpathlineto{\pgfqpoint{4.318758in}{1.868976in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{4.320683in}{1.869476in}}%
\pgfpathlineto{\pgfqpoint{4.324534in}{1.869831in}}%
\pgfpathlineto{\pgfqpoint{4.325409in}{1.871065in}}%
\pgfpathlineto{\pgfqpoint{4.327509in}{1.871279in}}%
\pgfpathlineto{\pgfqpoint{4.328209in}{1.871604in}}%
\pgfpathlineto{\pgfqpoint{4.328734in}{1.873296in}}%
\pgfpathlineto{\pgfqpoint{4.329084in}{1.872876in}}%
\pgfpathlineto{\pgfqpoint{4.329609in}{1.872876in}}%
\pgfpathlineto{\pgfqpoint{4.329959in}{1.874034in}}%
\pgfpathlineto{\pgfqpoint{4.330309in}{1.873651in}}%
\pgfpathlineto{\pgfqpoint{4.331010in}{1.873063in}}%
\pgfpathlineto{\pgfqpoint{4.332585in}{1.872899in}}%
\pgfpathlineto{\pgfqpoint{4.333110in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{4.333285in}{1.873751in}}%
\pgfpathlineto{\pgfqpoint{4.333985in}{1.873955in}}%
\pgfpathlineto{\pgfqpoint{4.334860in}{1.874960in}}%
\pgfpathlineto{\pgfqpoint{4.335560in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{4.336435in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{4.337485in}{1.875589in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{4.338710in}{1.873891in}}%
\pgfpathlineto{\pgfqpoint{4.339235in}{1.875494in}}%
\pgfpathlineto{\pgfqpoint{4.339585in}{1.875040in}}%
\pgfpathlineto{\pgfqpoint{4.340635in}{1.872861in}}%
\pgfpathlineto{\pgfqpoint{4.340810in}{1.872861in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{1.874714in}}%
\pgfpathlineto{\pgfqpoint{4.342561in}{1.874398in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{1.874037in}}%
\pgfpathlineto{\pgfqpoint{4.343786in}{1.874295in}}%
\pgfpathlineto{\pgfqpoint{4.345186in}{1.872868in}}%
\pgfpathlineto{\pgfqpoint{4.345886in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{4.347286in}{1.876662in}}%
\pgfpathlineto{\pgfqpoint{4.347811in}{1.876349in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.875786in}}%
\pgfpathlineto{\pgfqpoint{4.350086in}{1.875786in}}%
\pgfpathlineto{\pgfqpoint{4.350786in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{4.354637in}{1.877275in}}%
\pgfpathlineto{\pgfqpoint{4.354812in}{1.877275in}}%
\pgfpathlineto{\pgfqpoint{4.355687in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{4.356037in}{1.878533in}}%
\pgfpathlineto{\pgfqpoint{4.356737in}{1.877032in}}%
\pgfpathlineto{\pgfqpoint{4.356912in}{1.877243in}}%
\pgfpathlineto{\pgfqpoint{4.357962in}{1.877099in}}%
\pgfpathlineto{\pgfqpoint{4.360237in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{4.360587in}{1.878081in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{1.877945in}}%
\pgfpathlineto{\pgfqpoint{4.362513in}{1.878482in}}%
\pgfpathlineto{\pgfqpoint{4.363213in}{1.879429in}}%
\pgfpathlineto{\pgfqpoint{4.365138in}{1.879059in}}%
\pgfpathlineto{\pgfqpoint{4.366538in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{4.367063in}{1.881531in}}%
\pgfpathlineto{\pgfqpoint{4.367413in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{4.367588in}{1.881422in}}%
\pgfpathlineto{\pgfqpoint{4.368113in}{1.880868in}}%
\pgfpathlineto{\pgfqpoint{4.368813in}{1.880498in}}%
\pgfpathlineto{\pgfqpoint{4.370388in}{1.884213in}}%
\pgfpathlineto{\pgfqpoint{4.371089in}{1.883689in}}%
\pgfpathlineto{\pgfqpoint{4.371439in}{1.883363in}}%
\pgfpathlineto{\pgfqpoint{4.372314in}{1.882018in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{1.882487in}}%
\pgfpathlineto{\pgfqpoint{4.373714in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{4.374064in}{1.883290in}}%
\pgfpathlineto{\pgfqpoint{4.375639in}{1.881306in}}%
\pgfpathlineto{\pgfqpoint{4.377739in}{1.881829in}}%
\pgfpathlineto{\pgfqpoint{4.378439in}{1.882466in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{4.380889in}{1.883845in}}%
\pgfpathlineto{\pgfqpoint{4.381590in}{1.884361in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.884461in}}%
\pgfpathlineto{\pgfqpoint{4.385790in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{4.387715in}{1.889146in}}%
\pgfpathlineto{\pgfqpoint{4.388415in}{1.888936in}}%
\pgfpathlineto{\pgfqpoint{4.389465in}{1.887029in}}%
\pgfpathlineto{\pgfqpoint{4.390340in}{1.887329in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{1.886952in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.887096in}}%
\pgfpathlineto{\pgfqpoint{4.393666in}{1.888724in}}%
\pgfpathlineto{\pgfqpoint{4.393841in}{1.888724in}}%
\pgfpathlineto{\pgfqpoint{4.395066in}{1.891275in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{4.396641in}{1.889502in}}%
\pgfpathlineto{\pgfqpoint{4.396991in}{1.890112in}}%
\pgfpathlineto{\pgfqpoint{4.397516in}{1.891003in}}%
\pgfpathlineto{\pgfqpoint{4.397691in}{1.890895in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{1.888375in}}%
\pgfpathlineto{\pgfqpoint{4.403467in}{1.888871in}}%
\pgfpathlineto{\pgfqpoint{4.404342in}{1.890248in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.889974in}}%
\pgfpathlineto{\pgfqpoint{4.407667in}{1.891341in}}%
\pgfpathlineto{\pgfqpoint{4.407842in}{1.891049in}}%
\pgfpathlineto{\pgfqpoint{4.411693in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{4.412393in}{1.890471in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.890988in}}%
\pgfpathlineto{\pgfqpoint{4.417818in}{1.892082in}}%
\pgfpathlineto{\pgfqpoint{4.418518in}{1.891398in}}%
\pgfpathlineto{\pgfqpoint{4.419043in}{1.891178in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.890788in}}%
\pgfpathlineto{\pgfqpoint{4.420443in}{1.891587in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{1.891428in}}%
\pgfpathlineto{\pgfqpoint{4.421844in}{1.891428in}}%
\pgfpathlineto{\pgfqpoint{4.422719in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{4.425694in}{1.893651in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.893936in}}%
\pgfpathlineto{\pgfqpoint{4.429019in}{1.893902in}}%
\pgfpathlineto{\pgfqpoint{4.429894in}{1.895519in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{1.895919in}}%
\pgfpathlineto{\pgfqpoint{4.431820in}{1.896610in}}%
\pgfpathlineto{\pgfqpoint{4.432345in}{1.897099in}}%
\pgfpathlineto{\pgfqpoint{4.432695in}{1.897913in}}%
\pgfpathlineto{\pgfqpoint{4.432870in}{1.897750in}}%
\pgfpathlineto{\pgfqpoint{4.433920in}{1.896421in}}%
\pgfpathlineto{\pgfqpoint{4.434445in}{1.896221in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.895843in}}%
\pgfpathlineto{\pgfqpoint{4.437245in}{1.895843in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.897061in}}%
\pgfpathlineto{\pgfqpoint{4.438470in}{1.896834in}}%
\pgfpathlineto{\pgfqpoint{4.439345in}{1.895829in}}%
\pgfpathlineto{\pgfqpoint{4.440220in}{1.896065in}}%
\pgfpathlineto{\pgfqpoint{4.440920in}{1.897133in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{1.896386in}}%
\pgfpathlineto{\pgfqpoint{4.442496in}{1.896792in}}%
\pgfpathlineto{\pgfqpoint{4.443196in}{1.898161in}}%
\pgfpathlineto{\pgfqpoint{4.443371in}{1.897900in}}%
\pgfpathlineto{\pgfqpoint{4.445121in}{1.898196in}}%
\pgfpathlineto{\pgfqpoint{4.447046in}{1.901185in}}%
\pgfpathlineto{\pgfqpoint{4.448971in}{1.899885in}}%
\pgfpathlineto{\pgfqpoint{4.449671in}{1.900242in}}%
\pgfpathlineto{\pgfqpoint{4.450546in}{1.901511in}}%
\pgfpathlineto{\pgfqpoint{4.451597in}{1.900900in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{1.901349in}}%
\pgfpathlineto{\pgfqpoint{4.454922in}{1.901375in}}%
\pgfpathlineto{\pgfqpoint{4.455972in}{1.901888in}}%
\pgfpathlineto{\pgfqpoint{4.456497in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{4.457197in}{1.901472in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.901958in}}%
\pgfpathlineto{\pgfqpoint{4.458247in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{4.459297in}{1.904948in}}%
\pgfpathlineto{\pgfqpoint{4.460697in}{1.904820in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.907586in}}%
\pgfpathlineto{\pgfqpoint{4.463148in}{1.907487in}}%
\pgfpathlineto{\pgfqpoint{4.463498in}{1.907095in}}%
\pgfpathlineto{\pgfqpoint{4.463673in}{1.907407in}}%
\pgfpathlineto{\pgfqpoint{4.464023in}{1.906981in}}%
\pgfpathlineto{\pgfqpoint{4.464723in}{1.906378in}}%
\pgfpathlineto{\pgfqpoint{4.466123in}{1.906378in}}%
\pgfpathlineto{\pgfqpoint{4.466648in}{1.908082in}}%
\pgfpathlineto{\pgfqpoint{4.466823in}{1.907860in}}%
\pgfpathlineto{\pgfqpoint{4.467348in}{1.907371in}}%
\pgfpathlineto{\pgfqpoint{4.467523in}{1.907545in}}%
\pgfpathlineto{\pgfqpoint{4.467873in}{1.908032in}}%
\pgfpathlineto{\pgfqpoint{4.468223in}{1.907857in}}%
\pgfpathlineto{\pgfqpoint{4.469098in}{1.906621in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{1.906621in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.908187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.722599in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.723299in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{1.414828in}}%
\pgfpathlineto{\pgfqpoint{2.725924in}{1.416697in}}%
\pgfpathlineto{\pgfqpoint{2.726624in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{1.417615in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{1.417399in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{1.417520in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{1.420326in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{1.420326in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{1.423485in}}%
\pgfpathlineto{\pgfqpoint{2.732400in}{1.423485in}}%
\pgfpathlineto{\pgfqpoint{2.733100in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{2.734325in}{1.425954in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{1.426813in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{2.742026in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{2.746401in}{1.429711in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{2.748851in}{1.431644in}}%
\pgfpathlineto{\pgfqpoint{2.749551in}{1.432349in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{1.432349in}}%
\pgfpathlineto{\pgfqpoint{2.750776in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{2.753752in}{1.434548in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{1.435665in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{1.435621in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{1.435621in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{1.437759in}}%
\pgfpathlineto{\pgfqpoint{2.756027in}{1.437759in}}%
\pgfpathlineto{\pgfqpoint{2.756727in}{1.438816in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{1.438816in}}%
\pgfpathlineto{\pgfqpoint{2.758652in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{1.440284in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{1.440156in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{1.439851in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{1.439851in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{2.763028in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{2.763728in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{2.767753in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{1.445360in}}%
\pgfpathlineto{\pgfqpoint{2.770553in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.771254in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.772304in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{1.448515in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{1.449033in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{1.449033in}}%
\pgfpathlineto{\pgfqpoint{2.779304in}{1.450005in}}%
\pgfpathlineto{\pgfqpoint{2.781930in}{1.450008in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{1.452297in}}%
\pgfpathlineto{\pgfqpoint{2.783505in}{1.452297in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{2.784905in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{2.785955in}{1.455016in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{1.456362in}}%
\pgfpathlineto{\pgfqpoint{2.788405in}{1.457357in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{1.457416in}}%
\pgfpathlineto{\pgfqpoint{2.790505in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{2.792956in}{1.465592in}}%
\pgfpathlineto{\pgfqpoint{2.793131in}{1.465592in}}%
\pgfpathlineto{\pgfqpoint{2.794356in}{1.469072in}}%
\pgfpathlineto{\pgfqpoint{2.796981in}{1.468995in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{1.471041in}}%
\pgfpathlineto{\pgfqpoint{2.803982in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{2.804682in}{1.471783in}}%
\pgfpathlineto{\pgfqpoint{2.805907in}{1.472118in}}%
\pgfpathlineto{\pgfqpoint{2.806607in}{1.472604in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{1.473116in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{2.812383in}{1.474281in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{1.475396in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.475884in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{1.477043in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{1.477043in}}%
\pgfpathlineto{\pgfqpoint{2.819033in}{1.478043in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{2.822884in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{2.823584in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{2.824109in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{1.482457in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{1.482471in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{1.483195in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{2.831810in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{1.486361in}}%
\pgfpathlineto{\pgfqpoint{2.834960in}{1.486361in}}%
\pgfpathlineto{\pgfqpoint{2.835660in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{2.840735in}{1.488211in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.488822in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{1.489438in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{1.489768in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{1.490778in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{1.491431in}}%
\pgfpathlineto{\pgfqpoint{2.850886in}{1.491431in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.492306in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{1.492125in}}%
\pgfpathlineto{\pgfqpoint{2.852287in}{1.492332in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{1.492865in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{1.493605in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{1.499944in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{1.502788in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{1.503018in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{1.503948in}}%
\pgfpathlineto{\pgfqpoint{2.867163in}{1.503948in}}%
\pgfpathlineto{\pgfqpoint{2.867863in}{1.504679in}}%
\pgfpathlineto{\pgfqpoint{2.868388in}{1.504556in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{1.506047in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{1.508678in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{2.883790in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{2.886940in}{1.513319in}}%
\pgfpathlineto{\pgfqpoint{2.887640in}{1.514102in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{1.514102in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{1.516014in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{2.890790in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.519272in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{2.894466in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{1.522319in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{1.522319in}}%
\pgfpathlineto{\pgfqpoint{2.896741in}{1.523765in}}%
\pgfpathlineto{\pgfqpoint{2.898141in}{1.524229in}}%
\pgfpathlineto{\pgfqpoint{2.898841in}{1.525057in}}%
\pgfpathlineto{\pgfqpoint{2.902342in}{1.525595in}}%
\pgfpathlineto{\pgfqpoint{2.904092in}{1.530439in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.530439in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{1.532321in}}%
\pgfpathlineto{\pgfqpoint{2.906892in}{1.532425in}}%
\pgfpathlineto{\pgfqpoint{2.907767in}{1.534045in}}%
\pgfpathlineto{\pgfqpoint{2.909167in}{1.533902in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{1.537954in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{1.538229in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.538925in}}%
\pgfpathlineto{\pgfqpoint{2.919493in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{1.542676in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{1.543973in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{2.922294in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{2.924044in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{2.924744in}{1.545064in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{1.545064in}}%
\pgfpathlineto{\pgfqpoint{2.927544in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{2.928419in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{2.929119in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{2.934720in}{1.549309in}}%
\pgfpathlineto{\pgfqpoint{2.935420in}{1.550547in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{2.936470in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{2.940495in}{1.552502in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{1.552502in}}%
\pgfpathlineto{\pgfqpoint{2.941721in}{1.555623in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.555981in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{1.556532in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{1.556618in}}%
\pgfpathlineto{\pgfqpoint{2.945571in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{1.560244in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{2.948371in}{1.560242in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{1.560242in}}%
\pgfpathlineto{\pgfqpoint{2.950821in}{1.569685in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{1.569551in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{1.567705in}}%
\pgfpathlineto{\pgfqpoint{2.953972in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{1.568079in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{1.568079in}}%
\pgfpathlineto{\pgfqpoint{2.958347in}{1.569467in}}%
\pgfpathlineto{\pgfqpoint{2.962898in}{1.569506in}}%
\pgfpathlineto{\pgfqpoint{2.964123in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{1.575106in}}%
\pgfpathlineto{\pgfqpoint{2.969723in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{2.970423in}{1.576698in}}%
\pgfpathlineto{\pgfqpoint{2.970948in}{1.576698in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{1.579942in}}%
\pgfpathlineto{\pgfqpoint{2.972524in}{1.579942in}}%
\pgfpathlineto{\pgfqpoint{2.973224in}{1.581080in}}%
\pgfpathlineto{\pgfqpoint{2.973749in}{1.581318in}}%
\pgfpathlineto{\pgfqpoint{2.974449in}{1.581024in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.581024in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{1.583032in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.582648in}}%
\pgfpathlineto{\pgfqpoint{2.978824in}{1.582648in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{1.584377in}}%
\pgfpathlineto{\pgfqpoint{2.980749in}{1.584810in}}%
\pgfpathlineto{\pgfqpoint{2.981450in}{1.586072in}}%
\pgfpathlineto{\pgfqpoint{2.983725in}{1.586072in}}%
\pgfpathlineto{\pgfqpoint{2.984425in}{1.587052in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{1.588691in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.589132in}}%
\pgfpathlineto{\pgfqpoint{2.991076in}{1.589454in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.589799in}}%
\pgfpathlineto{\pgfqpoint{2.993001in}{1.590185in}}%
\pgfpathlineto{\pgfqpoint{2.993351in}{1.590185in}}%
\pgfpathlineto{\pgfqpoint{2.994226in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.591750in}}%
\pgfpathlineto{\pgfqpoint{2.995976in}{1.593057in}}%
\pgfpathlineto{\pgfqpoint{2.996326in}{1.593057in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.997026in}{1.593753in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{1.593753in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.595154in}}%
\pgfpathlineto{\pgfqpoint{3.000001in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{3.000176in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{1.594890in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.003327in}{1.593992in}}%
\pgfpathlineto{\pgfqpoint{3.004377in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{1.596729in}}%
\pgfpathlineto{\pgfqpoint{3.009102in}{1.597274in}}%
\pgfpathlineto{\pgfqpoint{3.009452in}{1.597681in}}%
\pgfpathlineto{\pgfqpoint{3.009627in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{3.012428in}{1.597818in}}%
\pgfpathlineto{\pgfqpoint{3.013128in}{1.598366in}}%
\pgfpathlineto{\pgfqpoint{3.013653in}{1.598771in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{3.015753in}{1.600529in}}%
\pgfpathlineto{\pgfqpoint{3.017328in}{1.600529in}}%
\pgfpathlineto{\pgfqpoint{3.018203in}{1.601587in}}%
\pgfpathlineto{\pgfqpoint{3.020478in}{1.601843in}}%
\pgfpathlineto{\pgfqpoint{3.021529in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{3.021879in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{3.022929in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{3.024329in}{1.607624in}}%
\pgfpathlineto{\pgfqpoint{3.024504in}{1.607315in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{1.606756in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{1.606756in}}%
\pgfpathlineto{\pgfqpoint{3.027829in}{1.611482in}}%
\pgfpathlineto{\pgfqpoint{3.030104in}{1.611803in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{3.032730in}{1.616879in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{1.616329in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{1.615634in}}%
\pgfpathlineto{\pgfqpoint{3.034305in}{1.615704in}}%
\pgfpathlineto{\pgfqpoint{3.035005in}{1.614972in}}%
\pgfpathlineto{\pgfqpoint{3.035180in}{1.615319in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{1.615658in}}%
\pgfpathlineto{\pgfqpoint{3.038155in}{1.621085in}}%
\pgfpathlineto{\pgfqpoint{3.038680in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{3.039380in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{1.621068in}}%
\pgfpathlineto{\pgfqpoint{3.040605in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{3.040780in}{1.621768in}}%
\pgfpathlineto{\pgfqpoint{3.043406in}{1.621895in}}%
\pgfpathlineto{\pgfqpoint{3.044981in}{1.628549in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{1.630763in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{1.630232in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{1.629354in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{1.628998in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{1.628144in}}%
\pgfpathlineto{\pgfqpoint{3.051632in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{3.052507in}{1.629898in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.629717in}}%
\pgfpathlineto{\pgfqpoint{3.053207in}{1.629925in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{1.630954in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{1.635939in}}%
\pgfpathlineto{\pgfqpoint{3.059857in}{1.635939in}}%
\pgfpathlineto{\pgfqpoint{3.060207in}{1.636801in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.636656in}}%
\pgfpathlineto{\pgfqpoint{3.061258in}{1.636869in}}%
\pgfpathlineto{\pgfqpoint{3.064583in}{1.636774in}}%
\pgfpathlineto{\pgfqpoint{3.065283in}{1.637695in}}%
\pgfpathlineto{\pgfqpoint{3.066858in}{1.637695in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.641018in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{1.641336in}}%
\pgfpathlineto{\pgfqpoint{3.068608in}{1.642039in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{3.071759in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{1.642830in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.642830in}}%
\pgfpathlineto{\pgfqpoint{3.073684in}{1.644593in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.644593in}}%
\pgfpathlineto{\pgfqpoint{3.074559in}{1.645808in}}%
\pgfpathlineto{\pgfqpoint{3.076834in}{1.645912in}}%
\pgfpathlineto{\pgfqpoint{3.077534in}{1.646604in}}%
\pgfpathlineto{\pgfqpoint{3.078234in}{1.646705in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{1.646893in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{3.082610in}{1.647707in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{1.648598in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{1.648598in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{1.651571in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{1.651427in}}%
\pgfpathlineto{\pgfqpoint{3.091186in}{1.652954in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{3.093461in}{1.654170in}}%
\pgfpathlineto{\pgfqpoint{3.094336in}{1.656021in}}%
\pgfpathlineto{\pgfqpoint{3.094686in}{1.655806in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{1.656043in}}%
\pgfpathlineto{\pgfqpoint{3.096261in}{1.656043in}}%
\pgfpathlineto{\pgfqpoint{3.096961in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{3.098886in}{1.656835in}}%
\pgfpathlineto{\pgfqpoint{3.099761in}{1.657790in}}%
\pgfpathlineto{\pgfqpoint{3.101687in}{1.657790in}}%
\pgfpathlineto{\pgfqpoint{3.102387in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{1.661296in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{1.661601in}}%
\pgfpathlineto{\pgfqpoint{3.107287in}{1.663337in}}%
\pgfpathlineto{\pgfqpoint{3.107462in}{1.663122in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{3.108862in}{1.663957in}}%
\pgfpathlineto{\pgfqpoint{3.112713in}{1.664428in}}%
\pgfpathlineto{\pgfqpoint{3.113413in}{1.666062in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{1.666198in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{3.115688in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.672238in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{1.672502in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{1.672961in}}%
\pgfpathlineto{\pgfqpoint{3.122689in}{1.673294in}}%
\pgfpathlineto{\pgfqpoint{3.124089in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{3.126714in}{1.671669in}}%
\pgfpathlineto{\pgfqpoint{3.127589in}{1.673489in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{1.672849in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{1.673261in}}%
\pgfpathlineto{\pgfqpoint{3.130389in}{1.674632in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.674517in}}%
\pgfpathlineto{\pgfqpoint{3.131965in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{3.134765in}{1.674579in}}%
\pgfpathlineto{\pgfqpoint{3.136690in}{1.674579in}}%
\pgfpathlineto{\pgfqpoint{3.137565in}{1.677384in}}%
\pgfpathlineto{\pgfqpoint{3.138615in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{1.677192in}}%
\pgfpathlineto{\pgfqpoint{3.141416in}{1.677415in}}%
\pgfpathlineto{\pgfqpoint{3.141766in}{1.677415in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{1.679064in}}%
\pgfpathlineto{\pgfqpoint{3.143691in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{1.679087in}}%
\pgfpathlineto{\pgfqpoint{3.145966in}{1.682598in}}%
\pgfpathlineto{\pgfqpoint{3.148941in}{1.681885in}}%
\pgfpathlineto{\pgfqpoint{3.149641in}{1.683265in}}%
\pgfpathlineto{\pgfqpoint{3.149991in}{1.683265in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.684794in}}%
\pgfpathlineto{\pgfqpoint{3.152267in}{1.684814in}}%
\pgfpathlineto{\pgfqpoint{3.152967in}{1.686273in}}%
\pgfpathlineto{\pgfqpoint{3.153142in}{1.686024in}}%
\pgfpathlineto{\pgfqpoint{3.155417in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.688613in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{1.691517in}}%
\pgfpathlineto{\pgfqpoint{3.158742in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{1.689022in}}%
\pgfpathlineto{\pgfqpoint{3.161193in}{1.689467in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{1.689706in}}%
\pgfpathlineto{\pgfqpoint{3.163643in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{1.690441in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{1.690978in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{1.692981in}}%
\pgfpathlineto{\pgfqpoint{3.167843in}{1.693514in}}%
\pgfpathlineto{\pgfqpoint{3.168368in}{1.693246in}}%
\pgfpathlineto{\pgfqpoint{3.168543in}{1.693409in}}%
\pgfpathlineto{\pgfqpoint{3.169418in}{1.693226in}}%
\pgfpathlineto{\pgfqpoint{3.170118in}{1.693664in}}%
\pgfpathlineto{\pgfqpoint{3.172394in}{1.694089in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{1.694722in}}%
\pgfpathlineto{\pgfqpoint{3.173094in}{1.694541in}}%
\pgfpathlineto{\pgfqpoint{3.173969in}{1.694932in}}%
\pgfpathlineto{\pgfqpoint{3.174669in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{3.175019in}{1.696209in}}%
\pgfpathlineto{\pgfqpoint{3.175544in}{1.696057in}}%
\pgfpathlineto{\pgfqpoint{3.176419in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{3.176944in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{3.177644in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{3.178344in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{1.698764in}}%
\pgfpathlineto{\pgfqpoint{3.180794in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{3.181495in}{1.699082in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{1.700595in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{1.700464in}}%
\pgfpathlineto{\pgfqpoint{3.182895in}{1.700756in}}%
\pgfpathlineto{\pgfqpoint{3.183420in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{1.701928in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{1.701641in}}%
\pgfpathlineto{\pgfqpoint{3.185170in}{1.700811in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{1.700968in}}%
\pgfpathlineto{\pgfqpoint{3.187970in}{1.701279in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{1.705282in}}%
\pgfpathlineto{\pgfqpoint{3.189720in}{1.705016in}}%
\pgfpathlineto{\pgfqpoint{3.192346in}{1.705163in}}%
\pgfpathlineto{\pgfqpoint{3.194271in}{1.708777in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{1.709970in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{3.197596in}{1.706394in}}%
\pgfpathlineto{\pgfqpoint{3.198471in}{1.706394in}}%
\pgfpathlineto{\pgfqpoint{3.199696in}{1.709702in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{1.710838in}}%
\pgfpathlineto{\pgfqpoint{3.204422in}{1.710838in}}%
\pgfpathlineto{\pgfqpoint{3.205122in}{1.712744in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.712810in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{3.210022in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{3.211248in}{1.720587in}}%
\pgfpathlineto{\pgfqpoint{3.211948in}{1.721030in}}%
\pgfpathlineto{\pgfqpoint{3.213873in}{1.720933in}}%
\pgfpathlineto{\pgfqpoint{3.214573in}{1.723440in}}%
\pgfpathlineto{\pgfqpoint{3.214748in}{1.723336in}}%
\pgfpathlineto{\pgfqpoint{3.217198in}{1.723517in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.726631in}}%
\pgfpathlineto{\pgfqpoint{3.218773in}{1.726400in}}%
\pgfpathlineto{\pgfqpoint{3.219473in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{3.221399in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{3.222974in}{1.727735in}}%
\pgfpathlineto{\pgfqpoint{3.225774in}{1.728030in}}%
\pgfpathlineto{\pgfqpoint{3.226999in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{3.227524in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{3.231025in}{1.730040in}}%
\pgfpathlineto{\pgfqpoint{3.232075in}{1.734031in}}%
\pgfpathlineto{\pgfqpoint{3.232600in}{1.735477in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{1.735201in}}%
\pgfpathlineto{\pgfqpoint{3.233300in}{1.734668in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.734820in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{1.734820in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{1.736106in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.737161in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{3.239950in}{1.741553in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{1.741308in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{1.737952in}}%
\pgfpathlineto{\pgfqpoint{3.244326in}{1.738336in}}%
\pgfpathlineto{\pgfqpoint{3.245026in}{1.739272in}}%
\pgfpathlineto{\pgfqpoint{3.245901in}{1.739824in}}%
\pgfpathlineto{\pgfqpoint{3.246601in}{1.740335in}}%
\pgfpathlineto{\pgfqpoint{3.247301in}{1.741149in}}%
\pgfpathlineto{\pgfqpoint{3.249226in}{1.741695in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{1.744404in}}%
\pgfpathlineto{\pgfqpoint{3.251677in}{1.745661in}}%
\pgfpathlineto{\pgfqpoint{3.252202in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{3.252902in}{1.746811in}}%
\pgfpathlineto{\pgfqpoint{3.253427in}{1.748076in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{1.747763in}}%
\pgfpathlineto{\pgfqpoint{3.253952in}{1.747763in}}%
\pgfpathlineto{\pgfqpoint{3.254477in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.748768in}}%
\pgfpathlineto{\pgfqpoint{3.255177in}{1.749667in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{1.749440in}}%
\pgfpathlineto{\pgfqpoint{3.255702in}{1.748864in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{1.748995in}}%
\pgfpathlineto{\pgfqpoint{3.257452in}{1.748581in}}%
\pgfpathlineto{\pgfqpoint{3.258152in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{1.747872in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{3.262703in}{1.750461in}}%
\pgfpathlineto{\pgfqpoint{3.263053in}{1.750571in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{1.751141in}}%
\pgfpathlineto{\pgfqpoint{3.263578in}{1.750893in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{1.749271in}}%
\pgfpathlineto{\pgfqpoint{3.266028in}{1.749271in}}%
\pgfpathlineto{\pgfqpoint{3.266378in}{1.750162in}}%
\pgfpathlineto{\pgfqpoint{3.266728in}{1.750028in}}%
\pgfpathlineto{\pgfqpoint{3.267428in}{1.749856in}}%
\pgfpathlineto{\pgfqpoint{3.268128in}{1.749405in}}%
\pgfpathlineto{\pgfqpoint{3.269353in}{1.749889in}}%
\pgfpathlineto{\pgfqpoint{3.270753in}{1.753731in}}%
\pgfpathlineto{\pgfqpoint{3.272854in}{1.753186in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.753186in}}%
\pgfpathlineto{\pgfqpoint{3.273729in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.753756in}}%
\pgfpathlineto{\pgfqpoint{3.274779in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{3.275304in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{3.277579in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{3.278979in}{1.754478in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{1.754855in}}%
\pgfpathlineto{\pgfqpoint{3.281255in}{1.755500in}}%
\pgfpathlineto{\pgfqpoint{3.281955in}{1.755722in}}%
\pgfpathlineto{\pgfqpoint{3.282655in}{1.756341in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{1.758665in}}%
\pgfpathlineto{\pgfqpoint{3.290355in}{1.759211in}}%
\pgfpathlineto{\pgfqpoint{3.291581in}{1.760462in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{3.293856in}{1.759816in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{1.759816in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{1.764106in}}%
\pgfpathlineto{\pgfqpoint{3.298231in}{1.762749in}}%
\pgfpathlineto{\pgfqpoint{3.300331in}{1.762888in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{1.763724in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{1.763429in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.762083in}}%
\pgfpathlineto{\pgfqpoint{3.303832in}{1.762312in}}%
\pgfpathlineto{\pgfqpoint{3.304532in}{1.762976in}}%
\pgfpathlineto{\pgfqpoint{3.305232in}{1.763366in}}%
\pgfpathlineto{\pgfqpoint{3.305932in}{1.763921in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.764466in}}%
\pgfpathlineto{\pgfqpoint{3.311533in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{1.767151in}}%
\pgfpathlineto{\pgfqpoint{3.315908in}{1.767557in}}%
\pgfpathlineto{\pgfqpoint{3.316608in}{1.767629in}}%
\pgfpathlineto{\pgfqpoint{3.320108in}{1.767596in}}%
\pgfpathlineto{\pgfqpoint{3.320458in}{1.768584in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{1.768484in}}%
\pgfpathlineto{\pgfqpoint{3.321334in}{1.768170in}}%
\pgfpathlineto{\pgfqpoint{3.321509in}{1.768309in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{1.768239in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{1.768696in}}%
\pgfpathlineto{\pgfqpoint{3.327284in}{1.771875in}}%
\pgfpathlineto{\pgfqpoint{3.327634in}{1.771610in}}%
\pgfpathlineto{\pgfqpoint{3.328334in}{1.771297in}}%
\pgfpathlineto{\pgfqpoint{3.331135in}{1.769072in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.769479in}}%
\pgfpathlineto{\pgfqpoint{3.333410in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.770327in}}%
\pgfpathlineto{\pgfqpoint{3.335510in}{1.770835in}}%
\pgfpathlineto{\pgfqpoint{3.336385in}{1.770740in}}%
\pgfpathlineto{\pgfqpoint{3.337610in}{1.770068in}}%
\pgfpathlineto{\pgfqpoint{3.338485in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{3.339535in}{1.771497in}}%
\pgfpathlineto{\pgfqpoint{3.340585in}{1.771560in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{1.776544in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{1.777597in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{1.777473in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{1.777900in}}%
\pgfpathlineto{\pgfqpoint{3.346361in}{1.779263in}}%
\pgfpathlineto{\pgfqpoint{3.346536in}{1.778971in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{1.777463in}}%
\pgfpathlineto{\pgfqpoint{3.349161in}{1.777801in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{1.777618in}}%
\pgfpathlineto{\pgfqpoint{3.351437in}{1.777226in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{1.777746in}}%
\pgfpathlineto{\pgfqpoint{3.353537in}{1.778404in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.778940in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.779738in}}%
\pgfpathlineto{\pgfqpoint{3.357912in}{1.779631in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{1.781254in}}%
\pgfpathlineto{\pgfqpoint{3.359487in}{1.781273in}}%
\pgfpathlineto{\pgfqpoint{3.360712in}{1.778657in}}%
\pgfpathlineto{\pgfqpoint{3.361763in}{1.778463in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{1.776644in}}%
\pgfpathlineto{\pgfqpoint{3.367363in}{1.776790in}}%
\pgfpathlineto{\pgfqpoint{3.368238in}{1.777876in}}%
\pgfpathlineto{\pgfqpoint{3.368938in}{1.777797in}}%
\pgfpathlineto{\pgfqpoint{3.369988in}{1.780997in}}%
\pgfpathlineto{\pgfqpoint{3.371214in}{1.779765in}}%
\pgfpathlineto{\pgfqpoint{3.372439in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{3.373314in}{1.781279in}}%
\pgfpathlineto{\pgfqpoint{3.374889in}{1.781111in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.783497in}}%
\pgfpathlineto{\pgfqpoint{3.376289in}{1.783231in}}%
\pgfpathlineto{\pgfqpoint{3.376464in}{1.783395in}}%
\pgfpathlineto{\pgfqpoint{3.377164in}{1.783368in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{1.783051in}}%
\pgfpathlineto{\pgfqpoint{3.378739in}{1.780793in}}%
\pgfpathlineto{\pgfqpoint{3.379614in}{1.780793in}}%
\pgfpathlineto{\pgfqpoint{3.380314in}{1.781809in}}%
\pgfpathlineto{\pgfqpoint{3.382240in}{1.780715in}}%
\pgfpathlineto{\pgfqpoint{3.383290in}{1.782059in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{1.782571in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{1.782558in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.781939in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{1.782451in}}%
\pgfpathlineto{\pgfqpoint{3.387315in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{3.395016in}{1.784715in}}%
\pgfpathlineto{\pgfqpoint{3.396066in}{1.788071in}}%
\pgfpathlineto{\pgfqpoint{3.396241in}{1.787837in}}%
\pgfpathlineto{\pgfqpoint{3.397641in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{1.788700in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{1.789859in}}%
\pgfpathlineto{\pgfqpoint{3.407267in}{1.789569in}}%
\pgfpathlineto{\pgfqpoint{3.408492in}{1.789569in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{1.791176in}}%
\pgfpathlineto{\pgfqpoint{3.409542in}{1.791176in}}%
\pgfpathlineto{\pgfqpoint{3.409892in}{1.792077in}}%
\pgfpathlineto{\pgfqpoint{3.410242in}{1.791946in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{1.791946in}}%
\pgfpathlineto{\pgfqpoint{3.411993in}{1.793602in}}%
\pgfpathlineto{\pgfqpoint{3.413393in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.793260in}}%
\pgfpathlineto{\pgfqpoint{3.414968in}{1.794189in}}%
\pgfpathlineto{\pgfqpoint{3.415318in}{1.794068in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{1.793806in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{1.793325in}}%
\pgfpathlineto{\pgfqpoint{3.416893in}{1.793647in}}%
\pgfpathlineto{\pgfqpoint{3.417243in}{1.793316in}}%
\pgfpathlineto{\pgfqpoint{3.417943in}{1.794197in}}%
\pgfpathlineto{\pgfqpoint{3.418468in}{1.794197in}}%
\pgfpathlineto{\pgfqpoint{3.419168in}{1.794928in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{1.794928in}}%
\pgfpathlineto{\pgfqpoint{3.420743in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{3.421444in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{3.423019in}{1.798469in}}%
\pgfpathlineto{\pgfqpoint{3.423194in}{1.798469in}}%
\pgfpathlineto{\pgfqpoint{3.423894in}{1.801145in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{1.800929in}}%
\pgfpathlineto{\pgfqpoint{3.424419in}{1.801494in}}%
\pgfpathlineto{\pgfqpoint{3.425119in}{1.803306in}}%
\pgfpathlineto{\pgfqpoint{3.425294in}{1.802971in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.798060in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.799200in}}%
\pgfpathlineto{\pgfqpoint{3.428444in}{1.799024in}}%
\pgfpathlineto{\pgfqpoint{3.429319in}{1.798296in}}%
\pgfpathlineto{\pgfqpoint{3.430719in}{1.798296in}}%
\pgfpathlineto{\pgfqpoint{3.431420in}{1.798974in}}%
\pgfpathlineto{\pgfqpoint{3.432820in}{1.797834in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{1.797834in}}%
\pgfpathlineto{\pgfqpoint{3.434395in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{3.434745in}{1.801427in}}%
\pgfpathlineto{\pgfqpoint{3.435445in}{1.802781in}}%
\pgfpathlineto{\pgfqpoint{3.435620in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{3.436670in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.800259in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{1.800504in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{1.801381in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{1.801242in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{1.799405in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{1.799273in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.796562in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{1.796146in}}%
\pgfpathlineto{\pgfqpoint{3.444896in}{1.796691in}}%
\pgfpathlineto{\pgfqpoint{3.445771in}{1.797223in}}%
\pgfpathlineto{\pgfqpoint{3.446821in}{1.797160in}}%
\pgfpathlineto{\pgfqpoint{3.449971in}{1.797484in}}%
\pgfpathlineto{\pgfqpoint{3.450846in}{1.798056in}}%
\pgfpathlineto{\pgfqpoint{3.451197in}{1.798610in}}%
\pgfpathlineto{\pgfqpoint{3.452072in}{1.798656in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{1.797350in}}%
\pgfpathlineto{\pgfqpoint{3.453472in}{1.797613in}}%
\pgfpathlineto{\pgfqpoint{3.453647in}{1.797255in}}%
\pgfpathlineto{\pgfqpoint{3.454522in}{1.796205in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.795665in}}%
\pgfpathlineto{\pgfqpoint{3.456972in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{3.459072in}{1.797015in}}%
\pgfpathlineto{\pgfqpoint{3.459772in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{3.462573in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{3.463448in}{1.798361in}}%
\pgfpathlineto{\pgfqpoint{3.465723in}{1.798286in}}%
\pgfpathlineto{\pgfqpoint{3.466773in}{1.801163in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{3.467473in}{1.801497in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{1.800472in}}%
\pgfpathlineto{\pgfqpoint{3.468873in}{1.800875in}}%
\pgfpathlineto{\pgfqpoint{3.469048in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{3.470974in}{1.800943in}}%
\pgfpathlineto{\pgfqpoint{3.472199in}{1.802820in}}%
\pgfpathlineto{\pgfqpoint{3.476224in}{1.803521in}}%
\pgfpathlineto{\pgfqpoint{3.477099in}{1.804891in}}%
\pgfpathlineto{\pgfqpoint{3.477799in}{1.804953in}}%
\pgfpathlineto{\pgfqpoint{3.478499in}{1.804953in}}%
\pgfpathlineto{\pgfqpoint{3.479199in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{3.482875in}{1.806860in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.807936in}}%
\pgfpathlineto{\pgfqpoint{3.484800in}{1.807936in}}%
\pgfpathlineto{\pgfqpoint{3.485500in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{3.486025in}{1.809018in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{1.808603in}}%
\pgfpathlineto{\pgfqpoint{3.487425in}{1.810298in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.809404in}}%
\pgfpathlineto{\pgfqpoint{3.488825in}{1.809790in}}%
\pgfpathlineto{\pgfqpoint{3.489175in}{1.810597in}}%
\pgfpathlineto{\pgfqpoint{3.489525in}{1.810432in}}%
\pgfpathlineto{\pgfqpoint{3.490225in}{1.810836in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{1.811859in}}%
\pgfpathlineto{\pgfqpoint{3.490925in}{1.811659in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{1.808878in}}%
\pgfpathlineto{\pgfqpoint{3.494076in}{1.808878in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{3.496351in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{3.497051in}{1.814538in}}%
\pgfpathlineto{\pgfqpoint{3.497401in}{1.814993in}}%
\pgfpathlineto{\pgfqpoint{3.497751in}{1.815783in}}%
\pgfpathlineto{\pgfqpoint{3.498101in}{1.815613in}}%
\pgfpathlineto{\pgfqpoint{3.499151in}{1.814655in}}%
\pgfpathlineto{\pgfqpoint{3.499501in}{1.815603in}}%
\pgfpathlineto{\pgfqpoint{3.499851in}{1.815489in}}%
\pgfpathlineto{\pgfqpoint{3.500726in}{1.815489in}}%
\pgfpathlineto{\pgfqpoint{3.501427in}{1.817101in}}%
\pgfpathlineto{\pgfqpoint{3.502477in}{1.816717in}}%
\pgfpathlineto{\pgfqpoint{3.503177in}{1.816717in}}%
\pgfpathlineto{\pgfqpoint{3.503877in}{1.818831in}}%
\pgfpathlineto{\pgfqpoint{3.504052in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{3.505977in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{1.821629in}}%
\pgfpathlineto{\pgfqpoint{3.507377in}{1.821527in}}%
\pgfpathlineto{\pgfqpoint{3.507727in}{1.821131in}}%
\pgfpathlineto{\pgfqpoint{3.507902in}{1.821441in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.821013in}}%
\pgfpathlineto{\pgfqpoint{3.509302in}{1.820083in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.820083in}}%
\pgfpathlineto{\pgfqpoint{3.511578in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{3.511928in}{1.823478in}}%
\pgfpathlineto{\pgfqpoint{3.513503in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{3.514203in}{1.818927in}}%
\pgfpathlineto{\pgfqpoint{3.514903in}{1.818316in}}%
\pgfpathlineto{\pgfqpoint{3.515778in}{1.818558in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{1.818863in}}%
\pgfpathlineto{\pgfqpoint{3.517178in}{1.818792in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{1.819767in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{1.819399in}}%
\pgfpathlineto{\pgfqpoint{3.519278in}{1.819648in}}%
\pgfpathlineto{\pgfqpoint{3.520678in}{1.822076in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{3.522079in}{1.821446in}}%
\pgfpathlineto{\pgfqpoint{3.522779in}{1.821161in}}%
\pgfpathlineto{\pgfqpoint{3.523304in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{3.523829in}{1.822106in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{1.822021in}}%
\pgfpathlineto{\pgfqpoint{3.525929in}{1.822125in}}%
\pgfpathlineto{\pgfqpoint{3.527154in}{1.824844in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{1.825229in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{1.826237in}}%
\pgfpathlineto{\pgfqpoint{3.528554in}{1.826074in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.825676in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{1.825891in}}%
\pgfpathlineto{\pgfqpoint{3.531880in}{1.827713in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{1.826346in}}%
\pgfpathlineto{\pgfqpoint{3.535905in}{1.826721in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.539580in}{1.827840in}}%
\pgfpathlineto{\pgfqpoint{3.540630in}{1.829370in}}%
\pgfpathlineto{\pgfqpoint{3.541331in}{1.829677in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{3.542031in}{1.830371in}}%
\pgfpathlineto{\pgfqpoint{3.544656in}{1.826215in}}%
\pgfpathlineto{\pgfqpoint{3.546581in}{1.826754in}}%
\pgfpathlineto{\pgfqpoint{3.546931in}{1.827736in}}%
\pgfpathlineto{\pgfqpoint{3.547281in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{3.547981in}{1.827319in}}%
\pgfpathlineto{\pgfqpoint{3.548506in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{3.548856in}{1.828337in}}%
\pgfpathlineto{\pgfqpoint{3.549206in}{1.828136in}}%
\pgfpathlineto{\pgfqpoint{3.550081in}{1.827265in}}%
\pgfpathlineto{\pgfqpoint{3.552182in}{1.827265in}}%
\pgfpathlineto{\pgfqpoint{3.552882in}{1.828006in}}%
\pgfpathlineto{\pgfqpoint{3.553232in}{1.827862in}}%
\pgfpathlineto{\pgfqpoint{3.553932in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{3.555332in}{1.827846in}}%
\pgfpathlineto{\pgfqpoint{3.556032in}{1.828476in}}%
\pgfpathlineto{\pgfqpoint{3.557082in}{1.828901in}}%
\pgfpathlineto{\pgfqpoint{3.558307in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{3.558482in}{1.831686in}}%
\pgfpathlineto{\pgfqpoint{3.559357in}{1.830700in}}%
\pgfpathlineto{\pgfqpoint{3.559707in}{1.830842in}}%
\pgfpathlineto{\pgfqpoint{3.560932in}{1.829404in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{1.829797in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{1.831829in}}%
\pgfpathlineto{\pgfqpoint{3.567583in}{1.834521in}}%
\pgfpathlineto{\pgfqpoint{3.567933in}{1.834974in}}%
\pgfpathlineto{\pgfqpoint{3.568283in}{1.834763in}}%
\pgfpathlineto{\pgfqpoint{3.568808in}{1.833282in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.829867in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.830404in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{1.830308in}}%
\pgfpathlineto{\pgfqpoint{3.574934in}{1.830308in}}%
\pgfpathlineto{\pgfqpoint{3.575634in}{1.831700in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{1.832101in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{1.833256in}}%
\pgfpathlineto{\pgfqpoint{3.578609in}{1.833256in}}%
\pgfpathlineto{\pgfqpoint{3.579659in}{1.835841in}}%
\pgfpathlineto{\pgfqpoint{3.580359in}{1.835574in}}%
\pgfpathlineto{\pgfqpoint{3.581760in}{1.836110in}}%
\pgfpathlineto{\pgfqpoint{3.584385in}{1.837493in}}%
\pgfpathlineto{\pgfqpoint{3.585085in}{1.838526in}}%
\pgfpathlineto{\pgfqpoint{3.586310in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{3.587010in}{1.840347in}}%
\pgfpathlineto{\pgfqpoint{3.588060in}{1.840382in}}%
\pgfpathlineto{\pgfqpoint{3.588935in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{3.589810in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{3.590510in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{3.592786in}{1.840861in}}%
\pgfpathlineto{\pgfqpoint{3.593486in}{1.842440in}}%
\pgfpathlineto{\pgfqpoint{3.594886in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{3.595586in}{1.843357in}}%
\pgfpathlineto{\pgfqpoint{3.596111in}{1.843852in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{1.844289in}}%
\pgfpathlineto{\pgfqpoint{3.598736in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{3.599436in}{1.843253in}}%
\pgfpathlineto{\pgfqpoint{3.600311in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{3.601012in}{1.843845in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.844308in}}%
\pgfpathlineto{\pgfqpoint{3.602237in}{1.845159in}}%
\pgfpathlineto{\pgfqpoint{3.602412in}{1.844991in}}%
\pgfpathlineto{\pgfqpoint{3.603112in}{1.844991in}}%
\pgfpathlineto{\pgfqpoint{3.603637in}{1.846413in}}%
\pgfpathlineto{\pgfqpoint{3.603812in}{1.846133in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{1.844854in}}%
\pgfpathlineto{\pgfqpoint{3.605212in}{1.844854in}}%
\pgfpathlineto{\pgfqpoint{3.606612in}{1.850551in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.850299in}}%
\pgfpathlineto{\pgfqpoint{3.607137in}{1.849888in}}%
\pgfpathlineto{\pgfqpoint{3.608012in}{1.848421in}}%
\pgfpathlineto{\pgfqpoint{3.612213in}{1.848594in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{1.849183in}}%
\pgfpathlineto{\pgfqpoint{3.612913in}{1.848941in}}%
\pgfpathlineto{\pgfqpoint{3.613788in}{1.848027in}}%
\pgfpathlineto{\pgfqpoint{3.615888in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{3.616588in}{1.849235in}}%
\pgfpathlineto{\pgfqpoint{3.617463in}{1.849481in}}%
\pgfpathlineto{\pgfqpoint{3.617813in}{1.849798in}}%
\pgfpathlineto{\pgfqpoint{3.617988in}{1.849459in}}%
\pgfpathlineto{\pgfqpoint{3.620088in}{1.849951in}}%
\pgfpathlineto{\pgfqpoint{3.621489in}{1.851719in}}%
\pgfpathlineto{\pgfqpoint{3.622014in}{1.852388in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{1.852218in}}%
\pgfpathlineto{\pgfqpoint{3.622889in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{3.625339in}{1.852191in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{1.851680in}}%
\pgfpathlineto{\pgfqpoint{3.627264in}{1.852208in}}%
\pgfpathlineto{\pgfqpoint{3.627964in}{1.852943in}}%
\pgfpathlineto{\pgfqpoint{3.628664in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{1.852659in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{1.852235in}}%
\pgfpathlineto{\pgfqpoint{3.631115in}{1.852235in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.854122in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.851152in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.848591in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{1.849017in}}%
\pgfpathlineto{\pgfqpoint{3.636540in}{1.849794in}}%
\pgfpathlineto{\pgfqpoint{3.636890in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.851306in}}%
\pgfpathlineto{\pgfqpoint{3.639865in}{1.849722in}}%
\pgfpathlineto{\pgfqpoint{3.640390in}{1.850112in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{1.848291in}}%
\pgfpathlineto{\pgfqpoint{3.642666in}{1.848721in}}%
\pgfpathlineto{\pgfqpoint{3.642841in}{1.848602in}}%
\pgfpathlineto{\pgfqpoint{3.643891in}{1.848214in}}%
\pgfpathlineto{\pgfqpoint{3.644591in}{1.847938in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{1.847042in}}%
\pgfpathlineto{\pgfqpoint{3.646691in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{3.647566in}{1.847986in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.847122in}}%
\pgfpathlineto{\pgfqpoint{3.650191in}{1.847221in}}%
\pgfpathlineto{\pgfqpoint{3.650716in}{1.847856in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{3.652117in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{1.845334in}}%
\pgfpathlineto{\pgfqpoint{3.653342in}{1.844165in}}%
\pgfpathlineto{\pgfqpoint{3.653867in}{1.843918in}}%
\pgfpathlineto{\pgfqpoint{3.654567in}{1.843487in}}%
\pgfpathlineto{\pgfqpoint{3.656492in}{1.843944in}}%
\pgfpathlineto{\pgfqpoint{3.656842in}{1.844728in}}%
\pgfpathlineto{\pgfqpoint{3.657017in}{1.844556in}}%
\pgfpathlineto{\pgfqpoint{3.658417in}{1.842175in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.842175in}}%
\pgfpathlineto{\pgfqpoint{3.659817in}{1.844019in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{1.841889in}}%
\pgfpathlineto{\pgfqpoint{3.662268in}{1.841139in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{1.841181in}}%
\pgfpathlineto{\pgfqpoint{3.662793in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{3.663493in}{1.840466in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{3.671369in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{3.672419in}{1.840409in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.842265in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.841156in}}%
\pgfpathlineto{\pgfqpoint{3.675219in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{1.841496in}}%
\pgfpathlineto{\pgfqpoint{3.677844in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{3.678544in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{3.678894in}{1.838166in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{3.679944in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{1.838804in}}%
\pgfpathlineto{\pgfqpoint{3.680644in}{1.838716in}}%
\pgfpathlineto{\pgfqpoint{3.681520in}{1.839277in}}%
\pgfpathlineto{\pgfqpoint{3.682045in}{1.837838in}}%
\pgfpathlineto{\pgfqpoint{3.682920in}{1.836143in}}%
\pgfpathlineto{\pgfqpoint{3.683620in}{1.835527in}}%
\pgfpathlineto{\pgfqpoint{3.683970in}{1.835527in}}%
\pgfpathlineto{\pgfqpoint{3.684495in}{1.837533in}}%
\pgfpathlineto{\pgfqpoint{3.684670in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{3.685195in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{3.686245in}{1.835729in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{3.687470in}{1.836831in}}%
\pgfpathlineto{\pgfqpoint{3.687820in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{3.688520in}{1.836325in}}%
\pgfpathlineto{\pgfqpoint{3.689395in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.836234in}}%
\pgfpathlineto{\pgfqpoint{3.692896in}{1.842072in}}%
\pgfpathlineto{\pgfqpoint{3.693246in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.694296in}{1.838975in}}%
\pgfpathlineto{\pgfqpoint{3.697446in}{1.839430in}}%
\pgfpathlineto{\pgfqpoint{3.698146in}{1.839686in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.839686in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.840853in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{1.840518in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{1.840055in}}%
\pgfpathlineto{\pgfqpoint{3.700771in}{1.838880in}}%
\pgfpathlineto{\pgfqpoint{3.702697in}{1.839396in}}%
\pgfpathlineto{\pgfqpoint{3.703922in}{1.841995in}}%
\pgfpathlineto{\pgfqpoint{3.704447in}{1.840673in}}%
\pgfpathlineto{\pgfqpoint{3.706022in}{1.839485in}}%
\pgfpathlineto{\pgfqpoint{3.707597in}{1.839308in}}%
\pgfpathlineto{\pgfqpoint{3.708472in}{1.841431in}}%
\pgfpathlineto{\pgfqpoint{3.709172in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{1.841880in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{1.842134in}}%
\pgfpathlineto{\pgfqpoint{3.717398in}{1.842819in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{1.842611in}}%
\pgfpathlineto{\pgfqpoint{3.718623in}{1.841926in}}%
\pgfpathlineto{\pgfqpoint{3.719148in}{1.842224in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.842414in}}%
\pgfpathlineto{\pgfqpoint{3.719673in}{1.842031in}}%
\pgfpathlineto{\pgfqpoint{3.720373in}{1.841411in}}%
\pgfpathlineto{\pgfqpoint{3.721774in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{3.723524in}{1.842475in}}%
\pgfpathlineto{\pgfqpoint{3.724749in}{1.842639in}}%
\pgfpathlineto{\pgfqpoint{3.725974in}{1.845621in}}%
\pgfpathlineto{\pgfqpoint{3.726149in}{1.845513in}}%
\pgfpathlineto{\pgfqpoint{3.730874in}{1.845605in}}%
\pgfpathlineto{\pgfqpoint{3.731400in}{1.847165in}}%
\pgfpathlineto{\pgfqpoint{3.731750in}{1.846695in}}%
\pgfpathlineto{\pgfqpoint{3.732450in}{1.845269in}}%
\pgfpathlineto{\pgfqpoint{3.732800in}{1.845878in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{1.845643in}}%
\pgfpathlineto{\pgfqpoint{3.733850in}{1.844572in}}%
\pgfpathlineto{\pgfqpoint{3.735250in}{1.844572in}}%
\pgfpathlineto{\pgfqpoint{3.736125in}{1.846162in}}%
\pgfpathlineto{\pgfqpoint{3.736825in}{1.846483in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{1.846483in}}%
\pgfpathlineto{\pgfqpoint{3.739450in}{1.848410in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{1.848486in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{1.848062in}}%
\pgfpathlineto{\pgfqpoint{3.742251in}{1.848484in}}%
\pgfpathlineto{\pgfqpoint{3.742601in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{3.742951in}{1.849079in}}%
\pgfpathlineto{\pgfqpoint{3.746451in}{1.848864in}}%
\pgfpathlineto{\pgfqpoint{3.747501in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.846532in}}%
\pgfpathlineto{\pgfqpoint{3.751877in}{1.846532in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.849496in}}%
\pgfpathlineto{\pgfqpoint{3.753802in}{1.849363in}}%
\pgfpathlineto{\pgfqpoint{3.755202in}{1.847020in}}%
\pgfpathlineto{\pgfqpoint{3.757827in}{1.846505in}}%
\pgfpathlineto{\pgfqpoint{3.758527in}{1.846070in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{1.843201in}}%
\pgfpathlineto{\pgfqpoint{3.762378in}{1.838993in}}%
\pgfpathlineto{\pgfqpoint{3.763078in}{1.838637in}}%
\pgfpathlineto{\pgfqpoint{3.763778in}{1.838175in}}%
\pgfpathlineto{\pgfqpoint{3.768503in}{1.838646in}}%
\pgfpathlineto{\pgfqpoint{3.769903in}{1.841951in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{1.842134in}}%
\pgfpathlineto{\pgfqpoint{3.770603in}{1.842751in}}%
\pgfpathlineto{\pgfqpoint{3.770778in}{1.842519in}}%
\pgfpathlineto{\pgfqpoint{3.772004in}{1.837888in}}%
\pgfpathlineto{\pgfqpoint{3.772704in}{1.836754in}}%
\pgfpathlineto{\pgfqpoint{3.773229in}{1.836667in}}%
\pgfpathlineto{\pgfqpoint{3.774104in}{1.835486in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{1.835754in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{1.841533in}}%
\pgfpathlineto{\pgfqpoint{3.777429in}{1.841011in}}%
\pgfpathlineto{\pgfqpoint{3.778129in}{1.842630in}}%
\pgfpathlineto{\pgfqpoint{3.778479in}{1.843230in}}%
\pgfpathlineto{\pgfqpoint{3.778829in}{1.842992in}}%
\pgfpathlineto{\pgfqpoint{3.780229in}{1.843344in}}%
\pgfpathlineto{\pgfqpoint{3.780929in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{3.781980in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.782680in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{3.784255in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{3.784955in}{1.844224in}}%
\pgfpathlineto{\pgfqpoint{3.785130in}{1.844224in}}%
\pgfpathlineto{\pgfqpoint{3.786355in}{1.847115in}}%
\pgfpathlineto{\pgfqpoint{3.787055in}{1.847730in}}%
\pgfpathlineto{\pgfqpoint{3.787930in}{1.847536in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{1.848037in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{1.849404in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{1.849070in}}%
\pgfpathlineto{\pgfqpoint{3.795281in}{1.847871in}}%
\pgfpathlineto{\pgfqpoint{3.796856in}{1.847871in}}%
\pgfpathlineto{\pgfqpoint{3.797556in}{1.849134in}}%
\pgfpathlineto{\pgfqpoint{3.798781in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{3.799481in}{1.850292in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{1.849935in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{1.847753in}}%
\pgfpathlineto{\pgfqpoint{3.801582in}{1.847450in}}%
\pgfpathlineto{\pgfqpoint{3.802282in}{1.846964in}}%
\pgfpathlineto{\pgfqpoint{3.802807in}{1.847377in}}%
\pgfpathlineto{\pgfqpoint{3.803507in}{1.847134in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{1.847626in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{1.847753in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{1.847933in}}%
\pgfpathlineto{\pgfqpoint{3.808232in}{1.848836in}}%
\pgfpathlineto{\pgfqpoint{3.810332in}{1.849133in}}%
\pgfpathlineto{\pgfqpoint{3.811383in}{1.851423in}}%
\pgfpathlineto{\pgfqpoint{3.812783in}{1.850449in}}%
\pgfpathlineto{\pgfqpoint{3.814883in}{1.849997in}}%
\pgfpathlineto{\pgfqpoint{3.815583in}{1.849255in}}%
\pgfpathlineto{\pgfqpoint{3.815933in}{1.848898in}}%
\pgfpathlineto{\pgfqpoint{3.816983in}{1.847231in}}%
\pgfpathlineto{\pgfqpoint{3.817858in}{1.846874in}}%
\pgfpathlineto{\pgfqpoint{3.818908in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{3.822059in}{1.846103in}}%
\pgfpathlineto{\pgfqpoint{3.822759in}{1.846513in}}%
\pgfpathlineto{\pgfqpoint{3.823284in}{1.846521in}}%
\pgfpathlineto{\pgfqpoint{3.824684in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{3.826784in}{1.849328in}}%
\pgfpathlineto{\pgfqpoint{3.828184in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{3.828359in}{1.852673in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{1.849095in}}%
\pgfpathlineto{\pgfqpoint{3.830284in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{3.830985in}{1.846911in}}%
\pgfpathlineto{\pgfqpoint{3.832035in}{1.844701in}}%
\pgfpathlineto{\pgfqpoint{3.837285in}{1.844802in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.847862in}}%
\pgfpathlineto{\pgfqpoint{3.838685in}{1.847578in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.848531in}}%
\pgfpathlineto{\pgfqpoint{3.841661in}{1.847779in}}%
\pgfpathlineto{\pgfqpoint{3.842011in}{1.848264in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{1.847985in}}%
\pgfpathlineto{\pgfqpoint{3.847436in}{1.848431in}}%
\pgfpathlineto{\pgfqpoint{3.848836in}{1.850856in}}%
\pgfpathlineto{\pgfqpoint{3.853912in}{1.851000in}}%
\pgfpathlineto{\pgfqpoint{3.854612in}{1.851431in}}%
\pgfpathlineto{\pgfqpoint{3.855137in}{1.851431in}}%
\pgfpathlineto{\pgfqpoint{3.855837in}{1.853001in}}%
\pgfpathlineto{\pgfqpoint{3.856537in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{3.857237in}{1.853867in}}%
\pgfpathlineto{\pgfqpoint{3.858287in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{3.858637in}{1.854897in}}%
\pgfpathlineto{\pgfqpoint{3.858987in}{1.854665in}}%
\pgfpathlineto{\pgfqpoint{3.859512in}{1.855467in}}%
\pgfpathlineto{\pgfqpoint{3.859687in}{1.855221in}}%
\pgfpathlineto{\pgfqpoint{3.860562in}{1.854227in}}%
\pgfpathlineto{\pgfqpoint{3.861088in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.861263in}{1.854381in}}%
\pgfpathlineto{\pgfqpoint{3.862313in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{3.862488in}{1.852837in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{3.864413in}{1.853756in}}%
\pgfpathlineto{\pgfqpoint{3.864588in}{1.853532in}}%
\pgfpathlineto{\pgfqpoint{3.865463in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{3.866513in}{1.852157in}}%
\pgfpathlineto{\pgfqpoint{3.867213in}{1.851985in}}%
\pgfpathlineto{\pgfqpoint{3.868263in}{1.851401in}}%
\pgfpathlineto{\pgfqpoint{3.868788in}{1.852518in}}%
\pgfpathlineto{\pgfqpoint{3.868963in}{1.852338in}}%
\pgfpathlineto{\pgfqpoint{3.869838in}{1.851533in}}%
\pgfpathlineto{\pgfqpoint{3.871589in}{1.851340in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{1.851340in}}%
\pgfpathlineto{\pgfqpoint{3.873339in}{1.853773in}}%
\pgfpathlineto{\pgfqpoint{3.873514in}{1.853659in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{1.853659in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.854653in}}%
\pgfpathlineto{\pgfqpoint{3.876489in}{1.854932in}}%
\pgfpathlineto{\pgfqpoint{3.879639in}{1.855427in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.857339in}}%
\pgfpathlineto{\pgfqpoint{3.881390in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{3.882790in}{1.855195in}}%
\pgfpathlineto{\pgfqpoint{3.884890in}{1.855630in}}%
\pgfpathlineto{\pgfqpoint{3.885240in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{3.885590in}{1.856324in}}%
\pgfpathlineto{\pgfqpoint{3.886290in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{3.886815in}{1.857554in}}%
\pgfpathlineto{\pgfqpoint{3.886990in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{3.887690in}{1.857526in}}%
\pgfpathlineto{\pgfqpoint{3.888565in}{1.858060in}}%
\pgfpathlineto{\pgfqpoint{3.888915in}{1.858326in}}%
\pgfpathlineto{\pgfqpoint{3.889090in}{1.857969in}}%
\pgfpathlineto{\pgfqpoint{3.889790in}{1.857371in}}%
\pgfpathlineto{\pgfqpoint{3.890490in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.857939in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{1.857566in}}%
\pgfpathlineto{\pgfqpoint{3.891366in}{1.857078in}}%
\pgfpathlineto{\pgfqpoint{3.892066in}{1.856375in}}%
\pgfpathlineto{\pgfqpoint{3.896091in}{1.856849in}}%
\pgfpathlineto{\pgfqpoint{3.896791in}{1.857647in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.857539in}}%
\pgfpathlineto{\pgfqpoint{3.898016in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.898191in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.899066in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{3.899766in}{1.859719in}}%
\pgfpathlineto{\pgfqpoint{3.900816in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{3.901517in}{1.858011in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.858011in}}%
\pgfpathlineto{\pgfqpoint{3.904142in}{1.862929in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{3.905542in}{1.861489in}}%
\pgfpathlineto{\pgfqpoint{3.906417in}{1.859621in}}%
\pgfpathlineto{\pgfqpoint{3.907642in}{1.856338in}}%
\pgfpathlineto{\pgfqpoint{3.911843in}{1.856688in}}%
\pgfpathlineto{\pgfqpoint{3.912543in}{1.859324in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{3.917793in}{1.858732in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{1.857920in}}%
\pgfpathlineto{\pgfqpoint{3.918493in}{1.858453in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{3.920068in}{1.861494in}}%
\pgfpathlineto{\pgfqpoint{3.921294in}{1.863553in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{1.861511in}}%
\pgfpathlineto{\pgfqpoint{3.923394in}{1.861511in}}%
\pgfpathlineto{\pgfqpoint{3.924094in}{1.862858in}}%
\pgfpathlineto{\pgfqpoint{3.924969in}{1.863386in}}%
\pgfpathlineto{\pgfqpoint{3.925669in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{3.926369in}{1.864335in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{1.865064in}}%
\pgfpathlineto{\pgfqpoint{3.927069in}{1.864871in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{3.930744in}{1.865507in}}%
\pgfpathlineto{\pgfqpoint{3.930919in}{1.865253in}}%
\pgfpathlineto{\pgfqpoint{3.931795in}{1.864013in}}%
\pgfpathlineto{\pgfqpoint{3.932495in}{1.864147in}}%
\pgfpathlineto{\pgfqpoint{3.933370in}{1.866568in}}%
\pgfpathlineto{\pgfqpoint{3.934770in}{1.866090in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{1.866609in}}%
\pgfpathlineto{\pgfqpoint{3.935295in}{1.866342in}}%
\pgfpathlineto{\pgfqpoint{3.937745in}{1.865875in}}%
\pgfpathlineto{\pgfqpoint{3.938445in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{3.939320in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{3.940370in}{1.865385in}}%
\pgfpathlineto{\pgfqpoint{3.942821in}{1.865904in}}%
\pgfpathlineto{\pgfqpoint{3.944046in}{1.868141in}}%
\pgfpathlineto{\pgfqpoint{3.944746in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{3.946671in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{3.951222in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{1.869068in}}%
\pgfpathlineto{\pgfqpoint{3.953497in}{1.868549in}}%
\pgfpathlineto{\pgfqpoint{3.954547in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{3.954897in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{3.957522in}{1.860978in}}%
\pgfpathlineto{\pgfqpoint{3.958572in}{1.861433in}}%
\pgfpathlineto{\pgfqpoint{3.959972in}{1.863993in}}%
\pgfpathlineto{\pgfqpoint{3.960322in}{1.863747in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{1.863238in}}%
\pgfpathlineto{\pgfqpoint{3.963298in}{1.863462in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.863980in}}%
\pgfpathlineto{\pgfqpoint{3.966273in}{1.864264in}}%
\pgfpathlineto{\pgfqpoint{3.966623in}{1.865095in}}%
\pgfpathlineto{\pgfqpoint{3.966973in}{1.864939in}}%
\pgfpathlineto{\pgfqpoint{3.967848in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{3.972574in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{3.972924in}{1.865020in}}%
\pgfpathlineto{\pgfqpoint{3.973099in}{1.864857in}}%
\pgfpathlineto{\pgfqpoint{3.973974in}{1.864025in}}%
\pgfpathlineto{\pgfqpoint{3.977299in}{1.864221in}}%
\pgfpathlineto{\pgfqpoint{3.977999in}{1.864919in}}%
\pgfpathlineto{\pgfqpoint{3.979224in}{1.864919in}}%
\pgfpathlineto{\pgfqpoint{3.979924in}{1.866688in}}%
\pgfpathlineto{\pgfqpoint{3.980099in}{1.866602in}}%
\pgfpathlineto{\pgfqpoint{3.985700in}{1.866762in}}%
\pgfpathlineto{\pgfqpoint{3.986925in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{3.987975in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.868029in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.867591in}}%
\pgfpathlineto{\pgfqpoint{3.989550in}{1.866927in}}%
\pgfpathlineto{\pgfqpoint{3.989725in}{1.867013in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.866644in}}%
\pgfpathlineto{\pgfqpoint{3.991651in}{1.863948in}}%
\pgfpathlineto{\pgfqpoint{3.992876in}{1.864104in}}%
\pgfpathlineto{\pgfqpoint{3.993226in}{1.864806in}}%
\pgfpathlineto{\pgfqpoint{3.993576in}{1.864604in}}%
\pgfpathlineto{\pgfqpoint{3.994801in}{1.865124in}}%
\pgfpathlineto{\pgfqpoint{3.995676in}{1.865812in}}%
\pgfpathlineto{\pgfqpoint{3.996726in}{1.865296in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.865171in}}%
\pgfpathlineto{\pgfqpoint{3.997601in}{1.866413in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{1.865823in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{1.864410in}}%
\pgfpathlineto{\pgfqpoint{3.999876in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{4.001627in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{4.001977in}{1.861583in}}%
\pgfpathlineto{\pgfqpoint{4.002677in}{1.861152in}}%
\pgfpathlineto{\pgfqpoint{4.006177in}{1.861508in}}%
\pgfpathlineto{\pgfqpoint{4.006527in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{4.006702in}{1.861308in}}%
\pgfpathlineto{\pgfqpoint{4.007402in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{4.008102in}{1.860753in}}%
\pgfpathlineto{\pgfqpoint{4.011253in}{1.861084in}}%
\pgfpathlineto{\pgfqpoint{4.012303in}{1.863780in}}%
\pgfpathlineto{\pgfqpoint{4.012653in}{1.863344in}}%
\pgfpathlineto{\pgfqpoint{4.013353in}{1.862724in}}%
\pgfpathlineto{\pgfqpoint{4.014228in}{1.863267in}}%
\pgfpathlineto{\pgfqpoint{4.014928in}{1.863028in}}%
\pgfpathlineto{\pgfqpoint{4.015628in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{4.015978in}{1.862173in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{4.016678in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{1.860478in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.860964in}}%
\pgfpathlineto{\pgfqpoint{4.018603in}{1.860880in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{1.859491in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.859965in}}%
\pgfpathlineto{\pgfqpoint{4.024379in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{1.861521in}}%
\pgfpathlineto{\pgfqpoint{4.027704in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{4.028054in}{1.858434in}}%
\pgfpathlineto{\pgfqpoint{4.028754in}{1.857791in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{1.858290in}}%
\pgfpathlineto{\pgfqpoint{4.034005in}{1.860262in}}%
\pgfpathlineto{\pgfqpoint{4.034705in}{1.859854in}}%
\pgfpathlineto{\pgfqpoint{4.038205in}{1.859705in}}%
\pgfpathlineto{\pgfqpoint{4.039080in}{1.858274in}}%
\pgfpathlineto{\pgfqpoint{4.043281in}{1.858091in}}%
\pgfpathlineto{\pgfqpoint{4.043981in}{1.859814in}}%
\pgfpathlineto{\pgfqpoint{4.046431in}{1.860100in}}%
\pgfpathlineto{\pgfqpoint{4.047656in}{1.862604in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{1.862522in}}%
\pgfpathlineto{\pgfqpoint{4.048531in}{1.862069in}}%
\pgfpathlineto{\pgfqpoint{4.050982in}{1.862280in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{1.862595in}}%
\pgfpathlineto{\pgfqpoint{4.053257in}{1.864630in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{1.864461in}}%
\pgfpathlineto{\pgfqpoint{4.054482in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{4.056057in}{1.862858in}}%
\pgfpathlineto{\pgfqpoint{4.057107in}{1.861224in}}%
\pgfpathlineto{\pgfqpoint{4.058507in}{1.861464in}}%
\pgfpathlineto{\pgfqpoint{4.059207in}{1.861759in}}%
\pgfpathlineto{\pgfqpoint{4.060257in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{4.064108in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{4.064808in}{1.860045in}}%
\pgfpathlineto{\pgfqpoint{4.066033in}{1.860045in}}%
\pgfpathlineto{\pgfqpoint{4.066733in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{4.069533in}{1.861094in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{1.864266in}}%
\pgfpathlineto{\pgfqpoint{4.071109in}{1.864068in}}%
\pgfpathlineto{\pgfqpoint{4.071459in}{1.864203in}}%
\pgfpathlineto{\pgfqpoint{4.071984in}{1.863789in}}%
\pgfpathlineto{\pgfqpoint{4.072334in}{1.864140in}}%
\pgfpathlineto{\pgfqpoint{4.072509in}{1.863813in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.863592in}}%
\pgfpathlineto{\pgfqpoint{4.074259in}{1.862670in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{4.075484in}{1.864343in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.863800in}}%
\pgfpathlineto{\pgfqpoint{4.076534in}{1.862047in}}%
\pgfpathlineto{\pgfqpoint{4.076709in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.862513in}}%
\pgfpathlineto{\pgfqpoint{4.077234in}{1.862196in}}%
\pgfpathlineto{\pgfqpoint{4.078809in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{4.079334in}{1.858508in}}%
\pgfpathlineto{\pgfqpoint{4.080384in}{1.861440in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{1.860839in}}%
\pgfpathlineto{\pgfqpoint{4.081610in}{1.860441in}}%
\pgfpathlineto{\pgfqpoint{4.081785in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{4.082135in}{1.860984in}}%
\pgfpathlineto{\pgfqpoint{4.082310in}{1.860683in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.860333in}}%
\pgfpathlineto{\pgfqpoint{4.083710in}{1.860180in}}%
\pgfpathlineto{\pgfqpoint{4.085985in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{4.087035in}{1.862752in}}%
\pgfpathlineto{\pgfqpoint{4.088260in}{1.861652in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.864598in}}%
\pgfpathlineto{\pgfqpoint{4.090185in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{4.090885in}{1.863725in}}%
\pgfpathlineto{\pgfqpoint{4.091236in}{1.863773in}}%
\pgfpathlineto{\pgfqpoint{4.092111in}{1.862680in}}%
\pgfpathlineto{\pgfqpoint{4.092461in}{1.862960in}}%
\pgfpathlineto{\pgfqpoint{4.092811in}{1.863615in}}%
\pgfpathlineto{\pgfqpoint{4.093161in}{1.863396in}}%
\pgfpathlineto{\pgfqpoint{4.093686in}{1.863007in}}%
\pgfpathlineto{\pgfqpoint{4.094211in}{1.864172in}}%
\pgfpathlineto{\pgfqpoint{4.094561in}{1.864002in}}%
\pgfpathlineto{\pgfqpoint{4.095961in}{1.862379in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.862866in}}%
\pgfpathlineto{\pgfqpoint{4.097361in}{1.862692in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.862532in}}%
\pgfpathlineto{\pgfqpoint{4.098061in}{1.862929in}}%
\pgfpathlineto{\pgfqpoint{4.098236in}{1.862619in}}%
\pgfpathlineto{\pgfqpoint{4.099461in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{4.100336in}{1.861543in}}%
\pgfpathlineto{\pgfqpoint{4.100686in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.101037in}{1.862464in}}%
\pgfpathlineto{\pgfqpoint{4.101212in}{1.862242in}}%
\pgfpathlineto{\pgfqpoint{4.102087in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{4.102612in}{1.861535in}}%
\pgfpathlineto{\pgfqpoint{4.102962in}{1.862064in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{1.861800in}}%
\pgfpathlineto{\pgfqpoint{4.103487in}{1.861382in}}%
\pgfpathlineto{\pgfqpoint{4.104187in}{1.860703in}}%
\pgfpathlineto{\pgfqpoint{4.104887in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{4.106112in}{1.859869in}}%
\pgfpathlineto{\pgfqpoint{4.106812in}{1.859540in}}%
\pgfpathlineto{\pgfqpoint{4.108212in}{1.859714in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{1.860325in}}%
\pgfpathlineto{\pgfqpoint{4.108737in}{1.860091in}}%
\pgfpathlineto{\pgfqpoint{4.109437in}{1.859646in}}%
\pgfpathlineto{\pgfqpoint{4.110487in}{1.859114in}}%
\pgfpathlineto{\pgfqpoint{4.111188in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{4.112588in}{1.858878in}}%
\pgfpathlineto{\pgfqpoint{4.113638in}{1.861238in}}%
\pgfpathlineto{\pgfqpoint{4.114163in}{1.861000in}}%
\pgfpathlineto{\pgfqpoint{4.115563in}{1.858417in}}%
\pgfpathlineto{\pgfqpoint{4.118013in}{1.863778in}}%
\pgfpathlineto{\pgfqpoint{4.118188in}{1.863540in}}%
\pgfpathlineto{\pgfqpoint{4.118888in}{1.862320in}}%
\pgfpathlineto{\pgfqpoint{4.119063in}{1.862517in}}%
\pgfpathlineto{\pgfqpoint{4.119413in}{1.863050in}}%
\pgfpathlineto{\pgfqpoint{4.119588in}{1.862788in}}%
\pgfpathlineto{\pgfqpoint{4.122039in}{1.855221in}}%
\pgfpathlineto{\pgfqpoint{4.122389in}{1.855953in}}%
\pgfpathlineto{\pgfqpoint{4.122739in}{1.855797in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{1.853685in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{1.853685in}}%
\pgfpathlineto{\pgfqpoint{4.125189in}{1.856562in}}%
\pgfpathlineto{\pgfqpoint{4.125889in}{1.855958in}}%
\pgfpathlineto{\pgfqpoint{4.126064in}{1.856157in}}%
\pgfpathlineto{\pgfqpoint{4.127114in}{1.857461in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.857324in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.857583in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.862046in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.861708in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.861001in}}%
\pgfpathlineto{\pgfqpoint{4.132015in}{1.861699in}}%
\pgfpathlineto{\pgfqpoint{4.132190in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{4.133765in}{1.857976in}}%
\pgfpathlineto{\pgfqpoint{4.134640in}{1.858067in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{1.856928in}}%
\pgfpathlineto{\pgfqpoint{4.136215in}{1.856928in}}%
\pgfpathlineto{\pgfqpoint{4.136915in}{1.858351in}}%
\pgfpathlineto{\pgfqpoint{4.139365in}{1.858705in}}%
\pgfpathlineto{\pgfqpoint{4.140240in}{1.862132in}}%
\pgfpathlineto{\pgfqpoint{4.140415in}{1.861913in}}%
\pgfpathlineto{\pgfqpoint{4.141466in}{1.860342in}}%
\pgfpathlineto{\pgfqpoint{4.143566in}{1.860801in}}%
\pgfpathlineto{\pgfqpoint{4.144091in}{1.860850in}}%
\pgfpathlineto{\pgfqpoint{4.144966in}{1.860030in}}%
\pgfpathlineto{\pgfqpoint{4.147941in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{4.148991in}{1.862495in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.862301in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{1.861743in}}%
\pgfpathlineto{\pgfqpoint{4.151792in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{4.152492in}{1.861525in}}%
\pgfpathlineto{\pgfqpoint{4.154242in}{1.862046in}}%
\pgfpathlineto{\pgfqpoint{4.155117in}{1.863492in}}%
\pgfpathlineto{\pgfqpoint{4.155292in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{4.156692in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{4.157217in}{1.862697in}}%
\pgfpathlineto{\pgfqpoint{4.157392in}{1.862768in}}%
\pgfpathlineto{\pgfqpoint{4.158792in}{1.863006in}}%
\pgfpathlineto{\pgfqpoint{4.159842in}{1.864608in}}%
\pgfpathlineto{\pgfqpoint{4.160542in}{1.864816in}}%
\pgfpathlineto{\pgfqpoint{4.160892in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{4.162293in}{1.863159in}}%
\pgfpathlineto{\pgfqpoint{4.162818in}{1.862824in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{1.861375in}}%
\pgfpathlineto{\pgfqpoint{4.164218in}{1.861913in}}%
\pgfpathlineto{\pgfqpoint{4.166143in}{1.862577in}}%
\pgfpathlineto{\pgfqpoint{4.167893in}{1.862185in}}%
\pgfpathlineto{\pgfqpoint{4.168768in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{4.169118in}{1.864496in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{1.864267in}}%
\pgfpathlineto{\pgfqpoint{4.169993in}{1.863063in}}%
\pgfpathlineto{\pgfqpoint{4.170868in}{1.864862in}}%
\pgfpathlineto{\pgfqpoint{4.171044in}{1.864751in}}%
\pgfpathlineto{\pgfqpoint{4.172969in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{4.173669in}{1.861671in}}%
\pgfpathlineto{\pgfqpoint{4.174719in}{1.861555in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.863616in}}%
\pgfpathlineto{\pgfqpoint{4.177694in}{1.862160in}}%
\pgfpathlineto{\pgfqpoint{4.178569in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{4.179619in}{1.859846in}}%
\pgfpathlineto{\pgfqpoint{4.180144in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{4.181195in}{1.858987in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{1.859502in}}%
\pgfpathlineto{\pgfqpoint{4.184520in}{1.862802in}}%
\pgfpathlineto{\pgfqpoint{4.186795in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{4.189245in}{1.861164in}}%
\pgfpathlineto{\pgfqpoint{4.189945in}{1.862196in}}%
\pgfpathlineto{\pgfqpoint{4.190295in}{1.862196in}}%
\pgfpathlineto{\pgfqpoint{4.190820in}{1.862946in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{4.192046in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{4.192746in}{1.864188in}}%
\pgfpathlineto{\pgfqpoint{4.193796in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{4.194671in}{1.864390in}}%
\pgfpathlineto{\pgfqpoint{4.196421in}{1.861555in}}%
\pgfpathlineto{\pgfqpoint{4.197471in}{1.862087in}}%
\pgfpathlineto{\pgfqpoint{4.197821in}{1.863102in}}%
\pgfpathlineto{\pgfqpoint{4.198171in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{4.199396in}{1.862514in}}%
\pgfpathlineto{\pgfqpoint{4.200096in}{1.862071in}}%
\pgfpathlineto{\pgfqpoint{4.200446in}{1.862071in}}%
\pgfpathlineto{\pgfqpoint{4.201322in}{1.863794in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.863438in}}%
\pgfpathlineto{\pgfqpoint{4.203772in}{1.864233in}}%
\pgfpathlineto{\pgfqpoint{4.204822in}{1.864577in}}%
\pgfpathlineto{\pgfqpoint{4.205172in}{1.865322in}}%
\pgfpathlineto{\pgfqpoint{4.205347in}{1.865136in}}%
\pgfpathlineto{\pgfqpoint{4.206222in}{1.863992in}}%
\pgfpathlineto{\pgfqpoint{4.207097in}{1.864178in}}%
\pgfpathlineto{\pgfqpoint{4.209022in}{1.864178in}}%
\pgfpathlineto{\pgfqpoint{4.209722in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{4.212523in}{1.865619in}}%
\pgfpathlineto{\pgfqpoint{4.212698in}{1.865492in}}%
\pgfpathlineto{\pgfqpoint{4.213048in}{1.865160in}}%
\pgfpathlineto{\pgfqpoint{4.213573in}{1.864588in}}%
\pgfpathlineto{\pgfqpoint{4.213923in}{1.864845in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.864486in}}%
\pgfpathlineto{\pgfqpoint{4.217248in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{4.217948in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{4.218123in}{1.867032in}}%
\pgfpathlineto{\pgfqpoint{4.219173in}{1.867300in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{1.865455in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.864464in}}%
\pgfpathlineto{\pgfqpoint{4.222324in}{1.863834in}}%
\pgfpathlineto{\pgfqpoint{4.225299in}{1.863991in}}%
\pgfpathlineto{\pgfqpoint{4.226524in}{1.866066in}}%
\pgfpathlineto{\pgfqpoint{4.227749in}{1.866135in}}%
\pgfpathlineto{\pgfqpoint{4.228624in}{1.867274in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{1.867274in}}%
\pgfpathlineto{\pgfqpoint{4.229499in}{1.868129in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.867982in}}%
\pgfpathlineto{\pgfqpoint{4.230549in}{1.868175in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.868005in}}%
\pgfpathlineto{\pgfqpoint{4.231950in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{4.233175in}{1.867285in}}%
\pgfpathlineto{\pgfqpoint{4.236325in}{1.867758in}}%
\pgfpathlineto{\pgfqpoint{4.237025in}{1.868773in}}%
\pgfpathlineto{\pgfqpoint{4.237725in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{4.238950in}{1.869543in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.870756in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{1.870428in}}%
\pgfpathlineto{\pgfqpoint{4.241401in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{4.241926in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{4.243151in}{1.870269in}}%
\pgfpathlineto{\pgfqpoint{4.243851in}{1.869762in}}%
\pgfpathlineto{\pgfqpoint{4.244551in}{1.869654in}}%
\pgfpathlineto{\pgfqpoint{4.245951in}{1.867391in}}%
\pgfpathlineto{\pgfqpoint{4.246301in}{1.867054in}}%
\pgfpathlineto{\pgfqpoint{4.247001in}{1.865910in}}%
\pgfpathlineto{\pgfqpoint{4.247176in}{1.866011in}}%
\pgfpathlineto{\pgfqpoint{4.247701in}{1.864570in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{4.249801in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{4.250676in}{1.865722in}}%
\pgfpathlineto{\pgfqpoint{4.252252in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{4.256102in}{1.865546in}}%
\pgfpathlineto{\pgfqpoint{4.258552in}{1.865546in}}%
\pgfpathlineto{\pgfqpoint{4.259252in}{1.867628in}}%
\pgfpathlineto{\pgfqpoint{4.259427in}{1.867465in}}%
\pgfpathlineto{\pgfqpoint{4.260652in}{1.867204in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{1.866223in}}%
\pgfpathlineto{\pgfqpoint{4.262403in}{1.865920in}}%
\pgfpathlineto{\pgfqpoint{4.263103in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{4.268878in}{1.865623in}}%
\pgfpathlineto{\pgfqpoint{4.269403in}{1.866755in}}%
\pgfpathlineto{\pgfqpoint{4.269578in}{1.866414in}}%
\pgfpathlineto{\pgfqpoint{4.270453in}{1.864923in}}%
\pgfpathlineto{\pgfqpoint{4.270803in}{1.864659in}}%
\pgfpathlineto{\pgfqpoint{4.271679in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{4.271854in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.866126in}}%
\pgfpathlineto{\pgfqpoint{4.273429in}{1.865665in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{1.864968in}}%
\pgfpathlineto{\pgfqpoint{4.274654in}{1.864632in}}%
\pgfpathlineto{\pgfqpoint{4.275354in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.863562in}}%
\pgfpathlineto{\pgfqpoint{4.277279in}{1.863982in}}%
\pgfpathlineto{\pgfqpoint{4.278504in}{1.869288in}}%
\pgfpathlineto{\pgfqpoint{4.279029in}{1.868855in}}%
\pgfpathlineto{\pgfqpoint{4.279904in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{4.280079in}{1.868989in}}%
\pgfpathlineto{\pgfqpoint{4.281830in}{1.865487in}}%
\pgfpathlineto{\pgfqpoint{4.282705in}{1.865006in}}%
\pgfpathlineto{\pgfqpoint{4.283405in}{1.864559in}}%
\pgfpathlineto{\pgfqpoint{4.284455in}{1.865072in}}%
\pgfpathlineto{\pgfqpoint{4.284805in}{1.866060in}}%
\pgfpathlineto{\pgfqpoint{4.285155in}{1.865960in}}%
\pgfpathlineto{\pgfqpoint{4.286555in}{1.866017in}}%
\pgfpathlineto{\pgfqpoint{4.287080in}{1.867522in}}%
\pgfpathlineto{\pgfqpoint{4.287430in}{1.867031in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{1.867125in}}%
\pgfpathlineto{\pgfqpoint{4.293906in}{1.871311in}}%
\pgfpathlineto{\pgfqpoint{4.295656in}{1.871557in}}%
\pgfpathlineto{\pgfqpoint{4.296356in}{1.872921in}}%
\pgfpathlineto{\pgfqpoint{4.296706in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{4.297056in}{1.874238in}}%
\pgfpathlineto{\pgfqpoint{4.297231in}{1.874100in}}%
\pgfpathlineto{\pgfqpoint{4.298631in}{1.871793in}}%
\pgfpathlineto{\pgfqpoint{4.303007in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{4.303532in}{1.873071in}}%
\pgfpathlineto{\pgfqpoint{4.303707in}{1.872967in}}%
\pgfpathlineto{\pgfqpoint{4.305807in}{1.873158in}}%
\pgfpathlineto{\pgfqpoint{4.306857in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.875215in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.875864in}}%
\pgfpathlineto{\pgfqpoint{4.309832in}{1.875864in}}%
\pgfpathlineto{\pgfqpoint{4.310357in}{1.876829in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{1.876742in}}%
\pgfpathlineto{\pgfqpoint{4.311233in}{1.876361in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.876167in}}%
\pgfpathlineto{\pgfqpoint{4.313508in}{1.875131in}}%
\pgfpathlineto{\pgfqpoint{4.315608in}{1.875399in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{4.316133in}{1.875427in}}%
\pgfpathlineto{\pgfqpoint{4.317358in}{1.875439in}}%
\pgfpathlineto{\pgfqpoint{4.317883in}{1.873922in}}%
\pgfpathlineto{\pgfqpoint{4.318583in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{4.322084in}{1.872748in}}%
\pgfpathlineto{\pgfqpoint{4.322959in}{1.872924in}}%
\pgfpathlineto{\pgfqpoint{4.325059in}{1.873439in}}%
\pgfpathlineto{\pgfqpoint{4.325409in}{1.873921in}}%
\pgfpathlineto{\pgfqpoint{4.325584in}{1.873640in}}%
\pgfpathlineto{\pgfqpoint{4.328384in}{1.873365in}}%
\pgfpathlineto{\pgfqpoint{4.329084in}{1.876080in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.876006in}}%
\pgfpathlineto{\pgfqpoint{4.331360in}{1.872495in}}%
\pgfpathlineto{\pgfqpoint{4.331885in}{1.872495in}}%
\pgfpathlineto{\pgfqpoint{4.332585in}{1.874705in}}%
\pgfpathlineto{\pgfqpoint{4.332760in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{4.334160in}{1.874007in}}%
\pgfpathlineto{\pgfqpoint{4.335210in}{1.873348in}}%
\pgfpathlineto{\pgfqpoint{4.335560in}{1.873885in}}%
\pgfpathlineto{\pgfqpoint{4.335735in}{1.873625in}}%
\pgfpathlineto{\pgfqpoint{4.336260in}{1.873104in}}%
\pgfpathlineto{\pgfqpoint{4.336960in}{1.874935in}}%
\pgfpathlineto{\pgfqpoint{4.337135in}{1.874602in}}%
\pgfpathlineto{\pgfqpoint{4.338010in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{4.339935in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{4.340810in}{1.876281in}}%
\pgfpathlineto{\pgfqpoint{4.340986in}{1.876222in}}%
\pgfpathlineto{\pgfqpoint{4.341686in}{1.875253in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{1.875558in}}%
\pgfpathlineto{\pgfqpoint{4.342211in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{4.343086in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{4.343611in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{4.344661in}{1.876310in}}%
\pgfpathlineto{\pgfqpoint{4.345536in}{1.874688in}}%
\pgfpathlineto{\pgfqpoint{4.345886in}{1.875427in}}%
\pgfpathlineto{\pgfqpoint{4.346236in}{1.875275in}}%
\pgfpathlineto{\pgfqpoint{4.347461in}{1.873344in}}%
\pgfpathlineto{\pgfqpoint{4.350086in}{1.872824in}}%
\pgfpathlineto{\pgfqpoint{4.350786in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{4.352012in}{1.872487in}}%
\pgfpathlineto{\pgfqpoint{4.352887in}{1.874519in}}%
\pgfpathlineto{\pgfqpoint{4.353062in}{1.874519in}}%
\pgfpathlineto{\pgfqpoint{4.353762in}{1.875892in}}%
\pgfpathlineto{\pgfqpoint{4.354812in}{1.876436in}}%
\pgfpathlineto{\pgfqpoint{4.355337in}{1.877659in}}%
\pgfpathlineto{\pgfqpoint{4.355512in}{1.877337in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.876958in}}%
\pgfpathlineto{\pgfqpoint{4.357262in}{1.876713in}}%
\pgfpathlineto{\pgfqpoint{4.357962in}{1.877171in}}%
\pgfpathlineto{\pgfqpoint{4.359187in}{1.880787in}}%
\pgfpathlineto{\pgfqpoint{4.359362in}{1.880737in}}%
\pgfpathlineto{\pgfqpoint{4.359887in}{1.880454in}}%
\pgfpathlineto{\pgfqpoint{4.360412in}{1.879991in}}%
\pgfpathlineto{\pgfqpoint{4.361463in}{1.880925in}}%
\pgfpathlineto{\pgfqpoint{4.361988in}{1.880738in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{1.880105in}}%
\pgfpathlineto{\pgfqpoint{4.363213in}{1.880631in}}%
\pgfpathlineto{\pgfqpoint{4.363388in}{1.880327in}}%
\pgfpathlineto{\pgfqpoint{4.364263in}{1.879210in}}%
\pgfpathlineto{\pgfqpoint{4.365138in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{4.366713in}{1.876337in}}%
\pgfpathlineto{\pgfqpoint{4.370563in}{1.876125in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{1.877483in}}%
\pgfpathlineto{\pgfqpoint{4.372139in}{1.877611in}}%
\pgfpathlineto{\pgfqpoint{4.372489in}{1.878263in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{1.878043in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{1.877555in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{4.375989in}{1.880249in}}%
\pgfpathlineto{\pgfqpoint{4.378264in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.881475in}}%
\pgfpathlineto{\pgfqpoint{4.381240in}{1.881475in}}%
\pgfpathlineto{\pgfqpoint{4.382290in}{1.884883in}}%
\pgfpathlineto{\pgfqpoint{4.383340in}{1.884769in}}%
\pgfpathlineto{\pgfqpoint{4.384040in}{1.885050in}}%
\pgfpathlineto{\pgfqpoint{4.384915in}{1.886070in}}%
\pgfpathlineto{\pgfqpoint{4.385790in}{1.885745in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{4.387190in}{1.885639in}}%
\pgfpathlineto{\pgfqpoint{4.387890in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{4.390340in}{1.885326in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{4.391216in}{1.887618in}}%
\pgfpathlineto{\pgfqpoint{4.391566in}{1.887700in}}%
\pgfpathlineto{\pgfqpoint{4.392791in}{1.886094in}}%
\pgfpathlineto{\pgfqpoint{4.393141in}{1.886680in}}%
\pgfpathlineto{\pgfqpoint{4.393841in}{1.887615in}}%
\pgfpathlineto{\pgfqpoint{4.395066in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{1.884759in}}%
\pgfpathlineto{\pgfqpoint{4.398566in}{1.884926in}}%
\pgfpathlineto{\pgfqpoint{4.399616in}{1.886903in}}%
\pgfpathlineto{\pgfqpoint{4.399966in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{4.401717in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{4.403467in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{4.405567in}{1.883011in}}%
\pgfpathlineto{\pgfqpoint{4.406442in}{1.883512in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.885253in}}%
\pgfpathlineto{\pgfqpoint{4.407317in}{1.884908in}}%
\pgfpathlineto{\pgfqpoint{4.409067in}{1.880911in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{1.880762in}}%
\pgfpathlineto{\pgfqpoint{4.412218in}{1.877892in}}%
\pgfpathlineto{\pgfqpoint{4.413093in}{1.877470in}}%
\pgfpathlineto{\pgfqpoint{4.413968in}{1.876384in}}%
\pgfpathlineto{\pgfqpoint{4.414668in}{1.876531in}}%
\pgfpathlineto{\pgfqpoint{4.415368in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{4.416418in}{1.876601in}}%
\pgfpathlineto{\pgfqpoint{4.416943in}{1.875065in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.874164in}}%
\pgfpathlineto{\pgfqpoint{4.418518in}{1.874024in}}%
\pgfpathlineto{\pgfqpoint{4.419218in}{1.873768in}}%
\pgfpathlineto{\pgfqpoint{4.419743in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.873132in}}%
\pgfpathlineto{\pgfqpoint{4.420443in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{4.423069in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{4.423769in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.874878in}}%
\pgfpathlineto{\pgfqpoint{4.425344in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.873460in}}%
\pgfpathlineto{\pgfqpoint{4.427444in}{1.876592in}}%
\pgfpathlineto{\pgfqpoint{4.427619in}{1.876337in}}%
\pgfpathlineto{\pgfqpoint{4.428319in}{1.875820in}}%
\pgfpathlineto{\pgfqpoint{4.429719in}{1.875820in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.876520in}}%
\pgfpathlineto{\pgfqpoint{4.430769in}{1.876520in}}%
\pgfpathlineto{\pgfqpoint{4.431470in}{1.877936in}}%
\pgfpathlineto{\pgfqpoint{4.432345in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{4.433220in}{1.879361in}}%
\pgfpathlineto{\pgfqpoint{4.433920in}{1.879271in}}%
\pgfpathlineto{\pgfqpoint{4.434970in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{4.436195in}{1.879150in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{1.879335in}}%
\pgfpathlineto{\pgfqpoint{4.437595in}{1.879796in}}%
\pgfpathlineto{\pgfqpoint{4.437770in}{1.879796in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.880650in}}%
\pgfpathlineto{\pgfqpoint{4.438470in}{1.880502in}}%
\pgfpathlineto{\pgfqpoint{4.441096in}{1.880908in}}%
\pgfpathlineto{\pgfqpoint{4.441796in}{1.881422in}}%
\pgfpathlineto{\pgfqpoint{4.443371in}{1.881422in}}%
\pgfpathlineto{\pgfqpoint{4.444071in}{1.882668in}}%
\pgfpathlineto{\pgfqpoint{4.445296in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{4.445646in}{1.881047in}}%
\pgfpathlineto{\pgfqpoint{4.446346in}{1.880370in}}%
\pgfpathlineto{\pgfqpoint{4.447396in}{1.880771in}}%
\pgfpathlineto{\pgfqpoint{4.448096in}{1.881401in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{1.881401in}}%
\pgfpathlineto{\pgfqpoint{4.449146in}{1.883394in}}%
\pgfpathlineto{\pgfqpoint{4.449321in}{1.883233in}}%
\pgfpathlineto{\pgfqpoint{4.452122in}{1.883387in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.884559in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{1.883758in}}%
\pgfpathlineto{\pgfqpoint{4.457897in}{1.883799in}}%
\pgfpathlineto{\pgfqpoint{4.459297in}{1.887331in}}%
\pgfpathlineto{\pgfqpoint{4.459472in}{1.887180in}}%
\pgfpathlineto{\pgfqpoint{4.460347in}{1.885632in}}%
\pgfpathlineto{\pgfqpoint{4.460522in}{1.885821in}}%
\pgfpathlineto{\pgfqpoint{4.461048in}{1.885176in}}%
\pgfpathlineto{\pgfqpoint{4.461223in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.887014in}}%
\pgfpathlineto{\pgfqpoint{4.462098in}{1.886543in}}%
\pgfpathlineto{\pgfqpoint{4.463498in}{1.883543in}}%
\pgfpathlineto{\pgfqpoint{4.464198in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{4.465598in}{1.883479in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.884817in}}%
\pgfpathlineto{\pgfqpoint{4.466648in}{1.884817in}}%
\pgfpathlineto{\pgfqpoint{4.467523in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{4.468573in}{1.885668in}}%
\pgfpathlineto{\pgfqpoint{4.469623in}{1.886501in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{1.887010in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.887058in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.887058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.725399in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{2.042607in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{2.042607in}}%
\pgfpathlineto{\pgfqpoint{2.727674in}{2.044206in}}%
\pgfpathlineto{\pgfqpoint{2.734150in}{2.044206in}}%
\pgfpathlineto{\pgfqpoint{2.734850in}{2.051210in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{2.054730in}}%
\pgfpathlineto{\pgfqpoint{2.744476in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{2.065476in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{2.065476in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{2.070440in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{2.070440in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{2.071170in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{2.071170in}}%
\pgfpathlineto{\pgfqpoint{2.761278in}{2.075338in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{2.075338in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{2.075941in}}%
\pgfpathlineto{\pgfqpoint{2.766353in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{2.068108in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{2.068977in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{2.068977in}}%
\pgfpathlineto{\pgfqpoint{2.774229in}{2.071913in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{2.062456in}}%
\pgfpathlineto{\pgfqpoint{2.784905in}{2.062456in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{2.059298in}}%
\pgfpathlineto{\pgfqpoint{2.788230in}{2.059298in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{2.054975in}}%
\pgfpathlineto{\pgfqpoint{2.790855in}{2.054975in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{2.048186in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{2.048186in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{2.044914in}}%
\pgfpathlineto{\pgfqpoint{2.805207in}{2.045242in}}%
\pgfpathlineto{\pgfqpoint{2.805907in}{2.049886in}}%
\pgfpathlineto{\pgfqpoint{2.812558in}{2.049886in}}%
\pgfpathlineto{\pgfqpoint{2.813258in}{2.064298in}}%
\pgfpathlineto{\pgfqpoint{2.817808in}{2.064298in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{2.071492in}}%
\pgfpathlineto{\pgfqpoint{2.819908in}{2.071492in}}%
\pgfpathlineto{\pgfqpoint{2.820433in}{2.074635in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{2.074593in}}%
\pgfpathlineto{\pgfqpoint{2.822709in}{2.074593in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.066658in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{2.066658in}}%
\pgfpathlineto{\pgfqpoint{2.829884in}{2.061639in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{2.061639in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{2.058141in}}%
\pgfpathlineto{\pgfqpoint{2.831635in}{2.058141in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{2.833035in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{2.835310in}{2.021123in}}%
\pgfpathlineto{\pgfqpoint{2.836185in}{2.021123in}}%
\pgfpathlineto{\pgfqpoint{2.836885in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{2.837935in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{1.980431in}}%
\pgfpathlineto{\pgfqpoint{2.839510in}{1.980431in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.841611in}{1.948147in}}%
\pgfpathlineto{\pgfqpoint{2.845986in}{1.948147in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{1.935885in}}%
\pgfpathlineto{\pgfqpoint{2.847736in}{1.935885in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{1.914410in}}%
\pgfpathlineto{\pgfqpoint{2.849136in}{1.914410in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{1.900882in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{1.900882in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{1.886945in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.886945in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{1.853168in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{1.853168in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{2.854562in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{2.863138in}{1.818304in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{2.864363in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{2.865413in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{2.866113in}{1.793871in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{1.793871in}}%
\pgfpathlineto{\pgfqpoint{2.869963in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{1.756497in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{1.756497in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{2.892541in}{1.777045in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{1.777045in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{1.787387in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{1.787679in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{1.791539in}}%
\pgfpathlineto{\pgfqpoint{2.902692in}{1.788842in}}%
\pgfpathlineto{\pgfqpoint{2.927719in}{1.788842in}}%
\pgfpathlineto{\pgfqpoint{2.928419in}{1.798800in}}%
\pgfpathlineto{\pgfqpoint{2.936470in}{1.798800in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{1.811481in}}%
\pgfpathlineto{\pgfqpoint{2.945571in}{1.811481in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{1.821051in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{1.821051in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{1.824749in}}%
\pgfpathlineto{\pgfqpoint{2.989325in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{2.990025in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.993876in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{1.837832in}}%
\pgfpathlineto{\pgfqpoint{2.996501in}{1.837832in}}%
\pgfpathlineto{\pgfqpoint{2.997201in}{1.842874in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{1.843777in}}%
\pgfpathlineto{\pgfqpoint{3.006127in}{1.843777in}}%
\pgfpathlineto{\pgfqpoint{3.006827in}{1.841163in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.841163in}}%
\pgfpathlineto{\pgfqpoint{3.020478in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{1.846034in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{1.846034in}}%
\pgfpathlineto{\pgfqpoint{3.025379in}{1.842532in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{1.842532in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.853604in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{1.853604in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.860448in}}%
\pgfpathlineto{\pgfqpoint{3.040955in}{1.860448in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.868424in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{1.868424in}}%
\pgfpathlineto{\pgfqpoint{3.043056in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{3.044456in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.886997in}}%
\pgfpathlineto{\pgfqpoint{3.045506in}{1.886997in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{1.886405in}}%
\pgfpathlineto{\pgfqpoint{3.047081in}{1.886405in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{1.883253in}}%
\pgfpathlineto{\pgfqpoint{3.052332in}{1.883253in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.879795in}}%
\pgfpathlineto{\pgfqpoint{3.054257in}{1.879795in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{1.880354in}}%
\pgfpathlineto{\pgfqpoint{3.062483in}{1.880354in}}%
\pgfpathlineto{\pgfqpoint{3.063183in}{1.882012in}}%
\pgfpathlineto{\pgfqpoint{3.065283in}{1.882012in}}%
\pgfpathlineto{\pgfqpoint{3.065983in}{1.880904in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{1.880904in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{1.877917in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{1.877917in}}%
\pgfpathlineto{\pgfqpoint{3.077359in}{1.884031in}}%
\pgfpathlineto{\pgfqpoint{3.077884in}{1.884031in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{3.087160in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{3.087860in}{1.894183in}}%
\pgfpathlineto{\pgfqpoint{3.092936in}{1.894183in}}%
\pgfpathlineto{\pgfqpoint{3.094161in}{1.903506in}}%
\pgfpathlineto{\pgfqpoint{3.099411in}{1.903506in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{1.902850in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{1.902850in}}%
\pgfpathlineto{\pgfqpoint{3.100987in}{1.899375in}}%
\pgfpathlineto{\pgfqpoint{3.102037in}{1.899375in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{1.899933in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{1.899933in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{1.898104in}}%
\pgfpathlineto{\pgfqpoint{3.108862in}{1.898104in}}%
\pgfpathlineto{\pgfqpoint{3.109562in}{1.908730in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{1.909167in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{3.111663in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{3.113413in}{1.870635in}}%
\pgfpathlineto{\pgfqpoint{3.113938in}{1.870635in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{1.839999in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{1.839999in}}%
\pgfpathlineto{\pgfqpoint{3.120413in}{1.829314in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{1.822642in}}%
\pgfpathlineto{\pgfqpoint{3.124089in}{1.822642in}}%
\pgfpathlineto{\pgfqpoint{3.124789in}{1.816190in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{1.818630in}}%
\pgfpathlineto{\pgfqpoint{3.154717in}{1.818249in}}%
\pgfpathlineto{\pgfqpoint{3.155417in}{1.824733in}}%
\pgfpathlineto{\pgfqpoint{3.156117in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{3.157342in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{3.158042in}{1.830774in}}%
\pgfpathlineto{\pgfqpoint{3.158392in}{1.830719in}}%
\pgfpathlineto{\pgfqpoint{3.159092in}{1.827604in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{1.827604in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{1.824495in}}%
\pgfpathlineto{\pgfqpoint{3.169768in}{1.824495in}}%
\pgfpathlineto{\pgfqpoint{3.170468in}{1.825233in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{1.825233in}}%
\pgfpathlineto{\pgfqpoint{3.176069in}{1.823949in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.823949in}}%
\pgfpathlineto{\pgfqpoint{3.187445in}{1.838592in}}%
\pgfpathlineto{\pgfqpoint{3.192171in}{1.838592in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{1.870862in}}%
\pgfpathlineto{\pgfqpoint{3.193221in}{1.870862in}}%
\pgfpathlineto{\pgfqpoint{3.193921in}{1.881061in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{1.881061in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{1.887026in}}%
\pgfpathlineto{\pgfqpoint{3.195846in}{1.887026in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.889436in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{1.889436in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{1.898383in}}%
\pgfpathlineto{\pgfqpoint{3.203022in}{1.898383in}}%
\pgfpathlineto{\pgfqpoint{3.203722in}{1.904546in}}%
\pgfpathlineto{\pgfqpoint{3.211073in}{1.904546in}}%
\pgfpathlineto{\pgfqpoint{3.211948in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{1.937132in}}%
\pgfpathlineto{\pgfqpoint{3.215098in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{3.215798in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{3.221224in}{1.930449in}}%
\pgfpathlineto{\pgfqpoint{3.224199in}{1.930449in}}%
\pgfpathlineto{\pgfqpoint{3.224899in}{1.931236in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{1.931236in}}%
\pgfpathlineto{\pgfqpoint{3.238200in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{3.241351in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{3.242051in}{1.938082in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{1.938082in}}%
\pgfpathlineto{\pgfqpoint{3.253077in}{1.959274in}}%
\pgfpathlineto{\pgfqpoint{3.253252in}{1.959274in}}%
\pgfpathlineto{\pgfqpoint{3.253952in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{1.966329in}}%
\pgfpathlineto{\pgfqpoint{3.255527in}{1.966329in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{1.960850in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{1.957839in}}%
\pgfpathlineto{\pgfqpoint{3.260077in}{1.958245in}}%
\pgfpathlineto{\pgfqpoint{3.260777in}{1.955517in}}%
\pgfpathlineto{\pgfqpoint{3.261478in}{1.955517in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{1.950484in}}%
\pgfpathlineto{\pgfqpoint{3.268478in}{1.950484in}}%
\pgfpathlineto{\pgfqpoint{3.269178in}{1.949779in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.949779in}}%
\pgfpathlineto{\pgfqpoint{3.275829in}{1.935145in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.935145in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.913260in}}%
\pgfpathlineto{\pgfqpoint{3.277229in}{1.913260in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.899106in}}%
\pgfpathlineto{\pgfqpoint{3.290355in}{1.899106in}}%
\pgfpathlineto{\pgfqpoint{3.291056in}{1.919204in}}%
\pgfpathlineto{\pgfqpoint{3.291581in}{1.919204in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{3.292806in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{3.293506in}{1.925068in}}%
\pgfpathlineto{\pgfqpoint{3.296306in}{1.925068in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{1.929894in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.929894in}}%
\pgfpathlineto{\pgfqpoint{3.300156in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{3.300856in}{1.929141in}}%
\pgfpathlineto{\pgfqpoint{3.302082in}{1.929141in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{1.925073in}}%
\pgfpathlineto{\pgfqpoint{3.305407in}{1.925073in}}%
\pgfpathlineto{\pgfqpoint{3.306107in}{1.920130in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{1.920130in}}%
\pgfpathlineto{\pgfqpoint{3.311533in}{1.921491in}}%
\pgfpathlineto{\pgfqpoint{3.312233in}{1.919736in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{1.919736in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{1.916436in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{1.916436in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.922035in}}%
\pgfpathlineto{\pgfqpoint{3.319583in}{1.922035in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.919955in}}%
\pgfpathlineto{\pgfqpoint{3.324134in}{1.919955in}}%
\pgfpathlineto{\pgfqpoint{3.324834in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.325009in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.919246in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{1.919246in}}%
\pgfpathlineto{\pgfqpoint{3.330084in}{1.916205in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{1.916205in}}%
\pgfpathlineto{\pgfqpoint{3.331135in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{3.331485in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{3.332185in}{1.902973in}}%
\pgfpathlineto{\pgfqpoint{3.335160in}{1.902973in}}%
\pgfpathlineto{\pgfqpoint{3.335860in}{1.900947in}}%
\pgfpathlineto{\pgfqpoint{3.336560in}{1.902020in}}%
\pgfpathlineto{\pgfqpoint{3.337260in}{1.902020in}}%
\pgfpathlineto{\pgfqpoint{3.337960in}{1.900219in}}%
\pgfpathlineto{\pgfqpoint{3.338135in}{1.900219in}}%
\pgfpathlineto{\pgfqpoint{3.338835in}{1.895709in}}%
\pgfpathlineto{\pgfqpoint{3.345486in}{1.895709in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{1.892414in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{1.890420in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{1.890420in}}%
\pgfpathlineto{\pgfqpoint{3.353362in}{1.892572in}}%
\pgfpathlineto{\pgfqpoint{3.354062in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{3.357037in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{3.358087in}{1.883305in}}%
\pgfpathlineto{\pgfqpoint{3.359837in}{1.883305in}}%
\pgfpathlineto{\pgfqpoint{3.360712in}{1.866849in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{1.866849in}}%
\pgfpathlineto{\pgfqpoint{3.367888in}{1.872577in}}%
\pgfpathlineto{\pgfqpoint{3.368413in}{1.872577in}}%
\pgfpathlineto{\pgfqpoint{3.369113in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{3.369463in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{3.370163in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{3.373839in}{1.861365in}}%
\pgfpathlineto{\pgfqpoint{3.383990in}{1.861365in}}%
\pgfpathlineto{\pgfqpoint{3.385040in}{1.853831in}}%
\pgfpathlineto{\pgfqpoint{3.400266in}{1.853831in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{1.860910in}}%
\pgfpathlineto{\pgfqpoint{3.402542in}{1.860910in}}%
\pgfpathlineto{\pgfqpoint{3.403242in}{1.875577in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{1.875577in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{3.404817in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{3.406742in}{1.909928in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{1.909928in}}%
\pgfpathlineto{\pgfqpoint{3.409542in}{1.910790in}}%
\pgfpathlineto{\pgfqpoint{3.410242in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{3.412343in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{3.413043in}{1.904552in}}%
\pgfpathlineto{\pgfqpoint{3.414968in}{1.904552in}}%
\pgfpathlineto{\pgfqpoint{3.415843in}{1.891142in}}%
\pgfpathlineto{\pgfqpoint{3.417593in}{1.891142in}}%
\pgfpathlineto{\pgfqpoint{3.418293in}{1.882436in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{1.882436in}}%
\pgfpathlineto{\pgfqpoint{3.419518in}{1.872110in}}%
\pgfpathlineto{\pgfqpoint{3.421444in}{1.872110in}}%
\pgfpathlineto{\pgfqpoint{3.422144in}{1.868379in}}%
\pgfpathlineto{\pgfqpoint{3.426869in}{1.868379in}}%
\pgfpathlineto{\pgfqpoint{3.427569in}{1.869485in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{1.869485in}}%
\pgfpathlineto{\pgfqpoint{3.429844in}{1.867884in}}%
\pgfpathlineto{\pgfqpoint{3.430019in}{1.867884in}}%
\pgfpathlineto{\pgfqpoint{3.430719in}{1.863555in}}%
\pgfpathlineto{\pgfqpoint{3.456097in}{1.863555in}}%
\pgfpathlineto{\pgfqpoint{3.456797in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{3.459597in}{1.883652in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{1.883652in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{3.463448in}{1.885938in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.885938in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{1.889501in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{3.475874in}{1.892908in}}%
\pgfpathlineto{\pgfqpoint{3.476224in}{1.892883in}}%
\pgfpathlineto{\pgfqpoint{3.484975in}{1.892883in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{3.485850in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{1.904934in}}%
\pgfpathlineto{\pgfqpoint{3.489175in}{1.904934in}}%
\pgfpathlineto{\pgfqpoint{3.489875in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{3.491101in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{1.912113in}}%
\pgfpathlineto{\pgfqpoint{3.499851in}{1.912113in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.917362in}}%
\pgfpathlineto{\pgfqpoint{3.505977in}{1.917362in}}%
\pgfpathlineto{\pgfqpoint{3.506677in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{3.508077in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{1.916673in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{1.916673in}}%
\pgfpathlineto{\pgfqpoint{3.517703in}{1.918268in}}%
\pgfpathlineto{\pgfqpoint{3.518403in}{1.916798in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{1.916798in}}%
\pgfpathlineto{\pgfqpoint{3.519628in}{1.918878in}}%
\pgfpathlineto{\pgfqpoint{3.524179in}{1.918878in}}%
\pgfpathlineto{\pgfqpoint{3.524879in}{1.927984in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{1.927984in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{1.936839in}}%
\pgfpathlineto{\pgfqpoint{3.530129in}{1.936839in}}%
\pgfpathlineto{\pgfqpoint{3.530829in}{1.952896in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{1.952896in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{1.976470in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.977704in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{1.977704in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{1.976007in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{1.976007in}}%
\pgfpathlineto{\pgfqpoint{3.536605in}{1.965858in}}%
\pgfpathlineto{\pgfqpoint{3.537480in}{1.965858in}}%
\pgfpathlineto{\pgfqpoint{3.538180in}{1.957476in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.957476in}}%
\pgfpathlineto{\pgfqpoint{3.541156in}{1.949268in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{1.949268in}}%
\pgfpathlineto{\pgfqpoint{3.543956in}{1.941019in}}%
\pgfpathlineto{\pgfqpoint{3.544831in}{1.941019in}}%
\pgfpathlineto{\pgfqpoint{3.545531in}{1.931484in}}%
\pgfpathlineto{\pgfqpoint{3.550431in}{1.931484in}}%
\pgfpathlineto{\pgfqpoint{3.551132in}{1.924817in}}%
\pgfpathlineto{\pgfqpoint{3.566708in}{1.924817in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.928961in}}%
\pgfpathlineto{\pgfqpoint{3.573709in}{1.928961in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{1.936639in}}%
\pgfpathlineto{\pgfqpoint{3.590860in}{1.936376in}}%
\pgfpathlineto{\pgfqpoint{3.591561in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{3.594536in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{3.595586in}{1.974719in}}%
\pgfpathlineto{\pgfqpoint{3.595761in}{1.974719in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{1.984464in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.984464in}}%
\pgfpathlineto{\pgfqpoint{3.601362in}{1.993494in}}%
\pgfpathlineto{\pgfqpoint{3.601887in}{1.993214in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{1.989949in}}%
\pgfpathlineto{\pgfqpoint{3.603112in}{1.989949in}}%
\pgfpathlineto{\pgfqpoint{3.603812in}{1.984346in}}%
\pgfpathlineto{\pgfqpoint{3.606437in}{1.984346in}}%
\pgfpathlineto{\pgfqpoint{3.607137in}{1.983067in}}%
\pgfpathlineto{\pgfqpoint{3.608712in}{1.983067in}}%
\pgfpathlineto{\pgfqpoint{3.609412in}{1.979632in}}%
\pgfpathlineto{\pgfqpoint{3.610287in}{1.979632in}}%
\pgfpathlineto{\pgfqpoint{3.610988in}{1.974109in}}%
\pgfpathlineto{\pgfqpoint{3.611513in}{1.974109in}}%
\pgfpathlineto{\pgfqpoint{3.612213in}{1.980269in}}%
\pgfpathlineto{\pgfqpoint{3.616588in}{1.980269in}}%
\pgfpathlineto{\pgfqpoint{3.617288in}{1.984100in}}%
\pgfpathlineto{\pgfqpoint{3.620263in}{1.984613in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.982428in}}%
\pgfpathlineto{\pgfqpoint{3.622364in}{1.982428in}}%
\pgfpathlineto{\pgfqpoint{3.623064in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{3.626739in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{3.627439in}{1.978952in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{1.978952in}}%
\pgfpathlineto{\pgfqpoint{3.631815in}{1.972720in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{1.972720in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.967584in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.967584in}}%
\pgfpathlineto{\pgfqpoint{3.639165in}{1.962352in}}%
\pgfpathlineto{\pgfqpoint{3.655092in}{1.962352in}}%
\pgfpathlineto{\pgfqpoint{3.655792in}{1.970110in}}%
\pgfpathlineto{\pgfqpoint{3.656492in}{1.974325in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.974325in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.979562in}}%
\pgfpathlineto{\pgfqpoint{3.660342in}{1.979562in}}%
\pgfpathlineto{\pgfqpoint{3.661043in}{1.981304in}}%
\pgfpathlineto{\pgfqpoint{3.661393in}{1.981304in}}%
\pgfpathlineto{\pgfqpoint{3.662093in}{1.980023in}}%
\pgfpathlineto{\pgfqpoint{3.662268in}{1.980023in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{1.960952in}}%
\pgfpathlineto{\pgfqpoint{3.670318in}{1.946820in}}%
\pgfpathlineto{\pgfqpoint{3.671019in}{1.946820in}}%
\pgfpathlineto{\pgfqpoint{3.671894in}{1.927345in}}%
\pgfpathlineto{\pgfqpoint{3.672944in}{1.927345in}}%
\pgfpathlineto{\pgfqpoint{3.673644in}{1.915137in}}%
\pgfpathlineto{\pgfqpoint{3.673994in}{1.915137in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.901498in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.901498in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.886591in}}%
\pgfpathlineto{\pgfqpoint{3.677144in}{1.886591in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{3.686420in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.853076in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.853493in}}%
\pgfpathlineto{\pgfqpoint{3.701122in}{1.858165in}}%
\pgfpathlineto{\pgfqpoint{3.715648in}{1.858653in}}%
\pgfpathlineto{\pgfqpoint{3.716348in}{1.857238in}}%
\pgfpathlineto{\pgfqpoint{3.720373in}{1.857238in}}%
\pgfpathlineto{\pgfqpoint{3.721074in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{3.722474in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{3.723174in}{1.873927in}}%
\pgfpathlineto{\pgfqpoint{3.723349in}{1.873927in}}%
\pgfpathlineto{\pgfqpoint{3.724049in}{1.879158in}}%
\pgfpathlineto{\pgfqpoint{3.724574in}{1.879158in}}%
\pgfpathlineto{\pgfqpoint{3.725274in}{1.880931in}}%
\pgfpathlineto{\pgfqpoint{3.725974in}{1.879625in}}%
\pgfpathlineto{\pgfqpoint{3.730524in}{1.879625in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{1.881607in}}%
\pgfpathlineto{\pgfqpoint{3.733325in}{1.881607in}}%
\pgfpathlineto{\pgfqpoint{3.734025in}{1.880733in}}%
\pgfpathlineto{\pgfqpoint{3.742426in}{1.880733in}}%
\pgfpathlineto{\pgfqpoint{3.743126in}{1.879312in}}%
\pgfpathlineto{\pgfqpoint{3.747501in}{1.879312in}}%
\pgfpathlineto{\pgfqpoint{3.748201in}{1.876746in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{1.876746in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{3.757827in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{3.758527in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{3.760978in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{3.761678in}{1.894637in}}%
\pgfpathlineto{\pgfqpoint{3.763603in}{1.894637in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.896401in}}%
\pgfpathlineto{\pgfqpoint{3.765878in}{1.896401in}}%
\pgfpathlineto{\pgfqpoint{3.766578in}{1.901555in}}%
\pgfpathlineto{\pgfqpoint{3.770603in}{1.901555in}}%
\pgfpathlineto{\pgfqpoint{3.771304in}{1.902694in}}%
\pgfpathlineto{\pgfqpoint{3.777604in}{1.902694in}}%
\pgfpathlineto{\pgfqpoint{3.778304in}{1.901780in}}%
\pgfpathlineto{\pgfqpoint{3.797731in}{1.901780in}}%
\pgfpathlineto{\pgfqpoint{3.798431in}{1.910310in}}%
\pgfpathlineto{\pgfqpoint{3.800006in}{1.910310in}}%
\pgfpathlineto{\pgfqpoint{3.800706in}{1.914418in}}%
\pgfpathlineto{\pgfqpoint{3.803682in}{1.914418in}}%
\pgfpathlineto{\pgfqpoint{3.804382in}{1.915019in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{1.915019in}}%
\pgfpathlineto{\pgfqpoint{3.806657in}{1.913029in}}%
\pgfpathlineto{\pgfqpoint{3.819958in}{1.913029in}}%
\pgfpathlineto{\pgfqpoint{3.820658in}{1.912000in}}%
\pgfpathlineto{\pgfqpoint{3.856012in}{1.912000in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.918016in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{1.918016in}}%
\pgfpathlineto{\pgfqpoint{3.861088in}{1.919723in}}%
\pgfpathlineto{\pgfqpoint{3.861263in}{1.919723in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{1.924633in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{1.924633in}}%
\pgfpathlineto{\pgfqpoint{3.864238in}{1.925957in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{1.925957in}}%
\pgfpathlineto{\pgfqpoint{3.865813in}{1.929828in}}%
\pgfpathlineto{\pgfqpoint{3.868788in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{3.869488in}{1.928086in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{1.928086in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{3.881390in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{3.882090in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{3.883490in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{3.884190in}{1.931336in}}%
\pgfpathlineto{\pgfqpoint{3.885415in}{1.931336in}}%
\pgfpathlineto{\pgfqpoint{3.886115in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{3.886465in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{3.887165in}{1.964745in}}%
\pgfpathlineto{\pgfqpoint{3.887690in}{1.964745in}}%
\pgfpathlineto{\pgfqpoint{3.888390in}{1.972228in}}%
\pgfpathlineto{\pgfqpoint{3.888915in}{1.972228in}}%
\pgfpathlineto{\pgfqpoint{3.889615in}{1.975956in}}%
\pgfpathlineto{\pgfqpoint{3.892591in}{1.975956in}}%
\pgfpathlineto{\pgfqpoint{3.893291in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{3.899416in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{3.900116in}{1.991851in}}%
\pgfpathlineto{\pgfqpoint{3.900291in}{1.991851in}}%
\pgfpathlineto{\pgfqpoint{3.900992in}{2.002748in}}%
\pgfpathlineto{\pgfqpoint{3.901692in}{2.003285in}}%
\pgfpathlineto{\pgfqpoint{3.903092in}{2.003285in}}%
\pgfpathlineto{\pgfqpoint{3.904142in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{3.905192in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{3.906067in}{1.979673in}}%
\pgfpathlineto{\pgfqpoint{3.907642in}{1.979673in}}%
\pgfpathlineto{\pgfqpoint{3.908342in}{1.969777in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{1.969777in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.978952in}}%
\pgfpathlineto{\pgfqpoint{3.948246in}{1.978952in}}%
\pgfpathlineto{\pgfqpoint{3.948946in}{1.983463in}}%
\pgfpathlineto{\pgfqpoint{3.949996in}{1.983463in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.984544in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{1.984544in}}%
\pgfpathlineto{\pgfqpoint{3.955772in}{1.983370in}}%
\pgfpathlineto{\pgfqpoint{3.962248in}{1.983370in}}%
\pgfpathlineto{\pgfqpoint{3.962948in}{1.981465in}}%
\pgfpathlineto{\pgfqpoint{3.975199in}{1.981465in}}%
\pgfpathlineto{\pgfqpoint{3.975899in}{1.984756in}}%
\pgfpathlineto{\pgfqpoint{4.004952in}{1.984845in}}%
\pgfpathlineto{\pgfqpoint{4.005652in}{1.988501in}}%
\pgfpathlineto{\pgfqpoint{4.011428in}{1.988501in}}%
\pgfpathlineto{\pgfqpoint{4.012128in}{1.994973in}}%
\pgfpathlineto{\pgfqpoint{4.018253in}{1.994973in}}%
\pgfpathlineto{\pgfqpoint{4.018953in}{1.996466in}}%
\pgfpathlineto{\pgfqpoint{4.020178in}{1.990428in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.989876in}}%
\pgfpathlineto{\pgfqpoint{4.024029in}{1.986628in}}%
\pgfpathlineto{\pgfqpoint{4.031030in}{1.986660in}}%
\pgfpathlineto{\pgfqpoint{4.031730in}{1.983748in}}%
\pgfpathlineto{\pgfqpoint{4.034705in}{1.983748in}}%
\pgfpathlineto{\pgfqpoint{4.035405in}{1.988990in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{1.988990in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.990507in}}%
\pgfpathlineto{\pgfqpoint{4.046081in}{1.990507in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{1.986395in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{1.986366in}}%
\pgfpathlineto{\pgfqpoint{4.057282in}{1.984574in}}%
\pgfpathlineto{\pgfqpoint{4.060607in}{1.984574in}}%
\pgfpathlineto{\pgfqpoint{4.061308in}{1.995002in}}%
\pgfpathlineto{\pgfqpoint{4.069008in}{1.995002in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{1.993813in}}%
\pgfpathlineto{\pgfqpoint{4.080384in}{1.993813in}}%
\pgfpathlineto{\pgfqpoint{4.081085in}{1.992635in}}%
\pgfpathlineto{\pgfqpoint{4.099986in}{1.992635in}}%
\pgfpathlineto{\pgfqpoint{4.100686in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{4.101212in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{4.101912in}{2.022517in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{2.022517in}}%
\pgfpathlineto{\pgfqpoint{4.103837in}{2.024204in}}%
\pgfpathlineto{\pgfqpoint{4.104362in}{2.024204in}}%
\pgfpathlineto{\pgfqpoint{4.105062in}{2.022900in}}%
\pgfpathlineto{\pgfqpoint{4.106287in}{2.022900in}}%
\pgfpathlineto{\pgfqpoint{4.107162in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{4.109612in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{4.110312in}{2.002498in}}%
\pgfpathlineto{\pgfqpoint{4.116613in}{2.002498in}}%
\pgfpathlineto{\pgfqpoint{4.117313in}{2.005549in}}%
\pgfpathlineto{\pgfqpoint{4.129389in}{2.005441in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{2.007500in}}%
\pgfpathlineto{\pgfqpoint{4.131140in}{2.007500in}}%
\pgfpathlineto{\pgfqpoint{4.132540in}{2.002627in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{2.002627in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.999247in}}%
\pgfpathlineto{\pgfqpoint{4.141991in}{1.999247in}}%
\pgfpathlineto{\pgfqpoint{4.142691in}{2.001002in}}%
\pgfpathlineto{\pgfqpoint{4.151267in}{2.001002in}}%
\pgfpathlineto{\pgfqpoint{4.151967in}{2.006960in}}%
\pgfpathlineto{\pgfqpoint{4.152667in}{2.005150in}}%
\pgfpathlineto{\pgfqpoint{4.153542in}{2.005150in}}%
\pgfpathlineto{\pgfqpoint{4.154242in}{2.000983in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{2.000983in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{1.997897in}}%
\pgfpathlineto{\pgfqpoint{4.172444in}{1.997897in}}%
\pgfpathlineto{\pgfqpoint{4.173144in}{2.002335in}}%
\pgfpathlineto{\pgfqpoint{4.174544in}{2.002335in}}%
\pgfpathlineto{\pgfqpoint{4.175244in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{4.176644in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{4.177344in}{2.007346in}}%
\pgfpathlineto{\pgfqpoint{4.179619in}{2.007346in}}%
\pgfpathlineto{\pgfqpoint{4.179794in}{2.007944in}}%
\pgfpathlineto{\pgfqpoint{4.180494in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{4.180844in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{2.000330in}}%
\pgfpathlineto{\pgfqpoint{4.183820in}{2.000352in}}%
\pgfpathlineto{\pgfqpoint{4.184520in}{1.997248in}}%
\pgfpathlineto{\pgfqpoint{4.185045in}{1.997248in}}%
\pgfpathlineto{\pgfqpoint{4.185745in}{1.991786in}}%
\pgfpathlineto{\pgfqpoint{4.191696in}{1.991786in}}%
\pgfpathlineto{\pgfqpoint{4.192396in}{1.993653in}}%
\pgfpathlineto{\pgfqpoint{4.193271in}{1.993653in}}%
\pgfpathlineto{\pgfqpoint{4.193971in}{1.998802in}}%
\pgfpathlineto{\pgfqpoint{4.194671in}{2.000609in}}%
\pgfpathlineto{\pgfqpoint{4.197471in}{2.000609in}}%
\pgfpathlineto{\pgfqpoint{4.198171in}{1.999687in}}%
\pgfpathlineto{\pgfqpoint{4.198871in}{1.999687in}}%
\pgfpathlineto{\pgfqpoint{4.199571in}{1.996190in}}%
\pgfpathlineto{\pgfqpoint{4.201322in}{1.996190in}}%
\pgfpathlineto{\pgfqpoint{4.202022in}{1.991151in}}%
\pgfpathlineto{\pgfqpoint{4.205522in}{1.991151in}}%
\pgfpathlineto{\pgfqpoint{4.206222in}{1.991734in}}%
\pgfpathlineto{\pgfqpoint{4.206397in}{1.991734in}}%
\pgfpathlineto{\pgfqpoint{4.207097in}{1.989378in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{1.989378in}}%
\pgfpathlineto{\pgfqpoint{4.211298in}{1.985964in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{1.985964in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{1.981375in}}%
\pgfpathlineto{\pgfqpoint{4.217948in}{1.981279in}}%
\pgfpathlineto{\pgfqpoint{4.218648in}{1.978541in}}%
\pgfpathlineto{\pgfqpoint{4.220748in}{1.978541in}}%
\pgfpathlineto{\pgfqpoint{4.221449in}{1.979787in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.979787in}}%
\pgfpathlineto{\pgfqpoint{4.223549in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{4.225299in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{4.225999in}{1.980594in}}%
\pgfpathlineto{\pgfqpoint{4.227574in}{1.980594in}}%
\pgfpathlineto{\pgfqpoint{4.228274in}{1.985470in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{1.985470in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{1.997320in}}%
\pgfpathlineto{\pgfqpoint{4.229324in}{1.997320in}}%
\pgfpathlineto{\pgfqpoint{4.230024in}{1.998291in}}%
\pgfpathlineto{\pgfqpoint{4.230199in}{1.998291in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.991398in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{1.991398in}}%
\pgfpathlineto{\pgfqpoint{4.232300in}{1.984097in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{1.984097in}}%
\pgfpathlineto{\pgfqpoint{4.236150in}{1.981460in}}%
\pgfpathlineto{\pgfqpoint{4.237025in}{1.981460in}}%
\pgfpathlineto{\pgfqpoint{4.237725in}{1.975033in}}%
\pgfpathlineto{\pgfqpoint{4.237900in}{1.975033in}}%
\pgfpathlineto{\pgfqpoint{4.238075in}{1.976588in}}%
\pgfpathlineto{\pgfqpoint{4.238250in}{1.974986in}}%
\pgfpathlineto{\pgfqpoint{4.238425in}{1.974986in}}%
\pgfpathlineto{\pgfqpoint{4.239125in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{4.242451in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{1.916866in}}%
\pgfpathlineto{\pgfqpoint{4.244026in}{1.916866in}}%
\pgfpathlineto{\pgfqpoint{4.244901in}{1.881955in}}%
\pgfpathlineto{\pgfqpoint{4.246476in}{1.881955in}}%
\pgfpathlineto{\pgfqpoint{4.247176in}{1.864806in}}%
\pgfpathlineto{\pgfqpoint{4.247526in}{1.864806in}}%
\pgfpathlineto{\pgfqpoint{4.248226in}{1.852915in}}%
\pgfpathlineto{\pgfqpoint{4.248751in}{1.852915in}}%
\pgfpathlineto{\pgfqpoint{4.249451in}{1.839823in}}%
\pgfpathlineto{\pgfqpoint{4.252952in}{1.839933in}}%
\pgfpathlineto{\pgfqpoint{4.254002in}{1.830955in}}%
\pgfpathlineto{\pgfqpoint{4.254527in}{1.830955in}}%
\pgfpathlineto{\pgfqpoint{4.255227in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{4.256102in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{4.256977in}{1.802229in}}%
\pgfpathlineto{\pgfqpoint{4.257327in}{1.802229in}}%
\pgfpathlineto{\pgfqpoint{4.258027in}{1.788403in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{1.788403in}}%
\pgfpathlineto{\pgfqpoint{4.266078in}{1.794726in}}%
\pgfpathlineto{\pgfqpoint{4.267303in}{1.794726in}}%
\pgfpathlineto{\pgfqpoint{4.268003in}{1.808114in}}%
\pgfpathlineto{\pgfqpoint{4.268703in}{1.808114in}}%
\pgfpathlineto{\pgfqpoint{4.269403in}{1.809716in}}%
\pgfpathlineto{\pgfqpoint{4.270103in}{1.809716in}}%
\pgfpathlineto{\pgfqpoint{4.270803in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{4.273429in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{4.273954in}{1.805274in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{4.276404in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{4.281655in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{4.282355in}{1.800229in}}%
\pgfpathlineto{\pgfqpoint{4.284630in}{1.800229in}}%
\pgfpathlineto{\pgfqpoint{4.285330in}{1.795961in}}%
\pgfpathlineto{\pgfqpoint{4.299331in}{1.795961in}}%
\pgfpathlineto{\pgfqpoint{4.300031in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{4.307382in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{1.795582in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.795582in}}%
\pgfpathlineto{\pgfqpoint{4.310357in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{4.318933in}{1.791280in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{1.787562in}}%
\pgfpathlineto{\pgfqpoint{4.335735in}{1.787562in}}%
\pgfpathlineto{\pgfqpoint{4.336435in}{1.789244in}}%
\pgfpathlineto{\pgfqpoint{4.345186in}{1.789244in}}%
\pgfpathlineto{\pgfqpoint{4.345886in}{1.794620in}}%
\pgfpathlineto{\pgfqpoint{4.346411in}{1.794620in}}%
\pgfpathlineto{\pgfqpoint{4.347111in}{1.807438in}}%
\pgfpathlineto{\pgfqpoint{4.347811in}{1.807438in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.808776in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.807034in}}%
\pgfpathlineto{\pgfqpoint{4.355337in}{1.807034in}}%
\pgfpathlineto{\pgfqpoint{4.355687in}{1.808608in}}%
\pgfpathlineto{\pgfqpoint{4.355862in}{1.807057in}}%
\pgfpathlineto{\pgfqpoint{4.364788in}{1.807057in}}%
\pgfpathlineto{\pgfqpoint{4.365488in}{1.812046in}}%
\pgfpathlineto{\pgfqpoint{4.374239in}{1.812046in}}%
\pgfpathlineto{\pgfqpoint{4.374939in}{1.816143in}}%
\pgfpathlineto{\pgfqpoint{4.377389in}{1.816143in}}%
\pgfpathlineto{\pgfqpoint{4.378089in}{1.816775in}}%
\pgfpathlineto{\pgfqpoint{4.408892in}{1.816775in}}%
\pgfpathlineto{\pgfqpoint{4.409592in}{1.826894in}}%
\pgfpathlineto{\pgfqpoint{4.413793in}{1.826894in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.830831in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{1.831340in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{1.829439in}}%
\pgfpathlineto{\pgfqpoint{4.430769in}{1.829439in}}%
\pgfpathlineto{\pgfqpoint{4.431470in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{4.437945in}{1.832538in}}%
\pgfpathlineto{\pgfqpoint{4.438645in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{4.444246in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{4.444946in}{1.827396in}}%
\pgfpathlineto{\pgfqpoint{4.465423in}{1.827396in}}%
\pgfpathlineto{\pgfqpoint{4.466123in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{4.466823in}{1.837155in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.837155in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.837155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.727499in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.728199in}{2.042210in}}%
\pgfpathlineto{\pgfqpoint{2.728724in}{2.042210in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{2.043531in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{2.043531in}}%
\pgfpathlineto{\pgfqpoint{2.734150in}{2.042449in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{2.042449in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{2.040955in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.040955in}}%
\pgfpathlineto{\pgfqpoint{2.756552in}{2.044119in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{2.044109in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{2.048216in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{2.048216in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{2.054969in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{2.054969in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{2.058064in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{2.058064in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.066000in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{2.066000in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{2.079043in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{2.079043in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{2.077116in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{2.077116in}}%
\pgfpathlineto{\pgfqpoint{2.803982in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{2.804157in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{2.065946in}}%
\pgfpathlineto{\pgfqpoint{2.807307in}{2.065946in}}%
\pgfpathlineto{\pgfqpoint{2.808007in}{2.063895in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{2.063895in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{2.053848in}}%
\pgfpathlineto{\pgfqpoint{2.844936in}{2.053848in}}%
\pgfpathlineto{\pgfqpoint{2.845636in}{2.057668in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{2.057668in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{2.062606in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{2.062606in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{2.092625in}}%
\pgfpathlineto{\pgfqpoint{2.857537in}{2.092129in}}%
\pgfpathlineto{\pgfqpoint{2.857887in}{2.094412in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{2.093542in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{2.089565in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{2.089565in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{2.083344in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{2.083344in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{2.074838in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{2.074838in}}%
\pgfpathlineto{\pgfqpoint{2.864013in}{2.066709in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{2.066709in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{2.058350in}}%
\pgfpathlineto{\pgfqpoint{2.874339in}{2.058634in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{2.061978in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{2.062069in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{2.053054in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{2.053054in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{2.045665in}}%
\pgfpathlineto{\pgfqpoint{2.885365in}{2.045665in}}%
\pgfpathlineto{\pgfqpoint{2.886065in}{2.044667in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{2.044667in}}%
\pgfpathlineto{\pgfqpoint{2.889565in}{2.041872in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{2.041872in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{2.042928in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{2.042928in}}%
\pgfpathlineto{\pgfqpoint{2.900591in}{2.041897in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{2.041897in}}%
\pgfpathlineto{\pgfqpoint{2.905667in}{2.045004in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{2.044924in}}%
\pgfpathlineto{\pgfqpoint{2.908992in}{2.044924in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{2.042697in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{2.042697in}}%
\pgfpathlineto{\pgfqpoint{2.937695in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{2.938395in}{2.048584in}}%
\pgfpathlineto{\pgfqpoint{2.941546in}{2.048584in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{2.047370in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{2.047370in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{2.043624in}}%
\pgfpathlineto{\pgfqpoint{2.950821in}{2.043624in}}%
\pgfpathlineto{\pgfqpoint{2.951522in}{2.046256in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{2.042518in}}%
\pgfpathlineto{\pgfqpoint{2.960447in}{2.042674in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{2.035339in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{2.035339in}}%
\pgfpathlineto{\pgfqpoint{2.972874in}{2.033032in}}%
\pgfpathlineto{\pgfqpoint{2.979524in}{2.033032in}}%
\pgfpathlineto{\pgfqpoint{2.980224in}{2.037116in}}%
\pgfpathlineto{\pgfqpoint{2.981275in}{2.037116in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{2.988975in}{2.034725in}}%
\pgfpathlineto{\pgfqpoint{2.989675in}{2.032431in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{2.032431in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{2.035984in}}%
\pgfpathlineto{\pgfqpoint{3.008927in}{2.036253in}}%
\pgfpathlineto{\pgfqpoint{3.009627in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{3.011553in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{3.011728in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{3.012428in}{2.035211in}}%
\pgfpathlineto{\pgfqpoint{3.012603in}{2.035211in}}%
\pgfpathlineto{\pgfqpoint{3.013303in}{2.031317in}}%
\pgfpathlineto{\pgfqpoint{3.014878in}{2.031317in}}%
\pgfpathlineto{\pgfqpoint{3.015753in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{3.015928in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{3.016803in}{2.006093in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{2.006093in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{1.988491in}}%
\pgfpathlineto{\pgfqpoint{3.021529in}{1.988491in}}%
\pgfpathlineto{\pgfqpoint{3.022229in}{1.977734in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{1.977734in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{1.939280in}}%
\pgfpathlineto{\pgfqpoint{3.029229in}{1.939280in}}%
\pgfpathlineto{\pgfqpoint{3.029929in}{1.928111in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.928111in}}%
\pgfpathlineto{\pgfqpoint{3.041131in}{1.929707in}}%
\pgfpathlineto{\pgfqpoint{3.042006in}{1.929707in}}%
\pgfpathlineto{\pgfqpoint{3.043231in}{1.923953in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{1.923953in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{1.917855in}}%
\pgfpathlineto{\pgfqpoint{3.049531in}{1.917855in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.945843in}}%
\pgfpathlineto{\pgfqpoint{3.051282in}{1.945843in}}%
\pgfpathlineto{\pgfqpoint{3.051982in}{1.948226in}}%
\pgfpathlineto{\pgfqpoint{3.052332in}{1.948226in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.055657in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{3.056357in}{1.944852in}}%
\pgfpathlineto{\pgfqpoint{3.064233in}{1.944852in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{1.954123in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{1.953888in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{1.950730in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{1.950730in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.951632in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{3.077359in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{3.078059in}{1.941397in}}%
\pgfpathlineto{\pgfqpoint{3.079459in}{1.941397in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.929142in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.929142in}}%
\pgfpathlineto{\pgfqpoint{3.084535in}{1.922208in}}%
\pgfpathlineto{\pgfqpoint{3.095211in}{1.922208in}}%
\pgfpathlineto{\pgfqpoint{3.095911in}{1.928040in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{1.930478in}}%
\pgfpathlineto{\pgfqpoint{3.096961in}{1.930478in}}%
\pgfpathlineto{\pgfqpoint{3.097136in}{1.929812in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{1.926035in}}%
\pgfpathlineto{\pgfqpoint{3.098536in}{1.926035in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{1.920109in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{1.920109in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{1.908729in}}%
\pgfpathlineto{\pgfqpoint{3.109912in}{1.908729in}}%
\pgfpathlineto{\pgfqpoint{3.110612in}{1.902542in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{1.902542in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{1.899127in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{1.899127in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{3.124089in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{3.124789in}{1.924437in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{1.924437in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{3.130389in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.958861in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.958861in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.947349in}}%
\pgfpathlineto{\pgfqpoint{3.134590in}{1.947349in}}%
\pgfpathlineto{\pgfqpoint{3.135465in}{1.928257in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{1.928257in}}%
\pgfpathlineto{\pgfqpoint{3.138790in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{3.141066in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{3.148766in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{1.888330in}}%
\pgfpathlineto{\pgfqpoint{3.158042in}{1.888330in}}%
\pgfpathlineto{\pgfqpoint{3.158742in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{3.159967in}{1.891130in}}%
\pgfpathlineto{\pgfqpoint{3.161018in}{1.881853in}}%
\pgfpathlineto{\pgfqpoint{3.165393in}{1.882015in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.885336in}}%
\pgfpathlineto{\pgfqpoint{3.173619in}{1.885439in}}%
\pgfpathlineto{\pgfqpoint{3.174319in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{1.889460in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.889460in}}%
\pgfpathlineto{\pgfqpoint{3.200746in}{1.890999in}}%
\pgfpathlineto{\pgfqpoint{3.202497in}{1.890999in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{1.889756in}}%
\pgfpathlineto{\pgfqpoint{3.205297in}{1.889756in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{1.886549in}}%
\pgfpathlineto{\pgfqpoint{3.209147in}{1.886549in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{1.893876in}}%
\pgfpathlineto{\pgfqpoint{3.210547in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{3.212123in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{3.212823in}{1.902412in}}%
\pgfpathlineto{\pgfqpoint{3.213523in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{3.214748in}{1.896099in}}%
\pgfpathlineto{\pgfqpoint{3.219998in}{1.896099in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{1.891939in}}%
\pgfpathlineto{\pgfqpoint{3.224549in}{1.891395in}}%
\pgfpathlineto{\pgfqpoint{3.225249in}{1.888524in}}%
\pgfpathlineto{\pgfqpoint{3.226299in}{1.888524in}}%
\pgfpathlineto{\pgfqpoint{3.226999in}{1.883572in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{1.883572in}}%
\pgfpathlineto{\pgfqpoint{3.230149in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{3.231550in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{3.231900in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{3.232600in}{1.860895in}}%
\pgfpathlineto{\pgfqpoint{3.233650in}{1.860895in}}%
\pgfpathlineto{\pgfqpoint{3.234350in}{1.856416in}}%
\pgfpathlineto{\pgfqpoint{3.235575in}{1.856416in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{3.237675in}{1.852181in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.852181in}}%
\pgfpathlineto{\pgfqpoint{3.239950in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{3.241351in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{1.879235in}}%
\pgfpathlineto{\pgfqpoint{3.244326in}{1.879235in}}%
\pgfpathlineto{\pgfqpoint{3.245026in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.878330in}}%
\pgfpathlineto{\pgfqpoint{3.247651in}{1.878330in}}%
\pgfpathlineto{\pgfqpoint{3.248351in}{1.874399in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{1.874399in}}%
\pgfpathlineto{\pgfqpoint{3.252202in}{1.869834in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.869834in}}%
\pgfpathlineto{\pgfqpoint{3.255002in}{1.864222in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{1.864222in}}%
\pgfpathlineto{\pgfqpoint{3.262878in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{3.276179in}{1.866565in}}%
\pgfpathlineto{\pgfqpoint{3.277754in}{1.866565in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{3.279679in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{1.854625in}}%
\pgfpathlineto{\pgfqpoint{3.288255in}{1.854625in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{3.291231in}{1.851619in}}%
\pgfpathlineto{\pgfqpoint{3.294206in}{1.851619in}}%
\pgfpathlineto{\pgfqpoint{3.294906in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{1.851760in}}%
\pgfpathlineto{\pgfqpoint{3.296306in}{1.851760in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{1.858021in}}%
\pgfpathlineto{\pgfqpoint{3.297181in}{1.858021in}}%
\pgfpathlineto{\pgfqpoint{3.297881in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{3.298756in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.852457in}}%
\pgfpathlineto{\pgfqpoint{3.302257in}{1.852457in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{1.847671in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.847671in}}%
\pgfpathlineto{\pgfqpoint{3.304007in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{3.314333in}{1.837494in}}%
\pgfpathlineto{\pgfqpoint{3.319233in}{1.837494in}}%
\pgfpathlineto{\pgfqpoint{3.319933in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.835708in}}%
\pgfpathlineto{\pgfqpoint{3.324484in}{1.835708in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{1.831263in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{1.831263in}}%
\pgfpathlineto{\pgfqpoint{3.326234in}{1.824500in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{1.824500in}}%
\pgfpathlineto{\pgfqpoint{3.327809in}{1.816203in}}%
\pgfpathlineto{\pgfqpoint{3.330259in}{1.816203in}}%
\pgfpathlineto{\pgfqpoint{3.330960in}{1.814469in}}%
\pgfpathlineto{\pgfqpoint{3.335510in}{1.814469in}}%
\pgfpathlineto{\pgfqpoint{3.336210in}{1.811783in}}%
\pgfpathlineto{\pgfqpoint{3.339535in}{1.811783in}}%
\pgfpathlineto{\pgfqpoint{3.340235in}{1.814095in}}%
\pgfpathlineto{\pgfqpoint{3.347236in}{1.814095in}}%
\pgfpathlineto{\pgfqpoint{3.348286in}{1.872966in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.872966in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{1.917163in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{1.917163in}}%
\pgfpathlineto{\pgfqpoint{3.351437in}{1.935825in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{1.935825in}}%
\pgfpathlineto{\pgfqpoint{3.354587in}{1.939009in}}%
\pgfpathlineto{\pgfqpoint{3.355112in}{1.939009in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{1.930056in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{1.930056in}}%
\pgfpathlineto{\pgfqpoint{3.359487in}{1.923915in}}%
\pgfpathlineto{\pgfqpoint{3.360712in}{1.923915in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{1.916444in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{1.916444in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{1.913499in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{1.913499in}}%
\pgfpathlineto{\pgfqpoint{3.364913in}{1.908488in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{1.908488in}}%
\pgfpathlineto{\pgfqpoint{3.367363in}{1.892877in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{1.892877in}}%
\pgfpathlineto{\pgfqpoint{3.369988in}{1.883649in}}%
\pgfpathlineto{\pgfqpoint{3.420918in}{1.883649in}}%
\pgfpathlineto{\pgfqpoint{3.421619in}{1.885716in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.885716in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{1.890109in}}%
\pgfpathlineto{\pgfqpoint{3.430719in}{1.890109in}}%
\pgfpathlineto{\pgfqpoint{3.431420in}{1.894369in}}%
\pgfpathlineto{\pgfqpoint{3.435970in}{1.894369in}}%
\pgfpathlineto{\pgfqpoint{3.436670in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{1.912173in}}%
\pgfpathlineto{\pgfqpoint{3.471499in}{1.912173in}}%
\pgfpathlineto{\pgfqpoint{3.472199in}{1.921959in}}%
\pgfpathlineto{\pgfqpoint{3.473249in}{1.921959in}}%
\pgfpathlineto{\pgfqpoint{3.473949in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{3.476224in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{3.476924in}{1.936920in}}%
\pgfpathlineto{\pgfqpoint{3.478149in}{1.936920in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{1.935984in}}%
\pgfpathlineto{\pgfqpoint{3.481475in}{1.935984in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{1.933175in}}%
\pgfpathlineto{\pgfqpoint{3.483050in}{1.933175in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{1.928174in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.927618in}}%
\pgfpathlineto{\pgfqpoint{3.487425in}{1.924559in}}%
\pgfpathlineto{\pgfqpoint{3.487600in}{1.924559in}}%
\pgfpathlineto{\pgfqpoint{3.488300in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{3.489350in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{3.490225in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{1.896670in}}%
\pgfpathlineto{\pgfqpoint{3.496351in}{1.896670in}}%
\pgfpathlineto{\pgfqpoint{3.497226in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{3.501252in}{1.878849in}}%
\pgfpathlineto{\pgfqpoint{3.501602in}{1.878849in}}%
\pgfpathlineto{\pgfqpoint{3.502302in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{3.502827in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{3.503527in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{3.504577in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{1.847027in}}%
\pgfpathlineto{\pgfqpoint{3.505627in}{1.847027in}}%
\pgfpathlineto{\pgfqpoint{3.506327in}{1.833880in}}%
\pgfpathlineto{\pgfqpoint{3.512103in}{1.833880in}}%
\pgfpathlineto{\pgfqpoint{3.512803in}{1.835917in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{1.835917in}}%
\pgfpathlineto{\pgfqpoint{3.515253in}{1.831186in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{3.517528in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{3.518403in}{1.805945in}}%
\pgfpathlineto{\pgfqpoint{3.520328in}{1.805945in}}%
\pgfpathlineto{\pgfqpoint{3.521029in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{3.521904in}{1.783373in}}%
\pgfpathlineto{\pgfqpoint{3.530829in}{1.783373in}}%
\pgfpathlineto{\pgfqpoint{3.531530in}{1.781257in}}%
\pgfpathlineto{\pgfqpoint{3.536080in}{1.781257in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{1.784365in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{1.784312in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{1.782012in}}%
\pgfpathlineto{\pgfqpoint{3.549381in}{1.782012in}}%
\pgfpathlineto{\pgfqpoint{3.549906in}{1.783949in}}%
\pgfpathlineto{\pgfqpoint{3.550606in}{1.782771in}}%
\pgfpathlineto{\pgfqpoint{3.561458in}{1.782771in}}%
\pgfpathlineto{\pgfqpoint{3.562158in}{1.784521in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{1.783986in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{3.575459in}{1.785442in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{1.781570in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.781570in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.783346in}}%
\pgfpathlineto{\pgfqpoint{3.586660in}{1.783346in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{1.777877in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{1.777877in}}%
\pgfpathlineto{\pgfqpoint{3.595761in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{3.605387in}{1.771002in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{1.769848in}}%
\pgfpathlineto{\pgfqpoint{3.606612in}{1.769848in}}%
\pgfpathlineto{\pgfqpoint{3.607312in}{1.772329in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.771794in}}%
\pgfpathlineto{\pgfqpoint{3.609762in}{1.774293in}}%
\pgfpathlineto{\pgfqpoint{3.610112in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{3.612738in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{3.614488in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{3.615188in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{3.632165in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{1.771644in}}%
\pgfpathlineto{\pgfqpoint{3.634790in}{1.771644in}}%
\pgfpathlineto{\pgfqpoint{3.635490in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{3.641791in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.784169in}}%
\pgfpathlineto{\pgfqpoint{3.646866in}{1.784169in}}%
\pgfpathlineto{\pgfqpoint{3.647566in}{1.788369in}}%
\pgfpathlineto{\pgfqpoint{3.647741in}{1.788369in}}%
\pgfpathlineto{\pgfqpoint{3.648091in}{1.789282in}}%
\pgfpathlineto{\pgfqpoint{3.648791in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{3.654042in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{3.654742in}{1.784394in}}%
\pgfpathlineto{\pgfqpoint{3.672419in}{1.784394in}}%
\pgfpathlineto{\pgfqpoint{3.673119in}{1.786769in}}%
\pgfpathlineto{\pgfqpoint{3.676619in}{1.786769in}}%
\pgfpathlineto{\pgfqpoint{3.677319in}{1.791586in}}%
\pgfpathlineto{\pgfqpoint{3.696221in}{1.791586in}}%
\pgfpathlineto{\pgfqpoint{3.696921in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{3.698146in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.808342in}}%
\pgfpathlineto{\pgfqpoint{3.701297in}{1.808342in}}%
\pgfpathlineto{\pgfqpoint{3.701997in}{1.814843in}}%
\pgfpathlineto{\pgfqpoint{3.703572in}{1.814843in}}%
\pgfpathlineto{\pgfqpoint{3.704272in}{1.823393in}}%
\pgfpathlineto{\pgfqpoint{3.704622in}{1.823393in}}%
\pgfpathlineto{\pgfqpoint{3.705322in}{1.834144in}}%
\pgfpathlineto{\pgfqpoint{3.705672in}{1.834144in}}%
\pgfpathlineto{\pgfqpoint{3.706372in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{3.706722in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.864589in}}%
\pgfpathlineto{\pgfqpoint{3.707947in}{1.864589in}}%
\pgfpathlineto{\pgfqpoint{3.708647in}{1.869656in}}%
\pgfpathlineto{\pgfqpoint{3.711098in}{1.869656in}}%
\pgfpathlineto{\pgfqpoint{3.711798in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{3.712673in}{1.869259in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{1.869259in}}%
\pgfpathlineto{\pgfqpoint{3.713723in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{3.714423in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{3.715123in}{1.858528in}}%
\pgfpathlineto{\pgfqpoint{3.720023in}{1.858528in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.863565in}}%
\pgfpathlineto{\pgfqpoint{3.721249in}{1.863565in}}%
\pgfpathlineto{\pgfqpoint{3.721949in}{1.874724in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{1.874724in}}%
\pgfpathlineto{\pgfqpoint{3.722999in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{3.726149in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{1.878196in}}%
\pgfpathlineto{\pgfqpoint{3.726674in}{1.877827in}}%
\pgfpathlineto{\pgfqpoint{3.727374in}{1.874410in}}%
\pgfpathlineto{\pgfqpoint{3.728949in}{1.874410in}}%
\pgfpathlineto{\pgfqpoint{3.729649in}{1.869330in}}%
\pgfpathlineto{\pgfqpoint{3.733675in}{1.869330in}}%
\pgfpathlineto{\pgfqpoint{3.734375in}{1.870662in}}%
\pgfpathlineto{\pgfqpoint{3.735250in}{1.870662in}}%
\pgfpathlineto{\pgfqpoint{3.735950in}{1.874997in}}%
\pgfpathlineto{\pgfqpoint{3.736125in}{1.874997in}}%
\pgfpathlineto{\pgfqpoint{3.736825in}{1.876033in}}%
\pgfpathlineto{\pgfqpoint{3.739450in}{1.876033in}}%
\pgfpathlineto{\pgfqpoint{3.740150in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{3.742601in}{1.871058in}}%
\pgfpathlineto{\pgfqpoint{3.746976in}{1.871058in}}%
\pgfpathlineto{\pgfqpoint{3.747501in}{1.872041in}}%
\pgfpathlineto{\pgfqpoint{3.748201in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{3.752227in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{3.757302in}{1.872049in}}%
\pgfpathlineto{\pgfqpoint{3.758002in}{1.869676in}}%
\pgfpathlineto{\pgfqpoint{3.763603in}{1.869676in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{3.773229in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{3.773929in}{1.868135in}}%
\pgfpathlineto{\pgfqpoint{3.774804in}{1.868135in}}%
\pgfpathlineto{\pgfqpoint{3.775504in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{3.783205in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{3.783905in}{1.870004in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{1.870171in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{3.811908in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{3.812608in}{1.882442in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.885488in}}%
\pgfpathlineto{\pgfqpoint{3.823459in}{1.885383in}}%
\pgfpathlineto{\pgfqpoint{3.824159in}{1.887068in}}%
\pgfpathlineto{\pgfqpoint{3.835010in}{1.887068in}}%
\pgfpathlineto{\pgfqpoint{3.835710in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{3.836935in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{3.837635in}{1.897052in}}%
\pgfpathlineto{\pgfqpoint{3.843761in}{1.897052in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.903686in}}%
\pgfpathlineto{\pgfqpoint{3.846911in}{1.903686in}}%
\pgfpathlineto{\pgfqpoint{3.847611in}{1.902634in}}%
\pgfpathlineto{\pgfqpoint{3.852512in}{1.902634in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.904584in}}%
\pgfpathlineto{\pgfqpoint{3.853037in}{1.903371in}}%
\pgfpathlineto{\pgfqpoint{3.853737in}{1.903371in}}%
\pgfpathlineto{\pgfqpoint{3.854437in}{1.899471in}}%
\pgfpathlineto{\pgfqpoint{3.857587in}{1.899471in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{1.887793in}}%
\pgfpathlineto{\pgfqpoint{3.861263in}{1.887793in}}%
\pgfpathlineto{\pgfqpoint{3.861963in}{1.880472in}}%
\pgfpathlineto{\pgfqpoint{3.874739in}{1.880472in}}%
\pgfpathlineto{\pgfqpoint{3.875439in}{1.884503in}}%
\pgfpathlineto{\pgfqpoint{3.879814in}{1.884503in}}%
\pgfpathlineto{\pgfqpoint{3.880514in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{3.882265in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{3.882965in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.899440in}}%
\pgfpathlineto{\pgfqpoint{3.886290in}{1.899440in}}%
\pgfpathlineto{\pgfqpoint{3.886990in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{3.894866in}{1.904299in}}%
\pgfpathlineto{\pgfqpoint{3.895566in}{1.901743in}}%
\pgfpathlineto{\pgfqpoint{3.911493in}{1.901743in}}%
\pgfpathlineto{\pgfqpoint{3.912193in}{1.911287in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.911287in}}%
\pgfpathlineto{\pgfqpoint{3.913418in}{1.916804in}}%
\pgfpathlineto{\pgfqpoint{3.914118in}{1.916804in}}%
\pgfpathlineto{\pgfqpoint{3.915168in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{3.915868in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{3.916568in}{1.955566in}}%
\pgfpathlineto{\pgfqpoint{3.917618in}{1.955566in}}%
\pgfpathlineto{\pgfqpoint{3.917793in}{1.957559in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{1.952198in}}%
\pgfpathlineto{\pgfqpoint{3.919368in}{1.952198in}}%
\pgfpathlineto{\pgfqpoint{3.920068in}{1.945793in}}%
\pgfpathlineto{\pgfqpoint{3.920243in}{1.945793in}}%
\pgfpathlineto{\pgfqpoint{3.920943in}{1.937122in}}%
\pgfpathlineto{\pgfqpoint{3.922694in}{1.937122in}}%
\pgfpathlineto{\pgfqpoint{3.923394in}{1.933948in}}%
\pgfpathlineto{\pgfqpoint{3.926544in}{1.933948in}}%
\pgfpathlineto{\pgfqpoint{3.927244in}{1.929869in}}%
\pgfpathlineto{\pgfqpoint{3.936695in}{1.929869in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{1.931466in}}%
\pgfpathlineto{\pgfqpoint{3.937220in}{1.929937in}}%
\pgfpathlineto{\pgfqpoint{3.937395in}{1.929937in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.918140in}}%
\pgfpathlineto{\pgfqpoint{3.948071in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{3.948771in}{1.921497in}}%
\pgfpathlineto{\pgfqpoint{3.962073in}{1.921497in}}%
\pgfpathlineto{\pgfqpoint{3.962773in}{1.928737in}}%
\pgfpathlineto{\pgfqpoint{3.964873in}{1.928737in}}%
\pgfpathlineto{\pgfqpoint{3.965573in}{1.931670in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.931495in}}%
\pgfpathlineto{\pgfqpoint{3.969598in}{1.928393in}}%
\pgfpathlineto{\pgfqpoint{3.970823in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{3.971524in}{1.926193in}}%
\pgfpathlineto{\pgfqpoint{3.974499in}{1.926193in}}%
\pgfpathlineto{\pgfqpoint{3.975199in}{1.922397in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.922397in}}%
\pgfpathlineto{\pgfqpoint{3.989725in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{3.989900in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.928690in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{1.928690in}}%
\pgfpathlineto{\pgfqpoint{3.994976in}{1.933305in}}%
\pgfpathlineto{\pgfqpoint{3.995676in}{1.934620in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.934620in}}%
\pgfpathlineto{\pgfqpoint{3.999001in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{4.005652in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{4.006352in}{1.923058in}}%
\pgfpathlineto{\pgfqpoint{4.010727in}{1.923058in}}%
\pgfpathlineto{\pgfqpoint{4.011428in}{1.926936in}}%
\pgfpathlineto{\pgfqpoint{4.012303in}{1.926936in}}%
\pgfpathlineto{\pgfqpoint{4.013003in}{1.933393in}}%
\pgfpathlineto{\pgfqpoint{4.013878in}{1.933393in}}%
\pgfpathlineto{\pgfqpoint{4.014578in}{1.936117in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.935753in}}%
\pgfpathlineto{\pgfqpoint{4.018253in}{1.938911in}}%
\pgfpathlineto{\pgfqpoint{4.018603in}{1.938881in}}%
\pgfpathlineto{\pgfqpoint{4.020878in}{1.938881in}}%
\pgfpathlineto{\pgfqpoint{4.021579in}{1.936504in}}%
\pgfpathlineto{\pgfqpoint{4.024729in}{1.936504in}}%
\pgfpathlineto{\pgfqpoint{4.025429in}{1.932935in}}%
\pgfpathlineto{\pgfqpoint{4.032255in}{1.932935in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{4.036280in}{1.934906in}}%
\pgfpathlineto{\pgfqpoint{4.036980in}{1.940392in}}%
\pgfpathlineto{\pgfqpoint{4.040655in}{1.940392in}}%
\pgfpathlineto{\pgfqpoint{4.041356in}{1.941778in}}%
\pgfpathlineto{\pgfqpoint{4.044331in}{1.941778in}}%
\pgfpathlineto{\pgfqpoint{4.045031in}{1.944856in}}%
\pgfpathlineto{\pgfqpoint{4.046256in}{1.944754in}}%
\pgfpathlineto{\pgfqpoint{4.046606in}{1.944754in}}%
\pgfpathlineto{\pgfqpoint{4.047306in}{1.947327in}}%
\pgfpathlineto{\pgfqpoint{4.048531in}{1.947327in}}%
\pgfpathlineto{\pgfqpoint{4.049231in}{1.952717in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{1.952717in}}%
\pgfpathlineto{\pgfqpoint{4.052382in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{4.055007in}{1.958904in}}%
\pgfpathlineto{\pgfqpoint{4.056057in}{1.958904in}}%
\pgfpathlineto{\pgfqpoint{4.056757in}{1.960104in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.960104in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{1.959218in}}%
\pgfpathlineto{\pgfqpoint{4.064983in}{1.959218in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{1.955955in}}%
\pgfpathlineto{\pgfqpoint{4.074084in}{1.955955in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.959235in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.959284in}}%
\pgfpathlineto{\pgfqpoint{4.080909in}{1.941586in}}%
\pgfpathlineto{\pgfqpoint{4.092111in}{1.941586in}}%
\pgfpathlineto{\pgfqpoint{4.092811in}{1.942516in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{1.942516in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.941232in}}%
\pgfpathlineto{\pgfqpoint{4.103312in}{1.941232in}}%
\pgfpathlineto{\pgfqpoint{4.104012in}{1.939072in}}%
\pgfpathlineto{\pgfqpoint{4.133415in}{1.939072in}}%
\pgfpathlineto{\pgfqpoint{4.134115in}{1.944986in}}%
\pgfpathlineto{\pgfqpoint{4.144616in}{1.944986in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{1.945734in}}%
\pgfpathlineto{\pgfqpoint{4.156167in}{1.945734in}}%
\pgfpathlineto{\pgfqpoint{4.156867in}{1.947413in}}%
\pgfpathlineto{\pgfqpoint{4.174369in}{1.947413in}}%
\pgfpathlineto{\pgfqpoint{4.175069in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{4.179269in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{4.179969in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{4.180319in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{4.181020in}{1.960573in}}%
\pgfpathlineto{\pgfqpoint{4.186445in}{1.960161in}}%
\pgfpathlineto{\pgfqpoint{4.187495in}{1.951777in}}%
\pgfpathlineto{\pgfqpoint{4.191696in}{1.951777in}}%
\pgfpathlineto{\pgfqpoint{4.192396in}{1.946746in}}%
\pgfpathlineto{\pgfqpoint{4.194846in}{1.946746in}}%
\pgfpathlineto{\pgfqpoint{4.195546in}{1.941032in}}%
\pgfpathlineto{\pgfqpoint{4.203072in}{1.941032in}}%
\pgfpathlineto{\pgfqpoint{4.203772in}{1.943838in}}%
\pgfpathlineto{\pgfqpoint{4.210772in}{1.943677in}}%
\pgfpathlineto{\pgfqpoint{4.211473in}{1.940394in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{1.940394in}}%
\pgfpathlineto{\pgfqpoint{4.212523in}{1.934662in}}%
\pgfpathlineto{\pgfqpoint{4.215498in}{1.934662in}}%
\pgfpathlineto{\pgfqpoint{4.216198in}{1.928825in}}%
\pgfpathlineto{\pgfqpoint{4.217423in}{1.928825in}}%
\pgfpathlineto{\pgfqpoint{4.218123in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{4.220748in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{4.221449in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{4.224599in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{4.225299in}{1.920621in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.921137in}}%
\pgfpathlineto{\pgfqpoint{4.231950in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{4.238775in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{4.239475in}{1.922505in}}%
\pgfpathlineto{\pgfqpoint{4.272204in}{1.922505in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.934061in}}%
\pgfpathlineto{\pgfqpoint{4.273429in}{1.934061in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{4.275354in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{1.944589in}}%
\pgfpathlineto{\pgfqpoint{4.280429in}{1.944589in}}%
\pgfpathlineto{\pgfqpoint{4.281130in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{4.283580in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{4.284280in}{1.956517in}}%
\pgfpathlineto{\pgfqpoint{4.286730in}{1.956517in}}%
\pgfpathlineto{\pgfqpoint{4.287430in}{1.968545in}}%
\pgfpathlineto{\pgfqpoint{4.288305in}{1.968545in}}%
\pgfpathlineto{\pgfqpoint{4.288480in}{1.969517in}}%
\pgfpathlineto{\pgfqpoint{4.289180in}{1.967344in}}%
\pgfpathlineto{\pgfqpoint{4.293906in}{1.967344in}}%
\pgfpathlineto{\pgfqpoint{4.294781in}{1.992950in}}%
\pgfpathlineto{\pgfqpoint{4.294956in}{1.992950in}}%
\pgfpathlineto{\pgfqpoint{4.295656in}{2.010134in}}%
\pgfpathlineto{\pgfqpoint{4.299506in}{2.010134in}}%
\pgfpathlineto{\pgfqpoint{4.300206in}{2.012392in}}%
\pgfpathlineto{\pgfqpoint{4.302132in}{2.012392in}}%
\pgfpathlineto{\pgfqpoint{4.302832in}{2.011705in}}%
\pgfpathlineto{\pgfqpoint{4.303007in}{2.011705in}}%
\pgfpathlineto{\pgfqpoint{4.303707in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{4.304407in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{4.305107in}{2.013617in}}%
\pgfpathlineto{\pgfqpoint{4.305807in}{2.013617in}}%
\pgfpathlineto{\pgfqpoint{4.306507in}{2.010405in}}%
\pgfpathlineto{\pgfqpoint{4.307382in}{2.010405in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.986275in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.986275in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.973401in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.973401in}}%
\pgfpathlineto{\pgfqpoint{4.318408in}{1.977911in}}%
\pgfpathlineto{\pgfqpoint{4.320158in}{1.977911in}}%
\pgfpathlineto{\pgfqpoint{4.320683in}{1.978906in}}%
\pgfpathlineto{\pgfqpoint{4.321384in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{4.338885in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{4.339585in}{1.982082in}}%
\pgfpathlineto{\pgfqpoint{4.340460in}{1.982082in}}%
\pgfpathlineto{\pgfqpoint{4.341161in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{4.341686in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{1.978126in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{1.978126in}}%
\pgfpathlineto{\pgfqpoint{4.343961in}{1.984373in}}%
\pgfpathlineto{\pgfqpoint{4.344661in}{1.982749in}}%
\pgfpathlineto{\pgfqpoint{4.344836in}{1.982749in}}%
\pgfpathlineto{\pgfqpoint{4.345711in}{1.971011in}}%
\pgfpathlineto{\pgfqpoint{4.347636in}{1.971011in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.952419in}}%
\pgfpathlineto{\pgfqpoint{4.350611in}{1.952419in}}%
\pgfpathlineto{\pgfqpoint{4.350786in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{4.351487in}{1.950790in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{1.950790in}}%
\pgfpathlineto{\pgfqpoint{4.353062in}{1.946143in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.946143in}}%
\pgfpathlineto{\pgfqpoint{4.354637in}{1.939609in}}%
\pgfpathlineto{\pgfqpoint{4.354987in}{1.939609in}}%
\pgfpathlineto{\pgfqpoint{4.355687in}{1.930997in}}%
\pgfpathlineto{\pgfqpoint{4.357087in}{1.930997in}}%
\pgfpathlineto{\pgfqpoint{4.357962in}{1.909537in}}%
\pgfpathlineto{\pgfqpoint{4.358487in}{1.909537in}}%
\pgfpathlineto{\pgfqpoint{4.359187in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{4.362513in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{4.363213in}{1.891316in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.891316in}}%
\pgfpathlineto{\pgfqpoint{4.365313in}{1.884999in}}%
\pgfpathlineto{\pgfqpoint{4.367238in}{1.884999in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.877978in}}%
\pgfpathlineto{\pgfqpoint{4.368463in}{1.877978in}}%
\pgfpathlineto{\pgfqpoint{4.369163in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{4.370213in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{4.370913in}{1.870174in}}%
\pgfpathlineto{\pgfqpoint{4.376339in}{1.870174in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.866165in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.866165in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{4.383165in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.387540in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{4.389990in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{4.390690in}{1.866749in}}%
\pgfpathlineto{\pgfqpoint{4.394191in}{1.866749in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.871339in}}%
\pgfpathlineto{\pgfqpoint{4.395941in}{1.871339in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.872484in}}%
\pgfpathlineto{\pgfqpoint{4.397516in}{1.865650in}}%
\pgfpathlineto{\pgfqpoint{4.400141in}{1.865650in}}%
\pgfpathlineto{\pgfqpoint{4.400841in}{1.860133in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.860133in}}%
\pgfpathlineto{\pgfqpoint{4.403817in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{4.405042in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{4.405742in}{1.846459in}}%
\pgfpathlineto{\pgfqpoint{4.410117in}{1.846389in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{1.843322in}}%
\pgfpathlineto{\pgfqpoint{4.412393in}{1.843322in}}%
\pgfpathlineto{\pgfqpoint{4.413093in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{4.416243in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{4.416943in}{1.843639in}}%
\pgfpathlineto{\pgfqpoint{4.419743in}{1.843639in}}%
\pgfpathlineto{\pgfqpoint{4.420443in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{4.422719in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{4.423419in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{4.424644in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{4.425344in}{1.861436in}}%
\pgfpathlineto{\pgfqpoint{4.427094in}{1.861436in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{1.863729in}}%
\pgfpathlineto{\pgfqpoint{4.427619in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{4.428494in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{4.429194in}{1.859322in}}%
\pgfpathlineto{\pgfqpoint{4.430594in}{1.859322in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.859933in}}%
\pgfpathlineto{\pgfqpoint{4.441621in}{1.859933in}}%
\pgfpathlineto{\pgfqpoint{4.442321in}{1.864747in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{1.864747in}}%
\pgfpathlineto{\pgfqpoint{4.444421in}{1.871788in}}%
\pgfpathlineto{\pgfqpoint{4.445646in}{1.871788in}}%
\pgfpathlineto{\pgfqpoint{4.445996in}{1.874872in}}%
\pgfpathlineto{\pgfqpoint{4.446346in}{1.874771in}}%
\pgfpathlineto{\pgfqpoint{4.449146in}{1.874771in}}%
\pgfpathlineto{\pgfqpoint{4.449846in}{1.877195in}}%
\pgfpathlineto{\pgfqpoint{4.450546in}{1.876490in}}%
\pgfpathlineto{\pgfqpoint{4.452822in}{1.876490in}}%
\pgfpathlineto{\pgfqpoint{4.453522in}{1.873727in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.873727in}}%
\pgfpathlineto{\pgfqpoint{4.456847in}{1.875291in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.873761in}}%
\pgfpathlineto{\pgfqpoint{4.459122in}{1.873761in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.870132in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.870132in}}%
\pgfpathlineto{\pgfqpoint{4.462448in}{1.865097in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.865097in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.865097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{2.041933in}}%
\pgfpathlineto{\pgfqpoint{2.740625in}{2.042455in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{2.041114in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{2.041114in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{2.045299in}}%
\pgfpathlineto{\pgfqpoint{2.752877in}{2.045299in}}%
\pgfpathlineto{\pgfqpoint{2.753577in}{2.045866in}}%
\pgfpathlineto{\pgfqpoint{2.754627in}{2.038061in}}%
\pgfpathlineto{\pgfqpoint{2.756552in}{2.038061in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{2.031728in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{2.031728in}}%
\pgfpathlineto{\pgfqpoint{2.762503in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{2.775279in}{2.029933in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{2.029933in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{2.041508in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.041508in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{2.799956in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{2.803282in}{2.065244in}}%
\pgfpathlineto{\pgfqpoint{2.807132in}{2.065244in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{2.078798in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{2.078798in}}%
\pgfpathlineto{\pgfqpoint{2.809057in}{2.080505in}}%
\pgfpathlineto{\pgfqpoint{2.812733in}{2.080505in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{2.085148in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{2.085148in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{2.086410in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{2.086410in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{2.096656in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{2.096656in}}%
\pgfpathlineto{\pgfqpoint{2.819033in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{2.119308in}}%
\pgfpathlineto{\pgfqpoint{2.820959in}{2.119308in}}%
\pgfpathlineto{\pgfqpoint{2.821659in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{2.822884in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{2.823584in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{2.824984in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{2.103399in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{2.103399in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{2.101215in}}%
\pgfpathlineto{\pgfqpoint{2.830234in}{2.101215in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{2.096552in}}%
\pgfpathlineto{\pgfqpoint{2.831635in}{2.096552in}}%
\pgfpathlineto{\pgfqpoint{2.832335in}{2.089871in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{2.089871in}}%
\pgfpathlineto{\pgfqpoint{2.833385in}{2.069082in}}%
\pgfpathlineto{\pgfqpoint{2.838985in}{2.069082in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{2.069913in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{2.069913in}}%
\pgfpathlineto{\pgfqpoint{2.840735in}{2.067824in}}%
\pgfpathlineto{\pgfqpoint{2.841261in}{2.067824in}}%
\pgfpathlineto{\pgfqpoint{2.841961in}{2.063243in}}%
\pgfpathlineto{\pgfqpoint{2.848261in}{2.063243in}}%
\pgfpathlineto{\pgfqpoint{2.849136in}{2.053644in}}%
\pgfpathlineto{\pgfqpoint{2.850361in}{2.053644in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{2.035030in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{2.035030in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{2.029681in}}%
\pgfpathlineto{\pgfqpoint{2.857537in}{2.029681in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{2.030514in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{2.030514in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{2.028469in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{2.028469in}}%
\pgfpathlineto{\pgfqpoint{2.861388in}{2.024278in}}%
\pgfpathlineto{\pgfqpoint{2.886415in}{2.024278in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{2.028423in}}%
\pgfpathlineto{\pgfqpoint{2.895166in}{2.028423in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.897791in}{2.036467in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{2.036322in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{2.041220in}}%
\pgfpathlineto{\pgfqpoint{2.941721in}{2.041220in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{2.046608in}}%
\pgfpathlineto{\pgfqpoint{2.945571in}{2.046608in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{2.054268in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{2.054268in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{2.056659in}}%
\pgfpathlineto{\pgfqpoint{2.952222in}{2.056659in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{2.058427in}}%
\pgfpathlineto{\pgfqpoint{2.962198in}{2.057998in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{2.068485in}}%
\pgfpathlineto{\pgfqpoint{2.963248in}{2.068485in}}%
\pgfpathlineto{\pgfqpoint{2.963948in}{2.072012in}}%
\pgfpathlineto{\pgfqpoint{2.966573in}{2.072012in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{2.069912in}}%
\pgfpathlineto{\pgfqpoint{2.967448in}{2.069912in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{2.051415in}}%
\pgfpathlineto{\pgfqpoint{2.969898in}{2.051415in}}%
\pgfpathlineto{\pgfqpoint{2.970598in}{2.042604in}}%
\pgfpathlineto{\pgfqpoint{2.971474in}{2.042604in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{2.972524in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{2.973574in}{1.990064in}}%
\pgfpathlineto{\pgfqpoint{2.973749in}{1.990064in}}%
\pgfpathlineto{\pgfqpoint{2.974449in}{1.971207in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{1.971207in}}%
\pgfpathlineto{\pgfqpoint{2.976024in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{2.978824in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{2.984250in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{1.909805in}}%
\pgfpathlineto{\pgfqpoint{2.990200in}{1.909805in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.908982in}}%
\pgfpathlineto{\pgfqpoint{2.991251in}{1.898073in}}%
\pgfpathlineto{\pgfqpoint{2.992476in}{1.898073in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{1.889932in}}%
\pgfpathlineto{\pgfqpoint{3.000701in}{1.889932in}}%
\pgfpathlineto{\pgfqpoint{3.001402in}{1.891431in}}%
\pgfpathlineto{\pgfqpoint{3.002977in}{1.891431in}}%
\pgfpathlineto{\pgfqpoint{3.004202in}{1.885820in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{1.885820in}}%
\pgfpathlineto{\pgfqpoint{3.014178in}{1.890046in}}%
\pgfpathlineto{\pgfqpoint{3.014878in}{1.890046in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{1.890928in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{1.890928in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{1.894990in}}%
\pgfpathlineto{\pgfqpoint{3.021179in}{1.894990in}}%
\pgfpathlineto{\pgfqpoint{3.021704in}{1.895703in}}%
\pgfpathlineto{\pgfqpoint{3.022404in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{3.023804in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{3.024504in}{1.889042in}}%
\pgfpathlineto{\pgfqpoint{3.027129in}{1.889042in}}%
\pgfpathlineto{\pgfqpoint{3.027829in}{1.883919in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.883919in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.886849in}}%
\pgfpathlineto{\pgfqpoint{3.040955in}{1.886629in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.889434in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.889145in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{1.882710in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{1.883151in}}%
\pgfpathlineto{\pgfqpoint{3.047431in}{1.880667in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{1.880667in}}%
\pgfpathlineto{\pgfqpoint{3.049531in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{3.051982in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.877131in}}%
\pgfpathlineto{\pgfqpoint{3.053732in}{1.870491in}}%
\pgfpathlineto{\pgfqpoint{3.054782in}{1.870491in}}%
\pgfpathlineto{\pgfqpoint{3.055482in}{1.862460in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{1.862460in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{1.854173in}}%
\pgfpathlineto{\pgfqpoint{3.058982in}{1.854173in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{1.844606in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.844606in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{1.841910in}}%
\pgfpathlineto{\pgfqpoint{3.064058in}{1.841910in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{1.836903in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{1.836903in}}%
\pgfpathlineto{\pgfqpoint{3.066158in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{3.071934in}{1.824713in}}%
\pgfpathlineto{\pgfqpoint{3.098536in}{1.824713in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{1.829565in}}%
\pgfpathlineto{\pgfqpoint{3.108512in}{1.829565in}}%
\pgfpathlineto{\pgfqpoint{3.109212in}{1.845247in}}%
\pgfpathlineto{\pgfqpoint{3.109912in}{1.856771in}}%
\pgfpathlineto{\pgfqpoint{3.111838in}{1.856771in}}%
\pgfpathlineto{\pgfqpoint{3.112538in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{3.114988in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{3.115688in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{3.119538in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{3.122514in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{1.866054in}}%
\pgfpathlineto{\pgfqpoint{3.123739in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{1.864734in}}%
\pgfpathlineto{\pgfqpoint{3.127239in}{1.861724in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.861724in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{1.862581in}}%
\pgfpathlineto{\pgfqpoint{3.134765in}{1.862581in}}%
\pgfpathlineto{\pgfqpoint{3.135465in}{1.865863in}}%
\pgfpathlineto{\pgfqpoint{3.136690in}{1.865940in}}%
\pgfpathlineto{\pgfqpoint{3.137390in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{3.140890in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{3.141591in}{1.864573in}}%
\pgfpathlineto{\pgfqpoint{3.151217in}{1.864573in}}%
\pgfpathlineto{\pgfqpoint{3.151917in}{1.868270in}}%
\pgfpathlineto{\pgfqpoint{3.155942in}{1.868270in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{1.875596in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{1.875596in}}%
\pgfpathlineto{\pgfqpoint{3.162418in}{1.874974in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{1.874974in}}%
\pgfpathlineto{\pgfqpoint{3.182020in}{1.882250in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{1.882250in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{1.877203in}}%
\pgfpathlineto{\pgfqpoint{3.187620in}{1.877203in}}%
\pgfpathlineto{\pgfqpoint{3.188320in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{3.190070in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.876456in}}%
\pgfpathlineto{\pgfqpoint{3.193921in}{1.876456in}}%
\pgfpathlineto{\pgfqpoint{3.194621in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{3.201097in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{3.202497in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{1.874050in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{1.874050in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{1.878300in}}%
\pgfpathlineto{\pgfqpoint{3.210197in}{1.875647in}}%
\pgfpathlineto{\pgfqpoint{3.214573in}{1.875647in}}%
\pgfpathlineto{\pgfqpoint{3.215623in}{1.897510in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{1.901886in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{1.901886in}}%
\pgfpathlineto{\pgfqpoint{3.224724in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{3.226299in}{1.906603in}}%
\pgfpathlineto{\pgfqpoint{3.226999in}{1.906603in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{3.231550in}{1.911771in}}%
\pgfpathlineto{\pgfqpoint{3.232075in}{1.911771in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{1.912914in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{1.912914in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{1.911243in}}%
\pgfpathlineto{\pgfqpoint{3.244501in}{1.911243in}}%
\pgfpathlineto{\pgfqpoint{3.245201in}{1.909826in}}%
\pgfpathlineto{\pgfqpoint{3.258677in}{1.909826in}}%
\pgfpathlineto{\pgfqpoint{3.259377in}{1.914232in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{1.914232in}}%
\pgfpathlineto{\pgfqpoint{3.261303in}{1.920857in}}%
\pgfpathlineto{\pgfqpoint{3.262353in}{1.920857in}}%
\pgfpathlineto{\pgfqpoint{3.263053in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.268828in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.269528in}{1.935021in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{1.935021in}}%
\pgfpathlineto{\pgfqpoint{3.271279in}{1.933125in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{1.933125in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{3.278804in}{1.938734in}}%
\pgfpathlineto{\pgfqpoint{3.279504in}{1.939827in}}%
\pgfpathlineto{\pgfqpoint{3.283355in}{1.939827in}}%
\pgfpathlineto{\pgfqpoint{3.284055in}{1.938588in}}%
\pgfpathlineto{\pgfqpoint{3.285455in}{1.938588in}}%
\pgfpathlineto{\pgfqpoint{3.286155in}{1.940995in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{1.936668in}}%
\pgfpathlineto{\pgfqpoint{3.288605in}{1.921383in}}%
\pgfpathlineto{\pgfqpoint{3.290180in}{1.921383in}}%
\pgfpathlineto{\pgfqpoint{3.290880in}{1.911898in}}%
\pgfpathlineto{\pgfqpoint{3.291231in}{1.911898in}}%
\pgfpathlineto{\pgfqpoint{3.292106in}{1.886828in}}%
\pgfpathlineto{\pgfqpoint{3.299806in}{1.886828in}}%
\pgfpathlineto{\pgfqpoint{3.300506in}{1.880237in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{1.880237in}}%
\pgfpathlineto{\pgfqpoint{3.302257in}{1.872247in}}%
\pgfpathlineto{\pgfqpoint{3.320108in}{1.872247in}}%
\pgfpathlineto{\pgfqpoint{3.320808in}{1.882348in}}%
\pgfpathlineto{\pgfqpoint{3.321684in}{1.882348in}}%
\pgfpathlineto{\pgfqpoint{3.322384in}{1.888111in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.888111in}}%
\pgfpathlineto{\pgfqpoint{3.323959in}{1.890257in}}%
\pgfpathlineto{\pgfqpoint{3.324134in}{1.890257in}}%
\pgfpathlineto{\pgfqpoint{3.324834in}{1.889315in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{1.889315in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.886969in}}%
\pgfpathlineto{\pgfqpoint{3.335335in}{1.886969in}}%
\pgfpathlineto{\pgfqpoint{3.335685in}{1.888910in}}%
\pgfpathlineto{\pgfqpoint{3.335860in}{1.887712in}}%
\pgfpathlineto{\pgfqpoint{3.336735in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{3.341111in}{1.876366in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{1.864092in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{1.864092in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{1.855479in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{1.855479in}}%
\pgfpathlineto{\pgfqpoint{3.350911in}{1.854335in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.854335in}}%
\pgfpathlineto{\pgfqpoint{3.353012in}{1.856835in}}%
\pgfpathlineto{\pgfqpoint{3.353187in}{1.856173in}}%
\pgfpathlineto{\pgfqpoint{3.354587in}{1.856173in}}%
\pgfpathlineto{\pgfqpoint{3.355287in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{3.370163in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{3.370863in}{1.857667in}}%
\pgfpathlineto{\pgfqpoint{3.373314in}{1.857667in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{3.375939in}{1.857012in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{1.857012in}}%
\pgfpathlineto{\pgfqpoint{3.382765in}{1.863449in}}%
\pgfpathlineto{\pgfqpoint{3.392916in}{1.863449in}}%
\pgfpathlineto{\pgfqpoint{3.393616in}{1.874459in}}%
\pgfpathlineto{\pgfqpoint{3.394316in}{1.875077in}}%
\pgfpathlineto{\pgfqpoint{3.398166in}{1.875077in}}%
\pgfpathlineto{\pgfqpoint{3.399041in}{1.893171in}}%
\pgfpathlineto{\pgfqpoint{3.399741in}{1.892728in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.892728in}}%
\pgfpathlineto{\pgfqpoint{3.402367in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{3.404117in}{1.895724in}}%
\pgfpathlineto{\pgfqpoint{3.404817in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{3.406742in}{1.879536in}}%
\pgfpathlineto{\pgfqpoint{3.423894in}{1.879699in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{1.877873in}}%
\pgfpathlineto{\pgfqpoint{3.437895in}{1.878408in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.879861in}}%
\pgfpathlineto{\pgfqpoint{3.446646in}{1.879761in}}%
\pgfpathlineto{\pgfqpoint{3.446996in}{1.882549in}}%
\pgfpathlineto{\pgfqpoint{3.447346in}{1.882165in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.882165in}}%
\pgfpathlineto{\pgfqpoint{3.450146in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{3.451722in}{1.874568in}}%
\pgfpathlineto{\pgfqpoint{3.452422in}{1.874568in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{3.454697in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{3.455397in}{1.865472in}}%
\pgfpathlineto{\pgfqpoint{3.467648in}{1.865472in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{1.864262in}}%
\pgfpathlineto{\pgfqpoint{3.473424in}{1.864262in}}%
\pgfpathlineto{\pgfqpoint{3.474124in}{1.873902in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.873902in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{1.876837in}}%
\pgfpathlineto{\pgfqpoint{3.495126in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{3.495826in}{1.881623in}}%
\pgfpathlineto{\pgfqpoint{3.496526in}{1.883227in}}%
\pgfpathlineto{\pgfqpoint{3.497226in}{1.883227in}}%
\pgfpathlineto{\pgfqpoint{3.497926in}{1.881879in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{1.881879in}}%
\pgfpathlineto{\pgfqpoint{3.499151in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{3.499501in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.871627in}}%
\pgfpathlineto{\pgfqpoint{3.503177in}{1.871627in}}%
\pgfpathlineto{\pgfqpoint{3.503877in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{3.513853in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{3.514553in}{1.866516in}}%
\pgfpathlineto{\pgfqpoint{3.522779in}{1.866516in}}%
\pgfpathlineto{\pgfqpoint{3.523479in}{1.865773in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{1.865773in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{1.870314in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{1.870314in}}%
\pgfpathlineto{\pgfqpoint{3.538705in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{3.539405in}{1.878200in}}%
\pgfpathlineto{\pgfqpoint{3.542031in}{1.878200in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.877563in}}%
\pgfpathlineto{\pgfqpoint{3.543081in}{1.877563in}}%
\pgfpathlineto{\pgfqpoint{3.544131in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{3.545181in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{3.546231in}{1.860444in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{1.860444in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{1.855693in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{1.855693in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{1.859417in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.859891in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.864777in}}%
\pgfpathlineto{\pgfqpoint{3.592086in}{1.864777in}}%
\pgfpathlineto{\pgfqpoint{3.592786in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{1.894138in}}%
\pgfpathlineto{\pgfqpoint{3.604162in}{1.894138in}}%
\pgfpathlineto{\pgfqpoint{3.604862in}{1.906029in}}%
\pgfpathlineto{\pgfqpoint{3.605212in}{1.906029in}}%
\pgfpathlineto{\pgfqpoint{3.605912in}{1.919384in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{1.919384in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.917528in}}%
\pgfpathlineto{\pgfqpoint{3.607662in}{1.917528in}}%
\pgfpathlineto{\pgfqpoint{3.608362in}{1.913322in}}%
\pgfpathlineto{\pgfqpoint{3.608537in}{1.913322in}}%
\pgfpathlineto{\pgfqpoint{3.609237in}{1.906637in}}%
\pgfpathlineto{\pgfqpoint{3.610112in}{1.906637in}}%
\pgfpathlineto{\pgfqpoint{3.610812in}{1.904530in}}%
\pgfpathlineto{\pgfqpoint{3.613788in}{1.904530in}}%
\pgfpathlineto{\pgfqpoint{3.614488in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{3.616413in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{3.617113in}{1.896151in}}%
\pgfpathlineto{\pgfqpoint{3.619913in}{1.896151in}}%
\pgfpathlineto{\pgfqpoint{3.620613in}{1.890741in}}%
\pgfpathlineto{\pgfqpoint{3.624114in}{1.890741in}}%
\pgfpathlineto{\pgfqpoint{3.624814in}{1.900694in}}%
\pgfpathlineto{\pgfqpoint{3.626564in}{1.900832in}}%
\pgfpathlineto{\pgfqpoint{3.627614in}{1.892695in}}%
\pgfpathlineto{\pgfqpoint{3.629014in}{1.892695in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{1.885650in}}%
\pgfpathlineto{\pgfqpoint{3.631290in}{1.885650in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.635490in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{3.636715in}{1.872442in}}%
\pgfpathlineto{\pgfqpoint{3.639340in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{3.640390in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{3.646341in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{3.647041in}{1.862803in}}%
\pgfpathlineto{\pgfqpoint{3.652292in}{1.862803in}}%
\pgfpathlineto{\pgfqpoint{3.652992in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{3.655617in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{3.656317in}{1.887331in}}%
\pgfpathlineto{\pgfqpoint{3.658242in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{3.660167in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{1.880662in}}%
\pgfpathlineto{\pgfqpoint{3.664193in}{1.880662in}}%
\pgfpathlineto{\pgfqpoint{3.664893in}{1.882079in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{3.669093in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{3.669793in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{3.672944in}{1.861467in}}%
\pgfpathlineto{\pgfqpoint{3.673644in}{1.854757in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.854757in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.846990in}}%
\pgfpathlineto{\pgfqpoint{3.680469in}{1.846990in}}%
\pgfpathlineto{\pgfqpoint{3.681170in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{3.687995in}{1.843889in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{1.843709in}}%
\pgfpathlineto{\pgfqpoint{3.713548in}{1.848027in}}%
\pgfpathlineto{\pgfqpoint{3.714073in}{1.848027in}}%
\pgfpathlineto{\pgfqpoint{3.714773in}{1.860659in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.860659in}}%
\pgfpathlineto{\pgfqpoint{3.718273in}{1.872389in}}%
\pgfpathlineto{\pgfqpoint{3.718798in}{1.872389in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.879804in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.879804in}}%
\pgfpathlineto{\pgfqpoint{3.720548in}{1.889550in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{1.889550in}}%
\pgfpathlineto{\pgfqpoint{3.727024in}{1.897762in}}%
\pgfpathlineto{\pgfqpoint{3.727199in}{1.897762in}}%
\pgfpathlineto{\pgfqpoint{3.727899in}{1.902303in}}%
\pgfpathlineto{\pgfqpoint{3.731400in}{1.902303in}}%
\pgfpathlineto{\pgfqpoint{3.732100in}{1.919689in}}%
\pgfpathlineto{\pgfqpoint{3.732275in}{1.919689in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{1.923234in}}%
\pgfpathlineto{\pgfqpoint{3.734725in}{1.923556in}}%
\pgfpathlineto{\pgfqpoint{3.735425in}{1.921166in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{1.921166in}}%
\pgfpathlineto{\pgfqpoint{3.742601in}{1.924854in}}%
\pgfpathlineto{\pgfqpoint{3.752227in}{1.925262in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{3.753977in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{3.754677in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{3.760978in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{3.761678in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.763428in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{3.764128in}{1.944407in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.944407in}}%
\pgfpathlineto{\pgfqpoint{3.765003in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{3.765528in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.931209in}}%
\pgfpathlineto{\pgfqpoint{3.782680in}{1.931209in}}%
\pgfpathlineto{\pgfqpoint{3.783380in}{1.929717in}}%
\pgfpathlineto{\pgfqpoint{3.787055in}{1.929717in}}%
\pgfpathlineto{\pgfqpoint{3.787755in}{1.932104in}}%
\pgfpathlineto{\pgfqpoint{3.788630in}{1.932104in}}%
\pgfpathlineto{\pgfqpoint{3.789330in}{1.937199in}}%
\pgfpathlineto{\pgfqpoint{3.790380in}{1.937199in}}%
\pgfpathlineto{\pgfqpoint{3.791081in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{3.795106in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{3.795806in}{1.948027in}}%
\pgfpathlineto{\pgfqpoint{3.796156in}{1.948027in}}%
\pgfpathlineto{\pgfqpoint{3.796856in}{1.953413in}}%
\pgfpathlineto{\pgfqpoint{3.797206in}{1.953413in}}%
\pgfpathlineto{\pgfqpoint{3.797731in}{1.955359in}}%
\pgfpathlineto{\pgfqpoint{3.798431in}{1.954190in}}%
\pgfpathlineto{\pgfqpoint{3.799481in}{1.954190in}}%
\pgfpathlineto{\pgfqpoint{3.799656in}{1.956879in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{1.956390in}}%
\pgfpathlineto{\pgfqpoint{3.800706in}{1.946519in}}%
\pgfpathlineto{\pgfqpoint{3.809632in}{1.945982in}}%
\pgfpathlineto{\pgfqpoint{3.810332in}{1.950562in}}%
\pgfpathlineto{\pgfqpoint{3.810507in}{1.950562in}}%
\pgfpathlineto{\pgfqpoint{3.811558in}{1.943187in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.943187in}}%
\pgfpathlineto{\pgfqpoint{3.814183in}{1.927232in}}%
\pgfpathlineto{\pgfqpoint{3.817158in}{1.927232in}}%
\pgfpathlineto{\pgfqpoint{3.817858in}{1.918946in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.918946in}}%
\pgfpathlineto{\pgfqpoint{3.818733in}{1.908575in}}%
\pgfpathlineto{\pgfqpoint{3.820308in}{1.908575in}}%
\pgfpathlineto{\pgfqpoint{3.821009in}{1.903911in}}%
\pgfpathlineto{\pgfqpoint{3.822059in}{1.903911in}}%
\pgfpathlineto{\pgfqpoint{3.822759in}{1.903260in}}%
\pgfpathlineto{\pgfqpoint{3.823109in}{1.903260in}}%
\pgfpathlineto{\pgfqpoint{3.824334in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{3.825209in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.833315in}}%
\pgfpathlineto{\pgfqpoint{3.826434in}{1.833315in}}%
\pgfpathlineto{\pgfqpoint{3.827484in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{3.828534in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{3.829234in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{3.829934in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{1.708376in}}%
\pgfpathlineto{\pgfqpoint{3.833610in}{1.708376in}}%
\pgfpathlineto{\pgfqpoint{3.834310in}{1.690461in}}%
\pgfpathlineto{\pgfqpoint{3.837635in}{1.690461in}}%
\pgfpathlineto{\pgfqpoint{3.838335in}{1.677201in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.677201in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.662922in}}%
\pgfpathlineto{\pgfqpoint{3.842011in}{1.662922in}}%
\pgfpathlineto{\pgfqpoint{3.842711in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{3.850061in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{3.850761in}{1.655999in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.655999in}}%
\pgfpathlineto{\pgfqpoint{3.852337in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{3.859162in}{1.653672in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.653672in}}%
\pgfpathlineto{\pgfqpoint{3.867738in}{1.660092in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{1.660092in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{1.666010in}}%
\pgfpathlineto{\pgfqpoint{3.884365in}{1.666010in}}%
\pgfpathlineto{\pgfqpoint{3.885065in}{1.670776in}}%
\pgfpathlineto{\pgfqpoint{3.886640in}{1.670776in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{1.678113in}}%
\pgfpathlineto{\pgfqpoint{3.888040in}{1.681940in}}%
\pgfpathlineto{\pgfqpoint{3.894341in}{1.681940in}}%
\pgfpathlineto{\pgfqpoint{3.895041in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{3.901167in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{3.909917in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{3.919018in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{3.919368in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{3.920068in}{1.708875in}}%
\pgfpathlineto{\pgfqpoint{3.921819in}{1.708459in}}%
\pgfpathlineto{\pgfqpoint{3.922519in}{1.705265in}}%
\pgfpathlineto{\pgfqpoint{3.925844in}{1.705265in}}%
\pgfpathlineto{\pgfqpoint{3.926544in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{3.939670in}{1.719561in}}%
\pgfpathlineto{\pgfqpoint{3.940020in}{1.719561in}}%
\pgfpathlineto{\pgfqpoint{3.940720in}{1.724315in}}%
\pgfpathlineto{\pgfqpoint{3.942821in}{1.724315in}}%
\pgfpathlineto{\pgfqpoint{3.943521in}{1.725449in}}%
\pgfpathlineto{\pgfqpoint{3.947721in}{1.725449in}}%
\pgfpathlineto{\pgfqpoint{3.948421in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{3.977649in}{1.724281in}}%
\pgfpathlineto{\pgfqpoint{3.978349in}{1.733443in}}%
\pgfpathlineto{\pgfqpoint{3.980799in}{1.733443in}}%
\pgfpathlineto{\pgfqpoint{3.981500in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.985525in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.986225in}{1.742639in}}%
\pgfpathlineto{\pgfqpoint{3.992876in}{1.742639in}}%
\pgfpathlineto{\pgfqpoint{3.993576in}{1.748135in}}%
\pgfpathlineto{\pgfqpoint{3.993926in}{1.748135in}}%
\pgfpathlineto{\pgfqpoint{3.994626in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{3.996201in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{3.996901in}{1.749298in}}%
\pgfpathlineto{\pgfqpoint{3.998301in}{1.749298in}}%
\pgfpathlineto{\pgfqpoint{3.999001in}{1.746105in}}%
\pgfpathlineto{\pgfqpoint{4.001627in}{1.746105in}}%
\pgfpathlineto{\pgfqpoint{4.002327in}{1.747883in}}%
\pgfpathlineto{\pgfqpoint{4.005827in}{1.747883in}}%
\pgfpathlineto{\pgfqpoint{4.006527in}{1.747014in}}%
\pgfpathlineto{\pgfqpoint{4.015278in}{1.747014in}}%
\pgfpathlineto{\pgfqpoint{4.015978in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{4.016853in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{4.017203in}{1.748106in}}%
\pgfpathlineto{\pgfqpoint{4.017378in}{1.747401in}}%
\pgfpathlineto{\pgfqpoint{4.018953in}{1.747401in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{1.744219in}}%
\pgfpathlineto{\pgfqpoint{4.030154in}{1.744219in}}%
\pgfpathlineto{\pgfqpoint{4.030854in}{1.746644in}}%
\pgfpathlineto{\pgfqpoint{4.032430in}{1.746644in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{4.034530in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{4.035230in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{4.035930in}{1.728469in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.728469in}}%
\pgfpathlineto{\pgfqpoint{4.052907in}{1.726900in}}%
\pgfpathlineto{\pgfqpoint{4.057457in}{1.726900in}}%
\pgfpathlineto{\pgfqpoint{4.058157in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{4.066033in}{1.725596in}}%
\pgfpathlineto{\pgfqpoint{4.070408in}{1.725596in}}%
\pgfpathlineto{\pgfqpoint{4.071109in}{1.724540in}}%
\pgfpathlineto{\pgfqpoint{4.079159in}{1.724540in}}%
\pgfpathlineto{\pgfqpoint{4.079859in}{1.722995in}}%
\pgfpathlineto{\pgfqpoint{4.092636in}{1.722995in}}%
\pgfpathlineto{\pgfqpoint{4.093336in}{1.735734in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{1.735734in}}%
\pgfpathlineto{\pgfqpoint{4.098236in}{1.745247in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{1.745247in}}%
\pgfpathlineto{\pgfqpoint{4.099986in}{1.756417in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.756417in}}%
\pgfpathlineto{\pgfqpoint{4.100861in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{4.104712in}{1.767921in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{1.765895in}}%
\pgfpathlineto{\pgfqpoint{4.107687in}{1.765895in}}%
\pgfpathlineto{\pgfqpoint{4.108387in}{1.768321in}}%
\pgfpathlineto{\pgfqpoint{4.114163in}{1.768321in}}%
\pgfpathlineto{\pgfqpoint{4.114863in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{4.117313in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{4.118013in}{1.796813in}}%
\pgfpathlineto{\pgfqpoint{4.120463in}{1.796813in}}%
\pgfpathlineto{\pgfqpoint{4.121164in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{4.127464in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{4.127989in}{1.804045in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.797589in}}%
\pgfpathlineto{\pgfqpoint{4.133765in}{1.797589in}}%
\pgfpathlineto{\pgfqpoint{4.134465in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{4.134990in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{4.135690in}{1.786694in}}%
\pgfpathlineto{\pgfqpoint{4.171219in}{1.786694in}}%
\pgfpathlineto{\pgfqpoint{4.171919in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{4.178219in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{4.178919in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{4.181720in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{4.182420in}{1.795245in}}%
\pgfpathlineto{\pgfqpoint{4.185745in}{1.795245in}}%
\pgfpathlineto{\pgfqpoint{4.186445in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{4.197121in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{4.197821in}{1.798376in}}%
\pgfpathlineto{\pgfqpoint{4.199221in}{1.798376in}}%
\pgfpathlineto{\pgfqpoint{4.199921in}{1.799502in}}%
\pgfpathlineto{\pgfqpoint{4.204997in}{1.799502in}}%
\pgfpathlineto{\pgfqpoint{4.205697in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{4.213398in}{1.801848in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.805978in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{1.805978in}}%
\pgfpathlineto{\pgfqpoint{4.215148in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{4.216548in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{4.217248in}{1.804963in}}%
\pgfpathlineto{\pgfqpoint{4.217598in}{1.804963in}}%
\pgfpathlineto{\pgfqpoint{4.218473in}{1.793153in}}%
\pgfpathlineto{\pgfqpoint{4.221274in}{1.793153in}}%
\pgfpathlineto{\pgfqpoint{4.221974in}{1.785975in}}%
\pgfpathlineto{\pgfqpoint{4.239825in}{1.785975in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{1.788453in}}%
\pgfpathlineto{\pgfqpoint{4.240875in}{1.788453in}}%
\pgfpathlineto{\pgfqpoint{4.241576in}{1.794074in}}%
\pgfpathlineto{\pgfqpoint{4.246476in}{1.794074in}}%
\pgfpathlineto{\pgfqpoint{4.247176in}{1.804810in}}%
\pgfpathlineto{\pgfqpoint{4.255752in}{1.804810in}}%
\pgfpathlineto{\pgfqpoint{4.256452in}{1.809803in}}%
\pgfpathlineto{\pgfqpoint{4.261003in}{1.809803in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{1.812927in}}%
\pgfpathlineto{\pgfqpoint{4.261703in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{1.815176in}}%
\pgfpathlineto{\pgfqpoint{4.268528in}{1.815176in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{1.820161in}}%
\pgfpathlineto{\pgfqpoint{4.269753in}{1.820161in}}%
\pgfpathlineto{\pgfqpoint{4.270453in}{1.827971in}}%
\pgfpathlineto{\pgfqpoint{4.271679in}{1.827971in}}%
\pgfpathlineto{\pgfqpoint{4.272379in}{1.837207in}}%
\pgfpathlineto{\pgfqpoint{4.275004in}{1.837207in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.842203in}}%
\pgfpathlineto{\pgfqpoint{4.276579in}{1.842203in}}%
\pgfpathlineto{\pgfqpoint{4.277804in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{4.281130in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{4.281830in}{1.835818in}}%
\pgfpathlineto{\pgfqpoint{4.282355in}{1.835818in}}%
\pgfpathlineto{\pgfqpoint{4.282705in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{4.283580in}{1.824950in}}%
\pgfpathlineto{\pgfqpoint{4.285155in}{1.824950in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{1.823409in}}%
\pgfpathlineto{\pgfqpoint{4.290055in}{1.823409in}}%
\pgfpathlineto{\pgfqpoint{4.290755in}{1.820722in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{1.820722in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{1.807976in}}%
\pgfpathlineto{\pgfqpoint{4.292331in}{1.807976in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{1.797571in}}%
\pgfpathlineto{\pgfqpoint{4.299156in}{1.797571in}}%
\pgfpathlineto{\pgfqpoint{4.299856in}{1.791388in}}%
\pgfpathlineto{\pgfqpoint{4.300906in}{1.791388in}}%
\pgfpathlineto{\pgfqpoint{4.301607in}{1.783731in}}%
\pgfpathlineto{\pgfqpoint{4.302307in}{1.779978in}}%
\pgfpathlineto{\pgfqpoint{4.305282in}{1.779978in}}%
\pgfpathlineto{\pgfqpoint{4.305982in}{1.775435in}}%
\pgfpathlineto{\pgfqpoint{4.317358in}{1.775145in}}%
\pgfpathlineto{\pgfqpoint{4.318058in}{1.777772in}}%
\pgfpathlineto{\pgfqpoint{4.319108in}{1.777772in}}%
\pgfpathlineto{\pgfqpoint{4.319808in}{1.783562in}}%
\pgfpathlineto{\pgfqpoint{4.319983in}{1.783562in}}%
\pgfpathlineto{\pgfqpoint{4.320683in}{1.785914in}}%
\pgfpathlineto{\pgfqpoint{4.330659in}{1.785419in}}%
\pgfpathlineto{\pgfqpoint{4.331360in}{1.783603in}}%
\pgfpathlineto{\pgfqpoint{4.331710in}{1.783603in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{1.779169in}}%
\pgfpathlineto{\pgfqpoint{4.335035in}{1.779169in}}%
\pgfpathlineto{\pgfqpoint{4.335735in}{1.779741in}}%
\pgfpathlineto{\pgfqpoint{4.343611in}{1.779741in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{4.353237in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.786657in}}%
\pgfpathlineto{\pgfqpoint{4.354987in}{1.786657in}}%
\pgfpathlineto{\pgfqpoint{4.355687in}{1.787476in}}%
\pgfpathlineto{\pgfqpoint{4.356387in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{4.365138in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{4.365838in}{1.797622in}}%
\pgfpathlineto{\pgfqpoint{4.368113in}{1.797622in}}%
\pgfpathlineto{\pgfqpoint{4.368813in}{1.809424in}}%
\pgfpathlineto{\pgfqpoint{4.369513in}{1.809424in}}%
\pgfpathlineto{\pgfqpoint{4.370213in}{1.816753in}}%
\pgfpathlineto{\pgfqpoint{4.370738in}{1.816753in}}%
\pgfpathlineto{\pgfqpoint{4.371439in}{1.844755in}}%
\pgfpathlineto{\pgfqpoint{4.372314in}{1.844755in}}%
\pgfpathlineto{\pgfqpoint{4.373014in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{4.374239in}{1.851534in}}%
\pgfpathlineto{\pgfqpoint{4.374939in}{1.851534in}}%
\pgfpathlineto{\pgfqpoint{4.375639in}{1.857732in}}%
\pgfpathlineto{\pgfqpoint{4.376339in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{4.377389in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{4.378089in}{1.852134in}}%
\pgfpathlineto{\pgfqpoint{4.378264in}{1.852134in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.845680in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.845680in}}%
\pgfpathlineto{\pgfqpoint{4.380539in}{1.837640in}}%
\pgfpathlineto{\pgfqpoint{4.385615in}{1.837640in}}%
\pgfpathlineto{\pgfqpoint{4.386315in}{1.831876in}}%
\pgfpathlineto{\pgfqpoint{4.390690in}{1.831876in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{1.826892in}}%
\pgfpathlineto{\pgfqpoint{4.411693in}{1.826892in}}%
\pgfpathlineto{\pgfqpoint{4.412393in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{4.414668in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{4.415368in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{4.416068in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{4.416768in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{4.419043in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{4.419743in}{1.835940in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{1.835940in}}%
\pgfpathlineto{\pgfqpoint{4.421319in}{1.847372in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{1.854974in}}%
\pgfpathlineto{\pgfqpoint{4.422544in}{1.854974in}}%
\pgfpathlineto{\pgfqpoint{4.423244in}{1.859423in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{1.859423in}}%
\pgfpathlineto{\pgfqpoint{4.427094in}{1.857741in}}%
\pgfpathlineto{\pgfqpoint{4.427794in}{1.859406in}}%
\pgfpathlineto{\pgfqpoint{4.432170in}{1.859406in}}%
\pgfpathlineto{\pgfqpoint{4.432870in}{1.858558in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{1.858558in}}%
\pgfpathlineto{\pgfqpoint{4.437770in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{4.438820in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{4.439520in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{4.440220in}{1.841055in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{1.841055in}}%
\pgfpathlineto{\pgfqpoint{4.449321in}{1.842464in}}%
\pgfpathlineto{\pgfqpoint{4.449671in}{1.842464in}}%
\pgfpathlineto{\pgfqpoint{4.450896in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{4.455622in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{4.456847in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.825911in}}%
\pgfpathlineto{\pgfqpoint{4.462798in}{1.825911in}}%
\pgfpathlineto{\pgfqpoint{4.463498in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{4.463673in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{4.464373in}{1.813967in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.813967in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.813967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{2.041507in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{2.041507in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{2.055099in}}%
\pgfpathlineto{\pgfqpoint{2.750951in}{2.055099in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{2.059002in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{2.059002in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{2.065465in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{2.065465in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{2.068425in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{2.068222in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{2.065094in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{2.065094in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{2.059827in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{2.059831in}}%
\pgfpathlineto{\pgfqpoint{2.770378in}{2.063146in}}%
\pgfpathlineto{\pgfqpoint{2.772129in}{2.063146in}}%
\pgfpathlineto{\pgfqpoint{2.772829in}{2.069366in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{2.069366in}}%
\pgfpathlineto{\pgfqpoint{2.773704in}{2.072107in}}%
\pgfpathlineto{\pgfqpoint{2.775454in}{2.071725in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{2.068562in}}%
\pgfpathlineto{\pgfqpoint{2.777204in}{2.068562in}}%
\pgfpathlineto{\pgfqpoint{2.777904in}{2.063373in}}%
\pgfpathlineto{\pgfqpoint{2.778254in}{2.063373in}}%
\pgfpathlineto{\pgfqpoint{2.779129in}{2.045760in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{2.045760in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{2.035261in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{2.035261in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{2.030985in}}%
\pgfpathlineto{\pgfqpoint{2.784380in}{2.030985in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{2.015014in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{2.017378in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{2.017378in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{2.016782in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{2.016782in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{2.013496in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{2.013496in}}%
\pgfpathlineto{\pgfqpoint{2.799431in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{2.802407in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{2.003180in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{2.003180in}}%
\pgfpathlineto{\pgfqpoint{2.820783in}{2.005461in}}%
\pgfpathlineto{\pgfqpoint{2.821134in}{2.004572in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{2.004572in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.001435in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{2.001435in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{2.003193in}}%
\pgfpathlineto{\pgfqpoint{2.829359in}{2.001790in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{2.001790in}}%
\pgfpathlineto{\pgfqpoint{2.831985in}{2.003470in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{2.003470in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{2.002261in}}%
\pgfpathlineto{\pgfqpoint{2.835310in}{2.002261in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{1.998811in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{1.998811in}}%
\pgfpathlineto{\pgfqpoint{2.838985in}{1.994102in}}%
\pgfpathlineto{\pgfqpoint{2.844411in}{1.994102in}}%
\pgfpathlineto{\pgfqpoint{2.844936in}{1.995633in}}%
\pgfpathlineto{\pgfqpoint{2.845636in}{1.994073in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{1.994073in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{1.983969in}}%
\pgfpathlineto{\pgfqpoint{2.849661in}{1.983969in}}%
\pgfpathlineto{\pgfqpoint{2.850361in}{1.976308in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{1.976308in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.857712in}{1.966754in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{1.966754in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{1.961985in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{1.961985in}}%
\pgfpathlineto{\pgfqpoint{2.861563in}{1.960777in}}%
\pgfpathlineto{\pgfqpoint{2.861738in}{1.960777in}}%
\pgfpathlineto{\pgfqpoint{2.862613in}{1.949922in}}%
\pgfpathlineto{\pgfqpoint{2.866113in}{1.949922in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{2.867163in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{2.868038in}{1.942304in}}%
\pgfpathlineto{\pgfqpoint{2.868913in}{1.942304in}}%
\pgfpathlineto{\pgfqpoint{2.869613in}{1.936684in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{1.936684in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{1.919991in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.919991in}}%
\pgfpathlineto{\pgfqpoint{2.873464in}{1.909077in}}%
\pgfpathlineto{\pgfqpoint{2.875389in}{1.909077in}}%
\pgfpathlineto{\pgfqpoint{2.876089in}{1.898661in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{1.898661in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{1.889394in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.889394in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{2.888340in}{1.881532in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{1.879213in}}%
\pgfpathlineto{\pgfqpoint{2.892016in}{1.879213in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{1.875609in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{1.875609in}}%
\pgfpathlineto{\pgfqpoint{2.896566in}{1.871254in}}%
\pgfpathlineto{\pgfqpoint{2.908817in}{1.871288in}}%
\pgfpathlineto{\pgfqpoint{2.909867in}{1.864131in}}%
\pgfpathlineto{\pgfqpoint{2.913193in}{1.864131in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{2.915468in}{1.869499in}}%
\pgfpathlineto{\pgfqpoint{2.915643in}{1.869499in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{1.867512in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{1.867512in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{1.858201in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{1.858201in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{1.860400in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{1.860400in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{1.868588in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{1.868588in}}%
\pgfpathlineto{\pgfqpoint{2.955022in}{1.872841in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{1.872841in}}%
\pgfpathlineto{\pgfqpoint{2.958347in}{1.878277in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.880349in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{1.880349in}}%
\pgfpathlineto{\pgfqpoint{2.959922in}{1.879340in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{1.879340in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.876176in}}%
\pgfpathlineto{\pgfqpoint{2.978999in}{1.876176in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{2.980399in}{1.889521in}}%
\pgfpathlineto{\pgfqpoint{2.981625in}{1.889521in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{1.890870in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{1.890870in}}%
\pgfpathlineto{\pgfqpoint{2.984075in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.986350in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.987050in}{1.879311in}}%
\pgfpathlineto{\pgfqpoint{2.987400in}{1.879311in}}%
\pgfpathlineto{\pgfqpoint{2.988100in}{1.877534in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{1.877534in}}%
\pgfpathlineto{\pgfqpoint{2.996326in}{1.879871in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{1.879871in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.875810in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{1.875810in}}%
\pgfpathlineto{\pgfqpoint{3.003327in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{3.007877in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.883476in}}%
\pgfpathlineto{\pgfqpoint{3.013828in}{1.883476in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.014878in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{1.888854in}}%
\pgfpathlineto{\pgfqpoint{3.020653in}{1.888854in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{1.887745in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{1.887745in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{1.892783in}}%
\pgfpathlineto{\pgfqpoint{3.037280in}{1.892783in}}%
\pgfpathlineto{\pgfqpoint{3.037980in}{1.894389in}}%
\pgfpathlineto{\pgfqpoint{3.041831in}{1.894389in}}%
\pgfpathlineto{\pgfqpoint{3.042531in}{1.893453in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{1.893453in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{3.063708in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{1.897413in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{1.897413in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.902157in}}%
\pgfpathlineto{\pgfqpoint{3.068083in}{1.902157in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{1.903563in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{1.903563in}}%
\pgfpathlineto{\pgfqpoint{3.070533in}{1.902106in}}%
\pgfpathlineto{\pgfqpoint{3.070883in}{1.902106in}}%
\pgfpathlineto{\pgfqpoint{3.071584in}{1.897991in}}%
\pgfpathlineto{\pgfqpoint{3.075784in}{1.897991in}}%
\pgfpathlineto{\pgfqpoint{3.076484in}{1.903229in}}%
\pgfpathlineto{\pgfqpoint{3.078934in}{1.903229in}}%
\pgfpathlineto{\pgfqpoint{3.079284in}{1.904654in}}%
\pgfpathlineto{\pgfqpoint{3.079459in}{1.902960in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.902960in}}%
\pgfpathlineto{\pgfqpoint{3.081035in}{1.898635in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{1.898635in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{1.894452in}}%
\pgfpathlineto{\pgfqpoint{3.086635in}{1.894452in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{1.888053in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{1.888053in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.868340in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{1.868340in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{1.873615in}}%
\pgfpathlineto{\pgfqpoint{3.103087in}{1.873615in}}%
\pgfpathlineto{\pgfqpoint{3.104312in}{1.867384in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{1.867384in}}%
\pgfpathlineto{\pgfqpoint{3.105712in}{1.860969in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.860969in}}%
\pgfpathlineto{\pgfqpoint{3.107812in}{1.858540in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{1.858540in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{1.859587in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{1.859587in}}%
\pgfpathlineto{\pgfqpoint{3.119888in}{1.858999in}}%
\pgfpathlineto{\pgfqpoint{3.123389in}{1.858999in}}%
\pgfpathlineto{\pgfqpoint{3.124089in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{3.124964in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{1.882032in}}%
\pgfpathlineto{\pgfqpoint{3.132140in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{3.132840in}{1.886179in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{1.884003in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{1.884003in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{1.884720in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.884720in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{1.882659in}}%
\pgfpathlineto{\pgfqpoint{3.142116in}{1.882659in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{1.885879in}}%
\pgfpathlineto{\pgfqpoint{3.148241in}{1.885879in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{1.881355in}}%
\pgfpathlineto{\pgfqpoint{3.152092in}{1.881901in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{1.879698in}}%
\pgfpathlineto{\pgfqpoint{3.154017in}{1.879698in}}%
\pgfpathlineto{\pgfqpoint{3.154717in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{3.162243in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{1.881444in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{1.881444in}}%
\pgfpathlineto{\pgfqpoint{3.163468in}{1.884042in}}%
\pgfpathlineto{\pgfqpoint{3.163643in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{3.165393in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{3.168368in}{1.886319in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{1.883306in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{1.883306in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{3.175544in}{1.884661in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{1.884661in}}%
\pgfpathlineto{\pgfqpoint{3.177294in}{1.874744in}}%
\pgfpathlineto{\pgfqpoint{3.178869in}{1.874744in}}%
\pgfpathlineto{\pgfqpoint{3.180094in}{1.869093in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{1.869093in}}%
\pgfpathlineto{\pgfqpoint{3.181670in}{1.868421in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{1.868421in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.865137in}}%
\pgfpathlineto{\pgfqpoint{3.188145in}{1.865137in}}%
\pgfpathlineto{\pgfqpoint{3.189195in}{1.855685in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.855685in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{1.848373in}}%
\pgfpathlineto{\pgfqpoint{3.194971in}{1.848373in}}%
\pgfpathlineto{\pgfqpoint{3.195846in}{1.842762in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{1.826059in}}%
\pgfpathlineto{\pgfqpoint{3.197596in}{1.826059in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.815055in}}%
\pgfpathlineto{\pgfqpoint{3.210022in}{1.811389in}}%
\pgfpathlineto{\pgfqpoint{3.216323in}{1.811389in}}%
\pgfpathlineto{\pgfqpoint{3.217023in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{3.221224in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{3.221924in}{1.809132in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{1.809132in}}%
\pgfpathlineto{\pgfqpoint{3.224724in}{1.817419in}}%
\pgfpathlineto{\pgfqpoint{3.234350in}{1.817419in}}%
\pgfpathlineto{\pgfqpoint{3.235050in}{1.822049in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{1.822049in}}%
\pgfpathlineto{\pgfqpoint{3.236100in}{1.823325in}}%
\pgfpathlineto{\pgfqpoint{3.242751in}{1.823325in}}%
\pgfpathlineto{\pgfqpoint{3.243451in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{3.249576in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{3.250276in}{1.826686in}}%
\pgfpathlineto{\pgfqpoint{3.253777in}{1.826686in}}%
\pgfpathlineto{\pgfqpoint{3.254477in}{1.827297in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{1.827297in}}%
\pgfpathlineto{\pgfqpoint{3.258327in}{1.831293in}}%
\pgfpathlineto{\pgfqpoint{3.262703in}{1.831293in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{1.837625in}}%
\pgfpathlineto{\pgfqpoint{3.271279in}{1.837625in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{1.847775in}}%
\pgfpathlineto{\pgfqpoint{3.273904in}{1.848012in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{1.840221in}}%
\pgfpathlineto{\pgfqpoint{3.275304in}{1.840221in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.846570in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{1.846570in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{1.841241in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{1.841241in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.835497in}}%
\pgfpathlineto{\pgfqpoint{3.287030in}{1.835497in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{1.831181in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{1.831181in}}%
\pgfpathlineto{\pgfqpoint{3.291406in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{3.294906in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{3.295081in}{1.827286in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{1.825156in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.825156in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.826375in}}%
\pgfpathlineto{\pgfqpoint{3.296131in}{1.824445in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{1.824445in}}%
\pgfpathlineto{\pgfqpoint{3.297706in}{1.819911in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{1.819911in}}%
\pgfpathlineto{\pgfqpoint{3.300331in}{1.814206in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{1.814206in}}%
\pgfpathlineto{\pgfqpoint{3.304357in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{3.310657in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{3.311358in}{1.809230in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{1.793522in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{1.793522in}}%
\pgfpathlineto{\pgfqpoint{3.316258in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{3.317833in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{3.318533in}{1.777474in}}%
\pgfpathlineto{\pgfqpoint{3.318708in}{1.777474in}}%
\pgfpathlineto{\pgfqpoint{3.319408in}{1.773035in}}%
\pgfpathlineto{\pgfqpoint{3.322909in}{1.773035in}}%
\pgfpathlineto{\pgfqpoint{3.323609in}{1.768337in}}%
\pgfpathlineto{\pgfqpoint{3.324659in}{1.768337in}}%
\pgfpathlineto{\pgfqpoint{3.325359in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.756081in}}%
\pgfpathlineto{\pgfqpoint{3.359137in}{1.756081in}}%
\pgfpathlineto{\pgfqpoint{3.359837in}{1.766867in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{1.766867in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{1.772043in}}%
\pgfpathlineto{\pgfqpoint{3.370863in}{1.772043in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{1.772796in}}%
\pgfpathlineto{\pgfqpoint{3.373489in}{1.772796in}}%
\pgfpathlineto{\pgfqpoint{3.374189in}{1.770997in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{1.770997in}}%
\pgfpathlineto{\pgfqpoint{3.385040in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{3.397116in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.780183in}}%
\pgfpathlineto{\pgfqpoint{3.404467in}{1.780183in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{1.791365in}}%
\pgfpathlineto{\pgfqpoint{3.425469in}{1.791365in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{1.796436in}}%
\pgfpathlineto{\pgfqpoint{3.432820in}{1.796436in}}%
\pgfpathlineto{\pgfqpoint{3.433520in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{3.442621in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{3.458372in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{3.459072in}{1.808404in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{1.808404in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{3.465198in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{3.465898in}{1.821773in}}%
\pgfpathlineto{\pgfqpoint{3.466598in}{1.825351in}}%
\pgfpathlineto{\pgfqpoint{3.470798in}{1.825622in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{1.817885in}}%
\pgfpathlineto{\pgfqpoint{3.476924in}{1.817885in}}%
\pgfpathlineto{\pgfqpoint{3.477624in}{1.823114in}}%
\pgfpathlineto{\pgfqpoint{3.480074in}{1.823114in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{1.824531in}}%
\pgfpathlineto{\pgfqpoint{3.484100in}{1.824531in}}%
\pgfpathlineto{\pgfqpoint{3.484800in}{1.823419in}}%
\pgfpathlineto{\pgfqpoint{3.499851in}{1.823419in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.822720in}}%
\pgfpathlineto{\pgfqpoint{3.508077in}{1.822720in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{1.821216in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{1.821216in}}%
\pgfpathlineto{\pgfqpoint{3.517178in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{3.523304in}{1.869438in}}%
\pgfpathlineto{\pgfqpoint{3.523654in}{1.869438in}}%
\pgfpathlineto{\pgfqpoint{3.524354in}{1.874784in}}%
\pgfpathlineto{\pgfqpoint{3.525054in}{1.874784in}}%
\pgfpathlineto{\pgfqpoint{3.525754in}{1.876619in}}%
\pgfpathlineto{\pgfqpoint{3.526104in}{1.876619in}}%
\pgfpathlineto{\pgfqpoint{3.527329in}{1.871290in}}%
\pgfpathlineto{\pgfqpoint{3.529429in}{1.871290in}}%
\pgfpathlineto{\pgfqpoint{3.530129in}{1.865993in}}%
\pgfpathlineto{\pgfqpoint{3.533105in}{1.865993in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{3.534680in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{1.861449in}}%
\pgfpathlineto{\pgfqpoint{3.536430in}{1.861449in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{1.855971in}}%
\pgfpathlineto{\pgfqpoint{3.547106in}{1.855971in}}%
\pgfpathlineto{\pgfqpoint{3.547806in}{1.863453in}}%
\pgfpathlineto{\pgfqpoint{3.549381in}{1.863453in}}%
\pgfpathlineto{\pgfqpoint{3.550081in}{1.866755in}}%
\pgfpathlineto{\pgfqpoint{3.553757in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{1.869663in}}%
\pgfpathlineto{\pgfqpoint{3.554457in}{1.869300in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{1.869300in}}%
\pgfpathlineto{\pgfqpoint{3.557082in}{1.851463in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{1.851463in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{3.571259in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{1.842711in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{1.842711in}}%
\pgfpathlineto{\pgfqpoint{3.574234in}{1.837697in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{1.837697in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{1.836322in}}%
\pgfpathlineto{\pgfqpoint{3.584735in}{1.836322in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.834660in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{1.834660in}}%
\pgfpathlineto{\pgfqpoint{3.591736in}{1.839221in}}%
\pgfpathlineto{\pgfqpoint{3.593311in}{1.839221in}}%
\pgfpathlineto{\pgfqpoint{3.594011in}{1.840276in}}%
\pgfpathlineto{\pgfqpoint{3.596111in}{1.840276in}}%
\pgfpathlineto{\pgfqpoint{3.596811in}{1.838732in}}%
\pgfpathlineto{\pgfqpoint{3.606962in}{1.838732in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.840222in}}%
\pgfpathlineto{\pgfqpoint{3.609412in}{1.826754in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.826754in}}%
\pgfpathlineto{\pgfqpoint{3.610287in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{3.639515in}{1.847102in}}%
\pgfpathlineto{\pgfqpoint{3.641441in}{1.847102in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{1.851891in}}%
\pgfpathlineto{\pgfqpoint{3.644591in}{1.851891in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.850191in}}%
\pgfpathlineto{\pgfqpoint{3.649841in}{1.850191in}}%
\pgfpathlineto{\pgfqpoint{3.650541in}{1.853407in}}%
\pgfpathlineto{\pgfqpoint{3.651067in}{1.853431in}}%
\pgfpathlineto{\pgfqpoint{3.651767in}{1.850392in}}%
\pgfpathlineto{\pgfqpoint{3.653867in}{1.850392in}}%
\pgfpathlineto{\pgfqpoint{3.654567in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{3.655267in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{3.655967in}{1.850446in}}%
\pgfpathlineto{\pgfqpoint{3.656317in}{1.850446in}}%
\pgfpathlineto{\pgfqpoint{3.657017in}{1.852347in}}%
\pgfpathlineto{\pgfqpoint{3.659992in}{1.852347in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{1.861974in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{1.861974in}}%
\pgfpathlineto{\pgfqpoint{3.661568in}{1.870270in}}%
\pgfpathlineto{\pgfqpoint{3.662268in}{1.870270in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{3.663843in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.866430in}}%
\pgfpathlineto{\pgfqpoint{3.666293in}{1.866430in}}%
\pgfpathlineto{\pgfqpoint{3.666993in}{1.867383in}}%
\pgfpathlineto{\pgfqpoint{3.667518in}{1.867383in}}%
\pgfpathlineto{\pgfqpoint{3.668218in}{1.865443in}}%
\pgfpathlineto{\pgfqpoint{3.669093in}{1.865443in}}%
\pgfpathlineto{\pgfqpoint{3.669793in}{1.866483in}}%
\pgfpathlineto{\pgfqpoint{3.670843in}{1.866483in}}%
\pgfpathlineto{\pgfqpoint{3.671894in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{3.672769in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{3.673644in}{1.843723in}}%
\pgfpathlineto{\pgfqpoint{3.677844in}{1.843723in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{1.837591in}}%
\pgfpathlineto{\pgfqpoint{3.683970in}{1.837591in}}%
\pgfpathlineto{\pgfqpoint{3.684670in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{3.687820in}{1.844208in}}%
\pgfpathlineto{\pgfqpoint{3.693071in}{1.844208in}}%
\pgfpathlineto{\pgfqpoint{3.693771in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{3.694471in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{3.695171in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{3.695346in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{3.696046in}{1.860418in}}%
\pgfpathlineto{\pgfqpoint{3.696921in}{1.860418in}}%
\pgfpathlineto{\pgfqpoint{3.697621in}{1.858270in}}%
\pgfpathlineto{\pgfqpoint{3.702347in}{1.858270in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.849614in}}%
\pgfpathlineto{\pgfqpoint{3.704972in}{1.849614in}}%
\pgfpathlineto{\pgfqpoint{3.705672in}{1.842700in}}%
\pgfpathlineto{\pgfqpoint{3.715123in}{1.842700in}}%
\pgfpathlineto{\pgfqpoint{3.715823in}{1.839570in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.839570in}}%
\pgfpathlineto{\pgfqpoint{3.720198in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{3.721424in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.847013in}}%
\pgfpathlineto{\pgfqpoint{3.721949in}{1.845741in}}%
\pgfpathlineto{\pgfqpoint{3.726849in}{1.845741in}}%
\pgfpathlineto{\pgfqpoint{3.727549in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{3.730349in}{1.850042in}}%
\pgfpathlineto{\pgfqpoint{3.731050in}{1.847693in}}%
\pgfpathlineto{\pgfqpoint{3.732450in}{1.847693in}}%
\pgfpathlineto{\pgfqpoint{3.733150in}{1.843348in}}%
\pgfpathlineto{\pgfqpoint{3.737875in}{1.843348in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{1.839320in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.839320in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{1.836847in}}%
\pgfpathlineto{\pgfqpoint{3.756952in}{1.836847in}}%
\pgfpathlineto{\pgfqpoint{3.757652in}{1.846721in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{1.846721in}}%
\pgfpathlineto{\pgfqpoint{3.761503in}{1.852925in}}%
\pgfpathlineto{\pgfqpoint{3.763603in}{1.852925in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.855108in}}%
\pgfpathlineto{\pgfqpoint{3.765003in}{1.854179in}}%
\pgfpathlineto{\pgfqpoint{3.766578in}{1.854179in}}%
\pgfpathlineto{\pgfqpoint{3.767278in}{1.851013in}}%
\pgfpathlineto{\pgfqpoint{3.767978in}{1.851013in}}%
\pgfpathlineto{\pgfqpoint{3.769203in}{1.826031in}}%
\pgfpathlineto{\pgfqpoint{3.769378in}{1.826031in}}%
\pgfpathlineto{\pgfqpoint{3.770078in}{1.813068in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{1.813068in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{1.781034in}}%
\pgfpathlineto{\pgfqpoint{3.771654in}{1.781034in}}%
\pgfpathlineto{\pgfqpoint{3.772354in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{3.775329in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{3.776029in}{1.749333in}}%
\pgfpathlineto{\pgfqpoint{3.780054in}{1.749333in}}%
\pgfpathlineto{\pgfqpoint{3.780929in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{3.789155in}{1.735149in}}%
\pgfpathlineto{\pgfqpoint{3.789855in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{3.791781in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{1.749201in}}%
\pgfpathlineto{\pgfqpoint{3.793006in}{1.749201in}}%
\pgfpathlineto{\pgfqpoint{3.793706in}{1.755867in}}%
\pgfpathlineto{\pgfqpoint{3.795631in}{1.755867in}}%
\pgfpathlineto{\pgfqpoint{3.796156in}{1.758436in}}%
\pgfpathlineto{\pgfqpoint{3.796506in}{1.757852in}}%
\pgfpathlineto{\pgfqpoint{3.797206in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{3.798781in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{3.799481in}{1.748991in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{1.748991in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{1.748274in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.748274in}}%
\pgfpathlineto{\pgfqpoint{3.814008in}{1.752857in}}%
\pgfpathlineto{\pgfqpoint{3.819258in}{1.752857in}}%
\pgfpathlineto{\pgfqpoint{3.819958in}{1.753559in}}%
\pgfpathlineto{\pgfqpoint{3.826959in}{1.753559in}}%
\pgfpathlineto{\pgfqpoint{3.827659in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{3.828534in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{3.829234in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{3.830109in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{3.830284in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{3.830985in}{1.779009in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.779009in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.783706in}}%
\pgfpathlineto{\pgfqpoint{3.841661in}{1.783706in}}%
\pgfpathlineto{\pgfqpoint{3.842361in}{1.784798in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{1.784798in}}%
\pgfpathlineto{\pgfqpoint{3.843586in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{3.844986in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{3.845686in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{3.865638in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{3.866338in}{1.791873in}}%
\pgfpathlineto{\pgfqpoint{3.870188in}{1.791873in}}%
\pgfpathlineto{\pgfqpoint{3.871414in}{1.815028in}}%
\pgfpathlineto{\pgfqpoint{3.880164in}{1.814542in}}%
\pgfpathlineto{\pgfqpoint{3.880864in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{3.881040in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{3.881740in}{1.807605in}}%
\pgfpathlineto{\pgfqpoint{3.886640in}{1.807605in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{1.803416in}}%
\pgfpathlineto{\pgfqpoint{3.898716in}{1.803416in}}%
\pgfpathlineto{\pgfqpoint{3.899416in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{3.927069in}{1.805582in}}%
\pgfpathlineto{\pgfqpoint{3.927769in}{1.809209in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.809209in}}%
\pgfpathlineto{\pgfqpoint{3.929344in}{1.806573in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.806573in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{1.811338in}}%
\pgfpathlineto{\pgfqpoint{3.944921in}{1.811338in}}%
\pgfpathlineto{\pgfqpoint{3.945621in}{1.817074in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{1.817074in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.819376in}}%
\pgfpathlineto{\pgfqpoint{3.948421in}{1.819376in}}%
\pgfpathlineto{\pgfqpoint{3.949121in}{1.824371in}}%
\pgfpathlineto{\pgfqpoint{3.953322in}{1.824371in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.831400in}}%
\pgfpathlineto{\pgfqpoint{3.955597in}{1.831400in}}%
\pgfpathlineto{\pgfqpoint{3.956122in}{1.834352in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{3.963473in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{1.828205in}}%
\pgfpathlineto{\pgfqpoint{3.973449in}{1.828205in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{1.831568in}}%
\pgfpathlineto{\pgfqpoint{4.005127in}{1.831695in}}%
\pgfpathlineto{\pgfqpoint{4.005827in}{1.833728in}}%
\pgfpathlineto{\pgfqpoint{4.028054in}{1.833728in}}%
\pgfpathlineto{\pgfqpoint{4.028754in}{1.839896in}}%
\pgfpathlineto{\pgfqpoint{4.028929in}{1.839896in}}%
\pgfpathlineto{\pgfqpoint{4.029629in}{1.842589in}}%
\pgfpathlineto{\pgfqpoint{4.031555in}{1.842589in}}%
\pgfpathlineto{\pgfqpoint{4.032255in}{1.854112in}}%
\pgfpathlineto{\pgfqpoint{4.033305in}{1.854112in}}%
\pgfpathlineto{\pgfqpoint{4.034005in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{4.042406in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{4.043106in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{4.044681in}{1.868433in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{4.046081in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{4.046781in}{1.899807in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{1.899807in}}%
\pgfpathlineto{\pgfqpoint{4.048531in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.909079in}}%
\pgfpathlineto{\pgfqpoint{4.050281in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{4.050982in}{1.865054in}}%
\pgfpathlineto{\pgfqpoint{4.058682in}{1.865054in}}%
\pgfpathlineto{\pgfqpoint{4.059382in}{1.868378in}}%
\pgfpathlineto{\pgfqpoint{4.060082in}{1.868378in}}%
\pgfpathlineto{\pgfqpoint{4.060782in}{1.871793in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.872001in}}%
\pgfpathlineto{\pgfqpoint{4.061658in}{1.869080in}}%
\pgfpathlineto{\pgfqpoint{4.062008in}{1.869080in}}%
\pgfpathlineto{\pgfqpoint{4.062358in}{1.869671in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.867175in}}%
\pgfpathlineto{\pgfqpoint{4.064458in}{1.867175in}}%
\pgfpathlineto{\pgfqpoint{4.065158in}{1.862715in}}%
\pgfpathlineto{\pgfqpoint{4.068833in}{1.862715in}}%
\pgfpathlineto{\pgfqpoint{4.069533in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{4.073559in}{1.855724in}}%
\pgfpathlineto{\pgfqpoint{4.073734in}{1.855724in}}%
\pgfpathlineto{\pgfqpoint{4.074434in}{1.849291in}}%
\pgfpathlineto{\pgfqpoint{4.076709in}{1.849291in}}%
\pgfpathlineto{\pgfqpoint{4.077409in}{1.842466in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.842466in}}%
\pgfpathlineto{\pgfqpoint{4.085460in}{1.841413in}}%
\pgfpathlineto{\pgfqpoint{4.086685in}{1.841413in}}%
\pgfpathlineto{\pgfqpoint{4.087385in}{1.844267in}}%
\pgfpathlineto{\pgfqpoint{4.097886in}{1.844084in}}%
\pgfpathlineto{\pgfqpoint{4.098586in}{1.842387in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{1.842387in}}%
\pgfpathlineto{\pgfqpoint{4.103487in}{1.847481in}}%
\pgfpathlineto{\pgfqpoint{4.105587in}{1.847481in}}%
\pgfpathlineto{\pgfqpoint{4.106287in}{1.854743in}}%
\pgfpathlineto{\pgfqpoint{4.106812in}{1.854743in}}%
\pgfpathlineto{\pgfqpoint{4.107512in}{1.858278in}}%
\pgfpathlineto{\pgfqpoint{4.113638in}{1.858278in}}%
\pgfpathlineto{\pgfqpoint{4.114338in}{1.863243in}}%
\pgfpathlineto{\pgfqpoint{4.122739in}{1.863243in}}%
\pgfpathlineto{\pgfqpoint{4.123439in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{4.135690in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{4.136390in}{1.873020in}}%
\pgfpathlineto{\pgfqpoint{4.138140in}{1.873020in}}%
\pgfpathlineto{\pgfqpoint{4.138840in}{1.880152in}}%
\pgfpathlineto{\pgfqpoint{4.145666in}{1.880152in}}%
\pgfpathlineto{\pgfqpoint{4.146366in}{1.881806in}}%
\pgfpathlineto{\pgfqpoint{4.158092in}{1.881806in}}%
\pgfpathlineto{\pgfqpoint{4.158792in}{1.886652in}}%
\pgfpathlineto{\pgfqpoint{4.166493in}{1.886652in}}%
\pgfpathlineto{\pgfqpoint{4.167193in}{1.899047in}}%
\pgfpathlineto{\pgfqpoint{4.168768in}{1.899047in}}%
\pgfpathlineto{\pgfqpoint{4.169468in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{4.173669in}{1.910087in}}%
\pgfpathlineto{\pgfqpoint{4.174719in}{1.901696in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{1.901696in}}%
\pgfpathlineto{\pgfqpoint{4.196771in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{4.227749in}{1.906139in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{1.914105in}}%
\pgfpathlineto{\pgfqpoint{4.229674in}{1.914105in}}%
\pgfpathlineto{\pgfqpoint{4.230374in}{1.917931in}}%
\pgfpathlineto{\pgfqpoint{4.230549in}{1.917931in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.918507in}}%
\pgfpathlineto{\pgfqpoint{4.232125in}{1.918507in}}%
\pgfpathlineto{\pgfqpoint{4.232825in}{1.916328in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{1.916328in}}%
\pgfpathlineto{\pgfqpoint{4.235975in}{1.917030in}}%
\pgfpathlineto{\pgfqpoint{4.237550in}{1.917030in}}%
\pgfpathlineto{\pgfqpoint{4.238250in}{1.915118in}}%
\pgfpathlineto{\pgfqpoint{4.239475in}{1.915118in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{1.911034in}}%
\pgfpathlineto{\pgfqpoint{4.240875in}{1.911034in}}%
\pgfpathlineto{\pgfqpoint{4.241576in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{4.252427in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{1.907911in}}%
\pgfpathlineto{\pgfqpoint{4.262053in}{1.907823in}}%
\pgfpathlineto{\pgfqpoint{4.262753in}{1.922806in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{1.922806in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{1.940643in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.940643in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{1.944104in}}%
\pgfpathlineto{\pgfqpoint{4.268003in}{1.944341in}}%
\pgfpathlineto{\pgfqpoint{4.268703in}{1.942071in}}%
\pgfpathlineto{\pgfqpoint{4.273429in}{1.942071in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{1.939152in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.939152in}}%
\pgfpathlineto{\pgfqpoint{4.310357in}{1.942693in}}%
\pgfpathlineto{\pgfqpoint{4.323834in}{1.942777in}}%
\pgfpathlineto{\pgfqpoint{4.324534in}{1.940240in}}%
\pgfpathlineto{\pgfqpoint{4.325409in}{1.940240in}}%
\pgfpathlineto{\pgfqpoint{4.326109in}{1.951675in}}%
\pgfpathlineto{\pgfqpoint{4.327159in}{1.951675in}}%
\pgfpathlineto{\pgfqpoint{4.327859in}{1.952420in}}%
\pgfpathlineto{\pgfqpoint{4.328209in}{1.944830in}}%
\pgfpathlineto{\pgfqpoint{4.328909in}{1.936478in}}%
\pgfpathlineto{\pgfqpoint{4.330134in}{1.936478in}}%
\pgfpathlineto{\pgfqpoint{4.330834in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{4.337835in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.930252in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{1.930094in}}%
\pgfpathlineto{\pgfqpoint{4.340810in}{1.930094in}}%
\pgfpathlineto{\pgfqpoint{4.341511in}{1.927519in}}%
\pgfpathlineto{\pgfqpoint{4.343961in}{1.928053in}}%
\pgfpathlineto{\pgfqpoint{4.344661in}{1.925926in}}%
\pgfpathlineto{\pgfqpoint{4.345711in}{1.925926in}}%
\pgfpathlineto{\pgfqpoint{4.346411in}{1.927466in}}%
\pgfpathlineto{\pgfqpoint{4.350086in}{1.927466in}}%
\pgfpathlineto{\pgfqpoint{4.350786in}{1.926471in}}%
\pgfpathlineto{\pgfqpoint{4.351312in}{1.926471in}}%
\pgfpathlineto{\pgfqpoint{4.352012in}{1.922839in}}%
\pgfpathlineto{\pgfqpoint{4.353237in}{1.922682in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.925721in}}%
\pgfpathlineto{\pgfqpoint{4.358312in}{1.925721in}}%
\pgfpathlineto{\pgfqpoint{4.359012in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{4.359537in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{4.360237in}{1.933567in}}%
\pgfpathlineto{\pgfqpoint{4.361988in}{1.933567in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{1.938158in}}%
\pgfpathlineto{\pgfqpoint{4.370738in}{1.938158in}}%
\pgfpathlineto{\pgfqpoint{4.371439in}{1.942716in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.942716in}}%
\pgfpathlineto{\pgfqpoint{4.373889in}{1.951048in}}%
\pgfpathlineto{\pgfqpoint{4.374064in}{1.950367in}}%
\pgfpathlineto{\pgfqpoint{4.374764in}{1.946575in}}%
\pgfpathlineto{\pgfqpoint{4.375289in}{1.946575in}}%
\pgfpathlineto{\pgfqpoint{4.376164in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{4.378089in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.922548in}}%
\pgfpathlineto{\pgfqpoint{4.380189in}{1.922548in}}%
\pgfpathlineto{\pgfqpoint{4.381065in}{1.904479in}}%
\pgfpathlineto{\pgfqpoint{4.385440in}{1.904479in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{4.398566in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{1.897866in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.897866in}}%
\pgfpathlineto{\pgfqpoint{4.403467in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{4.407317in}{1.909456in}}%
\pgfpathlineto{\pgfqpoint{4.408017in}{1.907414in}}%
\pgfpathlineto{\pgfqpoint{4.409242in}{1.907414in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.909475in}}%
\pgfpathlineto{\pgfqpoint{4.409767in}{1.908370in}}%
\pgfpathlineto{\pgfqpoint{4.411693in}{1.908370in}}%
\pgfpathlineto{\pgfqpoint{4.412393in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{4.412568in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{4.413268in}{1.899201in}}%
\pgfpathlineto{\pgfqpoint{4.421844in}{1.899201in}}%
\pgfpathlineto{\pgfqpoint{4.422544in}{1.900354in}}%
\pgfpathlineto{\pgfqpoint{4.426744in}{1.900354in}}%
\pgfpathlineto{\pgfqpoint{4.427444in}{1.899199in}}%
\pgfpathlineto{\pgfqpoint{4.428494in}{1.899199in}}%
\pgfpathlineto{\pgfqpoint{4.429194in}{1.895649in}}%
\pgfpathlineto{\pgfqpoint{4.430244in}{1.895649in}}%
\pgfpathlineto{\pgfqpoint{4.430944in}{1.890143in}}%
\pgfpathlineto{\pgfqpoint{4.436370in}{1.890143in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{4.443896in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{4.446871in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{4.447571in}{1.905926in}}%
\pgfpathlineto{\pgfqpoint{4.453522in}{1.905926in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{1.908760in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.908476in}}%
\pgfpathlineto{\pgfqpoint{4.458247in}{1.905751in}}%
\pgfpathlineto{\pgfqpoint{4.460697in}{1.905751in}}%
\pgfpathlineto{\pgfqpoint{4.461573in}{1.894629in}}%
\pgfpathlineto{\pgfqpoint{4.462623in}{1.894629in}}%
\pgfpathlineto{\pgfqpoint{4.463323in}{1.892128in}}%
\pgfpathlineto{\pgfqpoint{4.464373in}{1.892128in}}%
\pgfpathlineto{\pgfqpoint{4.464548in}{1.892905in}}%
\pgfpathlineto{\pgfqpoint{4.465598in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{4.467173in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{4.467873in}{1.878655in}}%
\pgfpathlineto{\pgfqpoint{4.468048in}{1.878655in}}%
\pgfpathlineto{\pgfqpoint{4.468748in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{4.469973in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.860244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.724524in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{2.044653in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{2.044653in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{2.043694in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{2.043694in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{2.734150in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{2.734850in}{2.045061in}}%
\pgfpathlineto{\pgfqpoint{2.741676in}{2.045061in}}%
\pgfpathlineto{\pgfqpoint{2.742376in}{2.043388in}}%
\pgfpathlineto{\pgfqpoint{2.747451in}{2.043388in}}%
\pgfpathlineto{\pgfqpoint{2.748151in}{2.045896in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{2.045896in}}%
\pgfpathlineto{\pgfqpoint{2.757602in}{2.056539in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{2.066884in}}%
\pgfpathlineto{\pgfqpoint{2.759702in}{2.067149in}}%
\pgfpathlineto{\pgfqpoint{2.760402in}{2.064558in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{2.064558in}}%
\pgfpathlineto{\pgfqpoint{2.762503in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{2.040107in}}%
\pgfpathlineto{\pgfqpoint{2.766353in}{2.040107in}}%
\pgfpathlineto{\pgfqpoint{2.767053in}{2.033466in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{2.033466in}}%
\pgfpathlineto{\pgfqpoint{2.771954in}{2.018787in}}%
\pgfpathlineto{\pgfqpoint{2.772654in}{2.008084in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{2.008084in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{1.987977in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{1.987977in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{2.777204in}{1.973298in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{1.973298in}}%
\pgfpathlineto{\pgfqpoint{2.778079in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{2.779654in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{2.782280in}{1.968434in}}%
\pgfpathlineto{\pgfqpoint{2.783855in}{1.950785in}}%
\pgfpathlineto{\pgfqpoint{2.785955in}{1.950785in}}%
\pgfpathlineto{\pgfqpoint{2.786655in}{1.947480in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{1.947384in}}%
\pgfpathlineto{\pgfqpoint{2.788405in}{1.944164in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{1.944164in}}%
\pgfpathlineto{\pgfqpoint{2.789280in}{1.938371in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{1.938371in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{1.934825in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{1.934825in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{2.803632in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{2.804332in}{1.915310in}}%
\pgfpathlineto{\pgfqpoint{2.806257in}{1.915310in}}%
\pgfpathlineto{\pgfqpoint{2.806957in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{2.815708in}{1.918954in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.919313in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{2.823934in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{2.824634in}{1.918821in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{1.918821in}}%
\pgfpathlineto{\pgfqpoint{2.826209in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{2.826734in}{1.929785in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.940026in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{1.940305in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{1.931986in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{1.931986in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{1.902239in}}%
\pgfpathlineto{\pgfqpoint{2.832860in}{1.902239in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{1.889512in}}%
\pgfpathlineto{\pgfqpoint{2.834960in}{1.889512in}}%
\pgfpathlineto{\pgfqpoint{2.835660in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.884750in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{1.884750in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{1.889271in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{1.886890in}}%
\pgfpathlineto{\pgfqpoint{2.848961in}{1.886890in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{1.875259in}}%
\pgfpathlineto{\pgfqpoint{2.850886in}{1.875259in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.872430in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{1.872430in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.867708in}}%
\pgfpathlineto{\pgfqpoint{2.855787in}{1.867708in}}%
\pgfpathlineto{\pgfqpoint{2.856487in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{1.861016in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{1.861016in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{2.908642in}{1.861257in}}%
\pgfpathlineto{\pgfqpoint{2.929994in}{1.861257in}}%
\pgfpathlineto{\pgfqpoint{2.930694in}{1.864598in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{1.864733in}}%
\pgfpathlineto{\pgfqpoint{2.934195in}{1.862431in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.862431in}}%
\pgfpathlineto{\pgfqpoint{2.941021in}{1.863079in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{1.863079in}}%
\pgfpathlineto{\pgfqpoint{2.951347in}{1.878419in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{1.878419in}}%
\pgfpathlineto{\pgfqpoint{2.955022in}{1.890851in}}%
\pgfpathlineto{\pgfqpoint{2.955197in}{1.890851in}}%
\pgfpathlineto{\pgfqpoint{2.955897in}{1.892092in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.892092in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.890843in}}%
\pgfpathlineto{\pgfqpoint{2.960447in}{1.890843in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{1.887068in}}%
\pgfpathlineto{\pgfqpoint{2.966573in}{1.887068in}}%
\pgfpathlineto{\pgfqpoint{2.967623in}{1.909676in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{1.909676in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{1.911589in}}%
\pgfpathlineto{\pgfqpoint{2.972874in}{1.911589in}}%
\pgfpathlineto{\pgfqpoint{2.973574in}{1.910525in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{1.910525in}}%
\pgfpathlineto{\pgfqpoint{2.976549in}{1.907509in}}%
\pgfpathlineto{\pgfqpoint{2.988625in}{1.907509in}}%
\pgfpathlineto{\pgfqpoint{2.989325in}{1.908507in}}%
\pgfpathlineto{\pgfqpoint{2.991076in}{1.908507in}}%
\pgfpathlineto{\pgfqpoint{2.991776in}{1.906856in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.906856in}}%
\pgfpathlineto{\pgfqpoint{2.999126in}{1.915620in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.915620in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.920460in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.920460in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{1.927304in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{1.927304in}}%
\pgfpathlineto{\pgfqpoint{3.004202in}{1.930542in}}%
\pgfpathlineto{\pgfqpoint{3.008052in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.008402in}{1.933209in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{1.932668in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{1.932668in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.935394in}}%
\pgfpathlineto{\pgfqpoint{3.011378in}{1.934940in}}%
\pgfpathlineto{\pgfqpoint{3.012078in}{1.931442in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{1.931442in}}%
\pgfpathlineto{\pgfqpoint{3.014178in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{3.017328in}{1.911750in}}%
\pgfpathlineto{\pgfqpoint{3.017503in}{1.911750in}}%
\pgfpathlineto{\pgfqpoint{3.018553in}{1.870536in}}%
\pgfpathlineto{\pgfqpoint{3.020653in}{1.870536in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{1.855828in}}%
\pgfpathlineto{\pgfqpoint{3.031855in}{1.855828in}}%
\pgfpathlineto{\pgfqpoint{3.032555in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{3.033255in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{1.865736in}}%
\pgfpathlineto{\pgfqpoint{3.034655in}{1.862610in}}%
\pgfpathlineto{\pgfqpoint{3.036405in}{1.862610in}}%
\pgfpathlineto{\pgfqpoint{3.037805in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{3.049531in}{1.838611in}}%
\pgfpathlineto{\pgfqpoint{3.052157in}{1.838611in}}%
\pgfpathlineto{\pgfqpoint{3.052857in}{1.841703in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{1.841703in}}%
\pgfpathlineto{\pgfqpoint{3.056707in}{1.847892in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{1.847892in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{1.850152in}}%
\pgfpathlineto{\pgfqpoint{3.060907in}{1.850152in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{1.847684in}}%
\pgfpathlineto{\pgfqpoint{3.074034in}{1.847684in}}%
\pgfpathlineto{\pgfqpoint{3.074734in}{1.845289in}}%
\pgfpathlineto{\pgfqpoint{3.083135in}{1.845289in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.849586in}}%
\pgfpathlineto{\pgfqpoint{3.084535in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{3.099411in}{1.850141in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{1.847330in}}%
\pgfpathlineto{\pgfqpoint{3.112188in}{1.847330in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{1.853474in}}%
\pgfpathlineto{\pgfqpoint{3.121289in}{1.853474in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{1.854507in}}%
\pgfpathlineto{\pgfqpoint{3.135465in}{1.854507in}}%
\pgfpathlineto{\pgfqpoint{3.136165in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{3.138615in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{3.139315in}{1.870913in}}%
\pgfpathlineto{\pgfqpoint{3.142291in}{1.870913in}}%
\pgfpathlineto{\pgfqpoint{3.142991in}{1.874191in}}%
\pgfpathlineto{\pgfqpoint{3.146841in}{1.874191in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{1.879561in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{1.879561in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{1.883350in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{1.883350in}}%
\pgfpathlineto{\pgfqpoint{3.178519in}{1.892590in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.892590in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{1.898466in}}%
\pgfpathlineto{\pgfqpoint{3.184470in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{3.188320in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{3.189020in}{1.909101in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{1.909101in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{1.912161in}}%
\pgfpathlineto{\pgfqpoint{3.193221in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{3.194446in}{1.909042in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.909042in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{1.910216in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{1.910216in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{1.897008in}}%
\pgfpathlineto{\pgfqpoint{3.203547in}{1.897008in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{1.890053in}}%
\pgfpathlineto{\pgfqpoint{3.205472in}{1.890053in}}%
\pgfpathlineto{\pgfqpoint{3.206172in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{3.215448in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{3.216148in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{3.238200in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{3.243976in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{1.899551in}}%
\pgfpathlineto{\pgfqpoint{3.245026in}{1.899551in}}%
\pgfpathlineto{\pgfqpoint{3.245726in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{1.903669in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{1.907548in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{1.907982in}}%
\pgfpathlineto{\pgfqpoint{3.256752in}{1.905492in}}%
\pgfpathlineto{\pgfqpoint{3.258327in}{1.905492in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{1.894155in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{1.894155in}}%
\pgfpathlineto{\pgfqpoint{3.261303in}{1.874150in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{1.874150in}}%
\pgfpathlineto{\pgfqpoint{3.262878in}{1.867420in}}%
\pgfpathlineto{\pgfqpoint{3.263578in}{1.867420in}}%
\pgfpathlineto{\pgfqpoint{3.264453in}{1.847587in}}%
\pgfpathlineto{\pgfqpoint{3.266728in}{1.847587in}}%
\pgfpathlineto{\pgfqpoint{3.268128in}{1.826635in}}%
\pgfpathlineto{\pgfqpoint{3.268653in}{1.826635in}}%
\pgfpathlineto{\pgfqpoint{3.269353in}{1.815166in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{1.815166in}}%
\pgfpathlineto{\pgfqpoint{3.270403in}{1.808183in}}%
\pgfpathlineto{\pgfqpoint{3.273204in}{1.808183in}}%
\pgfpathlineto{\pgfqpoint{3.273904in}{1.801393in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.801393in}}%
\pgfpathlineto{\pgfqpoint{3.274779in}{1.792372in}}%
\pgfpathlineto{\pgfqpoint{3.276179in}{1.792372in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.782791in}}%
\pgfpathlineto{\pgfqpoint{3.277929in}{1.782791in}}%
\pgfpathlineto{\pgfqpoint{3.278629in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{3.283705in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{3.284405in}{1.765364in}}%
\pgfpathlineto{\pgfqpoint{3.291056in}{1.765364in}}%
\pgfpathlineto{\pgfqpoint{3.291756in}{1.771546in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{1.771546in}}%
\pgfpathlineto{\pgfqpoint{3.292631in}{1.774252in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{1.773873in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{3.298581in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{3.299281in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{3.314858in}{1.766402in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{1.783876in}}%
\pgfpathlineto{\pgfqpoint{3.316608in}{1.783876in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{3.318008in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{3.318708in}{1.798277in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{1.798277in}}%
\pgfpathlineto{\pgfqpoint{3.322909in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{3.324484in}{1.806302in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{1.805389in}}%
\pgfpathlineto{\pgfqpoint{3.328509in}{1.805389in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{1.808815in}}%
\pgfpathlineto{\pgfqpoint{3.331835in}{1.808815in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.816448in}}%
\pgfpathlineto{\pgfqpoint{3.333060in}{1.816448in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{1.815494in}}%
\pgfpathlineto{\pgfqpoint{3.334110in}{1.815494in}}%
\pgfpathlineto{\pgfqpoint{3.334985in}{1.805370in}}%
\pgfpathlineto{\pgfqpoint{3.337260in}{1.805370in}}%
\pgfpathlineto{\pgfqpoint{3.337960in}{1.798247in}}%
\pgfpathlineto{\pgfqpoint{3.339885in}{1.798247in}}%
\pgfpathlineto{\pgfqpoint{3.340585in}{1.790632in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{1.790632in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{1.785816in}}%
\pgfpathlineto{\pgfqpoint{3.365788in}{1.785816in}}%
\pgfpathlineto{\pgfqpoint{3.366663in}{1.796706in}}%
\pgfpathlineto{\pgfqpoint{3.366838in}{1.796706in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{1.800437in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{1.797673in}}%
\pgfpathlineto{\pgfqpoint{3.373489in}{1.797673in}}%
\pgfpathlineto{\pgfqpoint{3.374189in}{1.819955in}}%
\pgfpathlineto{\pgfqpoint{3.374889in}{1.819955in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{3.376639in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{3.377339in}{1.843074in}}%
\pgfpathlineto{\pgfqpoint{3.377864in}{1.843074in}}%
\pgfpathlineto{\pgfqpoint{3.378564in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{3.378739in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{3.379614in}{1.828375in}}%
\pgfpathlineto{\pgfqpoint{3.381190in}{1.828375in}}%
\pgfpathlineto{\pgfqpoint{3.382065in}{1.818987in}}%
\pgfpathlineto{\pgfqpoint{3.383290in}{1.818987in}}%
\pgfpathlineto{\pgfqpoint{3.383990in}{1.811141in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{1.811141in}}%
\pgfpathlineto{\pgfqpoint{3.385215in}{1.788914in}}%
\pgfpathlineto{\pgfqpoint{3.385915in}{1.788914in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{1.775336in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{1.775336in}}%
\pgfpathlineto{\pgfqpoint{3.391166in}{1.769766in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.769766in}}%
\pgfpathlineto{\pgfqpoint{3.392216in}{1.762006in}}%
\pgfpathlineto{\pgfqpoint{3.392741in}{1.762006in}}%
\pgfpathlineto{\pgfqpoint{3.393441in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{3.398341in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{3.399041in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{3.400441in}{1.740886in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{1.740886in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{1.734360in}}%
\pgfpathlineto{\pgfqpoint{3.408667in}{1.734360in}}%
\pgfpathlineto{\pgfqpoint{3.409367in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{3.413393in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{1.748632in}}%
\pgfpathlineto{\pgfqpoint{3.420743in}{1.748769in}}%
\pgfpathlineto{\pgfqpoint{3.421444in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{3.423194in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{3.423894in}{1.741330in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{1.741330in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.736046in}}%
\pgfpathlineto{\pgfqpoint{3.432820in}{1.736046in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{1.736662in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{1.737182in}}%
\pgfpathlineto{\pgfqpoint{3.455747in}{1.737104in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.741743in}}%
\pgfpathlineto{\pgfqpoint{3.460122in}{1.741743in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{1.742618in}}%
\pgfpathlineto{\pgfqpoint{3.479374in}{1.742618in}}%
\pgfpathlineto{\pgfqpoint{3.480074in}{1.747904in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{1.747904in}}%
\pgfpathlineto{\pgfqpoint{3.482700in}{1.749422in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{3.490925in}{1.742747in}}%
\pgfpathlineto{\pgfqpoint{3.491626in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{3.495651in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{3.503352in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{3.504052in}{1.741479in}}%
\pgfpathlineto{\pgfqpoint{3.504577in}{1.741479in}}%
\pgfpathlineto{\pgfqpoint{3.505277in}{1.743709in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{1.743709in}}%
\pgfpathlineto{\pgfqpoint{3.508252in}{1.748912in}}%
\pgfpathlineto{\pgfqpoint{3.513853in}{1.748912in}}%
\pgfpathlineto{\pgfqpoint{3.514553in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{3.518228in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{1.756737in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{1.756737in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{1.761783in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{1.761783in}}%
\pgfpathlineto{\pgfqpoint{3.521904in}{1.763363in}}%
\pgfpathlineto{\pgfqpoint{3.539930in}{1.762844in}}%
\pgfpathlineto{\pgfqpoint{3.540630in}{1.768061in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{1.768061in}}%
\pgfpathlineto{\pgfqpoint{3.542906in}{1.766346in}}%
\pgfpathlineto{\pgfqpoint{3.579309in}{1.766346in}}%
\pgfpathlineto{\pgfqpoint{3.580009in}{1.776480in}}%
\pgfpathlineto{\pgfqpoint{3.581760in}{1.776480in}}%
\pgfpathlineto{\pgfqpoint{3.582460in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{3.585260in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{3.585960in}{1.783078in}}%
\pgfpathlineto{\pgfqpoint{3.588060in}{1.783078in}}%
\pgfpathlineto{\pgfqpoint{3.588760in}{1.781759in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{1.781759in}}%
\pgfpathlineto{\pgfqpoint{3.591561in}{1.783271in}}%
\pgfpathlineto{\pgfqpoint{3.592261in}{1.781693in}}%
\pgfpathlineto{\pgfqpoint{3.594536in}{1.781693in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{1.788046in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{1.788046in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{1.813044in}}%
\pgfpathlineto{\pgfqpoint{3.598211in}{1.813044in}}%
\pgfpathlineto{\pgfqpoint{3.598911in}{1.824993in}}%
\pgfpathlineto{\pgfqpoint{3.602062in}{1.824993in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{3.604162in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{3.604862in}{1.832514in}}%
\pgfpathlineto{\pgfqpoint{3.605387in}{1.832514in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{3.608712in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{3.609412in}{1.833099in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.833099in}}%
\pgfpathlineto{\pgfqpoint{3.611863in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{3.612038in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{3.612738in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{3.618513in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{3.619213in}{1.820469in}}%
\pgfpathlineto{\pgfqpoint{3.625164in}{1.820469in}}%
\pgfpathlineto{\pgfqpoint{3.625864in}{1.821875in}}%
\pgfpathlineto{\pgfqpoint{3.626914in}{1.821875in}}%
\pgfpathlineto{\pgfqpoint{3.627614in}{1.826184in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{1.826184in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{1.826995in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.826995in}}%
\pgfpathlineto{\pgfqpoint{3.633740in}{1.825375in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.825375in}}%
\pgfpathlineto{\pgfqpoint{3.635840in}{1.821601in}}%
\pgfpathlineto{\pgfqpoint{3.637065in}{1.821601in}}%
\pgfpathlineto{\pgfqpoint{3.637940in}{1.807943in}}%
\pgfpathlineto{\pgfqpoint{3.643541in}{1.807943in}}%
\pgfpathlineto{\pgfqpoint{3.644241in}{1.807160in}}%
\pgfpathlineto{\pgfqpoint{3.647916in}{1.807160in}}%
\pgfpathlineto{\pgfqpoint{3.648616in}{1.809871in}}%
\pgfpathlineto{\pgfqpoint{3.649841in}{1.809447in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{1.800106in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{1.800106in}}%
\pgfpathlineto{\pgfqpoint{3.653167in}{1.792837in}}%
\pgfpathlineto{\pgfqpoint{3.659117in}{1.792837in}}%
\pgfpathlineto{\pgfqpoint{3.659817in}{1.793633in}}%
\pgfpathlineto{\pgfqpoint{3.666643in}{1.793633in}}%
\pgfpathlineto{\pgfqpoint{3.667343in}{1.792629in}}%
\pgfpathlineto{\pgfqpoint{3.680469in}{1.792629in}}%
\pgfpathlineto{\pgfqpoint{3.681170in}{1.802855in}}%
\pgfpathlineto{\pgfqpoint{3.685195in}{1.802855in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.806933in}}%
\pgfpathlineto{\pgfqpoint{3.686070in}{1.806933in}}%
\pgfpathlineto{\pgfqpoint{3.686770in}{1.807737in}}%
\pgfpathlineto{\pgfqpoint{3.687995in}{1.807737in}}%
\pgfpathlineto{\pgfqpoint{3.688695in}{1.811351in}}%
\pgfpathlineto{\pgfqpoint{3.689220in}{1.811351in}}%
\pgfpathlineto{\pgfqpoint{3.690270in}{1.820786in}}%
\pgfpathlineto{\pgfqpoint{3.690620in}{1.820786in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.823493in}}%
\pgfpathlineto{\pgfqpoint{3.693771in}{1.823130in}}%
\pgfpathlineto{\pgfqpoint{3.694471in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{3.698496in}{1.815792in}}%
\pgfpathlineto{\pgfqpoint{3.716873in}{1.815792in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{3.727374in}{1.817779in}}%
\pgfpathlineto{\pgfqpoint{3.728074in}{1.822721in}}%
\pgfpathlineto{\pgfqpoint{3.742251in}{1.822721in}}%
\pgfpathlineto{\pgfqpoint{3.743126in}{1.846223in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{1.846223in}}%
\pgfpathlineto{\pgfqpoint{3.746101in}{1.847142in}}%
\pgfpathlineto{\pgfqpoint{3.753102in}{1.847142in}}%
\pgfpathlineto{\pgfqpoint{3.753802in}{1.850136in}}%
\pgfpathlineto{\pgfqpoint{3.759052in}{1.849986in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{1.847802in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{1.847802in}}%
\pgfpathlineto{\pgfqpoint{3.760978in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{3.770778in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{3.771479in}{1.846496in}}%
\pgfpathlineto{\pgfqpoint{3.772179in}{1.846496in}}%
\pgfpathlineto{\pgfqpoint{3.772879in}{1.854353in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{1.854353in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{3.775854in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{3.776904in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{3.777604in}{1.855840in}}%
\pgfpathlineto{\pgfqpoint{3.777779in}{1.855840in}}%
\pgfpathlineto{\pgfqpoint{3.778479in}{1.849571in}}%
\pgfpathlineto{\pgfqpoint{3.780404in}{1.849571in}}%
\pgfpathlineto{\pgfqpoint{3.781105in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{3.786005in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{3.786705in}{1.843380in}}%
\pgfpathlineto{\pgfqpoint{3.788455in}{1.843380in}}%
\pgfpathlineto{\pgfqpoint{3.789155in}{1.841576in}}%
\pgfpathlineto{\pgfqpoint{3.789855in}{1.841576in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.843092in}}%
\pgfpathlineto{\pgfqpoint{3.791256in}{1.843092in}}%
\pgfpathlineto{\pgfqpoint{3.791956in}{1.841670in}}%
\pgfpathlineto{\pgfqpoint{3.793531in}{1.841670in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{1.838124in}}%
\pgfpathlineto{\pgfqpoint{3.811558in}{1.838124in}}%
\pgfpathlineto{\pgfqpoint{3.812258in}{1.837283in}}%
\pgfpathlineto{\pgfqpoint{3.819958in}{1.837283in}}%
\pgfpathlineto{\pgfqpoint{3.820658in}{1.840648in}}%
\pgfpathlineto{\pgfqpoint{3.823109in}{1.840648in}}%
\pgfpathlineto{\pgfqpoint{3.823809in}{1.843828in}}%
\pgfpathlineto{\pgfqpoint{3.835360in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{3.836060in}{1.847329in}}%
\pgfpathlineto{\pgfqpoint{3.836410in}{1.847329in}}%
\pgfpathlineto{\pgfqpoint{3.837110in}{1.853257in}}%
\pgfpathlineto{\pgfqpoint{3.837635in}{1.853257in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.855636in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.854873in}}%
\pgfpathlineto{\pgfqpoint{3.839035in}{1.854873in}}%
\pgfpathlineto{\pgfqpoint{3.839735in}{1.851302in}}%
\pgfpathlineto{\pgfqpoint{3.840961in}{1.851302in}}%
\pgfpathlineto{\pgfqpoint{3.841661in}{1.852014in}}%
\pgfpathlineto{\pgfqpoint{3.842361in}{1.849729in}}%
\pgfpathlineto{\pgfqpoint{3.842711in}{1.849729in}}%
\pgfpathlineto{\pgfqpoint{3.843586in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.827881in}}%
\pgfpathlineto{\pgfqpoint{3.846561in}{1.827881in}}%
\pgfpathlineto{\pgfqpoint{3.847261in}{1.823101in}}%
\pgfpathlineto{\pgfqpoint{3.847436in}{1.823101in}}%
\pgfpathlineto{\pgfqpoint{3.848136in}{1.815898in}}%
\pgfpathlineto{\pgfqpoint{3.850411in}{1.815898in}}%
\pgfpathlineto{\pgfqpoint{3.851112in}{1.808527in}}%
\pgfpathlineto{\pgfqpoint{3.851987in}{1.808527in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{3.854962in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{3.855662in}{1.796980in}}%
\pgfpathlineto{\pgfqpoint{3.855837in}{1.796980in}}%
\pgfpathlineto{\pgfqpoint{3.856537in}{1.791619in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.791619in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{3.863188in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{1.784971in}}%
\pgfpathlineto{\pgfqpoint{3.864063in}{1.784971in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{3.865813in}{1.789871in}}%
\pgfpathlineto{\pgfqpoint{3.866513in}{1.787672in}}%
\pgfpathlineto{\pgfqpoint{3.871239in}{1.787672in}}%
\pgfpathlineto{\pgfqpoint{3.871939in}{1.784791in}}%
\pgfpathlineto{\pgfqpoint{3.872464in}{1.784791in}}%
\pgfpathlineto{\pgfqpoint{3.873164in}{1.779523in}}%
\pgfpathlineto{\pgfqpoint{3.879114in}{1.779523in}}%
\pgfpathlineto{\pgfqpoint{3.879814in}{1.775598in}}%
\pgfpathlineto{\pgfqpoint{3.885765in}{1.775598in}}%
\pgfpathlineto{\pgfqpoint{3.886465in}{1.777507in}}%
\pgfpathlineto{\pgfqpoint{3.891541in}{1.777507in}}%
\pgfpathlineto{\pgfqpoint{3.893116in}{1.773231in}}%
\pgfpathlineto{\pgfqpoint{3.917618in}{1.773448in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{1.770593in}}%
\pgfpathlineto{\pgfqpoint{3.924094in}{1.770593in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.779622in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.779622in}}%
\pgfpathlineto{\pgfqpoint{3.927594in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{3.930569in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{3.932145in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{3.932845in}{1.798495in}}%
\pgfpathlineto{\pgfqpoint{3.933545in}{1.803277in}}%
\pgfpathlineto{\pgfqpoint{3.934945in}{1.803277in}}%
\pgfpathlineto{\pgfqpoint{3.935645in}{1.804528in}}%
\pgfpathlineto{\pgfqpoint{3.937570in}{1.804528in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.803097in}}%
\pgfpathlineto{\pgfqpoint{3.939320in}{1.803097in}}%
\pgfpathlineto{\pgfqpoint{3.940020in}{1.811207in}}%
\pgfpathlineto{\pgfqpoint{3.940720in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{3.947896in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{3.948596in}{1.826399in}}%
\pgfpathlineto{\pgfqpoint{3.948771in}{1.826399in}}%
\pgfpathlineto{\pgfqpoint{3.949471in}{1.833147in}}%
\pgfpathlineto{\pgfqpoint{3.950521in}{1.833147in}}%
\pgfpathlineto{\pgfqpoint{3.951222in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{3.953497in}{1.835811in}}%
\pgfpathlineto{\pgfqpoint{3.954197in}{1.839256in}}%
\pgfpathlineto{\pgfqpoint{3.956122in}{1.839465in}}%
\pgfpathlineto{\pgfqpoint{3.956822in}{1.836772in}}%
\pgfpathlineto{\pgfqpoint{3.958222in}{1.836772in}}%
\pgfpathlineto{\pgfqpoint{3.958922in}{1.832157in}}%
\pgfpathlineto{\pgfqpoint{3.960147in}{1.832157in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{1.817024in}}%
\pgfpathlineto{\pgfqpoint{3.974324in}{1.817024in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{3.980975in}{1.820725in}}%
\pgfpathlineto{\pgfqpoint{3.981675in}{1.823474in}}%
\pgfpathlineto{\pgfqpoint{3.994451in}{1.823289in}}%
\pgfpathlineto{\pgfqpoint{3.995151in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{3.996376in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{3.998301in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{3.999001in}{1.823247in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.823247in}}%
\pgfpathlineto{\pgfqpoint{4.002502in}{1.826789in}}%
\pgfpathlineto{\pgfqpoint{4.004777in}{1.827094in}}%
\pgfpathlineto{\pgfqpoint{4.005477in}{1.836271in}}%
\pgfpathlineto{\pgfqpoint{4.005827in}{1.836271in}}%
\pgfpathlineto{\pgfqpoint{4.006527in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{4.006702in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{4.007402in}{1.854243in}}%
\pgfpathlineto{\pgfqpoint{4.007927in}{1.854243in}}%
\pgfpathlineto{\pgfqpoint{4.008627in}{1.857568in}}%
\pgfpathlineto{\pgfqpoint{4.012128in}{1.857667in}}%
\pgfpathlineto{\pgfqpoint{4.012828in}{1.855038in}}%
\pgfpathlineto{\pgfqpoint{4.020003in}{1.855038in}}%
\pgfpathlineto{\pgfqpoint{4.020703in}{1.861844in}}%
\pgfpathlineto{\pgfqpoint{4.023154in}{1.861844in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{1.869975in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{1.869975in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{4.025779in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{4.030329in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{4.031030in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{4.034005in}{1.868382in}}%
\pgfpathlineto{\pgfqpoint{4.034705in}{1.864663in}}%
\pgfpathlineto{\pgfqpoint{4.036455in}{1.864663in}}%
\pgfpathlineto{\pgfqpoint{4.037155in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{4.039080in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{4.039780in}{1.853256in}}%
\pgfpathlineto{\pgfqpoint{4.062358in}{1.853256in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{1.855508in}}%
\pgfpathlineto{\pgfqpoint{4.064633in}{1.855508in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{1.852475in}}%
\pgfpathlineto{\pgfqpoint{4.066208in}{1.852475in}}%
\pgfpathlineto{\pgfqpoint{4.066908in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{4.074959in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{4.075659in}{1.855331in}}%
\pgfpathlineto{\pgfqpoint{4.078809in}{1.855331in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{1.858443in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.858368in}}%
\pgfpathlineto{\pgfqpoint{4.081960in}{1.858368in}}%
\pgfpathlineto{\pgfqpoint{4.082660in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{4.083360in}{1.862271in}}%
\pgfpathlineto{\pgfqpoint{4.084060in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{4.085285in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{4.085985in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{4.102612in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{4.103312in}{1.853709in}}%
\pgfpathlineto{\pgfqpoint{4.109437in}{1.853709in}}%
\pgfpathlineto{\pgfqpoint{4.110137in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{4.114163in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{4.114863in}{1.867138in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{1.867138in}}%
\pgfpathlineto{\pgfqpoint{4.116088in}{1.892071in}}%
\pgfpathlineto{\pgfqpoint{4.120113in}{1.891716in}}%
\pgfpathlineto{\pgfqpoint{4.120813in}{1.889202in}}%
\pgfpathlineto{\pgfqpoint{4.125889in}{1.889202in}}%
\pgfpathlineto{\pgfqpoint{4.126589in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{4.141816in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{4.142516in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{4.143216in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.893329in}}%
\pgfpathlineto{\pgfqpoint{4.164743in}{1.893329in}}%
\pgfpathlineto{\pgfqpoint{4.165443in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{4.167018in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{4.167718in}{1.912150in}}%
\pgfpathlineto{\pgfqpoint{4.167893in}{1.912150in}}%
\pgfpathlineto{\pgfqpoint{4.168593in}{1.913603in}}%
\pgfpathlineto{\pgfqpoint{4.168768in}{1.913603in}}%
\pgfpathlineto{\pgfqpoint{4.169468in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{4.177869in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{4.178569in}{1.910370in}}%
\pgfpathlineto{\pgfqpoint{4.193796in}{1.910370in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{4.198696in}{1.913212in}}%
\pgfpathlineto{\pgfqpoint{4.199396in}{1.917057in}}%
\pgfpathlineto{\pgfqpoint{4.200796in}{1.917057in}}%
\pgfpathlineto{\pgfqpoint{4.201497in}{1.929001in}}%
\pgfpathlineto{\pgfqpoint{4.203422in}{1.929001in}}%
\pgfpathlineto{\pgfqpoint{4.204122in}{1.938614in}}%
\pgfpathlineto{\pgfqpoint{4.212348in}{1.938591in}}%
\pgfpathlineto{\pgfqpoint{4.213048in}{1.941700in}}%
\pgfpathlineto{\pgfqpoint{4.215148in}{1.941635in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{1.938753in}}%
\pgfpathlineto{\pgfqpoint{4.224074in}{1.938753in}}%
\pgfpathlineto{\pgfqpoint{4.224774in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{4.227399in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{4.228099in}{1.932938in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.932938in}}%
\pgfpathlineto{\pgfqpoint{4.230549in}{1.927785in}}%
\pgfpathlineto{\pgfqpoint{4.238775in}{1.927785in}}%
\pgfpathlineto{\pgfqpoint{4.239300in}{1.929614in}}%
\pgfpathlineto{\pgfqpoint{4.240000in}{1.928335in}}%
\pgfpathlineto{\pgfqpoint{4.241926in}{1.928335in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{1.915939in}}%
\pgfpathlineto{\pgfqpoint{4.245426in}{1.915939in}}%
\pgfpathlineto{\pgfqpoint{4.246126in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{4.250501in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{4.251202in}{1.921436in}}%
\pgfpathlineto{\pgfqpoint{4.251727in}{1.921436in}}%
\pgfpathlineto{\pgfqpoint{4.252427in}{1.926875in}}%
\pgfpathlineto{\pgfqpoint{4.252952in}{1.926875in}}%
\pgfpathlineto{\pgfqpoint{4.253652in}{1.928828in}}%
\pgfpathlineto{\pgfqpoint{4.254002in}{1.928828in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{4.255752in}{1.933716in}}%
\pgfpathlineto{\pgfqpoint{4.256277in}{1.933716in}}%
\pgfpathlineto{\pgfqpoint{4.256977in}{1.929675in}}%
\pgfpathlineto{\pgfqpoint{4.258377in}{1.929675in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{4.259602in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{1.910675in}}%
\pgfpathlineto{\pgfqpoint{4.262053in}{1.910675in}}%
\pgfpathlineto{\pgfqpoint{4.262753in}{1.901925in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.901925in}}%
\pgfpathlineto{\pgfqpoint{4.265378in}{1.881686in}}%
\pgfpathlineto{\pgfqpoint{4.266953in}{1.881686in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.869897in}}%
\pgfpathlineto{\pgfqpoint{4.272029in}{1.869897in}}%
\pgfpathlineto{\pgfqpoint{4.272729in}{1.865904in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.865904in}}%
\pgfpathlineto{\pgfqpoint{4.273604in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{4.277979in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{4.278679in}{1.854024in}}%
\pgfpathlineto{\pgfqpoint{4.300031in}{1.854024in}}%
\pgfpathlineto{\pgfqpoint{4.300731in}{1.876582in}}%
\pgfpathlineto{\pgfqpoint{4.301432in}{1.876582in}}%
\pgfpathlineto{\pgfqpoint{4.302132in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.303182in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.303882in}{1.895294in}}%
\pgfpathlineto{\pgfqpoint{4.311583in}{1.895294in}}%
\pgfpathlineto{\pgfqpoint{4.311758in}{1.896732in}}%
\pgfpathlineto{\pgfqpoint{4.311933in}{1.895016in}}%
\pgfpathlineto{\pgfqpoint{4.312108in}{1.895016in}}%
\pgfpathlineto{\pgfqpoint{4.312808in}{1.890305in}}%
\pgfpathlineto{\pgfqpoint{4.336960in}{1.890241in}}%
\pgfpathlineto{\pgfqpoint{4.337660in}{1.893179in}}%
\pgfpathlineto{\pgfqpoint{4.339235in}{1.892961in}}%
\pgfpathlineto{\pgfqpoint{4.339935in}{1.889943in}}%
\pgfpathlineto{\pgfqpoint{4.345886in}{1.889943in}}%
\pgfpathlineto{\pgfqpoint{4.346586in}{1.892273in}}%
\pgfpathlineto{\pgfqpoint{4.348161in}{1.892273in}}%
\pgfpathlineto{\pgfqpoint{4.348861in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{4.350436in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{4.351137in}{1.897872in}}%
\pgfpathlineto{\pgfqpoint{4.354462in}{1.897872in}}%
\pgfpathlineto{\pgfqpoint{4.355162in}{1.902291in}}%
\pgfpathlineto{\pgfqpoint{4.357087in}{1.902291in}}%
\pgfpathlineto{\pgfqpoint{4.357787in}{1.913630in}}%
\pgfpathlineto{\pgfqpoint{4.357962in}{1.913630in}}%
\pgfpathlineto{\pgfqpoint{4.358662in}{1.920998in}}%
\pgfpathlineto{\pgfqpoint{4.361463in}{1.920998in}}%
\pgfpathlineto{\pgfqpoint{4.362163in}{1.923787in}}%
\pgfpathlineto{\pgfqpoint{4.366363in}{1.923787in}}%
\pgfpathlineto{\pgfqpoint{4.367063in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.368113in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.931900in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{4.369513in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{4.370213in}{1.927270in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{1.927458in}}%
\pgfpathlineto{\pgfqpoint{4.375464in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{4.377214in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.910045in}}%
\pgfpathlineto{\pgfqpoint{4.383515in}{1.910045in}}%
\pgfpathlineto{\pgfqpoint{4.384215in}{1.912318in}}%
\pgfpathlineto{\pgfqpoint{4.385615in}{1.907676in}}%
\pgfpathlineto{\pgfqpoint{4.385790in}{1.907676in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.901488in}}%
\pgfpathlineto{\pgfqpoint{4.388940in}{1.901488in}}%
\pgfpathlineto{\pgfqpoint{4.389640in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{4.392091in}{1.887654in}}%
\pgfpathlineto{\pgfqpoint{4.395066in}{1.887654in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{1.880782in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.880782in}}%
\pgfpathlineto{\pgfqpoint{4.403817in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{4.405742in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{4.406442in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{4.424294in}{1.874368in}}%
\pgfpathlineto{\pgfqpoint{4.441446in}{1.874153in}}%
\pgfpathlineto{\pgfqpoint{4.442146in}{1.885250in}}%
\pgfpathlineto{\pgfqpoint{4.443896in}{1.885250in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{1.891210in}}%
\pgfpathlineto{\pgfqpoint{4.446346in}{1.891210in}}%
\pgfpathlineto{\pgfqpoint{4.447046in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{4.447571in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{4.448271in}{1.899467in}}%
\pgfpathlineto{\pgfqpoint{4.451072in}{1.899467in}}%
\pgfpathlineto{\pgfqpoint{4.451772in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{4.454397in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{4.455097in}{1.903740in}}%
\pgfpathlineto{\pgfqpoint{4.456672in}{1.903740in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{4.460522in}{1.895506in}}%
\pgfpathlineto{\pgfqpoint{4.464548in}{1.895506in}}%
\pgfpathlineto{\pgfqpoint{4.465248in}{1.890944in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.890944in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.890944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722774in}{2.038750in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{2.038731in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{2.036941in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{2.036957in}}%
\pgfpathlineto{\pgfqpoint{2.727674in}{2.036135in}}%
\pgfpathlineto{\pgfqpoint{2.728024in}{2.036135in}}%
\pgfpathlineto{\pgfqpoint{2.728899in}{2.034234in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{2.034234in}}%
\pgfpathlineto{\pgfqpoint{2.732225in}{2.034949in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{2.034949in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{2.036209in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{2.036133in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.035509in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{2.035691in}}%
\pgfpathlineto{\pgfqpoint{2.738350in}{2.034278in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{2.034278in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{2.034872in}}%
\pgfpathlineto{\pgfqpoint{2.740275in}{2.034872in}}%
\pgfpathlineto{\pgfqpoint{2.741151in}{2.039233in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{2.039139in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{2.037527in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{2.036848in}}%
\pgfpathlineto{\pgfqpoint{2.744476in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{2.033183in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{2.033183in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{2.032260in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{2.747451in}{2.032434in}}%
\pgfpathlineto{\pgfqpoint{2.748151in}{2.031660in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{2.031660in}}%
\pgfpathlineto{\pgfqpoint{2.749201in}{2.029769in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{2.750951in}{2.029018in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{2.029018in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{2.028441in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.028441in}}%
\pgfpathlineto{\pgfqpoint{2.753402in}{2.027765in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{2.027765in}}%
\pgfpathlineto{\pgfqpoint{2.756377in}{2.033321in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{2.033020in}}%
\pgfpathlineto{\pgfqpoint{2.758827in}{2.035645in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{2.035232in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{2.034336in}}%
\pgfpathlineto{\pgfqpoint{2.760227in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{2.763028in}{2.027002in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{2.027729in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{2.026059in}}%
\pgfpathlineto{\pgfqpoint{2.764953in}{2.025173in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{2.022567in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{2.022567in}}%
\pgfpathlineto{\pgfqpoint{2.766353in}{2.023373in}}%
\pgfpathlineto{\pgfqpoint{2.766528in}{2.022795in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{2.017291in}}%
\pgfpathlineto{\pgfqpoint{2.768453in}{2.016654in}}%
\pgfpathlineto{\pgfqpoint{2.770553in}{2.005932in}}%
\pgfpathlineto{\pgfqpoint{2.771079in}{2.005932in}}%
\pgfpathlineto{\pgfqpoint{2.771954in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{2.002670in}}%
\pgfpathlineto{\pgfqpoint{2.775454in}{2.003134in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{2.003134in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{2.004388in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{2.004040in}}%
\pgfpathlineto{\pgfqpoint{2.777029in}{2.003102in}}%
\pgfpathlineto{\pgfqpoint{2.777904in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{2.001483in}}%
\pgfpathlineto{\pgfqpoint{2.779304in}{2.001608in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{2.002375in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{2.001778in}}%
\pgfpathlineto{\pgfqpoint{2.780879in}{2.001778in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{2.000059in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{2.001894in}}%
\pgfpathlineto{\pgfqpoint{2.797856in}{2.001934in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{2.005434in}}%
\pgfpathlineto{\pgfqpoint{2.799081in}{2.009198in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{2.009004in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{2.002163in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{1.997810in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{1.997810in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{2.805032in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{1.994465in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{1.994465in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{2.000398in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{1.998763in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.998763in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{1.997615in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{1.997615in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.995839in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.997154in}}%
\pgfpathlineto{\pgfqpoint{2.821659in}{1.997154in}}%
\pgfpathlineto{\pgfqpoint{2.822884in}{2.007052in}}%
\pgfpathlineto{\pgfqpoint{2.823234in}{2.005924in}}%
\pgfpathlineto{\pgfqpoint{2.824634in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.996807in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.997013in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{1.997598in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{1.997525in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{1.996835in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{1.996835in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{2.833035in}{1.993169in}}%
\pgfpathlineto{\pgfqpoint{2.838635in}{1.993169in}}%
\pgfpathlineto{\pgfqpoint{2.839510in}{2.001158in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{2.001158in}}%
\pgfpathlineto{\pgfqpoint{2.841086in}{2.002848in}}%
\pgfpathlineto{\pgfqpoint{2.847211in}{2.003204in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{2.006008in}}%
\pgfpathlineto{\pgfqpoint{2.848436in}{2.006008in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{2.012393in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{2.012368in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{2.017725in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{2.017345in}}%
\pgfpathlineto{\pgfqpoint{2.855087in}{2.017345in}}%
\pgfpathlineto{\pgfqpoint{2.855787in}{2.016710in}}%
\pgfpathlineto{\pgfqpoint{2.856837in}{2.016475in}}%
\pgfpathlineto{\pgfqpoint{2.857537in}{2.015648in}}%
\pgfpathlineto{\pgfqpoint{2.858062in}{2.016089in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{2.017406in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{2.017047in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{2.017047in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{2.014085in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{2.014143in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{2.015857in}}%
\pgfpathlineto{\pgfqpoint{2.864538in}{2.014556in}}%
\pgfpathlineto{\pgfqpoint{2.864888in}{2.014556in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{2.008681in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{2.008456in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{1.998833in}}%
\pgfpathlineto{\pgfqpoint{2.869963in}{1.998355in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{1.996206in}}%
\pgfpathlineto{\pgfqpoint{2.872064in}{1.996206in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.995472in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.995830in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{1.997950in}}%
\pgfpathlineto{\pgfqpoint{2.875389in}{1.997950in}}%
\pgfpathlineto{\pgfqpoint{2.876264in}{2.004064in}}%
\pgfpathlineto{\pgfqpoint{2.876439in}{2.004147in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{2.004850in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{2.004229in}}%
\pgfpathlineto{\pgfqpoint{2.878014in}{1.999908in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{1.999908in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{1.998127in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{1.998352in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{1.992055in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{1.992055in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{1.985308in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{1.985414in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.983759in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{1.983683in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{1.984539in}}%
\pgfpathlineto{\pgfqpoint{2.895166in}{1.984645in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{1.985083in}}%
\pgfpathlineto{\pgfqpoint{2.898491in}{1.987276in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.986956in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.986956in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{1.989330in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{1.989511in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{1.990001in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{1.989836in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{1.986500in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{2.910742in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{1.978646in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.978646in}}%
\pgfpathlineto{\pgfqpoint{2.915118in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{1.978007in}}%
\pgfpathlineto{\pgfqpoint{2.916168in}{1.980823in}}%
\pgfpathlineto{\pgfqpoint{2.918093in}{1.981326in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.985118in}}%
\pgfpathlineto{\pgfqpoint{2.920018in}{1.984935in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{1.984417in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{1.984417in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{1.988207in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{1.988469in}}%
\pgfpathlineto{\pgfqpoint{2.927194in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.927544in}{1.988853in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{1.988171in}}%
\pgfpathlineto{\pgfqpoint{2.928419in}{1.988171in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{2.929994in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{2.931045in}{1.979959in}}%
\pgfpathlineto{\pgfqpoint{2.934195in}{1.980058in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{1.982877in}}%
\pgfpathlineto{\pgfqpoint{2.935245in}{1.982877in}}%
\pgfpathlineto{\pgfqpoint{2.936120in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{2.936295in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.985431in}}%
\pgfpathlineto{\pgfqpoint{2.936820in}{1.985431in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{1.979926in}}%
\pgfpathlineto{\pgfqpoint{2.940145in}{1.979926in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{1.982135in}}%
\pgfpathlineto{\pgfqpoint{2.941721in}{1.980424in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.980387in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{1.979023in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.978772in}}%
\pgfpathlineto{\pgfqpoint{2.944696in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.945221in}{1.977035in}}%
\pgfpathlineto{\pgfqpoint{2.946096in}{1.980437in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{1.979927in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.979927in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{1.977061in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{1.977061in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.969877in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{1.969877in}}%
\pgfpathlineto{\pgfqpoint{2.950471in}{1.968118in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{1.968064in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.967391in}}%
\pgfpathlineto{\pgfqpoint{2.953972in}{1.967391in}}%
\pgfpathlineto{\pgfqpoint{2.955022in}{1.972666in}}%
\pgfpathlineto{\pgfqpoint{2.955722in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{1.975048in}}%
\pgfpathlineto{\pgfqpoint{2.957297in}{1.974078in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{1.972743in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{1.979048in}}%
\pgfpathlineto{\pgfqpoint{2.959397in}{1.978021in}}%
\pgfpathlineto{\pgfqpoint{2.960447in}{1.973606in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{1.973606in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{1.969749in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{1.969749in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{1.970731in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{1.970641in}}%
\pgfpathlineto{\pgfqpoint{2.965173in}{1.973050in}}%
\pgfpathlineto{\pgfqpoint{2.967623in}{1.966452in}}%
\pgfpathlineto{\pgfqpoint{2.968498in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{2.969023in}{1.962043in}}%
\pgfpathlineto{\pgfqpoint{2.969723in}{1.961040in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{1.960648in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{1.958390in}}%
\pgfpathlineto{\pgfqpoint{2.981625in}{1.958271in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{1.959469in}}%
\pgfpathlineto{\pgfqpoint{2.982675in}{1.959469in}}%
\pgfpathlineto{\pgfqpoint{2.983375in}{1.960592in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{1.960346in}}%
\pgfpathlineto{\pgfqpoint{2.985300in}{1.959585in}}%
\pgfpathlineto{\pgfqpoint{2.986175in}{1.963597in}}%
\pgfpathlineto{\pgfqpoint{2.986350in}{1.963192in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{2.988450in}{1.959629in}}%
\pgfpathlineto{\pgfqpoint{2.990550in}{1.959415in}}%
\pgfpathlineto{\pgfqpoint{2.991076in}{1.960623in}}%
\pgfpathlineto{\pgfqpoint{2.991251in}{1.960258in}}%
\pgfpathlineto{\pgfqpoint{2.992126in}{1.960258in}}%
\pgfpathlineto{\pgfqpoint{2.992826in}{1.959695in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{1.959451in}}%
\pgfpathlineto{\pgfqpoint{2.995451in}{1.959012in}}%
\pgfpathlineto{\pgfqpoint{2.995801in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{2.995976in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{2.996151in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{2.996676in}{1.958170in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{1.958315in}}%
\pgfpathlineto{\pgfqpoint{2.997201in}{1.958315in}}%
\pgfpathlineto{\pgfqpoint{2.997726in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.958020in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{1.958020in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.957017in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.957017in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{1.956286in}}%
\pgfpathlineto{\pgfqpoint{3.003677in}{1.956286in}}%
\pgfpathlineto{\pgfqpoint{3.004552in}{1.959814in}}%
\pgfpathlineto{\pgfqpoint{3.004727in}{1.960217in}}%
\pgfpathlineto{\pgfqpoint{3.005077in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{3.006127in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{3.009627in}{1.959419in}}%
\pgfpathlineto{\pgfqpoint{3.010502in}{1.963830in}}%
\pgfpathlineto{\pgfqpoint{3.011728in}{1.958943in}}%
\pgfpathlineto{\pgfqpoint{3.012428in}{1.956898in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.956457in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{1.944503in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{1.944047in}}%
\pgfpathlineto{\pgfqpoint{3.024329in}{1.944047in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{1.942579in}}%
\pgfpathlineto{\pgfqpoint{3.025379in}{1.942579in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{1.941322in}}%
\pgfpathlineto{\pgfqpoint{3.027129in}{1.941322in}}%
\pgfpathlineto{\pgfqpoint{3.027829in}{1.940642in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{1.940642in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{3.037455in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{3.037980in}{1.945859in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.945801in}}%
\pgfpathlineto{\pgfqpoint{3.038505in}{1.945801in}}%
\pgfpathlineto{\pgfqpoint{3.039380in}{1.947904in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.947614in}}%
\pgfpathlineto{\pgfqpoint{3.040255in}{1.946728in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{3.051632in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{3.053907in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{1.948215in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{1.948215in}}%
\pgfpathlineto{\pgfqpoint{3.057932in}{1.950912in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{1.949374in}}%
\pgfpathlineto{\pgfqpoint{3.059507in}{1.949352in}}%
\pgfpathlineto{\pgfqpoint{3.060207in}{1.950367in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.950188in}}%
\pgfpathlineto{\pgfqpoint{3.061958in}{1.951360in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{1.950756in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{1.951659in}}%
\pgfpathlineto{\pgfqpoint{3.066683in}{1.948955in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{1.949999in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{1.949523in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{1.949126in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{1.948139in}}%
\pgfpathlineto{\pgfqpoint{3.070008in}{1.948139in}}%
\pgfpathlineto{\pgfqpoint{3.071409in}{1.945379in}}%
\pgfpathlineto{\pgfqpoint{3.074209in}{1.945145in}}%
\pgfpathlineto{\pgfqpoint{3.075084in}{1.943561in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{1.943561in}}%
\pgfpathlineto{\pgfqpoint{3.077709in}{1.945894in}}%
\pgfpathlineto{\pgfqpoint{3.078234in}{1.945894in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{1.947339in}}%
\pgfpathlineto{\pgfqpoint{3.078934in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{1.946502in}}%
\pgfpathlineto{\pgfqpoint{3.080509in}{1.945399in}}%
\pgfpathlineto{\pgfqpoint{3.084360in}{1.945548in}}%
\pgfpathlineto{\pgfqpoint{3.085060in}{1.946627in}}%
\pgfpathlineto{\pgfqpoint{3.085935in}{1.946627in}}%
\pgfpathlineto{\pgfqpoint{3.086635in}{1.947507in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{1.947507in}}%
\pgfpathlineto{\pgfqpoint{3.088385in}{1.948170in}}%
\pgfpathlineto{\pgfqpoint{3.090660in}{1.948170in}}%
\pgfpathlineto{\pgfqpoint{3.091361in}{1.949451in}}%
\pgfpathlineto{\pgfqpoint{3.094336in}{1.949731in}}%
\pgfpathlineto{\pgfqpoint{3.095386in}{1.957268in}}%
\pgfpathlineto{\pgfqpoint{3.095561in}{1.957358in}}%
\pgfpathlineto{\pgfqpoint{3.096261in}{1.956814in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{1.956440in}}%
\pgfpathlineto{\pgfqpoint{3.100811in}{1.955985in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{1.956040in}}%
\pgfpathlineto{\pgfqpoint{3.106237in}{1.956600in}}%
\pgfpathlineto{\pgfqpoint{3.108162in}{1.957128in}}%
\pgfpathlineto{\pgfqpoint{3.108862in}{1.958031in}}%
\pgfpathlineto{\pgfqpoint{3.111313in}{1.957881in}}%
\pgfpathlineto{\pgfqpoint{3.112363in}{1.961912in}}%
\pgfpathlineto{\pgfqpoint{3.112713in}{1.961649in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{1.959682in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.959682in}}%
\pgfpathlineto{\pgfqpoint{3.114463in}{1.958050in}}%
\pgfpathlineto{\pgfqpoint{3.115863in}{1.958050in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{1.960163in}}%
\pgfpathlineto{\pgfqpoint{3.117963in}{1.960151in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{3.122689in}{1.960261in}}%
\pgfpathlineto{\pgfqpoint{3.123739in}{1.967995in}}%
\pgfpathlineto{\pgfqpoint{3.124264in}{1.967616in}}%
\pgfpathlineto{\pgfqpoint{3.125139in}{1.965094in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{1.967115in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{3.128639in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{1.970859in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{1.971446in}}%
\pgfpathlineto{\pgfqpoint{3.130739in}{1.971950in}}%
\pgfpathlineto{\pgfqpoint{3.131440in}{1.973600in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{1.972445in}}%
\pgfpathlineto{\pgfqpoint{3.133540in}{1.962644in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{1.962547in}}%
\pgfpathlineto{\pgfqpoint{3.136165in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{3.136690in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{3.137215in}{1.960921in}}%
\pgfpathlineto{\pgfqpoint{3.137390in}{1.960647in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{1.958506in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{3.139490in}{1.960941in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{3.140715in}{1.950225in}}%
\pgfpathlineto{\pgfqpoint{3.141591in}{1.944561in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{1.944561in}}%
\pgfpathlineto{\pgfqpoint{3.143341in}{1.940249in}}%
\pgfpathlineto{\pgfqpoint{3.143691in}{1.940266in}}%
\pgfpathlineto{\pgfqpoint{3.144216in}{1.940863in}}%
\pgfpathlineto{\pgfqpoint{3.145266in}{1.938460in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{1.938460in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.937877in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{1.937833in}}%
\pgfpathlineto{\pgfqpoint{3.148941in}{1.935144in}}%
\pgfpathlineto{\pgfqpoint{3.149116in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{3.149816in}{1.931610in}}%
\pgfpathlineto{\pgfqpoint{3.150866in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{3.152617in}{1.921723in}}%
\pgfpathlineto{\pgfqpoint{3.154717in}{1.921723in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{1.923623in}}%
\pgfpathlineto{\pgfqpoint{3.155417in}{1.923512in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.923731in}}%
\pgfpathlineto{\pgfqpoint{3.162768in}{1.930969in}}%
\pgfpathlineto{\pgfqpoint{3.163993in}{1.930882in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{1.932946in}}%
\pgfpathlineto{\pgfqpoint{3.165043in}{1.932946in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.936646in}}%
\pgfpathlineto{\pgfqpoint{3.167493in}{1.936260in}}%
\pgfpathlineto{\pgfqpoint{3.168368in}{1.934080in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{1.933777in}}%
\pgfpathlineto{\pgfqpoint{3.169243in}{1.932880in}}%
\pgfpathlineto{\pgfqpoint{3.170118in}{1.935629in}}%
\pgfpathlineto{\pgfqpoint{3.170293in}{1.935930in}}%
\pgfpathlineto{\pgfqpoint{3.170468in}{1.935577in}}%
\pgfpathlineto{\pgfqpoint{3.172044in}{1.929645in}}%
\pgfpathlineto{\pgfqpoint{3.177469in}{1.929129in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{1.930533in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{1.930849in}}%
\pgfpathlineto{\pgfqpoint{3.180269in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{3.180619in}{1.933914in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{1.932028in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{1.932028in}}%
\pgfpathlineto{\pgfqpoint{3.182545in}{1.933856in}}%
\pgfpathlineto{\pgfqpoint{3.182720in}{1.933714in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{3.183420in}{1.933031in}}%
\pgfpathlineto{\pgfqpoint{3.184120in}{1.932470in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.932494in}}%
\pgfpathlineto{\pgfqpoint{3.187445in}{1.931620in}}%
\pgfpathlineto{\pgfqpoint{3.190245in}{1.932021in}}%
\pgfpathlineto{\pgfqpoint{3.191296in}{1.938736in}}%
\pgfpathlineto{\pgfqpoint{3.194446in}{1.938296in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{1.936277in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{1.936556in}}%
\pgfpathlineto{\pgfqpoint{3.197771in}{1.937536in}}%
\pgfpathlineto{\pgfqpoint{3.199346in}{1.934636in}}%
\pgfpathlineto{\pgfqpoint{3.200221in}{1.934604in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.933670in}}%
\pgfpathlineto{\pgfqpoint{3.202847in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{1.932225in}}%
\pgfpathlineto{\pgfqpoint{3.204772in}{1.932225in}}%
\pgfpathlineto{\pgfqpoint{3.205647in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{3.206522in}{1.937412in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{3.208972in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{3.209672in}{1.936657in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{1.936006in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{1.931794in}}%
\pgfpathlineto{\pgfqpoint{3.216673in}{1.931840in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{1.934579in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{1.935128in}}%
\pgfpathlineto{\pgfqpoint{3.218773in}{1.934445in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.934445in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{3.221574in}{1.934517in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{1.934049in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{1.934049in}}%
\pgfpathlineto{\pgfqpoint{3.223324in}{1.933431in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{1.933431in}}%
\pgfpathlineto{\pgfqpoint{3.224199in}{1.932656in}}%
\pgfpathlineto{\pgfqpoint{3.225424in}{1.932656in}}%
\pgfpathlineto{\pgfqpoint{3.226124in}{1.933445in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{1.932351in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{3.230149in}{1.930925in}}%
\pgfpathlineto{\pgfqpoint{3.231025in}{1.930925in}}%
\pgfpathlineto{\pgfqpoint{3.232075in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{3.233650in}{1.928615in}}%
\pgfpathlineto{\pgfqpoint{3.233825in}{1.928673in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{1.928723in}}%
\pgfpathlineto{\pgfqpoint{3.237325in}{1.930324in}}%
\pgfpathlineto{\pgfqpoint{3.237675in}{1.930085in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{1.930454in}}%
\pgfpathlineto{\pgfqpoint{3.250276in}{1.930984in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{1.935719in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{1.935081in}}%
\pgfpathlineto{\pgfqpoint{3.252027in}{1.935457in}}%
\pgfpathlineto{\pgfqpoint{3.252377in}{1.935170in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.935170in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{1.936093in}}%
\pgfpathlineto{\pgfqpoint{3.258327in}{1.936093in}}%
\pgfpathlineto{\pgfqpoint{3.259027in}{1.936911in}}%
\pgfpathlineto{\pgfqpoint{3.264278in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{3.264978in}{1.937641in}}%
\pgfpathlineto{\pgfqpoint{3.265328in}{1.937641in}}%
\pgfpathlineto{\pgfqpoint{3.266028in}{1.938896in}}%
\pgfpathlineto{\pgfqpoint{3.267078in}{1.938896in}}%
\pgfpathlineto{\pgfqpoint{3.267778in}{1.939955in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{1.939955in}}%
\pgfpathlineto{\pgfqpoint{3.268478in}{1.941615in}}%
\pgfpathlineto{\pgfqpoint{3.268653in}{1.941379in}}%
\pgfpathlineto{\pgfqpoint{3.270403in}{1.940998in}}%
\pgfpathlineto{\pgfqpoint{3.271454in}{1.936548in}}%
\pgfpathlineto{\pgfqpoint{3.273204in}{1.936138in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.934239in}}%
\pgfpathlineto{\pgfqpoint{3.274954in}{1.934239in}}%
\pgfpathlineto{\pgfqpoint{3.276179in}{1.940832in}}%
\pgfpathlineto{\pgfqpoint{3.276529in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{3.278629in}{1.925306in}}%
\pgfpathlineto{\pgfqpoint{3.278979in}{1.925306in}}%
\pgfpathlineto{\pgfqpoint{3.279679in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{3.281955in}{1.915635in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{1.910849in}}%
\pgfpathlineto{\pgfqpoint{3.284930in}{1.910849in}}%
\pgfpathlineto{\pgfqpoint{3.285455in}{1.914435in}}%
\pgfpathlineto{\pgfqpoint{3.285630in}{1.914193in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.914547in}}%
\pgfpathlineto{\pgfqpoint{3.287205in}{1.915026in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{1.914853in}}%
\pgfpathlineto{\pgfqpoint{3.287730in}{1.914853in}}%
\pgfpathlineto{\pgfqpoint{3.289480in}{1.910450in}}%
\pgfpathlineto{\pgfqpoint{3.290180in}{1.910450in}}%
\pgfpathlineto{\pgfqpoint{3.290880in}{1.912564in}}%
\pgfpathlineto{\pgfqpoint{3.292806in}{1.912202in}}%
\pgfpathlineto{\pgfqpoint{3.293506in}{1.911814in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{1.912300in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{1.916918in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{1.916941in}}%
\pgfpathlineto{\pgfqpoint{3.298056in}{1.910919in}}%
\pgfpathlineto{\pgfqpoint{3.298581in}{1.910919in}}%
\pgfpathlineto{\pgfqpoint{3.299281in}{1.909620in}}%
\pgfpathlineto{\pgfqpoint{3.299806in}{1.909620in}}%
\pgfpathlineto{\pgfqpoint{3.300331in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{3.300856in}{1.909346in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{1.908085in}}%
\pgfpathlineto{\pgfqpoint{3.302432in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{3.303832in}{1.900162in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.900162in}}%
\pgfpathlineto{\pgfqpoint{3.304882in}{1.899230in}}%
\pgfpathlineto{\pgfqpoint{3.305232in}{1.899413in}}%
\pgfpathlineto{\pgfqpoint{3.305407in}{1.898999in}}%
\pgfpathlineto{\pgfqpoint{3.306282in}{1.899073in}}%
\pgfpathlineto{\pgfqpoint{3.306982in}{1.898286in}}%
\pgfpathlineto{\pgfqpoint{3.307157in}{1.898286in}}%
\pgfpathlineto{\pgfqpoint{3.308032in}{1.896477in}}%
\pgfpathlineto{\pgfqpoint{3.311008in}{1.896094in}}%
\pgfpathlineto{\pgfqpoint{3.313108in}{1.887137in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{1.881552in}}%
\pgfpathlineto{\pgfqpoint{3.314333in}{1.881552in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{1.879527in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{1.879527in}}%
\pgfpathlineto{\pgfqpoint{3.316433in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{3.316608in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{3.317308in}{1.877523in}}%
\pgfpathlineto{\pgfqpoint{3.317833in}{1.877523in}}%
\pgfpathlineto{\pgfqpoint{3.318533in}{1.879723in}}%
\pgfpathlineto{\pgfqpoint{3.319758in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{3.320458in}{1.880425in}}%
\pgfpathlineto{\pgfqpoint{3.321509in}{1.878873in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.878234in}}%
\pgfpathlineto{\pgfqpoint{3.324484in}{1.878234in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{1.877616in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{1.877896in}}%
\pgfpathlineto{\pgfqpoint{3.327459in}{1.881086in}}%
\pgfpathlineto{\pgfqpoint{3.328159in}{1.881428in}}%
\pgfpathlineto{\pgfqpoint{3.328334in}{1.881428in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{1.885183in}}%
\pgfpathlineto{\pgfqpoint{3.329909in}{1.885055in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{1.884388in}}%
\pgfpathlineto{\pgfqpoint{3.331835in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.882861in}}%
\pgfpathlineto{\pgfqpoint{3.333935in}{1.882861in}}%
\pgfpathlineto{\pgfqpoint{3.334635in}{1.884900in}}%
\pgfpathlineto{\pgfqpoint{3.338310in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{1.885741in}}%
\pgfpathlineto{\pgfqpoint{3.339710in}{1.885741in}}%
\pgfpathlineto{\pgfqpoint{3.340410in}{1.886468in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{1.886368in}}%
\pgfpathlineto{\pgfqpoint{3.342686in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.342861in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{1.884618in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{1.884618in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{1.882968in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{1.882968in}}%
\pgfpathlineto{\pgfqpoint{3.345486in}{1.881741in}}%
\pgfpathlineto{\pgfqpoint{3.348286in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{1.882531in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{1.881788in}}%
\pgfpathlineto{\pgfqpoint{3.349686in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{3.350911in}{1.878910in}}%
\pgfpathlineto{\pgfqpoint{3.351612in}{1.878575in}}%
\pgfpathlineto{\pgfqpoint{3.352312in}{1.881941in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{1.880678in}}%
\pgfpathlineto{\pgfqpoint{3.353012in}{1.881739in}}%
\pgfpathlineto{\pgfqpoint{3.353187in}{1.881739in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{1.884120in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{1.883555in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.355987in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.871502in}}%
\pgfpathlineto{\pgfqpoint{3.360537in}{1.871502in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{3.362113in}{1.873915in}}%
\pgfpathlineto{\pgfqpoint{3.362988in}{1.873915in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{1.881753in}}%
\pgfpathlineto{\pgfqpoint{3.365438in}{1.881525in}}%
\pgfpathlineto{\pgfqpoint{3.366138in}{1.880506in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{1.880506in}}%
\pgfpathlineto{\pgfqpoint{3.368063in}{1.878968in}}%
\pgfpathlineto{\pgfqpoint{3.370163in}{1.878968in}}%
\pgfpathlineto{\pgfqpoint{3.370863in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{1.881597in}}%
\pgfpathlineto{\pgfqpoint{3.372964in}{1.881597in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{3.374889in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{3.375589in}{1.886406in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{1.886343in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{1.888429in}}%
\pgfpathlineto{\pgfqpoint{3.386965in}{1.888429in}}%
\pgfpathlineto{\pgfqpoint{3.387665in}{1.889759in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{1.889759in}}%
\pgfpathlineto{\pgfqpoint{3.389240in}{1.890950in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.888507in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{1.886987in}}%
\pgfpathlineto{\pgfqpoint{3.391691in}{1.886805in}}%
\pgfpathlineto{\pgfqpoint{3.392391in}{1.886166in}}%
\pgfpathlineto{\pgfqpoint{3.396241in}{1.886274in}}%
\pgfpathlineto{\pgfqpoint{3.396766in}{1.888763in}}%
\pgfpathlineto{\pgfqpoint{3.397116in}{1.887829in}}%
\pgfpathlineto{\pgfqpoint{3.398341in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.883369in}}%
\pgfpathlineto{\pgfqpoint{3.401842in}{1.883460in}}%
\pgfpathlineto{\pgfqpoint{3.402542in}{1.884264in}}%
\pgfpathlineto{\pgfqpoint{3.403767in}{1.884015in}}%
\pgfpathlineto{\pgfqpoint{3.404642in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{1.881749in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{1.881749in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{1.882264in}}%
\pgfpathlineto{\pgfqpoint{3.407092in}{1.880432in}}%
\pgfpathlineto{\pgfqpoint{3.408142in}{1.879888in}}%
\pgfpathlineto{\pgfqpoint{3.408842in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{3.409717in}{1.881632in}}%
\pgfpathlineto{\pgfqpoint{3.410417in}{1.881043in}}%
\pgfpathlineto{\pgfqpoint{3.416368in}{1.880938in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{1.880252in}}%
\pgfpathlineto{\pgfqpoint{3.421969in}{1.880806in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{3.424069in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{1.882497in}}%
\pgfpathlineto{\pgfqpoint{3.431070in}{1.885912in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{1.885912in}}%
\pgfpathlineto{\pgfqpoint{3.432470in}{1.887011in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{1.888088in}}%
\pgfpathlineto{\pgfqpoint{3.435270in}{1.887747in}}%
\pgfpathlineto{\pgfqpoint{3.435970in}{1.887022in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{1.887180in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{1.890584in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{1.887297in}}%
\pgfpathlineto{\pgfqpoint{3.440170in}{1.886834in}}%
\pgfpathlineto{\pgfqpoint{3.440345in}{1.886834in}}%
\pgfpathlineto{\pgfqpoint{3.441396in}{1.884364in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{1.884364in}}%
\pgfpathlineto{\pgfqpoint{3.442796in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{3.442971in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{1.872944in}}%
\pgfpathlineto{\pgfqpoint{3.447871in}{1.872944in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{1.876521in}}%
\pgfpathlineto{\pgfqpoint{3.449971in}{1.876793in}}%
\pgfpathlineto{\pgfqpoint{3.450146in}{1.877238in}}%
\pgfpathlineto{\pgfqpoint{3.450321in}{1.877014in}}%
\pgfpathlineto{\pgfqpoint{3.451547in}{1.873616in}}%
\pgfpathlineto{\pgfqpoint{3.454172in}{1.873591in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.871771in}}%
\pgfpathlineto{\pgfqpoint{3.455572in}{1.871771in}}%
\pgfpathlineto{\pgfqpoint{3.456097in}{1.870869in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.872546in}}%
\pgfpathlineto{\pgfqpoint{3.456622in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{3.459247in}{1.862146in}}%
\pgfpathlineto{\pgfqpoint{3.460122in}{1.862054in}}%
\pgfpathlineto{\pgfqpoint{3.463098in}{1.851967in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{1.851988in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{1.854116in}}%
\pgfpathlineto{\pgfqpoint{3.467473in}{1.854035in}}%
\pgfpathlineto{\pgfqpoint{3.468523in}{1.855745in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{3.470448in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.472549in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.473249in}{1.855480in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{1.855480in}}%
\pgfpathlineto{\pgfqpoint{3.475174in}{1.856740in}}%
\pgfpathlineto{\pgfqpoint{3.476224in}{1.856740in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{3.476749in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{3.477449in}{1.856879in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{1.857033in}}%
\pgfpathlineto{\pgfqpoint{3.481125in}{1.857982in}}%
\pgfpathlineto{\pgfqpoint{3.481300in}{1.858149in}}%
\pgfpathlineto{\pgfqpoint{3.481475in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.482525in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{1.857115in}}%
\pgfpathlineto{\pgfqpoint{3.483575in}{1.857115in}}%
\pgfpathlineto{\pgfqpoint{3.484275in}{1.856449in}}%
\pgfpathlineto{\pgfqpoint{3.484625in}{1.856449in}}%
\pgfpathlineto{\pgfqpoint{3.485325in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{3.487425in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{3.487950in}{1.858190in}}%
\pgfpathlineto{\pgfqpoint{3.488650in}{1.857569in}}%
\pgfpathlineto{\pgfqpoint{3.489525in}{1.857569in}}%
\pgfpathlineto{\pgfqpoint{3.490225in}{1.858184in}}%
\pgfpathlineto{\pgfqpoint{3.491276in}{1.858184in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{1.859882in}}%
\pgfpathlineto{\pgfqpoint{3.494251in}{1.859752in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.860774in}}%
\pgfpathlineto{\pgfqpoint{3.497926in}{1.860774in}}%
\pgfpathlineto{\pgfqpoint{3.498626in}{1.862556in}}%
\pgfpathlineto{\pgfqpoint{3.504227in}{1.862111in}}%
\pgfpathlineto{\pgfqpoint{3.505102in}{1.859813in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{1.859813in}}%
\pgfpathlineto{\pgfqpoint{3.508252in}{1.861484in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{1.863395in}}%
\pgfpathlineto{\pgfqpoint{3.513503in}{1.863255in}}%
\pgfpathlineto{\pgfqpoint{3.514203in}{1.862709in}}%
\pgfpathlineto{\pgfqpoint{3.517878in}{1.862709in}}%
\pgfpathlineto{\pgfqpoint{3.518578in}{1.864222in}}%
\pgfpathlineto{\pgfqpoint{3.523654in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{3.524529in}{1.867766in}}%
\pgfpathlineto{\pgfqpoint{3.525404in}{1.866248in}}%
\pgfpathlineto{\pgfqpoint{3.526979in}{1.865752in}}%
\pgfpathlineto{\pgfqpoint{3.527854in}{1.862940in}}%
\pgfpathlineto{\pgfqpoint{3.528554in}{1.862606in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{1.865198in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{1.864689in}}%
\pgfpathlineto{\pgfqpoint{3.532930in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{3.535555in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{1.848986in}}%
\pgfpathlineto{\pgfqpoint{3.536955in}{1.848986in}}%
\pgfpathlineto{\pgfqpoint{3.537305in}{1.849599in}}%
\pgfpathlineto{\pgfqpoint{3.537480in}{1.849534in}}%
\pgfpathlineto{\pgfqpoint{3.538355in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{3.540805in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{3.541506in}{1.849225in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{1.849225in}}%
\pgfpathlineto{\pgfqpoint{3.542906in}{1.854656in}}%
\pgfpathlineto{\pgfqpoint{3.543081in}{1.854538in}}%
\pgfpathlineto{\pgfqpoint{3.543431in}{1.854538in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{1.855162in}}%
\pgfpathlineto{\pgfqpoint{3.543956in}{1.854507in}}%
\pgfpathlineto{\pgfqpoint{3.545181in}{1.849817in}}%
\pgfpathlineto{\pgfqpoint{3.547631in}{1.850340in}}%
\pgfpathlineto{\pgfqpoint{3.548156in}{1.850149in}}%
\pgfpathlineto{\pgfqpoint{3.548856in}{1.849807in}}%
\pgfpathlineto{\pgfqpoint{3.549906in}{1.842033in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{3.550956in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{1.836448in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{1.836448in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{3.558307in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{3.559007in}{1.835392in}}%
\pgfpathlineto{\pgfqpoint{3.561808in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{3.562508in}{1.834580in}}%
\pgfpathlineto{\pgfqpoint{3.566533in}{1.834580in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.837015in}}%
\pgfpathlineto{\pgfqpoint{3.567583in}{1.837015in}}%
\pgfpathlineto{\pgfqpoint{3.567933in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{3.568283in}{1.837458in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{1.836982in}}%
\pgfpathlineto{\pgfqpoint{3.571434in}{1.845434in}}%
\pgfpathlineto{\pgfqpoint{3.571784in}{1.845164in}}%
\pgfpathlineto{\pgfqpoint{3.572659in}{1.843157in}}%
\pgfpathlineto{\pgfqpoint{3.572834in}{1.843157in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{1.841821in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{1.841533in}}%
\pgfpathlineto{\pgfqpoint{3.574759in}{1.835348in}}%
\pgfpathlineto{\pgfqpoint{3.575634in}{1.830389in}}%
\pgfpathlineto{\pgfqpoint{3.580009in}{1.830254in}}%
\pgfpathlineto{\pgfqpoint{3.581060in}{1.836162in}}%
\pgfpathlineto{\pgfqpoint{3.582810in}{1.835728in}}%
\pgfpathlineto{\pgfqpoint{3.583510in}{1.835291in}}%
\pgfpathlineto{\pgfqpoint{3.584210in}{1.835673in}}%
\pgfpathlineto{\pgfqpoint{3.584560in}{1.835673in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.838198in}}%
\pgfpathlineto{\pgfqpoint{3.585610in}{1.838198in}}%
\pgfpathlineto{\pgfqpoint{3.586310in}{1.840784in}}%
\pgfpathlineto{\pgfqpoint{3.587010in}{1.840370in}}%
\pgfpathlineto{\pgfqpoint{3.588410in}{1.835412in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{1.835412in}}%
\pgfpathlineto{\pgfqpoint{3.589460in}{1.830819in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.830819in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.825686in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{1.825686in}}%
\pgfpathlineto{\pgfqpoint{3.592261in}{1.821710in}}%
\pgfpathlineto{\pgfqpoint{3.597686in}{1.821872in}}%
\pgfpathlineto{\pgfqpoint{3.598211in}{1.823646in}}%
\pgfpathlineto{\pgfqpoint{3.598386in}{1.823455in}}%
\pgfpathlineto{\pgfqpoint{3.598911in}{1.823455in}}%
\pgfpathlineto{\pgfqpoint{3.599611in}{1.822875in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.822875in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.822197in}}%
\pgfpathlineto{\pgfqpoint{3.607137in}{1.822197in}}%
\pgfpathlineto{\pgfqpoint{3.607837in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{3.610287in}{1.824184in}}%
\pgfpathlineto{\pgfqpoint{3.610988in}{1.825202in}}%
\pgfpathlineto{\pgfqpoint{3.613088in}{1.825066in}}%
\pgfpathlineto{\pgfqpoint{3.613788in}{1.824474in}}%
\pgfpathlineto{\pgfqpoint{3.614488in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{3.614838in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{3.615713in}{1.826869in}}%
\pgfpathlineto{\pgfqpoint{3.616238in}{1.827113in}}%
\pgfpathlineto{\pgfqpoint{3.616763in}{1.823086in}}%
\pgfpathlineto{\pgfqpoint{3.617988in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{3.625164in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{1.818298in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.818516in}}%
\pgfpathlineto{\pgfqpoint{3.629889in}{1.818906in}}%
\pgfpathlineto{\pgfqpoint{3.630239in}{1.818906in}}%
\pgfpathlineto{\pgfqpoint{3.631115in}{1.820126in}}%
\pgfpathlineto{\pgfqpoint{3.631290in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{3.632165in}{1.818243in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{1.818243in}}%
\pgfpathlineto{\pgfqpoint{3.633565in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{3.634265in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{3.635665in}{1.825698in}}%
\pgfpathlineto{\pgfqpoint{3.636540in}{1.825185in}}%
\pgfpathlineto{\pgfqpoint{3.637590in}{1.821193in}}%
\pgfpathlineto{\pgfqpoint{3.637765in}{1.821193in}}%
\pgfpathlineto{\pgfqpoint{3.638815in}{1.815149in}}%
\pgfpathlineto{\pgfqpoint{3.641266in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{3.641966in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{3.645466in}{1.813799in}}%
\pgfpathlineto{\pgfqpoint{3.646516in}{1.812303in}}%
\pgfpathlineto{\pgfqpoint{3.647041in}{1.814247in}}%
\pgfpathlineto{\pgfqpoint{3.647216in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{3.648091in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{3.648791in}{1.814875in}}%
\pgfpathlineto{\pgfqpoint{3.649141in}{1.814886in}}%
\pgfpathlineto{\pgfqpoint{3.649841in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.651417in}{1.813813in}}%
\pgfpathlineto{\pgfqpoint{3.652117in}{1.812974in}}%
\pgfpathlineto{\pgfqpoint{3.655442in}{1.812974in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.814826in}}%
\pgfpathlineto{\pgfqpoint{3.656317in}{1.814826in}}%
\pgfpathlineto{\pgfqpoint{3.657367in}{1.820406in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.819342in}}%
\pgfpathlineto{\pgfqpoint{3.658592in}{1.818105in}}%
\pgfpathlineto{\pgfqpoint{3.659292in}{1.818105in}}%
\pgfpathlineto{\pgfqpoint{3.659992in}{1.817274in}}%
\pgfpathlineto{\pgfqpoint{3.661218in}{1.817274in}}%
\pgfpathlineto{\pgfqpoint{3.661918in}{1.820109in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{1.820109in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{1.820958in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.820503in}}%
\pgfpathlineto{\pgfqpoint{3.664368in}{1.820027in}}%
\pgfpathlineto{\pgfqpoint{3.664718in}{1.821568in}}%
\pgfpathlineto{\pgfqpoint{3.665418in}{1.823790in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.823750in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.821867in}}%
\pgfpathlineto{\pgfqpoint{3.667343in}{1.821867in}}%
\pgfpathlineto{\pgfqpoint{3.668043in}{1.820938in}}%
\pgfpathlineto{\pgfqpoint{3.672419in}{1.821419in}}%
\pgfpathlineto{\pgfqpoint{3.672944in}{1.823106in}}%
\pgfpathlineto{\pgfqpoint{3.673119in}{1.822881in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{1.822054in}}%
\pgfpathlineto{\pgfqpoint{3.673994in}{1.822054in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.821155in}}%
\pgfpathlineto{\pgfqpoint{3.681520in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.822524in}}%
\pgfpathlineto{\pgfqpoint{3.686245in}{1.822524in}}%
\pgfpathlineto{\pgfqpoint{3.686945in}{1.823501in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{1.823599in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{1.824426in}}%
\pgfpathlineto{\pgfqpoint{3.689745in}{1.823911in}}%
\pgfpathlineto{\pgfqpoint{3.690270in}{1.823911in}}%
\pgfpathlineto{\pgfqpoint{3.691146in}{1.829971in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.829917in}}%
\pgfpathlineto{\pgfqpoint{3.691846in}{1.829372in}}%
\pgfpathlineto{\pgfqpoint{3.692546in}{1.827949in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{3.697446in}{1.826528in}}%
\pgfpathlineto{\pgfqpoint{3.697621in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.829650in}}%
\pgfpathlineto{\pgfqpoint{3.698496in}{1.829614in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.829614in}}%
\pgfpathlineto{\pgfqpoint{3.701297in}{1.832903in}}%
\pgfpathlineto{\pgfqpoint{3.703572in}{1.833161in}}%
\pgfpathlineto{\pgfqpoint{3.704272in}{1.834018in}}%
\pgfpathlineto{\pgfqpoint{3.706372in}{1.834018in}}%
\pgfpathlineto{\pgfqpoint{3.707072in}{1.835443in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{1.835662in}}%
\pgfpathlineto{\pgfqpoint{3.708647in}{1.833854in}}%
\pgfpathlineto{\pgfqpoint{3.709697in}{1.833475in}}%
\pgfpathlineto{\pgfqpoint{3.711273in}{1.826495in}}%
\pgfpathlineto{\pgfqpoint{3.715298in}{1.826316in}}%
\pgfpathlineto{\pgfqpoint{3.715998in}{1.825530in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.825530in}}%
\pgfpathlineto{\pgfqpoint{3.720198in}{1.830150in}}%
\pgfpathlineto{\pgfqpoint{3.722824in}{1.830468in}}%
\pgfpathlineto{\pgfqpoint{3.723524in}{1.830951in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.831088in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{3.728599in}{1.829897in}}%
\pgfpathlineto{\pgfqpoint{3.729299in}{1.830019in}}%
\pgfpathlineto{\pgfqpoint{3.729999in}{1.829237in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{1.829237in}}%
\pgfpathlineto{\pgfqpoint{3.731925in}{1.830258in}}%
\pgfpathlineto{\pgfqpoint{3.740675in}{1.829750in}}%
\pgfpathlineto{\pgfqpoint{3.741376in}{1.831198in}}%
\pgfpathlineto{\pgfqpoint{3.743826in}{1.831198in}}%
\pgfpathlineto{\pgfqpoint{3.744876in}{1.839596in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{1.839596in}}%
\pgfpathlineto{\pgfqpoint{3.746101in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{3.747501in}{1.843114in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{1.844325in}}%
\pgfpathlineto{\pgfqpoint{3.748026in}{1.843920in}}%
\pgfpathlineto{\pgfqpoint{3.748901in}{1.841567in}}%
\pgfpathlineto{\pgfqpoint{3.749076in}{1.841567in}}%
\pgfpathlineto{\pgfqpoint{3.749776in}{1.842031in}}%
\pgfpathlineto{\pgfqpoint{3.753627in}{1.841479in}}%
\pgfpathlineto{\pgfqpoint{3.754327in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{1.843721in}}%
\pgfpathlineto{\pgfqpoint{3.757127in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{3.758352in}{1.843899in}}%
\pgfpathlineto{\pgfqpoint{3.763253in}{1.843862in}}%
\pgfpathlineto{\pgfqpoint{3.763953in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{3.765003in}{1.845248in}}%
\pgfpathlineto{\pgfqpoint{3.765528in}{1.844777in}}%
\pgfpathlineto{\pgfqpoint{3.766403in}{1.842316in}}%
\pgfpathlineto{\pgfqpoint{3.766928in}{1.842316in}}%
\pgfpathlineto{\pgfqpoint{3.767453in}{1.840813in}}%
\pgfpathlineto{\pgfqpoint{3.767628in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{3.768153in}{1.840708in}}%
\pgfpathlineto{\pgfqpoint{3.768853in}{1.839856in}}%
\pgfpathlineto{\pgfqpoint{3.770428in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{1.845963in}}%
\pgfpathlineto{\pgfqpoint{3.772179in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{3.773054in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{3.773754in}{1.838366in}}%
\pgfpathlineto{\pgfqpoint{3.774804in}{1.838480in}}%
\pgfpathlineto{\pgfqpoint{3.775329in}{1.839188in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{1.837504in}}%
\pgfpathlineto{\pgfqpoint{3.779354in}{1.837504in}}%
\pgfpathlineto{\pgfqpoint{3.780054in}{1.838826in}}%
\pgfpathlineto{\pgfqpoint{3.781630in}{1.838598in}}%
\pgfpathlineto{\pgfqpoint{3.782330in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{3.784255in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{3.784780in}{1.838783in}}%
\pgfpathlineto{\pgfqpoint{3.785480in}{1.838257in}}%
\pgfpathlineto{\pgfqpoint{3.785655in}{1.838257in}}%
\pgfpathlineto{\pgfqpoint{3.786355in}{1.837536in}}%
\pgfpathlineto{\pgfqpoint{3.791081in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{3.791956in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{3.792306in}{1.845049in}}%
\pgfpathlineto{\pgfqpoint{3.793531in}{1.841578in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{1.841578in}}%
\pgfpathlineto{\pgfqpoint{3.795281in}{1.839597in}}%
\pgfpathlineto{\pgfqpoint{3.795631in}{1.839597in}}%
\pgfpathlineto{\pgfqpoint{3.796331in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{3.797556in}{1.838275in}}%
\pgfpathlineto{\pgfqpoint{3.798256in}{1.840559in}}%
\pgfpathlineto{\pgfqpoint{3.798781in}{1.840559in}}%
\pgfpathlineto{\pgfqpoint{3.799481in}{1.843514in}}%
\pgfpathlineto{\pgfqpoint{3.799656in}{1.843471in}}%
\pgfpathlineto{\pgfqpoint{3.800531in}{1.841707in}}%
\pgfpathlineto{\pgfqpoint{3.801757in}{1.842003in}}%
\pgfpathlineto{\pgfqpoint{3.802632in}{1.844120in}}%
\pgfpathlineto{\pgfqpoint{3.802807in}{1.844243in}}%
\pgfpathlineto{\pgfqpoint{3.802982in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{3.805607in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{3.810507in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{3.811208in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{3.811558in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{3.812258in}{1.848844in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{1.848558in}}%
\pgfpathlineto{\pgfqpoint{3.814533in}{1.846376in}}%
\pgfpathlineto{\pgfqpoint{3.815233in}{1.846088in}}%
\pgfpathlineto{\pgfqpoint{3.815933in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{3.817683in}{1.845001in}}%
\pgfpathlineto{\pgfqpoint{3.818383in}{1.844393in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{1.846322in}}%
\pgfpathlineto{\pgfqpoint{3.820483in}{1.845663in}}%
\pgfpathlineto{\pgfqpoint{3.820833in}{1.845663in}}%
\pgfpathlineto{\pgfqpoint{3.822234in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{3.823109in}{1.840246in}}%
\pgfpathlineto{\pgfqpoint{3.824334in}{1.840246in}}%
\pgfpathlineto{\pgfqpoint{3.825034in}{1.839541in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.839541in}}%
\pgfpathlineto{\pgfqpoint{3.826959in}{1.841376in}}%
\pgfpathlineto{\pgfqpoint{3.827134in}{1.841376in}}%
\pgfpathlineto{\pgfqpoint{3.827484in}{1.842934in}}%
\pgfpathlineto{\pgfqpoint{3.827834in}{1.842678in}}%
\pgfpathlineto{\pgfqpoint{3.828709in}{1.842678in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{1.843563in}}%
\pgfpathlineto{\pgfqpoint{3.832385in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{3.833260in}{1.845880in}}%
\pgfpathlineto{\pgfqpoint{3.833435in}{1.845634in}}%
\pgfpathlineto{\pgfqpoint{3.833610in}{1.845634in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{3.835360in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{3.836235in}{1.841668in}}%
\pgfpathlineto{\pgfqpoint{3.837285in}{1.841510in}}%
\pgfpathlineto{\pgfqpoint{3.837985in}{1.840743in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.840743in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.839880in}}%
\pgfpathlineto{\pgfqpoint{3.845511in}{1.839828in}}%
\pgfpathlineto{\pgfqpoint{3.846386in}{1.842333in}}%
\pgfpathlineto{\pgfqpoint{3.846561in}{1.842190in}}%
\pgfpathlineto{\pgfqpoint{3.847436in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{3.850236in}{1.840495in}}%
\pgfpathlineto{\pgfqpoint{3.850936in}{1.841614in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.841614in}}%
\pgfpathlineto{\pgfqpoint{3.851987in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.852337in}{1.842520in}}%
\pgfpathlineto{\pgfqpoint{3.853737in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{3.853912in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{3.854612in}{1.836967in}}%
\pgfpathlineto{\pgfqpoint{3.855312in}{1.836200in}}%
\pgfpathlineto{\pgfqpoint{3.856012in}{1.836024in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.833506in}}%
\pgfpathlineto{\pgfqpoint{3.862663in}{1.833506in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{3.871939in}{1.835967in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{1.836744in}}%
\pgfpathlineto{\pgfqpoint{3.872989in}{1.836744in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.842885in}}%
\pgfpathlineto{\pgfqpoint{3.875964in}{1.842833in}}%
\pgfpathlineto{\pgfqpoint{3.877189in}{1.839670in}}%
\pgfpathlineto{\pgfqpoint{3.880514in}{1.839670in}}%
\pgfpathlineto{\pgfqpoint{3.880864in}{1.840776in}}%
\pgfpathlineto{\pgfqpoint{3.881040in}{1.840326in}}%
\pgfpathlineto{\pgfqpoint{3.881915in}{1.840326in}}%
\pgfpathlineto{\pgfqpoint{3.882615in}{1.839718in}}%
\pgfpathlineto{\pgfqpoint{3.885065in}{1.839718in}}%
\pgfpathlineto{\pgfqpoint{3.885765in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{3.888390in}{1.842671in}}%
\pgfpathlineto{\pgfqpoint{3.888915in}{1.843645in}}%
\pgfpathlineto{\pgfqpoint{3.890665in}{1.839989in}}%
\pgfpathlineto{\pgfqpoint{3.891541in}{1.839790in}}%
\pgfpathlineto{\pgfqpoint{3.892766in}{1.839790in}}%
\pgfpathlineto{\pgfqpoint{3.893816in}{1.845801in}}%
\pgfpathlineto{\pgfqpoint{3.894516in}{1.846262in}}%
\pgfpathlineto{\pgfqpoint{3.895916in}{1.843374in}}%
\pgfpathlineto{\pgfqpoint{3.896091in}{1.843374in}}%
\pgfpathlineto{\pgfqpoint{3.896791in}{1.842301in}}%
\pgfpathlineto{\pgfqpoint{3.897666in}{1.842154in}}%
\pgfpathlineto{\pgfqpoint{3.898191in}{1.842154in}}%
\pgfpathlineto{\pgfqpoint{3.898716in}{1.843216in}}%
\pgfpathlineto{\pgfqpoint{3.899766in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{3.900816in}{1.839758in}}%
\pgfpathlineto{\pgfqpoint{3.904842in}{1.839758in}}%
\pgfpathlineto{\pgfqpoint{3.905542in}{1.840529in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{1.840529in}}%
\pgfpathlineto{\pgfqpoint{3.906417in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{3.906767in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{3.911668in}{1.841442in}}%
\pgfpathlineto{\pgfqpoint{3.912368in}{1.842624in}}%
\pgfpathlineto{\pgfqpoint{3.914468in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{3.915343in}{1.845062in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{3.915868in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{3.916218in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{3.916918in}{1.844426in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.844215in}}%
\pgfpathlineto{\pgfqpoint{3.923044in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{3.923569in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{3.924269in}{1.847090in}}%
\pgfpathlineto{\pgfqpoint{3.924444in}{1.847369in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.846996in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.847414in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.849007in}}%
\pgfpathlineto{\pgfqpoint{3.932845in}{1.849007in}}%
\pgfpathlineto{\pgfqpoint{3.933020in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{3.933370in}{1.848848in}}%
\pgfpathlineto{\pgfqpoint{3.933895in}{1.848849in}}%
\pgfpathlineto{\pgfqpoint{3.935645in}{1.844267in}}%
\pgfpathlineto{\pgfqpoint{3.937570in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{3.938445in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{3.939320in}{1.841707in}}%
\pgfpathlineto{\pgfqpoint{3.940720in}{1.841707in}}%
\pgfpathlineto{\pgfqpoint{3.941421in}{1.842343in}}%
\pgfpathlineto{\pgfqpoint{3.946146in}{1.842343in}}%
\pgfpathlineto{\pgfqpoint{3.946846in}{1.843322in}}%
\pgfpathlineto{\pgfqpoint{3.948771in}{1.843432in}}%
\pgfpathlineto{\pgfqpoint{3.950171in}{1.849084in}}%
\pgfpathlineto{\pgfqpoint{3.950346in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{3.951222in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.847801in}}%
\pgfpathlineto{\pgfqpoint{3.954722in}{1.848798in}}%
\pgfpathlineto{\pgfqpoint{3.955422in}{1.848287in}}%
\pgfpathlineto{\pgfqpoint{3.956122in}{1.848287in}}%
\pgfpathlineto{\pgfqpoint{3.957172in}{1.851157in}}%
\pgfpathlineto{\pgfqpoint{3.957347in}{1.851157in}}%
\pgfpathlineto{\pgfqpoint{3.958047in}{1.852215in}}%
\pgfpathlineto{\pgfqpoint{3.960322in}{1.852147in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{1.852777in}}%
\pgfpathlineto{\pgfqpoint{3.963473in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.854304in}}%
\pgfpathlineto{\pgfqpoint{3.964173in}{1.853955in}}%
\pgfpathlineto{\pgfqpoint{3.965223in}{1.853955in}}%
\pgfpathlineto{\pgfqpoint{3.965923in}{1.854756in}}%
\pgfpathlineto{\pgfqpoint{3.966623in}{1.854287in}}%
\pgfpathlineto{\pgfqpoint{3.967148in}{1.856254in}}%
\pgfpathlineto{\pgfqpoint{3.967323in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.856012in}}%
\pgfpathlineto{\pgfqpoint{3.969773in}{1.853439in}}%
\pgfpathlineto{\pgfqpoint{3.970473in}{1.853439in}}%
\pgfpathlineto{\pgfqpoint{3.971174in}{1.852408in}}%
\pgfpathlineto{\pgfqpoint{3.971524in}{1.852408in}}%
\pgfpathlineto{\pgfqpoint{3.972224in}{1.851491in}}%
\pgfpathlineto{\pgfqpoint{3.975374in}{1.851181in}}%
\pgfpathlineto{\pgfqpoint{3.976074in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{3.977474in}{1.851359in}}%
\pgfpathlineto{\pgfqpoint{3.979399in}{1.851374in}}%
\pgfpathlineto{\pgfqpoint{3.979924in}{1.852436in}}%
\pgfpathlineto{\pgfqpoint{3.980099in}{1.852014in}}%
\pgfpathlineto{\pgfqpoint{3.980449in}{1.852260in}}%
\pgfpathlineto{\pgfqpoint{3.981150in}{1.851932in}}%
\pgfpathlineto{\pgfqpoint{3.983600in}{1.843537in}}%
\pgfpathlineto{\pgfqpoint{3.983775in}{1.843537in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.841949in}}%
\pgfpathlineto{\pgfqpoint{3.986925in}{1.841949in}}%
\pgfpathlineto{\pgfqpoint{3.987625in}{1.842857in}}%
\pgfpathlineto{\pgfqpoint{3.991476in}{1.842939in}}%
\pgfpathlineto{\pgfqpoint{3.993051in}{1.847145in}}%
\pgfpathlineto{\pgfqpoint{3.993226in}{1.847145in}}%
\pgfpathlineto{\pgfqpoint{3.994101in}{1.850922in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{1.850476in}}%
\pgfpathlineto{\pgfqpoint{3.994451in}{1.850476in}}%
\pgfpathlineto{\pgfqpoint{3.996201in}{1.844068in}}%
\pgfpathlineto{\pgfqpoint{3.997251in}{1.842968in}}%
\pgfpathlineto{\pgfqpoint{3.998126in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{3.999001in}{1.840284in}}%
\pgfpathlineto{\pgfqpoint{4.000751in}{1.840597in}}%
\pgfpathlineto{\pgfqpoint{4.001452in}{1.841979in}}%
\pgfpathlineto{\pgfqpoint{4.003202in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{4.003552in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{4.004427in}{1.837955in}}%
\pgfpathlineto{\pgfqpoint{4.007752in}{1.837955in}}%
\pgfpathlineto{\pgfqpoint{4.008627in}{1.840894in}}%
\pgfpathlineto{\pgfqpoint{4.011428in}{1.841232in}}%
\pgfpathlineto{\pgfqpoint{4.012128in}{1.842406in}}%
\pgfpathlineto{\pgfqpoint{4.014053in}{1.842406in}}%
\pgfpathlineto{\pgfqpoint{4.014753in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{4.017378in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{4.018078in}{1.844394in}}%
\pgfpathlineto{\pgfqpoint{4.019128in}{1.844394in}}%
\pgfpathlineto{\pgfqpoint{4.019828in}{1.845573in}}%
\pgfpathlineto{\pgfqpoint{4.022104in}{1.845251in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{1.848870in}}%
\pgfpathlineto{\pgfqpoint{4.024029in}{1.848716in}}%
\pgfpathlineto{\pgfqpoint{4.024729in}{1.848028in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{1.848028in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{1.847367in}}%
\pgfpathlineto{\pgfqpoint{4.026654in}{1.847367in}}%
\pgfpathlineto{\pgfqpoint{4.027354in}{1.848011in}}%
\pgfpathlineto{\pgfqpoint{4.029279in}{1.848011in}}%
\pgfpathlineto{\pgfqpoint{4.029979in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{4.030679in}{1.851447in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.851447in}}%
\pgfpathlineto{\pgfqpoint{4.034530in}{1.852541in}}%
\pgfpathlineto{\pgfqpoint{4.035405in}{1.851798in}}%
\pgfpathlineto{\pgfqpoint{4.036105in}{1.853833in}}%
\pgfpathlineto{\pgfqpoint{4.036280in}{1.853833in}}%
\pgfpathlineto{\pgfqpoint{4.037155in}{1.855555in}}%
\pgfpathlineto{\pgfqpoint{4.037680in}{1.856114in}}%
\pgfpathlineto{\pgfqpoint{4.038730in}{1.850901in}}%
\pgfpathlineto{\pgfqpoint{4.039605in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{4.039955in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{4.040480in}{1.842882in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{1.840672in}}%
\pgfpathlineto{\pgfqpoint{4.041356in}{1.840672in}}%
\pgfpathlineto{\pgfqpoint{4.042406in}{1.838926in}}%
\pgfpathlineto{\pgfqpoint{4.042581in}{1.838926in}}%
\pgfpathlineto{\pgfqpoint{4.043281in}{1.837942in}}%
\pgfpathlineto{\pgfqpoint{4.046431in}{1.837416in}}%
\pgfpathlineto{\pgfqpoint{4.047131in}{1.838718in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{1.838718in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.841253in}}%
\pgfpathlineto{\pgfqpoint{4.050982in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{4.051682in}{1.842230in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{4.054132in}{1.841588in}}%
\pgfpathlineto{\pgfqpoint{4.057107in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{4.057807in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{4.060082in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.844480in}}%
\pgfpathlineto{\pgfqpoint{4.061133in}{1.844480in}}%
\pgfpathlineto{\pgfqpoint{4.061483in}{1.845807in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{1.845452in}}%
\pgfpathlineto{\pgfqpoint{4.062708in}{1.843351in}}%
\pgfpathlineto{\pgfqpoint{4.063058in}{1.843351in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{1.840858in}}%
\pgfpathlineto{\pgfqpoint{4.065508in}{1.840858in}}%
\pgfpathlineto{\pgfqpoint{4.066208in}{1.841468in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{1.840921in}}%
\pgfpathlineto{\pgfqpoint{4.069883in}{1.840921in}}%
\pgfpathlineto{\pgfqpoint{4.070583in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{4.072334in}{1.843164in}}%
\pgfpathlineto{\pgfqpoint{4.073559in}{1.843164in}}%
\pgfpathlineto{\pgfqpoint{4.074259in}{1.843883in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.843894in}}%
\pgfpathlineto{\pgfqpoint{4.076534in}{1.844937in}}%
\pgfpathlineto{\pgfqpoint{4.077234in}{1.844501in}}%
\pgfpathlineto{\pgfqpoint{4.078284in}{1.844501in}}%
\pgfpathlineto{\pgfqpoint{4.078809in}{1.845120in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{1.845064in}}%
\pgfpathlineto{\pgfqpoint{4.079684in}{1.845064in}}%
\pgfpathlineto{\pgfqpoint{4.080209in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{1.843761in}}%
\pgfpathlineto{\pgfqpoint{4.082310in}{1.843761in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{4.083185in}{1.843037in}}%
\pgfpathlineto{\pgfqpoint{4.083885in}{1.842199in}}%
\pgfpathlineto{\pgfqpoint{4.086335in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{4.087035in}{1.844125in}}%
\pgfpathlineto{\pgfqpoint{4.087735in}{1.844125in}}%
\pgfpathlineto{\pgfqpoint{4.088785in}{1.847851in}}%
\pgfpathlineto{\pgfqpoint{4.089310in}{1.847851in}}%
\pgfpathlineto{\pgfqpoint{4.090710in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{4.090885in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{4.091061in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{4.091761in}{1.851077in}}%
\pgfpathlineto{\pgfqpoint{4.092636in}{1.851077in}}%
\pgfpathlineto{\pgfqpoint{4.093336in}{1.850444in}}%
\pgfpathlineto{\pgfqpoint{4.095261in}{1.850444in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{1.851674in}}%
\pgfpathlineto{\pgfqpoint{4.095961in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{4.096311in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{4.097186in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{4.098061in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{4.098936in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{4.099636in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{4.109962in}{1.851679in}}%
\pgfpathlineto{\pgfqpoint{4.110662in}{1.852541in}}%
\pgfpathlineto{\pgfqpoint{4.111538in}{1.852541in}}%
\pgfpathlineto{\pgfqpoint{4.112238in}{1.853855in}}%
\pgfpathlineto{\pgfqpoint{4.112938in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{4.116438in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{4.117138in}{1.854977in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{1.854991in}}%
\pgfpathlineto{\pgfqpoint{4.124664in}{1.857117in}}%
\pgfpathlineto{\pgfqpoint{4.125014in}{1.857117in}}%
\pgfpathlineto{\pgfqpoint{4.125714in}{1.857878in}}%
\pgfpathlineto{\pgfqpoint{4.126764in}{1.857878in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.861658in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.861658in}}%
\pgfpathlineto{\pgfqpoint{4.129739in}{1.862340in}}%
\pgfpathlineto{\pgfqpoint{4.134815in}{1.862336in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{1.863929in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{1.863929in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{4.144966in}{1.866669in}}%
\pgfpathlineto{\pgfqpoint{4.145666in}{1.867292in}}%
\pgfpathlineto{\pgfqpoint{4.147591in}{1.867265in}}%
\pgfpathlineto{\pgfqpoint{4.148291in}{1.867894in}}%
\pgfpathlineto{\pgfqpoint{4.153717in}{1.867894in}}%
\pgfpathlineto{\pgfqpoint{4.154417in}{1.868905in}}%
\pgfpathlineto{\pgfqpoint{4.155467in}{1.868905in}}%
\pgfpathlineto{\pgfqpoint{4.156167in}{1.872358in}}%
\pgfpathlineto{\pgfqpoint{4.156692in}{1.872720in}}%
\pgfpathlineto{\pgfqpoint{4.157392in}{1.873901in}}%
\pgfpathlineto{\pgfqpoint{4.158092in}{1.873562in}}%
\pgfpathlineto{\pgfqpoint{4.158267in}{1.873562in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.871779in}}%
\pgfpathlineto{\pgfqpoint{4.163518in}{1.871545in}}%
\pgfpathlineto{\pgfqpoint{4.164218in}{1.873001in}}%
\pgfpathlineto{\pgfqpoint{4.164393in}{1.873001in}}%
\pgfpathlineto{\pgfqpoint{4.165268in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{4.165443in}{1.875921in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{1.875921in}}%
\pgfpathlineto{\pgfqpoint{4.166668in}{1.873634in}}%
\pgfpathlineto{\pgfqpoint{4.172794in}{1.873634in}}%
\pgfpathlineto{\pgfqpoint{4.173494in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{4.174719in}{1.875312in}}%
\pgfpathlineto{\pgfqpoint{4.175594in}{1.876959in}}%
\pgfpathlineto{\pgfqpoint{4.176469in}{1.877172in}}%
\pgfpathlineto{\pgfqpoint{4.176644in}{1.877768in}}%
\pgfpathlineto{\pgfqpoint{4.176819in}{1.877679in}}%
\pgfpathlineto{\pgfqpoint{4.177869in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{4.178569in}{1.875588in}}%
\pgfpathlineto{\pgfqpoint{4.179794in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{4.180144in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{4.181720in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{4.182945in}{1.864179in}}%
\pgfpathlineto{\pgfqpoint{4.183120in}{1.864179in}}%
\pgfpathlineto{\pgfqpoint{4.183820in}{1.862223in}}%
\pgfpathlineto{\pgfqpoint{4.187320in}{1.862500in}}%
\pgfpathlineto{\pgfqpoint{4.188020in}{1.865498in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{1.865096in}}%
\pgfpathlineto{\pgfqpoint{4.190820in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{4.193096in}{1.864211in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.870115in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{4.195371in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{4.196421in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{4.197296in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{4.197996in}{1.867357in}}%
\pgfpathlineto{\pgfqpoint{4.199571in}{1.867357in}}%
\pgfpathlineto{\pgfqpoint{4.200621in}{1.876658in}}%
\pgfpathlineto{\pgfqpoint{4.200796in}{1.876206in}}%
\pgfpathlineto{\pgfqpoint{4.202372in}{1.869815in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.869815in}}%
\pgfpathlineto{\pgfqpoint{4.203597in}{1.864276in}}%
\pgfpathlineto{\pgfqpoint{4.203772in}{1.864276in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.862235in}}%
\pgfpathlineto{\pgfqpoint{4.209897in}{1.862479in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{1.864824in}}%
\pgfpathlineto{\pgfqpoint{4.211123in}{1.864824in}}%
\pgfpathlineto{\pgfqpoint{4.211648in}{1.865691in}}%
\pgfpathlineto{\pgfqpoint{4.212348in}{1.865136in}}%
\pgfpathlineto{\pgfqpoint{4.218473in}{1.864818in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{1.867788in}}%
\pgfpathlineto{\pgfqpoint{4.219698in}{1.867788in}}%
\pgfpathlineto{\pgfqpoint{4.220048in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{4.220398in}{1.869396in}}%
\pgfpathlineto{\pgfqpoint{4.220748in}{1.869396in}}%
\pgfpathlineto{\pgfqpoint{4.221449in}{1.868832in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.868832in}}%
\pgfpathlineto{\pgfqpoint{4.222499in}{1.867448in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{1.867448in}}%
\pgfpathlineto{\pgfqpoint{4.224074in}{1.865855in}}%
\pgfpathlineto{\pgfqpoint{4.225299in}{1.865716in}}%
\pgfpathlineto{\pgfqpoint{4.226349in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{4.227399in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{4.228099in}{1.865256in}}%
\pgfpathlineto{\pgfqpoint{4.228799in}{1.864887in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.864887in}}%
\pgfpathlineto{\pgfqpoint{4.230549in}{1.868507in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.868507in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.869443in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.869602in}}%
\pgfpathlineto{\pgfqpoint{4.232300in}{1.869168in}}%
\pgfpathlineto{\pgfqpoint{4.233000in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{4.233175in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{4.233875in}{1.863845in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{4.235625in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{4.236325in}{1.852070in}}%
\pgfpathlineto{\pgfqpoint{4.241751in}{1.852070in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{1.856394in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{1.856269in}}%
\pgfpathlineto{\pgfqpoint{4.244026in}{1.858058in}}%
\pgfpathlineto{\pgfqpoint{4.244376in}{1.856703in}}%
\pgfpathlineto{\pgfqpoint{4.245251in}{1.853605in}}%
\pgfpathlineto{\pgfqpoint{4.245776in}{1.853605in}}%
\pgfpathlineto{\pgfqpoint{4.246476in}{1.852251in}}%
\pgfpathlineto{\pgfqpoint{4.246651in}{1.852251in}}%
\pgfpathlineto{\pgfqpoint{4.248051in}{1.856456in}}%
\pgfpathlineto{\pgfqpoint{4.252427in}{1.856902in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{1.860925in}}%
\pgfpathlineto{\pgfqpoint{4.254877in}{1.860072in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.860072in}}%
\pgfpathlineto{\pgfqpoint{4.255752in}{1.860574in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{4.260827in}{1.861623in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{1.861320in}}%
\pgfpathlineto{\pgfqpoint{4.262403in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{4.264153in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{4.264853in}{1.859869in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{1.859869in}}%
\pgfpathlineto{\pgfqpoint{4.266603in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{4.267828in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{4.268703in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{4.270628in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{4.272029in}{1.873926in}}%
\pgfpathlineto{\pgfqpoint{4.272904in}{1.873926in}}%
\pgfpathlineto{\pgfqpoint{4.273429in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{1.872870in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{4.275879in}{1.873474in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{4.277279in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{4.281130in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{4.282005in}{1.872366in}}%
\pgfpathlineto{\pgfqpoint{4.283230in}{1.872366in}}%
\pgfpathlineto{\pgfqpoint{4.283580in}{1.874411in}}%
\pgfpathlineto{\pgfqpoint{4.283930in}{1.874362in}}%
\pgfpathlineto{\pgfqpoint{4.284455in}{1.874362in}}%
\pgfpathlineto{\pgfqpoint{4.285155in}{1.875278in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{4.286555in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{4.287955in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.875890in}}%
\pgfpathlineto{\pgfqpoint{4.289705in}{1.875618in}}%
\pgfpathlineto{\pgfqpoint{4.290755in}{1.874246in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.874246in}}%
\pgfpathlineto{\pgfqpoint{4.292506in}{1.873640in}}%
\pgfpathlineto{\pgfqpoint{4.295306in}{1.873640in}}%
\pgfpathlineto{\pgfqpoint{4.296006in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{4.296706in}{1.877606in}}%
\pgfpathlineto{\pgfqpoint{4.297406in}{1.878652in}}%
\pgfpathlineto{\pgfqpoint{4.303182in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{1.887671in}}%
\pgfpathlineto{\pgfqpoint{4.305107in}{1.887825in}}%
\pgfpathlineto{\pgfqpoint{4.305457in}{1.886451in}}%
\pgfpathlineto{\pgfqpoint{4.306157in}{1.884945in}}%
\pgfpathlineto{\pgfqpoint{4.307732in}{1.884779in}}%
\pgfpathlineto{\pgfqpoint{4.308432in}{1.884009in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.884009in}}%
\pgfpathlineto{\pgfqpoint{4.309482in}{1.881740in}}%
\pgfpathlineto{\pgfqpoint{4.310707in}{1.882264in}}%
\pgfpathlineto{\pgfqpoint{4.311408in}{1.883375in}}%
\pgfpathlineto{\pgfqpoint{4.311758in}{1.883375in}}%
\pgfpathlineto{\pgfqpoint{4.312108in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.312458in}{1.885211in}}%
\pgfpathlineto{\pgfqpoint{4.313158in}{1.884571in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{1.884571in}}%
\pgfpathlineto{\pgfqpoint{4.314033in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{1.885972in}}%
\pgfpathlineto{\pgfqpoint{4.316658in}{1.885776in}}%
\pgfpathlineto{\pgfqpoint{4.317883in}{1.883121in}}%
\pgfpathlineto{\pgfqpoint{4.318583in}{1.882673in}}%
\pgfpathlineto{\pgfqpoint{4.320158in}{1.876317in}}%
\pgfpathlineto{\pgfqpoint{4.321559in}{1.873142in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{4.325059in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{4.325234in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{4.325934in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{4.328209in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{1.866180in}}%
\pgfpathlineto{\pgfqpoint{4.328909in}{1.866090in}}%
\pgfpathlineto{\pgfqpoint{4.329959in}{1.865575in}}%
\pgfpathlineto{\pgfqpoint{4.330834in}{1.863442in}}%
\pgfpathlineto{\pgfqpoint{4.331010in}{1.863442in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{1.869410in}}%
\pgfpathlineto{\pgfqpoint{4.332935in}{1.869130in}}%
\pgfpathlineto{\pgfqpoint{4.333110in}{1.869432in}}%
\pgfpathlineto{\pgfqpoint{4.333285in}{1.869078in}}%
\pgfpathlineto{\pgfqpoint{4.334860in}{1.863040in}}%
\pgfpathlineto{\pgfqpoint{4.335385in}{1.863040in}}%
\pgfpathlineto{\pgfqpoint{4.336085in}{1.861850in}}%
\pgfpathlineto{\pgfqpoint{4.336610in}{1.861013in}}%
\pgfpathlineto{\pgfqpoint{4.337310in}{1.859863in}}%
\pgfpathlineto{\pgfqpoint{4.337485in}{1.859863in}}%
\pgfpathlineto{\pgfqpoint{4.338185in}{1.863412in}}%
\pgfpathlineto{\pgfqpoint{4.341686in}{1.863385in}}%
\pgfpathlineto{\pgfqpoint{4.342386in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{4.342911in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{4.343961in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{4.345186in}{1.868604in}}%
\pgfpathlineto{\pgfqpoint{4.345361in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{4.346061in}{1.866689in}}%
\pgfpathlineto{\pgfqpoint{4.346586in}{1.866689in}}%
\pgfpathlineto{\pgfqpoint{4.347286in}{1.865765in}}%
\pgfpathlineto{\pgfqpoint{4.348161in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{4.348861in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{4.349386in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{4.349736in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{4.350962in}{1.862321in}}%
\pgfpathlineto{\pgfqpoint{4.352712in}{1.862654in}}%
\pgfpathlineto{\pgfqpoint{4.353237in}{1.863849in}}%
\pgfpathlineto{\pgfqpoint{4.353412in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{4.354637in}{1.862692in}}%
\pgfpathlineto{\pgfqpoint{4.356212in}{1.862692in}}%
\pgfpathlineto{\pgfqpoint{4.356737in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{4.356912in}{1.864361in}}%
\pgfpathlineto{\pgfqpoint{4.357262in}{1.864361in}}%
\pgfpathlineto{\pgfqpoint{4.357962in}{1.863756in}}%
\pgfpathlineto{\pgfqpoint{4.358837in}{1.863673in}}%
\pgfpathlineto{\pgfqpoint{4.359887in}{1.860544in}}%
\pgfpathlineto{\pgfqpoint{4.361288in}{1.860309in}}%
\pgfpathlineto{\pgfqpoint{4.361988in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{1.856925in}}%
\pgfpathlineto{\pgfqpoint{4.364438in}{1.856925in}}%
\pgfpathlineto{\pgfqpoint{4.364788in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{4.365138in}{1.858394in}}%
\pgfpathlineto{\pgfqpoint{4.366363in}{1.860002in}}%
\pgfpathlineto{\pgfqpoint{4.366713in}{1.859729in}}%
\pgfpathlineto{\pgfqpoint{4.367763in}{1.856980in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.856980in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{1.856362in}}%
\pgfpathlineto{\pgfqpoint{4.370563in}{1.861698in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{1.858818in}}%
\pgfpathlineto{\pgfqpoint{4.372314in}{1.852947in}}%
\pgfpathlineto{\pgfqpoint{4.373889in}{1.852957in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{1.853654in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.853029in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.853289in}}%
\pgfpathlineto{\pgfqpoint{4.377214in}{1.853081in}}%
\pgfpathlineto{\pgfqpoint{4.377564in}{1.852548in}}%
\pgfpathlineto{\pgfqpoint{4.377739in}{1.852679in}}%
\pgfpathlineto{\pgfqpoint{4.378439in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{4.378789in}{1.853039in}}%
\pgfpathlineto{\pgfqpoint{4.379489in}{1.852029in}}%
\pgfpathlineto{\pgfqpoint{4.380539in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{4.382115in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{4.383865in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{4.384740in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{4.386665in}{1.848422in}}%
\pgfpathlineto{\pgfqpoint{4.387365in}{1.849278in}}%
\pgfpathlineto{\pgfqpoint{4.390690in}{1.849308in}}%
\pgfpathlineto{\pgfqpoint{4.390865in}{1.849850in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{1.849714in}}%
\pgfpathlineto{\pgfqpoint{4.391741in}{1.848966in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.848990in}}%
\pgfpathlineto{\pgfqpoint{4.395591in}{1.850832in}}%
\pgfpathlineto{\pgfqpoint{4.396641in}{1.853544in}}%
\pgfpathlineto{\pgfqpoint{4.396991in}{1.853544in}}%
\pgfpathlineto{\pgfqpoint{4.397866in}{1.857295in}}%
\pgfpathlineto{\pgfqpoint{4.398566in}{1.856758in}}%
\pgfpathlineto{\pgfqpoint{4.401192in}{1.856758in}}%
\pgfpathlineto{\pgfqpoint{4.401892in}{1.859502in}}%
\pgfpathlineto{\pgfqpoint{4.402592in}{1.859006in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.859006in}}%
\pgfpathlineto{\pgfqpoint{4.403817in}{1.858437in}}%
\pgfpathlineto{\pgfqpoint{4.405217in}{1.857893in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{1.855422in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{4.409592in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{4.409942in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.844465in}}%
\pgfpathlineto{\pgfqpoint{4.410993in}{1.844465in}}%
\pgfpathlineto{\pgfqpoint{4.411693in}{1.843529in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{1.843891in}}%
\pgfpathlineto{\pgfqpoint{4.421494in}{1.845244in}}%
\pgfpathlineto{\pgfqpoint{4.423769in}{1.844998in}}%
\pgfpathlineto{\pgfqpoint{4.424469in}{1.847979in}}%
\pgfpathlineto{\pgfqpoint{4.425169in}{1.848263in}}%
\pgfpathlineto{\pgfqpoint{4.425869in}{1.847993in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{1.847993in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{1.849415in}}%
\pgfpathlineto{\pgfqpoint{4.427619in}{1.848176in}}%
\pgfpathlineto{\pgfqpoint{4.428494in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{4.428844in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{4.429544in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{4.429719in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.842400in}}%
\pgfpathlineto{\pgfqpoint{4.430594in}{1.842400in}}%
\pgfpathlineto{\pgfqpoint{4.431645in}{1.845695in}}%
\pgfpathlineto{\pgfqpoint{4.431820in}{1.845695in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{1.846621in}}%
\pgfpathlineto{\pgfqpoint{4.432870in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{4.433570in}{1.843511in}}%
\pgfpathlineto{\pgfqpoint{4.436195in}{1.843164in}}%
\pgfpathlineto{\pgfqpoint{4.436720in}{1.844354in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{1.843982in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{1.843982in}}%
\pgfpathlineto{\pgfqpoint{4.437770in}{1.843119in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.843119in}}%
\pgfpathlineto{\pgfqpoint{4.438820in}{1.842290in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{1.842171in}}%
\pgfpathlineto{\pgfqpoint{4.441446in}{1.841445in}}%
\pgfpathlineto{\pgfqpoint{4.443371in}{1.841445in}}%
\pgfpathlineto{\pgfqpoint{4.444071in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{4.455272in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{4.455622in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{4.455797in}{1.843220in}}%
\pgfpathlineto{\pgfqpoint{4.457022in}{1.843220in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.844036in}}%
\pgfpathlineto{\pgfqpoint{4.458247in}{1.843520in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.843520in}}%
\pgfpathlineto{\pgfqpoint{4.460522in}{1.845822in}}%
\pgfpathlineto{\pgfqpoint{4.465948in}{1.845827in}}%
\pgfpathlineto{\pgfqpoint{4.466648in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{4.469098in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{4.470148in}{1.847296in}}%
\pgfpathlineto{\pgfqpoint{4.470498in}{1.847296in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{1.846422in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.846422in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.846422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.723474in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{2.724524in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{2.042454in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{2.042208in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{2.040351in}}%
\pgfpathlineto{\pgfqpoint{2.726449in}{2.039185in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{2.017784in}}%
\pgfpathlineto{\pgfqpoint{2.729774in}{2.017784in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{2.011661in}}%
\pgfpathlineto{\pgfqpoint{2.733100in}{2.011699in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{2.012359in}}%
\pgfpathlineto{\pgfqpoint{2.738175in}{2.012336in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{2.012336in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{2.014776in}}%
\pgfpathlineto{\pgfqpoint{2.740976in}{2.014809in}}%
\pgfpathlineto{\pgfqpoint{2.742026in}{2.019443in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{2.019688in}}%
\pgfpathlineto{\pgfqpoint{2.742901in}{2.019688in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{2.744476in}{2.016752in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{2.016752in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{2.007564in}}%
\pgfpathlineto{\pgfqpoint{2.749551in}{2.007564in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{2.002717in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{1.997733in}}%
\pgfpathlineto{\pgfqpoint{2.753052in}{1.998739in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{1.995572in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{1.996395in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{1.996154in}}%
\pgfpathlineto{\pgfqpoint{2.756377in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{1.987563in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{1.987563in}}%
\pgfpathlineto{\pgfqpoint{2.758652in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{2.759702in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{2.760402in}{1.984835in}}%
\pgfpathlineto{\pgfqpoint{2.763728in}{1.984741in}}%
\pgfpathlineto{\pgfqpoint{2.765128in}{1.990164in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{1.982114in}}%
\pgfpathlineto{\pgfqpoint{2.769853in}{1.982207in}}%
\pgfpathlineto{\pgfqpoint{2.770553in}{1.983167in}}%
\pgfpathlineto{\pgfqpoint{2.772129in}{1.983308in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{1.987208in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{1.986754in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{1.984918in}}%
\pgfpathlineto{\pgfqpoint{2.775979in}{1.984918in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.983889in}}%
\pgfpathlineto{\pgfqpoint{2.777204in}{1.983889in}}%
\pgfpathlineto{\pgfqpoint{2.777904in}{1.983065in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{1.983318in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{1.983029in}}%
\pgfpathlineto{\pgfqpoint{2.779129in}{1.983357in}}%
\pgfpathlineto{\pgfqpoint{2.779479in}{1.983357in}}%
\pgfpathlineto{\pgfqpoint{2.780529in}{1.986547in}}%
\pgfpathlineto{\pgfqpoint{2.780879in}{1.985934in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{1.986124in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{1.987013in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.986471in}}%
\pgfpathlineto{\pgfqpoint{2.783505in}{1.986624in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{1.983403in}}%
\pgfpathlineto{\pgfqpoint{2.787005in}{1.983139in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{1.982768in}}%
\pgfpathlineto{\pgfqpoint{2.789105in}{1.982768in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{1.983903in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{1.983569in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{1.983126in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{1.983455in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{1.983222in}}%
\pgfpathlineto{\pgfqpoint{2.794356in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{2.794531in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{1.981372in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{1.982524in}}%
\pgfpathlineto{\pgfqpoint{2.798381in}{1.979915in}}%
\pgfpathlineto{\pgfqpoint{2.799081in}{1.978444in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{1.978424in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{1.977746in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{1.977858in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{1.977334in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.803457in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.804332in}{1.968139in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.968139in}}%
\pgfpathlineto{\pgfqpoint{2.806257in}{1.965824in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{1.965824in}}%
\pgfpathlineto{\pgfqpoint{2.809057in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{2.810107in}{1.967394in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{1.966868in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.966868in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.966953in}}%
\pgfpathlineto{\pgfqpoint{2.813783in}{1.966953in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{1.968159in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{1.968159in}}%
\pgfpathlineto{\pgfqpoint{2.816233in}{1.969528in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{1.968384in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{1.968384in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{1.968963in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{1.968870in}}%
\pgfpathlineto{\pgfqpoint{2.819558in}{1.967574in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{1.967574in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{1.969492in}}%
\pgfpathlineto{\pgfqpoint{2.820433in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.967527in}}%
\pgfpathlineto{\pgfqpoint{2.822009in}{1.967527in}}%
\pgfpathlineto{\pgfqpoint{2.822709in}{1.966199in}}%
\pgfpathlineto{\pgfqpoint{2.822884in}{1.966299in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{1.965764in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{1.965764in}}%
\pgfpathlineto{\pgfqpoint{2.825334in}{1.961099in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{1.960791in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{1.959786in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{1.959786in}}%
\pgfpathlineto{\pgfqpoint{2.830234in}{1.960753in}}%
\pgfpathlineto{\pgfqpoint{2.833385in}{1.960402in}}%
\pgfpathlineto{\pgfqpoint{2.834085in}{1.961687in}}%
\pgfpathlineto{\pgfqpoint{2.843536in}{1.961727in}}%
\pgfpathlineto{\pgfqpoint{2.844061in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{1.965032in}}%
\pgfpathlineto{\pgfqpoint{2.844411in}{1.965032in}}%
\pgfpathlineto{\pgfqpoint{2.845111in}{1.964267in}}%
\pgfpathlineto{\pgfqpoint{2.845286in}{1.964267in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{1.963406in}}%
\pgfpathlineto{\pgfqpoint{2.846511in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{2.847211in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{1.964299in}}%
\pgfpathlineto{\pgfqpoint{2.848261in}{1.963739in}}%
\pgfpathlineto{\pgfqpoint{2.848436in}{1.964165in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{1.963924in}}%
\pgfpathlineto{\pgfqpoint{2.848961in}{1.963924in}}%
\pgfpathlineto{\pgfqpoint{2.850361in}{1.967779in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{1.967156in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{1.965970in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.966371in}}%
\pgfpathlineto{\pgfqpoint{2.854562in}{1.972689in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{1.972057in}}%
\pgfpathlineto{\pgfqpoint{2.854912in}{1.972057in}}%
\pgfpathlineto{\pgfqpoint{2.855787in}{1.969549in}}%
\pgfpathlineto{\pgfqpoint{2.856312in}{1.969549in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{1.968213in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{1.968213in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{1.970435in}}%
\pgfpathlineto{\pgfqpoint{2.859812in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{1.967168in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{1.966993in}}%
\pgfpathlineto{\pgfqpoint{2.864013in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{2.870663in}{1.968539in}}%
\pgfpathlineto{\pgfqpoint{2.871889in}{1.968539in}}%
\pgfpathlineto{\pgfqpoint{2.872589in}{1.969908in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{1.969908in}}%
\pgfpathlineto{\pgfqpoint{2.874339in}{1.971054in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{1.971054in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{1.972977in}}%
\pgfpathlineto{\pgfqpoint{2.875564in}{1.972160in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{1.972142in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{1.957207in}}%
\pgfpathlineto{\pgfqpoint{2.880639in}{1.957207in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{1.955617in}}%
\pgfpathlineto{\pgfqpoint{2.883090in}{1.955617in}}%
\pgfpathlineto{\pgfqpoint{2.884140in}{1.960273in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{1.961390in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{1.960990in}}%
\pgfpathlineto{\pgfqpoint{2.888340in}{1.960990in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{1.961691in}}%
\pgfpathlineto{\pgfqpoint{2.889565in}{1.961691in}}%
\pgfpathlineto{\pgfqpoint{2.890615in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{2.890790in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{2.892191in}{1.966783in}}%
\pgfpathlineto{\pgfqpoint{2.892366in}{1.966149in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{1.959020in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{1.959020in}}%
\pgfpathlineto{\pgfqpoint{2.895691in}{1.956785in}}%
\pgfpathlineto{\pgfqpoint{2.900766in}{1.956785in}}%
\pgfpathlineto{\pgfqpoint{2.901467in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{2.903217in}{1.958776in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.957572in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{2.907592in}{1.958047in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{1.958668in}}%
\pgfpathlineto{\pgfqpoint{2.908292in}{1.958615in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{1.959111in}}%
\pgfpathlineto{\pgfqpoint{2.909867in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.958703in}}%
\pgfpathlineto{\pgfqpoint{2.910917in}{1.956429in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{1.956429in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{1.955147in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{1.955147in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{1.955708in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{1.955708in}}%
\pgfpathlineto{\pgfqpoint{2.915293in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{2.916343in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{2.916693in}{1.958791in}}%
\pgfpathlineto{\pgfqpoint{2.917043in}{1.958724in}}%
\pgfpathlineto{\pgfqpoint{2.917568in}{1.958108in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.959516in}}%
\pgfpathlineto{\pgfqpoint{2.918618in}{1.959060in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.959060in}}%
\pgfpathlineto{\pgfqpoint{2.919493in}{1.956664in}}%
\pgfpathlineto{\pgfqpoint{2.919668in}{1.957228in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{1.957255in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{1.954979in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{1.954600in}}%
\pgfpathlineto{\pgfqpoint{2.923869in}{1.952877in}}%
\pgfpathlineto{\pgfqpoint{2.924744in}{1.952877in}}%
\pgfpathlineto{\pgfqpoint{2.925444in}{1.952057in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{1.952057in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{1.957303in}}%
\pgfpathlineto{\pgfqpoint{2.930519in}{1.957469in}}%
\pgfpathlineto{\pgfqpoint{2.930694in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{1.955941in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{1.955941in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{1.956847in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{1.956312in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{1.956541in}}%
\pgfpathlineto{\pgfqpoint{2.935245in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.957633in}}%
\pgfpathlineto{\pgfqpoint{2.937345in}{1.956700in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{1.956807in}}%
\pgfpathlineto{\pgfqpoint{2.939095in}{1.959702in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{1.959274in}}%
\pgfpathlineto{\pgfqpoint{2.939445in}{1.959274in}}%
\pgfpathlineto{\pgfqpoint{2.940145in}{1.958365in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.958365in}}%
\pgfpathlineto{\pgfqpoint{2.941196in}{1.955942in}}%
\pgfpathlineto{\pgfqpoint{2.941896in}{1.955942in}}%
\pgfpathlineto{\pgfqpoint{2.942596in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{2.942771in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{2.943471in}{1.954045in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{1.953623in}}%
\pgfpathlineto{\pgfqpoint{2.945221in}{1.952522in}}%
\pgfpathlineto{\pgfqpoint{2.945396in}{1.952522in}}%
\pgfpathlineto{\pgfqpoint{2.946096in}{1.951462in}}%
\pgfpathlineto{\pgfqpoint{2.954147in}{1.951462in}}%
\pgfpathlineto{\pgfqpoint{2.955022in}{1.954208in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{1.954752in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.956034in}}%
\pgfpathlineto{\pgfqpoint{2.959922in}{1.955697in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{1.956249in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{1.958319in}}%
\pgfpathlineto{\pgfqpoint{2.963073in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{2.964648in}{1.955575in}}%
\pgfpathlineto{\pgfqpoint{2.966048in}{1.955328in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{2.968498in}{1.950045in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{1.950045in}}%
\pgfpathlineto{\pgfqpoint{2.969373in}{1.948561in}}%
\pgfpathlineto{\pgfqpoint{2.971474in}{1.948259in}}%
\pgfpathlineto{\pgfqpoint{2.972524in}{1.946534in}}%
\pgfpathlineto{\pgfqpoint{2.974099in}{1.946203in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.943538in}}%
\pgfpathlineto{\pgfqpoint{2.975499in}{1.943538in}}%
\pgfpathlineto{\pgfqpoint{2.976199in}{1.942370in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.942370in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{1.944842in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.944662in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{1.943874in}}%
\pgfpathlineto{\pgfqpoint{2.980574in}{1.943874in}}%
\pgfpathlineto{\pgfqpoint{2.981275in}{1.944725in}}%
\pgfpathlineto{\pgfqpoint{2.982150in}{1.944313in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{1.943416in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.943416in}}%
\pgfpathlineto{\pgfqpoint{2.983725in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{2.988975in}{1.942512in}}%
\pgfpathlineto{\pgfqpoint{2.989850in}{1.945097in}}%
\pgfpathlineto{\pgfqpoint{2.991251in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{2.991601in}{1.944128in}}%
\pgfpathlineto{\pgfqpoint{2.992126in}{1.945749in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.945542in}}%
\pgfpathlineto{\pgfqpoint{2.993001in}{1.944645in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{2.993351in}{1.945062in}}%
\pgfpathlineto{\pgfqpoint{2.993876in}{1.941235in}}%
\pgfpathlineto{\pgfqpoint{2.994751in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{2.995976in}{1.934995in}}%
\pgfpathlineto{\pgfqpoint{2.997551in}{1.934995in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.937769in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{1.931460in}}%
\pgfpathlineto{\pgfqpoint{3.001402in}{1.931863in}}%
\pgfpathlineto{\pgfqpoint{3.002102in}{1.931627in}}%
\pgfpathlineto{\pgfqpoint{3.002802in}{1.930586in}}%
\pgfpathlineto{\pgfqpoint{3.002977in}{1.930586in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{1.928122in}}%
\pgfpathlineto{\pgfqpoint{3.003852in}{1.928638in}}%
\pgfpathlineto{\pgfqpoint{3.005602in}{1.923654in}}%
\pgfpathlineto{\pgfqpoint{3.005952in}{1.923654in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{1.922316in}}%
\pgfpathlineto{\pgfqpoint{3.007877in}{1.921173in}}%
\pgfpathlineto{\pgfqpoint{3.010152in}{1.921173in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.923344in}}%
\pgfpathlineto{\pgfqpoint{3.012078in}{1.923344in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{1.928931in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{1.929373in}}%
\pgfpathlineto{\pgfqpoint{3.016103in}{1.927372in}}%
\pgfpathlineto{\pgfqpoint{3.017328in}{1.927372in}}%
\pgfpathlineto{\pgfqpoint{3.018028in}{1.928283in}}%
\pgfpathlineto{\pgfqpoint{3.018553in}{1.928283in}}%
\pgfpathlineto{\pgfqpoint{3.018903in}{1.929281in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{1.928786in}}%
\pgfpathlineto{\pgfqpoint{3.019253in}{1.928786in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{1.926329in}}%
\pgfpathlineto{\pgfqpoint{3.020653in}{1.926329in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{1.925283in}}%
\pgfpathlineto{\pgfqpoint{3.022404in}{1.925477in}}%
\pgfpathlineto{\pgfqpoint{3.023629in}{1.921918in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{1.922012in}}%
\pgfpathlineto{\pgfqpoint{3.026254in}{1.916890in}}%
\pgfpathlineto{\pgfqpoint{3.027129in}{1.916890in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{1.919169in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.916626in}}%
\pgfpathlineto{\pgfqpoint{3.034655in}{1.916269in}}%
\pgfpathlineto{\pgfqpoint{3.035355in}{1.915873in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.915873in}}%
\pgfpathlineto{\pgfqpoint{3.039905in}{1.923336in}}%
\pgfpathlineto{\pgfqpoint{3.041131in}{1.928110in}}%
\pgfpathlineto{\pgfqpoint{3.041306in}{1.927657in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{1.913038in}}%
\pgfpathlineto{\pgfqpoint{3.045506in}{1.912960in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.912335in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{1.912516in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{1.909909in}}%
\pgfpathlineto{\pgfqpoint{3.049181in}{1.910556in}}%
\pgfpathlineto{\pgfqpoint{3.049356in}{1.910064in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{1.910064in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{1.909363in}}%
\pgfpathlineto{\pgfqpoint{3.051457in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{1.908851in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{1.908629in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{1.911745in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{1.911745in}}%
\pgfpathlineto{\pgfqpoint{3.059507in}{1.912641in}}%
\pgfpathlineto{\pgfqpoint{3.059857in}{1.912248in}}%
\pgfpathlineto{\pgfqpoint{3.060907in}{1.909505in}}%
\pgfpathlineto{\pgfqpoint{3.064233in}{1.909077in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{1.912262in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{3.066683in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{3.066858in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{3.067383in}{1.907755in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.907795in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{1.907795in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{1.889551in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{1.889551in}}%
\pgfpathlineto{\pgfqpoint{3.073334in}{1.888249in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.889236in}}%
\pgfpathlineto{\pgfqpoint{3.076484in}{1.889236in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{1.890093in}}%
\pgfpathlineto{\pgfqpoint{3.078059in}{1.890093in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{1.890823in}}%
\pgfpathlineto{\pgfqpoint{3.079984in}{1.891242in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{1.893389in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{1.893856in}}%
\pgfpathlineto{\pgfqpoint{3.082260in}{1.895292in}}%
\pgfpathlineto{\pgfqpoint{3.084710in}{1.895292in}}%
\pgfpathlineto{\pgfqpoint{3.085410in}{1.896437in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{1.896437in}}%
\pgfpathlineto{\pgfqpoint{3.087160in}{1.900334in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{1.900334in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{1.901866in}}%
\pgfpathlineto{\pgfqpoint{3.087860in}{1.901598in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.900577in}}%
\pgfpathlineto{\pgfqpoint{3.088735in}{1.900577in}}%
\pgfpathlineto{\pgfqpoint{3.089785in}{1.899006in}}%
\pgfpathlineto{\pgfqpoint{3.092936in}{1.899375in}}%
\pgfpathlineto{\pgfqpoint{3.093636in}{1.900263in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{1.900323in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{1.902166in}}%
\pgfpathlineto{\pgfqpoint{3.098361in}{1.902467in}}%
\pgfpathlineto{\pgfqpoint{3.099061in}{1.903036in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{1.902365in}}%
\pgfpathlineto{\pgfqpoint{3.102737in}{1.902365in}}%
\pgfpathlineto{\pgfqpoint{3.103437in}{1.902943in}}%
\pgfpathlineto{\pgfqpoint{3.108337in}{1.902874in}}%
\pgfpathlineto{\pgfqpoint{3.109037in}{1.904050in}}%
\pgfpathlineto{\pgfqpoint{3.109387in}{1.904050in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{1.904942in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{1.905184in}}%
\pgfpathlineto{\pgfqpoint{3.115863in}{1.911712in}}%
\pgfpathlineto{\pgfqpoint{3.116038in}{1.911736in}}%
\pgfpathlineto{\pgfqpoint{3.116738in}{1.911133in}}%
\pgfpathlineto{\pgfqpoint{3.116913in}{1.911133in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{3.117788in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{3.118313in}{1.909504in}}%
\pgfpathlineto{\pgfqpoint{3.119538in}{1.914302in}}%
\pgfpathlineto{\pgfqpoint{3.119713in}{1.914347in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{1.912924in}}%
\pgfpathlineto{\pgfqpoint{3.121289in}{1.913167in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{1.914133in}}%
\pgfpathlineto{\pgfqpoint{3.124439in}{1.908836in}}%
\pgfpathlineto{\pgfqpoint{3.124614in}{1.908836in}}%
\pgfpathlineto{\pgfqpoint{3.125489in}{1.906349in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{1.906349in}}%
\pgfpathlineto{\pgfqpoint{3.126714in}{1.903680in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{1.903680in}}%
\pgfpathlineto{\pgfqpoint{3.128114in}{1.898616in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{1.898345in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{1.897640in}}%
\pgfpathlineto{\pgfqpoint{3.130914in}{1.898816in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.898816in}}%
\pgfpathlineto{\pgfqpoint{3.131965in}{1.902474in}}%
\pgfpathlineto{\pgfqpoint{3.132840in}{1.901006in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.900516in}}%
\pgfpathlineto{\pgfqpoint{3.134765in}{1.899692in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{1.899901in}}%
\pgfpathlineto{\pgfqpoint{3.137915in}{1.895559in}}%
\pgfpathlineto{\pgfqpoint{3.138090in}{1.895559in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{1.893954in}}%
\pgfpathlineto{\pgfqpoint{3.141766in}{1.893622in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{3.143516in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{3.144216in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{3.144391in}{1.893287in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{1.892930in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{1.892521in}}%
\pgfpathlineto{\pgfqpoint{3.148416in}{1.890876in}}%
\pgfpathlineto{\pgfqpoint{3.149641in}{1.890807in}}%
\pgfpathlineto{\pgfqpoint{3.150516in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{3.151042in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{1.887660in}}%
\pgfpathlineto{\pgfqpoint{3.152617in}{1.887660in}}%
\pgfpathlineto{\pgfqpoint{3.153667in}{1.889396in}}%
\pgfpathlineto{\pgfqpoint{3.155592in}{1.889467in}}%
\pgfpathlineto{\pgfqpoint{3.156292in}{1.888814in}}%
\pgfpathlineto{\pgfqpoint{3.157167in}{1.888814in}}%
\pgfpathlineto{\pgfqpoint{3.157692in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{3.158217in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{3.158742in}{1.890075in}}%
\pgfpathlineto{\pgfqpoint{3.158917in}{1.890185in}}%
\pgfpathlineto{\pgfqpoint{3.160317in}{1.887442in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.887536in}}%
\pgfpathlineto{\pgfqpoint{3.162243in}{1.888727in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{1.888189in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{1.885820in}}%
\pgfpathlineto{\pgfqpoint{3.164343in}{1.885820in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{1.883416in}}%
\pgfpathlineto{\pgfqpoint{3.168893in}{1.883416in}}%
\pgfpathlineto{\pgfqpoint{3.169593in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{1.884343in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{1.884343in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{3.174319in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{3.175019in}{1.889976in}}%
\pgfpathlineto{\pgfqpoint{3.175894in}{1.889976in}}%
\pgfpathlineto{\pgfqpoint{3.176594in}{1.891006in}}%
\pgfpathlineto{\pgfqpoint{3.179219in}{1.891167in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{1.891928in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{1.891967in}}%
\pgfpathlineto{\pgfqpoint{3.181495in}{1.892981in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.890316in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.890316in}}%
\pgfpathlineto{\pgfqpoint{3.187445in}{1.892257in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{1.892257in}}%
\pgfpathlineto{\pgfqpoint{3.188845in}{1.897191in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.897546in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{1.899180in}}%
\pgfpathlineto{\pgfqpoint{3.197771in}{1.899180in}}%
\pgfpathlineto{\pgfqpoint{3.198471in}{1.900235in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{1.900374in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{1.901318in}}%
\pgfpathlineto{\pgfqpoint{3.202147in}{1.901318in}}%
\pgfpathlineto{\pgfqpoint{3.202847in}{1.901965in}}%
\pgfpathlineto{\pgfqpoint{3.203022in}{1.901965in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{1.904865in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{1.904865in}}%
\pgfpathlineto{\pgfqpoint{3.204772in}{1.907635in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.907276in}}%
\pgfpathlineto{\pgfqpoint{3.208797in}{1.898516in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{1.898674in}}%
\pgfpathlineto{\pgfqpoint{3.210372in}{1.900180in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{1.896822in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{1.894712in}}%
\pgfpathlineto{\pgfqpoint{3.211773in}{1.894712in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{1.891153in}}%
\pgfpathlineto{\pgfqpoint{3.213348in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{3.214048in}{1.889646in}}%
\pgfpathlineto{\pgfqpoint{3.216848in}{1.889646in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{3.217723in}{1.893237in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{1.892921in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.892921in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.891026in}}%
\pgfpathlineto{\pgfqpoint{3.224199in}{1.891433in}}%
\pgfpathlineto{\pgfqpoint{3.224899in}{1.892897in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{1.892657in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{1.892510in}}%
\pgfpathlineto{\pgfqpoint{3.229624in}{1.892019in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.891863in}}%
\pgfpathlineto{\pgfqpoint{3.235575in}{1.889838in}}%
\pgfpathlineto{\pgfqpoint{3.236100in}{1.889838in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.888676in}}%
\pgfpathlineto{\pgfqpoint{3.244326in}{1.888145in}}%
\pgfpathlineto{\pgfqpoint{3.245201in}{1.887979in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.887979in}}%
\pgfpathlineto{\pgfqpoint{3.246776in}{1.888910in}}%
\pgfpathlineto{\pgfqpoint{3.247476in}{1.888910in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{1.901243in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.901243in}}%
\pgfpathlineto{\pgfqpoint{3.249226in}{1.904365in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{3.249576in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{3.251677in}{1.895744in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.895744in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{1.897765in}}%
\pgfpathlineto{\pgfqpoint{3.256402in}{1.898257in}}%
\pgfpathlineto{\pgfqpoint{3.257102in}{1.899278in}}%
\pgfpathlineto{\pgfqpoint{3.257452in}{1.899492in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{1.899102in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{1.899102in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{1.898225in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{1.898443in}}%
\pgfpathlineto{\pgfqpoint{3.259027in}{1.898058in}}%
\pgfpathlineto{\pgfqpoint{3.259552in}{1.898058in}}%
\pgfpathlineto{\pgfqpoint{3.260252in}{1.900433in}}%
\pgfpathlineto{\pgfqpoint{3.260952in}{1.900445in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{1.903097in}}%
\pgfpathlineto{\pgfqpoint{3.262703in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{3.267603in}{1.901521in}}%
\pgfpathlineto{\pgfqpoint{3.268828in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{3.269178in}{1.903189in}}%
\pgfpathlineto{\pgfqpoint{3.270753in}{1.897730in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{1.897730in}}%
\pgfpathlineto{\pgfqpoint{3.273554in}{1.894608in}}%
\pgfpathlineto{\pgfqpoint{3.276354in}{1.894608in}}%
\pgfpathlineto{\pgfqpoint{3.277054in}{1.895621in}}%
\pgfpathlineto{\pgfqpoint{3.277754in}{1.895621in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{1.896624in}}%
\pgfpathlineto{\pgfqpoint{3.278804in}{1.896624in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{1.897229in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.894458in}}%
\pgfpathlineto{\pgfqpoint{3.283005in}{1.894458in}}%
\pgfpathlineto{\pgfqpoint{3.283880in}{1.896031in}}%
\pgfpathlineto{\pgfqpoint{3.293506in}{1.895837in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{1.894561in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{1.894843in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.895938in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{1.895600in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{1.894923in}}%
\pgfpathlineto{\pgfqpoint{3.297706in}{1.895062in}}%
\pgfpathlineto{\pgfqpoint{3.307332in}{1.895480in}}%
\pgfpathlineto{\pgfqpoint{3.308207in}{1.895668in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.895668in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.896790in}}%
\pgfpathlineto{\pgfqpoint{3.310482in}{1.897070in}}%
\pgfpathlineto{\pgfqpoint{3.310832in}{1.896697in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{1.896697in}}%
\pgfpathlineto{\pgfqpoint{3.315383in}{1.898998in}}%
\pgfpathlineto{\pgfqpoint{3.318183in}{1.898998in}}%
\pgfpathlineto{\pgfqpoint{3.319058in}{1.903963in}}%
\pgfpathlineto{\pgfqpoint{3.319758in}{1.904751in}}%
\pgfpathlineto{\pgfqpoint{3.319933in}{1.904751in}}%
\pgfpathlineto{\pgfqpoint{3.320633in}{1.905668in}}%
\pgfpathlineto{\pgfqpoint{3.321334in}{1.905128in}}%
\pgfpathlineto{\pgfqpoint{3.324309in}{1.905270in}}%
\pgfpathlineto{\pgfqpoint{3.325009in}{1.906685in}}%
\pgfpathlineto{\pgfqpoint{3.325359in}{1.906453in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{1.905620in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{1.905620in}}%
\pgfpathlineto{\pgfqpoint{3.327809in}{1.904090in}}%
\pgfpathlineto{\pgfqpoint{3.328684in}{1.904090in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{3.336735in}{1.903702in}}%
\pgfpathlineto{\pgfqpoint{3.337435in}{1.905970in}}%
\pgfpathlineto{\pgfqpoint{3.337610in}{1.905970in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.342511in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{1.906624in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{1.906234in}}%
\pgfpathlineto{\pgfqpoint{3.344086in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{1.906131in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{1.904922in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{3.345311in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{1.901370in}}%
\pgfpathlineto{\pgfqpoint{3.346711in}{1.896152in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{1.896152in}}%
\pgfpathlineto{\pgfqpoint{3.347761in}{1.892678in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.892678in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{1.891069in}}%
\pgfpathlineto{\pgfqpoint{3.351087in}{1.891469in}}%
\pgfpathlineto{\pgfqpoint{3.351787in}{1.892064in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{1.892064in}}%
\pgfpathlineto{\pgfqpoint{3.354587in}{1.893286in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{1.893286in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{1.895214in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{3.357737in}{1.887988in}}%
\pgfpathlineto{\pgfqpoint{3.359487in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{3.360362in}{1.885784in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{1.885129in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{1.885345in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{1.884996in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{3.368413in}{1.884765in}}%
\pgfpathlineto{\pgfqpoint{3.369113in}{1.885389in}}%
\pgfpathlineto{\pgfqpoint{3.369638in}{1.885389in}}%
\pgfpathlineto{\pgfqpoint{3.370338in}{1.886176in}}%
\pgfpathlineto{\pgfqpoint{3.379964in}{1.886399in}}%
\pgfpathlineto{\pgfqpoint{3.380314in}{1.886754in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{1.886480in}}%
\pgfpathlineto{\pgfqpoint{3.381890in}{1.886063in}}%
\pgfpathlineto{\pgfqpoint{3.382590in}{1.885062in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.885062in}}%
\pgfpathlineto{\pgfqpoint{3.386790in}{1.888099in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{1.887533in}}%
\pgfpathlineto{\pgfqpoint{3.388190in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{3.396241in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{3.397641in}{1.887009in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.887009in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{1.887786in}}%
\pgfpathlineto{\pgfqpoint{3.398866in}{1.887786in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.891632in}}%
\pgfpathlineto{\pgfqpoint{3.400441in}{1.891421in}}%
\pgfpathlineto{\pgfqpoint{3.401142in}{1.891421in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.891981in}}%
\pgfpathlineto{\pgfqpoint{3.401842in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{3.402892in}{1.889903in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{3.406742in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.407267in}{1.891774in}}%
\pgfpathlineto{\pgfqpoint{3.408492in}{1.886293in}}%
\pgfpathlineto{\pgfqpoint{3.414793in}{1.886742in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{1.887192in}}%
\pgfpathlineto{\pgfqpoint{3.415318in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{3.422844in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{3.423544in}{1.887748in}}%
\pgfpathlineto{\pgfqpoint{3.425119in}{1.887955in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{1.891003in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.890523in}}%
\pgfpathlineto{\pgfqpoint{3.429669in}{1.889723in}}%
\pgfpathlineto{\pgfqpoint{3.431070in}{1.889855in}}%
\pgfpathlineto{\pgfqpoint{3.431945in}{1.888010in}}%
\pgfpathlineto{\pgfqpoint{3.432995in}{1.888010in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{1.887197in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{1.887197in}}%
\pgfpathlineto{\pgfqpoint{3.435270in}{1.887863in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{1.887387in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.889698in}}%
\pgfpathlineto{\pgfqpoint{3.440345in}{1.889719in}}%
\pgfpathlineto{\pgfqpoint{3.441046in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{3.444021in}{1.890985in}}%
\pgfpathlineto{\pgfqpoint{3.444546in}{1.891368in}}%
\pgfpathlineto{\pgfqpoint{3.444721in}{1.891141in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{1.891562in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{1.891400in}}%
\pgfpathlineto{\pgfqpoint{3.446821in}{1.890776in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.890776in}}%
\pgfpathlineto{\pgfqpoint{3.447871in}{1.893333in}}%
\pgfpathlineto{\pgfqpoint{3.448571in}{1.893333in}}%
\pgfpathlineto{\pgfqpoint{3.449096in}{1.896684in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{3.450321in}{1.894216in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.894347in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{3.453297in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{3.454172in}{1.897177in}}%
\pgfpathlineto{\pgfqpoint{3.454347in}{1.897177in}}%
\pgfpathlineto{\pgfqpoint{3.454872in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{1.898898in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.898898in}}%
\pgfpathlineto{\pgfqpoint{3.456622in}{1.893541in}}%
\pgfpathlineto{\pgfqpoint{3.456972in}{1.893541in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{3.459772in}{1.890784in}}%
\pgfpathlineto{\pgfqpoint{3.460472in}{1.889794in}}%
\pgfpathlineto{\pgfqpoint{3.464148in}{1.890125in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{1.891995in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{3.465023in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{3.465548in}{1.888302in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{1.884044in}}%
\pgfpathlineto{\pgfqpoint{3.466598in}{1.884044in}}%
\pgfpathlineto{\pgfqpoint{3.467298in}{1.882016in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.882016in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{1.883197in}}%
\pgfpathlineto{\pgfqpoint{3.470098in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{3.470974in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{3.477099in}{1.879796in}}%
\pgfpathlineto{\pgfqpoint{3.477799in}{1.882030in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.881557in}}%
\pgfpathlineto{\pgfqpoint{3.489525in}{1.880214in}}%
\pgfpathlineto{\pgfqpoint{3.489700in}{1.880214in}}%
\pgfpathlineto{\pgfqpoint{3.490050in}{1.881894in}}%
\pgfpathlineto{\pgfqpoint{3.490400in}{1.881689in}}%
\pgfpathlineto{\pgfqpoint{3.491626in}{1.881689in}}%
\pgfpathlineto{\pgfqpoint{3.494601in}{1.892033in}}%
\pgfpathlineto{\pgfqpoint{3.494776in}{1.891726in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.891726in}}%
\pgfpathlineto{\pgfqpoint{3.495826in}{1.885661in}}%
\pgfpathlineto{\pgfqpoint{3.496876in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{3.498276in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{3.498976in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{3.499501in}{1.874115in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.872104in}}%
\pgfpathlineto{\pgfqpoint{3.501077in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{3.502127in}{1.863586in}}%
\pgfpathlineto{\pgfqpoint{3.503177in}{1.864052in}}%
\pgfpathlineto{\pgfqpoint{3.503527in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{3.503877in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{3.505627in}{1.859571in}}%
\pgfpathlineto{\pgfqpoint{3.506327in}{1.859571in}}%
\pgfpathlineto{\pgfqpoint{3.507377in}{1.863260in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{1.863379in}}%
\pgfpathlineto{\pgfqpoint{3.507727in}{1.862861in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{3.508602in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{3.509302in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{1.860553in}}%
\pgfpathlineto{\pgfqpoint{3.511753in}{1.859798in}}%
\pgfpathlineto{\pgfqpoint{3.515428in}{1.860219in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{1.861184in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{1.861184in}}%
\pgfpathlineto{\pgfqpoint{3.517353in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{1.863447in}}%
\pgfpathlineto{\pgfqpoint{3.521904in}{1.862575in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{1.862575in}}%
\pgfpathlineto{\pgfqpoint{3.524704in}{1.865582in}}%
\pgfpathlineto{\pgfqpoint{3.525054in}{1.865858in}}%
\pgfpathlineto{\pgfqpoint{3.525229in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{3.525754in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{3.526629in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{1.863806in}}%
\pgfpathlineto{\pgfqpoint{3.532405in}{1.864607in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.864607in}}%
\pgfpathlineto{\pgfqpoint{3.533105in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{1.864560in}}%
\pgfpathlineto{\pgfqpoint{3.542381in}{1.865053in}}%
\pgfpathlineto{\pgfqpoint{3.543081in}{1.865505in}}%
\pgfpathlineto{\pgfqpoint{3.545531in}{1.865974in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.865904in}}%
\pgfpathlineto{\pgfqpoint{3.547106in}{1.865904in}}%
\pgfpathlineto{\pgfqpoint{3.547806in}{1.865253in}}%
\pgfpathlineto{\pgfqpoint{3.551307in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{3.552007in}{1.866389in}}%
\pgfpathlineto{\pgfqpoint{3.553232in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.865935in}}%
\pgfpathlineto{\pgfqpoint{3.556732in}{1.865386in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{3.559707in}{1.870633in}}%
\pgfpathlineto{\pgfqpoint{3.560582in}{1.870633in}}%
\pgfpathlineto{\pgfqpoint{3.561283in}{1.869870in}}%
\pgfpathlineto{\pgfqpoint{3.563383in}{1.869870in}}%
\pgfpathlineto{\pgfqpoint{3.564083in}{1.870511in}}%
\pgfpathlineto{\pgfqpoint{3.564783in}{1.870511in}}%
\pgfpathlineto{\pgfqpoint{3.565658in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.565833in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.566533in}{1.874578in}}%
\pgfpathlineto{\pgfqpoint{3.568633in}{1.874952in}}%
\pgfpathlineto{\pgfqpoint{3.570733in}{1.879724in}}%
\pgfpathlineto{\pgfqpoint{3.571434in}{1.879705in}}%
\pgfpathlineto{\pgfqpoint{3.571784in}{1.880310in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{1.880237in}}%
\pgfpathlineto{\pgfqpoint{3.573359in}{1.876554in}}%
\pgfpathlineto{\pgfqpoint{3.578084in}{1.876317in}}%
\pgfpathlineto{\pgfqpoint{3.578784in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{3.579659in}{1.876803in}}%
\pgfpathlineto{\pgfqpoint{3.580359in}{1.874961in}}%
\pgfpathlineto{\pgfqpoint{3.584560in}{1.874961in}}%
\pgfpathlineto{\pgfqpoint{3.585260in}{1.876222in}}%
\pgfpathlineto{\pgfqpoint{3.587360in}{1.876222in}}%
\pgfpathlineto{\pgfqpoint{3.588235in}{1.880481in}}%
\pgfpathlineto{\pgfqpoint{3.589110in}{1.879590in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{1.877571in}}%
\pgfpathlineto{\pgfqpoint{3.592086in}{1.878896in}}%
\pgfpathlineto{\pgfqpoint{3.593136in}{1.877875in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{1.877536in}}%
\pgfpathlineto{\pgfqpoint{3.594536in}{1.875086in}}%
\pgfpathlineto{\pgfqpoint{3.594711in}{1.875540in}}%
\pgfpathlineto{\pgfqpoint{3.595061in}{1.875345in}}%
\pgfpathlineto{\pgfqpoint{3.595586in}{1.871363in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{1.867136in}}%
\pgfpathlineto{\pgfqpoint{3.597336in}{1.867136in}}%
\pgfpathlineto{\pgfqpoint{3.597686in}{1.865730in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.866405in}}%
\pgfpathlineto{\pgfqpoint{3.598736in}{1.865867in}}%
\pgfpathlineto{\pgfqpoint{3.599611in}{1.863525in}}%
\pgfpathlineto{\pgfqpoint{3.599786in}{1.863525in}}%
\pgfpathlineto{\pgfqpoint{3.600486in}{1.862177in}}%
\pgfpathlineto{\pgfqpoint{3.605562in}{1.862177in}}%
\pgfpathlineto{\pgfqpoint{3.606262in}{1.865490in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.865216in}}%
\pgfpathlineto{\pgfqpoint{3.607662in}{1.862936in}}%
\pgfpathlineto{\pgfqpoint{3.608712in}{1.863156in}}%
\pgfpathlineto{\pgfqpoint{3.609412in}{1.864175in}}%
\pgfpathlineto{\pgfqpoint{3.610637in}{1.863776in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.860107in}}%
\pgfpathlineto{\pgfqpoint{3.611863in}{1.857914in}}%
\pgfpathlineto{\pgfqpoint{3.614488in}{1.857914in}}%
\pgfpathlineto{\pgfqpoint{3.615538in}{1.860466in}}%
\pgfpathlineto{\pgfqpoint{3.615888in}{1.860265in}}%
\pgfpathlineto{\pgfqpoint{3.617113in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{1.856465in}}%
\pgfpathlineto{\pgfqpoint{3.622889in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{3.627089in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{3.628839in}{1.860146in}}%
\pgfpathlineto{\pgfqpoint{3.631115in}{1.859653in}}%
\pgfpathlineto{\pgfqpoint{3.631990in}{1.857348in}}%
\pgfpathlineto{\pgfqpoint{3.632165in}{1.857348in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{1.855342in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{3.635840in}{1.856906in}}%
\pgfpathlineto{\pgfqpoint{3.636890in}{1.859924in}}%
\pgfpathlineto{\pgfqpoint{3.637240in}{1.859793in}}%
\pgfpathlineto{\pgfqpoint{3.638115in}{1.854071in}}%
\pgfpathlineto{\pgfqpoint{3.638815in}{1.851579in}}%
\pgfpathlineto{\pgfqpoint{3.639165in}{1.851579in}}%
\pgfpathlineto{\pgfqpoint{3.640215in}{1.846036in}}%
\pgfpathlineto{\pgfqpoint{3.640565in}{1.846036in}}%
\pgfpathlineto{\pgfqpoint{3.641266in}{1.844132in}}%
\pgfpathlineto{\pgfqpoint{3.641791in}{1.844132in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{3.643541in}{1.844898in}}%
\pgfpathlineto{\pgfqpoint{3.644241in}{1.845503in}}%
\pgfpathlineto{\pgfqpoint{3.645116in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{3.645816in}{1.843988in}}%
\pgfpathlineto{\pgfqpoint{3.646866in}{1.846018in}}%
\pgfpathlineto{\pgfqpoint{3.647041in}{1.846018in}}%
\pgfpathlineto{\pgfqpoint{3.647566in}{1.847248in}}%
\pgfpathlineto{\pgfqpoint{3.647741in}{1.846839in}}%
\pgfpathlineto{\pgfqpoint{3.648441in}{1.846839in}}%
\pgfpathlineto{\pgfqpoint{3.649316in}{1.845206in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{1.845206in}}%
\pgfpathlineto{\pgfqpoint{3.650191in}{1.843985in}}%
\pgfpathlineto{\pgfqpoint{3.652292in}{1.844228in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{1.845071in}}%
\pgfpathlineto{\pgfqpoint{3.652817in}{1.844509in}}%
\pgfpathlineto{\pgfqpoint{3.653342in}{1.844509in}}%
\pgfpathlineto{\pgfqpoint{3.653867in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{3.654042in}{1.846337in}}%
\pgfpathlineto{\pgfqpoint{3.654917in}{1.843561in}}%
\pgfpathlineto{\pgfqpoint{3.658242in}{1.843561in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.846113in}}%
\pgfpathlineto{\pgfqpoint{3.659117in}{1.846224in}}%
\pgfpathlineto{\pgfqpoint{3.659292in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{3.666993in}{1.846055in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{3.669443in}{1.850386in}}%
\pgfpathlineto{\pgfqpoint{3.670318in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{3.671544in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{3.676794in}{1.848549in}}%
\pgfpathlineto{\pgfqpoint{3.677494in}{1.848549in}}%
\pgfpathlineto{\pgfqpoint{3.677844in}{1.850109in}}%
\pgfpathlineto{\pgfqpoint{3.678194in}{1.849853in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{1.849853in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{1.849160in}}%
\pgfpathlineto{\pgfqpoint{3.682045in}{1.848903in}}%
\pgfpathlineto{\pgfqpoint{3.682570in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.682745in}{1.848437in}}%
\pgfpathlineto{\pgfqpoint{3.685545in}{1.848120in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.849266in}}%
\pgfpathlineto{\pgfqpoint{3.686070in}{1.848834in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{1.844474in}}%
\pgfpathlineto{\pgfqpoint{3.687820in}{1.844056in}}%
\pgfpathlineto{\pgfqpoint{3.688695in}{1.841527in}}%
\pgfpathlineto{\pgfqpoint{3.690445in}{1.841527in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{1.842671in}}%
\pgfpathlineto{\pgfqpoint{3.692371in}{1.842004in}}%
\pgfpathlineto{\pgfqpoint{3.692546in}{1.842123in}}%
\pgfpathlineto{\pgfqpoint{3.692721in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{3.692896in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{3.693946in}{1.838243in}}%
\pgfpathlineto{\pgfqpoint{3.695696in}{1.838013in}}%
\pgfpathlineto{\pgfqpoint{3.696921in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{1.834380in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{1.839127in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.838495in}}%
\pgfpathlineto{\pgfqpoint{3.700596in}{1.838495in}}%
\pgfpathlineto{\pgfqpoint{3.701472in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{3.701822in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{3.702522in}{1.835530in}}%
\pgfpathlineto{\pgfqpoint{3.711273in}{1.835967in}}%
\pgfpathlineto{\pgfqpoint{3.712148in}{1.843230in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{1.843763in}}%
\pgfpathlineto{\pgfqpoint{3.713723in}{1.842184in}}%
\pgfpathlineto{\pgfqpoint{3.713898in}{1.842184in}}%
\pgfpathlineto{\pgfqpoint{3.714773in}{1.839732in}}%
\pgfpathlineto{\pgfqpoint{3.715998in}{1.839732in}}%
\pgfpathlineto{\pgfqpoint{3.716698in}{1.838896in}}%
\pgfpathlineto{\pgfqpoint{3.722999in}{1.839023in}}%
\pgfpathlineto{\pgfqpoint{3.724049in}{1.841326in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{1.841155in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.841626in}}%
\pgfpathlineto{\pgfqpoint{3.724749in}{1.841626in}}%
\pgfpathlineto{\pgfqpoint{3.725799in}{1.847956in}}%
\pgfpathlineto{\pgfqpoint{3.726499in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{3.728249in}{1.837320in}}%
\pgfpathlineto{\pgfqpoint{3.729299in}{1.828443in}}%
\pgfpathlineto{\pgfqpoint{3.731750in}{1.828443in}}%
\pgfpathlineto{\pgfqpoint{3.732625in}{1.831064in}}%
\pgfpathlineto{\pgfqpoint{3.733325in}{1.830657in}}%
\pgfpathlineto{\pgfqpoint{3.735075in}{1.831057in}}%
\pgfpathlineto{\pgfqpoint{3.737175in}{1.840715in}}%
\pgfpathlineto{\pgfqpoint{3.738225in}{1.838940in}}%
\pgfpathlineto{\pgfqpoint{3.744351in}{1.839215in}}%
\pgfpathlineto{\pgfqpoint{3.745226in}{1.841868in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{1.841868in}}%
\pgfpathlineto{\pgfqpoint{3.747326in}{1.848404in}}%
\pgfpathlineto{\pgfqpoint{3.748201in}{1.845984in}}%
\pgfpathlineto{\pgfqpoint{3.749426in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{3.749776in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{3.751877in}{1.826703in}}%
\pgfpathlineto{\pgfqpoint{3.752052in}{1.826703in}}%
\pgfpathlineto{\pgfqpoint{3.753277in}{1.819202in}}%
\pgfpathlineto{\pgfqpoint{3.753627in}{1.819202in}}%
\pgfpathlineto{\pgfqpoint{3.755027in}{1.811520in}}%
\pgfpathlineto{\pgfqpoint{3.757827in}{1.811534in}}%
\pgfpathlineto{\pgfqpoint{3.758527in}{1.812140in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{1.812140in}}%
\pgfpathlineto{\pgfqpoint{3.760452in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{3.760978in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{3.761678in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{3.764478in}{1.815196in}}%
\pgfpathlineto{\pgfqpoint{3.765178in}{1.817032in}}%
\pgfpathlineto{\pgfqpoint{3.765878in}{1.816920in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.817664in}}%
\pgfpathlineto{\pgfqpoint{3.766403in}{1.817061in}}%
\pgfpathlineto{\pgfqpoint{3.767453in}{1.817061in}}%
\pgfpathlineto{\pgfqpoint{3.768503in}{1.815256in}}%
\pgfpathlineto{\pgfqpoint{3.771304in}{1.814867in}}%
\pgfpathlineto{\pgfqpoint{3.772004in}{1.816821in}}%
\pgfpathlineto{\pgfqpoint{3.772529in}{1.816688in}}%
\pgfpathlineto{\pgfqpoint{3.773054in}{1.816018in}}%
\pgfpathlineto{\pgfqpoint{3.773754in}{1.816274in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.816015in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{1.814934in}}%
\pgfpathlineto{\pgfqpoint{3.776904in}{1.814934in}}%
\pgfpathlineto{\pgfqpoint{3.777779in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{3.789505in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{3.790205in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{3.790905in}{1.814300in}}%
\pgfpathlineto{\pgfqpoint{3.791606in}{1.816566in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{1.816540in}}%
\pgfpathlineto{\pgfqpoint{3.793006in}{1.815025in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{1.815063in}}%
\pgfpathlineto{\pgfqpoint{3.795106in}{1.815657in}}%
\pgfpathlineto{\pgfqpoint{3.796506in}{1.815178in}}%
\pgfpathlineto{\pgfqpoint{3.798081in}{1.807998in}}%
\pgfpathlineto{\pgfqpoint{3.800356in}{1.807998in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{1.808494in}}%
\pgfpathlineto{\pgfqpoint{3.801407in}{1.808494in}}%
\pgfpathlineto{\pgfqpoint{3.801932in}{1.809030in}}%
\pgfpathlineto{\pgfqpoint{3.802282in}{1.808406in}}%
\pgfpathlineto{\pgfqpoint{3.802632in}{1.808589in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{1.809314in}}%
\pgfpathlineto{\pgfqpoint{3.804382in}{1.808988in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{1.807054in}}%
\pgfpathlineto{\pgfqpoint{3.805432in}{1.807054in}}%
\pgfpathlineto{\pgfqpoint{3.806132in}{1.805740in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{1.805740in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.804672in}}%
\pgfpathlineto{\pgfqpoint{3.809107in}{1.804986in}}%
\pgfpathlineto{\pgfqpoint{3.809807in}{1.806218in}}%
\pgfpathlineto{\pgfqpoint{3.810507in}{1.806218in}}%
\pgfpathlineto{\pgfqpoint{3.811208in}{1.806924in}}%
\pgfpathlineto{\pgfqpoint{3.811733in}{1.806303in}}%
\pgfpathlineto{\pgfqpoint{3.811908in}{1.806357in}}%
\pgfpathlineto{\pgfqpoint{3.812783in}{1.805978in}}%
\pgfpathlineto{\pgfqpoint{3.813483in}{1.805013in}}%
\pgfpathlineto{\pgfqpoint{3.816808in}{1.805013in}}%
\pgfpathlineto{\pgfqpoint{3.817858in}{1.813202in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{3.818208in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{3.818908in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{3.819433in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{3.820133in}{1.816080in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{1.814696in}}%
\pgfpathlineto{\pgfqpoint{3.822584in}{1.814989in}}%
\pgfpathlineto{\pgfqpoint{3.823109in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{3.823809in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{3.826609in}{1.815279in}}%
\pgfpathlineto{\pgfqpoint{3.828009in}{1.814192in}}%
\pgfpathlineto{\pgfqpoint{3.829934in}{1.814192in}}%
\pgfpathlineto{\pgfqpoint{3.830459in}{1.815475in}}%
\pgfpathlineto{\pgfqpoint{3.830634in}{1.815086in}}%
\pgfpathlineto{\pgfqpoint{3.830985in}{1.815086in}}%
\pgfpathlineto{\pgfqpoint{3.832560in}{1.809936in}}%
\pgfpathlineto{\pgfqpoint{3.836060in}{1.809936in}}%
\pgfpathlineto{\pgfqpoint{3.836935in}{1.812709in}}%
\pgfpathlineto{\pgfqpoint{3.850236in}{1.812388in}}%
\pgfpathlineto{\pgfqpoint{3.850936in}{1.813637in}}%
\pgfpathlineto{\pgfqpoint{3.856012in}{1.813740in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.814239in}}%
\pgfpathlineto{\pgfqpoint{3.857762in}{1.814239in}}%
\pgfpathlineto{\pgfqpoint{3.858637in}{1.817275in}}%
\pgfpathlineto{\pgfqpoint{3.858812in}{1.817275in}}%
\pgfpathlineto{\pgfqpoint{3.859512in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{3.860562in}{1.819757in}}%
\pgfpathlineto{\pgfqpoint{3.861438in}{1.819609in}}%
\pgfpathlineto{\pgfqpoint{3.862138in}{1.818995in}}%
\pgfpathlineto{\pgfqpoint{3.886465in}{1.819457in}}%
\pgfpathlineto{\pgfqpoint{3.887165in}{1.822030in}}%
\pgfpathlineto{\pgfqpoint{3.891716in}{1.822030in}}%
\pgfpathlineto{\pgfqpoint{3.892416in}{1.823536in}}%
\pgfpathlineto{\pgfqpoint{3.893291in}{1.823536in}}%
\pgfpathlineto{\pgfqpoint{3.894516in}{1.828937in}}%
\pgfpathlineto{\pgfqpoint{3.895391in}{1.830044in}}%
\pgfpathlineto{\pgfqpoint{3.895916in}{1.829291in}}%
\pgfpathlineto{\pgfqpoint{3.896966in}{1.825214in}}%
\pgfpathlineto{\pgfqpoint{3.897841in}{1.825190in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{1.831214in}}%
\pgfpathlineto{\pgfqpoint{3.900116in}{1.831106in}}%
\pgfpathlineto{\pgfqpoint{3.902217in}{1.824742in}}%
\pgfpathlineto{\pgfqpoint{3.903967in}{1.824742in}}%
\pgfpathlineto{\pgfqpoint{3.904667in}{1.824114in}}%
\pgfpathlineto{\pgfqpoint{3.909392in}{1.824151in}}%
\pgfpathlineto{\pgfqpoint{3.910092in}{1.825546in}}%
\pgfpathlineto{\pgfqpoint{3.910792in}{1.825187in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{1.825187in}}%
\pgfpathlineto{\pgfqpoint{3.912018in}{1.826753in}}%
\pgfpathlineto{\pgfqpoint{3.912193in}{1.826753in}}%
\pgfpathlineto{\pgfqpoint{3.912893in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{3.913593in}{1.828697in}}%
\pgfpathlineto{\pgfqpoint{3.913768in}{1.828137in}}%
\pgfpathlineto{\pgfqpoint{3.914118in}{1.828257in}}%
\pgfpathlineto{\pgfqpoint{3.914643in}{1.830948in}}%
\pgfpathlineto{\pgfqpoint{3.914993in}{1.830116in}}%
\pgfpathlineto{\pgfqpoint{3.916218in}{1.823971in}}%
\pgfpathlineto{\pgfqpoint{3.916918in}{1.827648in}}%
\pgfpathlineto{\pgfqpoint{3.917093in}{1.827134in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{1.823044in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{1.822816in}}%
\pgfpathlineto{\pgfqpoint{3.921119in}{1.814505in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{1.814772in}}%
\pgfpathlineto{\pgfqpoint{3.923569in}{1.815400in}}%
\pgfpathlineto{\pgfqpoint{3.923744in}{1.815346in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.805177in}}%
\pgfpathlineto{\pgfqpoint{3.927244in}{1.805551in}}%
\pgfpathlineto{\pgfqpoint{3.927419in}{1.805291in}}%
\pgfpathlineto{\pgfqpoint{3.934945in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{3.935645in}{1.807072in}}%
\pgfpathlineto{\pgfqpoint{3.936870in}{1.806533in}}%
\pgfpathlineto{\pgfqpoint{3.938445in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{3.938795in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{3.939495in}{1.799478in}}%
\pgfpathlineto{\pgfqpoint{3.942121in}{1.799478in}}%
\pgfpathlineto{\pgfqpoint{3.942996in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{3.943346in}{1.801826in}}%
\pgfpathlineto{\pgfqpoint{3.944396in}{1.800369in}}%
\pgfpathlineto{\pgfqpoint{3.945621in}{1.800369in}}%
\pgfpathlineto{\pgfqpoint{3.946321in}{1.801945in}}%
\pgfpathlineto{\pgfqpoint{3.946671in}{1.801743in}}%
\pgfpathlineto{\pgfqpoint{3.947371in}{1.803755in}}%
\pgfpathlineto{\pgfqpoint{3.947721in}{1.803468in}}%
\pgfpathlineto{\pgfqpoint{3.948421in}{1.802673in}}%
\pgfpathlineto{\pgfqpoint{3.949121in}{1.802673in}}%
\pgfpathlineto{\pgfqpoint{3.949821in}{1.805165in}}%
\pgfpathlineto{\pgfqpoint{3.953322in}{1.804785in}}%
\pgfpathlineto{\pgfqpoint{3.954547in}{1.803786in}}%
\pgfpathlineto{\pgfqpoint{3.958922in}{1.804248in}}%
\pgfpathlineto{\pgfqpoint{3.959622in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.808706in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{1.810549in}}%
\pgfpathlineto{\pgfqpoint{3.968548in}{1.810186in}}%
\pgfpathlineto{\pgfqpoint{3.969248in}{1.811459in}}%
\pgfpathlineto{\pgfqpoint{3.970648in}{1.811459in}}%
\pgfpathlineto{\pgfqpoint{3.971349in}{1.812635in}}%
\pgfpathlineto{\pgfqpoint{3.973624in}{1.812550in}}%
\pgfpathlineto{\pgfqpoint{3.974499in}{1.814556in}}%
\pgfpathlineto{\pgfqpoint{3.975724in}{1.814224in}}%
\pgfpathlineto{\pgfqpoint{3.976774in}{1.811375in}}%
\pgfpathlineto{\pgfqpoint{3.977824in}{1.811375in}}%
\pgfpathlineto{\pgfqpoint{3.978524in}{1.811957in}}%
\pgfpathlineto{\pgfqpoint{3.979224in}{1.811354in}}%
\pgfpathlineto{\pgfqpoint{3.979399in}{1.811354in}}%
\pgfpathlineto{\pgfqpoint{3.980099in}{1.810587in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.810587in}}%
\pgfpathlineto{\pgfqpoint{3.983075in}{1.811469in}}%
\pgfpathlineto{\pgfqpoint{3.987100in}{1.811794in}}%
\pgfpathlineto{\pgfqpoint{3.987800in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.812578in}}%
\pgfpathlineto{\pgfqpoint{3.989375in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{3.999526in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{4.000226in}{1.815070in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.815070in}}%
\pgfpathlineto{\pgfqpoint{4.002152in}{1.817029in}}%
\pgfpathlineto{\pgfqpoint{4.002502in}{1.816241in}}%
\pgfpathlineto{\pgfqpoint{4.002677in}{1.816241in}}%
\pgfpathlineto{\pgfqpoint{4.003552in}{1.813631in}}%
\pgfpathlineto{\pgfqpoint{4.004777in}{1.813631in}}%
\pgfpathlineto{\pgfqpoint{4.005477in}{1.815425in}}%
\pgfpathlineto{\pgfqpoint{4.006002in}{1.815278in}}%
\pgfpathlineto{\pgfqpoint{4.007052in}{1.813357in}}%
\pgfpathlineto{\pgfqpoint{4.007577in}{1.814259in}}%
\pgfpathlineto{\pgfqpoint{4.008627in}{1.812822in}}%
\pgfpathlineto{\pgfqpoint{4.012828in}{1.813165in}}%
\pgfpathlineto{\pgfqpoint{4.013528in}{1.813734in}}%
\pgfpathlineto{\pgfqpoint{4.014053in}{1.813660in}}%
\pgfpathlineto{\pgfqpoint{4.015103in}{1.811852in}}%
\pgfpathlineto{\pgfqpoint{4.015628in}{1.811852in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.811043in}}%
\pgfpathlineto{\pgfqpoint{4.016678in}{1.811043in}}%
\pgfpathlineto{\pgfqpoint{4.017378in}{1.812595in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.812442in}}%
\pgfpathlineto{\pgfqpoint{4.024029in}{1.813535in}}%
\pgfpathlineto{\pgfqpoint{4.030504in}{1.813669in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{1.815521in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.815521in}}%
\pgfpathlineto{\pgfqpoint{4.034705in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{4.034880in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{4.035580in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{4.036980in}{1.823328in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.821848in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{1.822317in}}%
\pgfpathlineto{\pgfqpoint{4.048531in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{4.048881in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{4.050631in}{1.816257in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{4.054132in}{1.815027in}}%
\pgfpathlineto{\pgfqpoint{4.059032in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{4.059732in}{1.816871in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.816871in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{1.819557in}}%
\pgfpathlineto{\pgfqpoint{4.062708in}{1.820607in}}%
\pgfpathlineto{\pgfqpoint{4.063233in}{1.822464in}}%
\pgfpathlineto{\pgfqpoint{4.063408in}{1.822307in}}%
\pgfpathlineto{\pgfqpoint{4.066033in}{1.822344in}}%
\pgfpathlineto{\pgfqpoint{4.066733in}{1.823484in}}%
\pgfpathlineto{\pgfqpoint{4.067433in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.068133in}{1.823973in}}%
\pgfpathlineto{\pgfqpoint{4.068658in}{1.823973in}}%
\pgfpathlineto{\pgfqpoint{4.069183in}{1.825635in}}%
\pgfpathlineto{\pgfqpoint{4.069358in}{1.825444in}}%
\pgfpathlineto{\pgfqpoint{4.070933in}{1.825444in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{1.826359in}}%
\pgfpathlineto{\pgfqpoint{4.073559in}{1.826007in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{4.074259in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{4.076359in}{1.824007in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.824007in}}%
\pgfpathlineto{\pgfqpoint{4.078459in}{1.818562in}}%
\pgfpathlineto{\pgfqpoint{4.078809in}{1.818562in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.817089in}}%
\pgfpathlineto{\pgfqpoint{4.080909in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{4.081610in}{1.815988in}}%
\pgfpathlineto{\pgfqpoint{4.081960in}{1.815988in}}%
\pgfpathlineto{\pgfqpoint{4.082660in}{1.815231in}}%
\pgfpathlineto{\pgfqpoint{4.083360in}{1.815231in}}%
\pgfpathlineto{\pgfqpoint{4.084060in}{1.814606in}}%
\pgfpathlineto{\pgfqpoint{4.085460in}{1.814606in}}%
\pgfpathlineto{\pgfqpoint{4.086160in}{1.815206in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{1.814772in}}%
\pgfpathlineto{\pgfqpoint{4.092111in}{1.816384in}}%
\pgfpathlineto{\pgfqpoint{4.092286in}{1.816384in}}%
\pgfpathlineto{\pgfqpoint{4.092986in}{1.817572in}}%
\pgfpathlineto{\pgfqpoint{4.093686in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{4.094911in}{1.817537in}}%
\pgfpathlineto{\pgfqpoint{4.095961in}{1.821441in}}%
\pgfpathlineto{\pgfqpoint{4.096311in}{1.821568in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{1.821108in}}%
\pgfpathlineto{\pgfqpoint{4.097361in}{1.821108in}}%
\pgfpathlineto{\pgfqpoint{4.098061in}{1.821745in}}%
\pgfpathlineto{\pgfqpoint{4.098236in}{1.821745in}}%
\pgfpathlineto{\pgfqpoint{4.098936in}{1.823125in}}%
\pgfpathlineto{\pgfqpoint{4.100861in}{1.822644in}}%
\pgfpathlineto{\pgfqpoint{4.101562in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{4.102437in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{4.102962in}{1.820963in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{1.821098in}}%
\pgfpathlineto{\pgfqpoint{4.104012in}{1.821098in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{1.823225in}}%
\pgfpathlineto{\pgfqpoint{4.104712in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{4.105762in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{4.106462in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{4.108737in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{4.109437in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{4.112413in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{4.113288in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{4.115213in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{4.115913in}{1.826260in}}%
\pgfpathlineto{\pgfqpoint{4.116088in}{1.826260in}}%
\pgfpathlineto{\pgfqpoint{4.116613in}{1.828741in}}%
\pgfpathlineto{\pgfqpoint{4.116788in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{4.117313in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{4.118188in}{1.826175in}}%
\pgfpathlineto{\pgfqpoint{4.119238in}{1.826175in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{1.825435in}}%
\pgfpathlineto{\pgfqpoint{4.122214in}{1.825435in}}%
\pgfpathlineto{\pgfqpoint{4.122914in}{1.826015in}}%
\pgfpathlineto{\pgfqpoint{4.123264in}{1.825941in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{1.826507in}}%
\pgfpathlineto{\pgfqpoint{4.126764in}{1.826507in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.828349in}}%
\pgfpathlineto{\pgfqpoint{4.128864in}{1.827314in}}%
\pgfpathlineto{\pgfqpoint{4.129914in}{1.827319in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.829079in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.829079in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.829709in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{1.829128in}}%
\pgfpathlineto{\pgfqpoint{4.136390in}{1.833285in}}%
\pgfpathlineto{\pgfqpoint{4.137790in}{1.833182in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.834685in}}%
\pgfpathlineto{\pgfqpoint{4.140065in}{1.834215in}}%
\pgfpathlineto{\pgfqpoint{4.140940in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{4.141116in}{1.832670in}}%
\pgfpathlineto{\pgfqpoint{4.141641in}{1.829337in}}%
\pgfpathlineto{\pgfqpoint{4.142341in}{1.826444in}}%
\pgfpathlineto{\pgfqpoint{4.145141in}{1.826444in}}%
\pgfpathlineto{\pgfqpoint{4.146016in}{1.828063in}}%
\pgfpathlineto{\pgfqpoint{4.147416in}{1.828149in}}%
\pgfpathlineto{\pgfqpoint{4.147591in}{1.828149in}}%
\pgfpathlineto{\pgfqpoint{4.148291in}{1.831072in}}%
\pgfpathlineto{\pgfqpoint{4.148641in}{1.831072in}}%
\pgfpathlineto{\pgfqpoint{4.148991in}{1.832962in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.832847in}}%
\pgfpathlineto{\pgfqpoint{4.149516in}{1.833441in}}%
\pgfpathlineto{\pgfqpoint{4.149691in}{1.833350in}}%
\pgfpathlineto{\pgfqpoint{4.150391in}{1.832644in}}%
\pgfpathlineto{\pgfqpoint{4.150916in}{1.832585in}}%
\pgfpathlineto{\pgfqpoint{4.151792in}{1.830599in}}%
\pgfpathlineto{\pgfqpoint{4.152142in}{1.830050in}}%
\pgfpathlineto{\pgfqpoint{4.153192in}{1.826660in}}%
\pgfpathlineto{\pgfqpoint{4.153892in}{1.826660in}}%
\pgfpathlineto{\pgfqpoint{4.154767in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{4.155642in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{4.156342in}{1.823105in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.822838in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.821386in}}%
\pgfpathlineto{\pgfqpoint{4.161593in}{1.821386in}}%
\pgfpathlineto{\pgfqpoint{4.162643in}{1.823688in}}%
\pgfpathlineto{\pgfqpoint{4.164043in}{1.822770in}}%
\pgfpathlineto{\pgfqpoint{4.165618in}{1.822770in}}%
\pgfpathlineto{\pgfqpoint{4.166493in}{1.825563in}}%
\pgfpathlineto{\pgfqpoint{4.168243in}{1.825946in}}%
\pgfpathlineto{\pgfqpoint{4.168593in}{1.826474in}}%
\pgfpathlineto{\pgfqpoint{4.168943in}{1.826339in}}%
\pgfpathlineto{\pgfqpoint{4.171744in}{1.826183in}}%
\pgfpathlineto{\pgfqpoint{4.172794in}{1.824666in}}%
\pgfpathlineto{\pgfqpoint{4.177519in}{1.824666in}}%
\pgfpathlineto{\pgfqpoint{4.178219in}{1.825619in}}%
\pgfpathlineto{\pgfqpoint{4.178569in}{1.825619in}}%
\pgfpathlineto{\pgfqpoint{4.179269in}{1.828910in}}%
\pgfpathlineto{\pgfqpoint{4.181720in}{1.829128in}}%
\pgfpathlineto{\pgfqpoint{4.182245in}{1.829846in}}%
\pgfpathlineto{\pgfqpoint{4.182945in}{1.828964in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{1.828964in}}%
\pgfpathlineto{\pgfqpoint{4.185045in}{1.823249in}}%
\pgfpathlineto{\pgfqpoint{4.186270in}{1.822916in}}%
\pgfpathlineto{\pgfqpoint{4.187320in}{1.821009in}}%
\pgfpathlineto{\pgfqpoint{4.188370in}{1.821110in}}%
\pgfpathlineto{\pgfqpoint{4.189070in}{1.822195in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{1.821823in}}%
\pgfpathlineto{\pgfqpoint{4.189945in}{1.821823in}}%
\pgfpathlineto{\pgfqpoint{4.190645in}{1.822384in}}%
\pgfpathlineto{\pgfqpoint{4.191696in}{1.820715in}}%
\pgfpathlineto{\pgfqpoint{4.197471in}{1.820221in}}%
\pgfpathlineto{\pgfqpoint{4.198171in}{1.821385in}}%
\pgfpathlineto{\pgfqpoint{4.199046in}{1.821385in}}%
\pgfpathlineto{\pgfqpoint{4.199921in}{1.824158in}}%
\pgfpathlineto{\pgfqpoint{4.200271in}{1.824158in}}%
\pgfpathlineto{\pgfqpoint{4.200972in}{1.824802in}}%
\pgfpathlineto{\pgfqpoint{4.204122in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.825595in}}%
\pgfpathlineto{\pgfqpoint{4.204647in}{1.825016in}}%
\pgfpathlineto{\pgfqpoint{4.207447in}{1.825016in}}%
\pgfpathlineto{\pgfqpoint{4.208147in}{1.826331in}}%
\pgfpathlineto{\pgfqpoint{4.209197in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{4.209372in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{4.210072in}{1.825808in}}%
\pgfpathlineto{\pgfqpoint{4.210772in}{1.824749in}}%
\pgfpathlineto{\pgfqpoint{4.210947in}{1.824879in}}%
\pgfpathlineto{\pgfqpoint{4.211123in}{1.824371in}}%
\pgfpathlineto{\pgfqpoint{4.211473in}{1.824371in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.820182in}}%
\pgfpathlineto{\pgfqpoint{4.212873in}{1.815863in}}%
\pgfpathlineto{\pgfqpoint{4.213048in}{1.815863in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{4.215323in}{1.810207in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{1.810392in}}%
\pgfpathlineto{\pgfqpoint{4.216023in}{1.810392in}}%
\pgfpathlineto{\pgfqpoint{4.218298in}{1.803123in}}%
\pgfpathlineto{\pgfqpoint{4.218648in}{1.803123in}}%
\pgfpathlineto{\pgfqpoint{4.219523in}{1.801537in}}%
\pgfpathlineto{\pgfqpoint{4.222324in}{1.801548in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.802660in}}%
\pgfpathlineto{\pgfqpoint{4.223024in}{1.802258in}}%
\pgfpathlineto{\pgfqpoint{4.224074in}{1.799220in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.798852in}}%
\pgfpathlineto{\pgfqpoint{4.232825in}{1.795987in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.795987in}}%
\pgfpathlineto{\pgfqpoint{4.235800in}{1.797878in}}%
\pgfpathlineto{\pgfqpoint{4.241576in}{1.798154in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{1.800729in}}%
\pgfpathlineto{\pgfqpoint{4.243851in}{1.800280in}}%
\pgfpathlineto{\pgfqpoint{4.244551in}{1.799303in}}%
\pgfpathlineto{\pgfqpoint{4.245426in}{1.799664in}}%
\pgfpathlineto{\pgfqpoint{4.247526in}{1.808694in}}%
\pgfpathlineto{\pgfqpoint{4.248926in}{1.808973in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{1.809594in}}%
\pgfpathlineto{\pgfqpoint{4.250501in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{4.252252in}{1.807236in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{1.807088in}}%
\pgfpathlineto{\pgfqpoint{4.258202in}{1.808773in}}%
\pgfpathlineto{\pgfqpoint{4.258377in}{1.808570in}}%
\pgfpathlineto{\pgfqpoint{4.259252in}{1.806410in}}%
\pgfpathlineto{\pgfqpoint{4.262228in}{1.806410in}}%
\pgfpathlineto{\pgfqpoint{4.263103in}{1.810236in}}%
\pgfpathlineto{\pgfqpoint{4.266078in}{1.810236in}}%
\pgfpathlineto{\pgfqpoint{4.266953in}{1.814979in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{1.814135in}}%
\pgfpathlineto{\pgfqpoint{4.270453in}{1.814135in}}%
\pgfpathlineto{\pgfqpoint{4.271504in}{1.817485in}}%
\pgfpathlineto{\pgfqpoint{4.272204in}{1.816946in}}%
\pgfpathlineto{\pgfqpoint{4.273254in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{4.276404in}{1.816396in}}%
\pgfpathlineto{\pgfqpoint{4.278329in}{1.816396in}}%
\pgfpathlineto{\pgfqpoint{4.279204in}{1.819491in}}%
\pgfpathlineto{\pgfqpoint{4.280429in}{1.819491in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{4.282180in}{1.821458in}}%
\pgfpathlineto{\pgfqpoint{4.282355in}{1.821614in}}%
\pgfpathlineto{\pgfqpoint{4.283930in}{1.826567in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.822322in}}%
\pgfpathlineto{\pgfqpoint{4.286205in}{1.820550in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{1.820550in}}%
\pgfpathlineto{\pgfqpoint{4.288655in}{1.823060in}}%
\pgfpathlineto{\pgfqpoint{4.289355in}{1.823049in}}%
\pgfpathlineto{\pgfqpoint{4.290230in}{1.821556in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{1.821556in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.820783in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{1.820827in}}%
\pgfpathlineto{\pgfqpoint{4.292856in}{1.821468in}}%
\pgfpathlineto{\pgfqpoint{4.293731in}{1.821468in}}%
\pgfpathlineto{\pgfqpoint{4.294606in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{4.294781in}{1.827193in}}%
\pgfpathlineto{\pgfqpoint{4.294956in}{1.827193in}}%
\pgfpathlineto{\pgfqpoint{4.295656in}{1.826553in}}%
\pgfpathlineto{\pgfqpoint{4.305807in}{1.826207in}}%
\pgfpathlineto{\pgfqpoint{4.306507in}{1.830355in}}%
\pgfpathlineto{\pgfqpoint{4.306857in}{1.830355in}}%
\pgfpathlineto{\pgfqpoint{4.307907in}{1.832325in}}%
\pgfpathlineto{\pgfqpoint{4.309132in}{1.831992in}}%
\pgfpathlineto{\pgfqpoint{4.309832in}{1.831447in}}%
\pgfpathlineto{\pgfqpoint{4.312108in}{1.831532in}}%
\pgfpathlineto{\pgfqpoint{4.312808in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{4.317883in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{4.318583in}{1.833831in}}%
\pgfpathlineto{\pgfqpoint{4.319808in}{1.833831in}}%
\pgfpathlineto{\pgfqpoint{4.320683in}{1.838622in}}%
\pgfpathlineto{\pgfqpoint{4.322084in}{1.838218in}}%
\pgfpathlineto{\pgfqpoint{4.323309in}{1.835925in}}%
\pgfpathlineto{\pgfqpoint{4.324009in}{1.834490in}}%
\pgfpathlineto{\pgfqpoint{4.325409in}{1.834490in}}%
\pgfpathlineto{\pgfqpoint{4.326109in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{4.326984in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{4.327684in}{1.835718in}}%
\pgfpathlineto{\pgfqpoint{4.332060in}{1.835651in}}%
\pgfpathlineto{\pgfqpoint{4.332760in}{1.839423in}}%
\pgfpathlineto{\pgfqpoint{4.333285in}{1.839749in}}%
\pgfpathlineto{\pgfqpoint{4.334860in}{1.842554in}}%
\pgfpathlineto{\pgfqpoint{4.335560in}{1.841945in}}%
\pgfpathlineto{\pgfqpoint{4.335735in}{1.841945in}}%
\pgfpathlineto{\pgfqpoint{4.337135in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{4.338185in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{4.338885in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{4.339235in}{1.837177in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{1.836815in}}%
\pgfpathlineto{\pgfqpoint{4.340285in}{1.836815in}}%
\pgfpathlineto{\pgfqpoint{4.341336in}{1.835123in}}%
\pgfpathlineto{\pgfqpoint{4.346411in}{1.835202in}}%
\pgfpathlineto{\pgfqpoint{4.347111in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{4.351312in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{1.837139in}}%
\pgfpathlineto{\pgfqpoint{4.355512in}{1.837410in}}%
\pgfpathlineto{\pgfqpoint{4.356212in}{1.840558in}}%
\pgfpathlineto{\pgfqpoint{4.357962in}{1.840422in}}%
\pgfpathlineto{\pgfqpoint{4.358662in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{4.359712in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{4.360412in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{4.360587in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{4.361288in}{1.839615in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{1.840941in}}%
\pgfpathlineto{\pgfqpoint{4.362513in}{1.840941in}}%
\pgfpathlineto{\pgfqpoint{4.363038in}{1.842927in}}%
\pgfpathlineto{\pgfqpoint{4.363213in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{4.363388in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{4.364088in}{1.842243in}}%
\pgfpathlineto{\pgfqpoint{4.364263in}{1.842243in}}%
\pgfpathlineto{\pgfqpoint{4.365663in}{1.838333in}}%
\pgfpathlineto{\pgfqpoint{4.367763in}{1.838333in}}%
\pgfpathlineto{\pgfqpoint{4.368463in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.841436in}}%
\pgfpathlineto{\pgfqpoint{4.370388in}{1.841456in}}%
\pgfpathlineto{\pgfqpoint{4.371089in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{1.840394in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{1.839557in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.840023in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.843043in}}%
\pgfpathlineto{\pgfqpoint{4.377389in}{1.843043in}}%
\pgfpathlineto{\pgfqpoint{4.377914in}{1.844983in}}%
\pgfpathlineto{\pgfqpoint{4.378089in}{1.844898in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.844898in}}%
\pgfpathlineto{\pgfqpoint{4.379664in}{1.845697in}}%
\pgfpathlineto{\pgfqpoint{4.380364in}{1.845115in}}%
\pgfpathlineto{\pgfqpoint{4.381765in}{1.845373in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.846414in}}%
\pgfpathlineto{\pgfqpoint{4.384740in}{1.846414in}}%
\pgfpathlineto{\pgfqpoint{4.385265in}{1.848274in}}%
\pgfpathlineto{\pgfqpoint{4.385440in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{4.386315in}{1.846277in}}%
\pgfpathlineto{\pgfqpoint{4.395416in}{1.846767in}}%
\pgfpathlineto{\pgfqpoint{4.396816in}{1.846855in}}%
\pgfpathlineto{\pgfqpoint{4.397691in}{1.846855in}}%
\pgfpathlineto{\pgfqpoint{4.398566in}{1.851317in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{1.851421in}}%
\pgfpathlineto{\pgfqpoint{4.403642in}{1.852978in}}%
\pgfpathlineto{\pgfqpoint{4.403817in}{1.852720in}}%
\pgfpathlineto{\pgfqpoint{4.405042in}{1.848944in}}%
\pgfpathlineto{\pgfqpoint{4.405217in}{1.848944in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{1.845255in}}%
\pgfpathlineto{\pgfqpoint{4.406792in}{1.845255in}}%
\pgfpathlineto{\pgfqpoint{4.407492in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{4.407842in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{4.408542in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{4.409592in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{4.412743in}{1.849236in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.849572in}}%
\pgfpathlineto{\pgfqpoint{4.415193in}{1.850960in}}%
\pgfpathlineto{\pgfqpoint{4.415893in}{1.850635in}}%
\pgfpathlineto{\pgfqpoint{4.416943in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{4.418518in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{4.419218in}{1.850212in}}%
\pgfpathlineto{\pgfqpoint{4.420443in}{1.850340in}}%
\pgfpathlineto{\pgfqpoint{4.421144in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.849772in}}%
\pgfpathlineto{\pgfqpoint{4.424644in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{4.428844in}{1.850013in}}%
\pgfpathlineto{\pgfqpoint{4.429894in}{1.849899in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.849899in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{1.853538in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.853906in}}%
\pgfpathlineto{\pgfqpoint{4.435670in}{1.856873in}}%
\pgfpathlineto{\pgfqpoint{4.435845in}{1.856873in}}%
\pgfpathlineto{\pgfqpoint{4.436195in}{1.858458in}}%
\pgfpathlineto{\pgfqpoint{4.436545in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{4.436720in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{4.438645in}{1.852687in}}%
\pgfpathlineto{\pgfqpoint{4.441621in}{1.852687in}}%
\pgfpathlineto{\pgfqpoint{4.442321in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{4.442496in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{4.443196in}{1.857392in}}%
\pgfpathlineto{\pgfqpoint{4.443896in}{1.857023in}}%
\pgfpathlineto{\pgfqpoint{4.444421in}{1.856249in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{1.856302in}}%
\pgfpathlineto{\pgfqpoint{4.445996in}{1.853517in}}%
\pgfpathlineto{\pgfqpoint{4.447396in}{1.853651in}}%
\pgfpathlineto{\pgfqpoint{4.448271in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{4.448446in}{1.855336in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{1.854800in}}%
\pgfpathlineto{\pgfqpoint{4.449146in}{1.854657in}}%
\pgfpathlineto{\pgfqpoint{4.451597in}{1.844044in}}%
\pgfpathlineto{\pgfqpoint{4.452122in}{1.844044in}}%
\pgfpathlineto{\pgfqpoint{4.452997in}{1.841144in}}%
\pgfpathlineto{\pgfqpoint{4.453697in}{1.841068in}}%
\pgfpathlineto{\pgfqpoint{4.454047in}{1.840507in}}%
\pgfpathlineto{\pgfqpoint{4.454747in}{1.844045in}}%
\pgfpathlineto{\pgfqpoint{4.454922in}{1.843798in}}%
\pgfpathlineto{\pgfqpoint{4.456147in}{1.840130in}}%
\pgfpathlineto{\pgfqpoint{4.459122in}{1.840130in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.841797in}}%
\pgfpathlineto{\pgfqpoint{4.461223in}{1.841659in}}%
\pgfpathlineto{\pgfqpoint{4.461923in}{1.841113in}}%
\pgfpathlineto{\pgfqpoint{4.466648in}{1.841144in}}%
\pgfpathlineto{\pgfqpoint{4.467348in}{1.842966in}}%
\pgfpathlineto{\pgfqpoint{4.470323in}{1.841551in}}%
\pgfpathlineto{\pgfqpoint{4.470498in}{1.841551in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{1.844719in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.844719in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.844719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{2.043197in}}%
\pgfpathlineto{\pgfqpoint{2.725924in}{2.040190in}}%
\pgfpathlineto{\pgfqpoint{2.726624in}{2.038275in}}%
\pgfpathlineto{\pgfqpoint{2.727674in}{2.038275in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{2.036313in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{2.036292in}}%
\pgfpathlineto{\pgfqpoint{2.729949in}{2.037051in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{2.036453in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{2.036215in}}%
\pgfpathlineto{\pgfqpoint{2.731525in}{2.033801in}}%
\pgfpathlineto{\pgfqpoint{2.732225in}{2.034773in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{2.034305in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{2.030312in}}%
\pgfpathlineto{\pgfqpoint{2.736425in}{2.030312in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{2.737650in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{2.738175in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{2.738350in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{2.739400in}{2.030387in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{2.030387in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{2.019080in}}%
\pgfpathlineto{\pgfqpoint{2.742201in}{2.020224in}}%
\pgfpathlineto{\pgfqpoint{2.742376in}{2.019791in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{2.009730in}}%
\pgfpathlineto{\pgfqpoint{2.744476in}{2.005373in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{2.002932in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{2.002932in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{2.001556in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{2.001215in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{1.998119in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.997911in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{1.994493in}}%
\pgfpathlineto{\pgfqpoint{2.751652in}{1.994493in}}%
\pgfpathlineto{\pgfqpoint{2.753402in}{1.983310in}}%
\pgfpathlineto{\pgfqpoint{2.753752in}{1.983310in}}%
\pgfpathlineto{\pgfqpoint{2.754627in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{2.756552in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{1.981544in}}%
\pgfpathlineto{\pgfqpoint{2.757602in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{2.758477in}{1.979383in}}%
\pgfpathlineto{\pgfqpoint{2.760927in}{1.979383in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{1.980461in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{1.980259in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{1.983981in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{1.983981in}}%
\pgfpathlineto{\pgfqpoint{2.770203in}{1.983398in}}%
\pgfpathlineto{\pgfqpoint{2.770378in}{1.983398in}}%
\pgfpathlineto{\pgfqpoint{2.771079in}{1.988852in}}%
\pgfpathlineto{\pgfqpoint{2.771254in}{1.988677in}}%
\pgfpathlineto{\pgfqpoint{2.772129in}{1.986699in}}%
\pgfpathlineto{\pgfqpoint{2.772479in}{1.986699in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{1.983953in}}%
\pgfpathlineto{\pgfqpoint{2.774229in}{1.983538in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{1.981908in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{1.981836in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{1.975970in}}%
\pgfpathlineto{\pgfqpoint{2.780879in}{1.975970in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.976994in}}%
\pgfpathlineto{\pgfqpoint{2.786305in}{1.977110in}}%
\pgfpathlineto{\pgfqpoint{2.787005in}{1.977957in}}%
\pgfpathlineto{\pgfqpoint{2.787880in}{1.977957in}}%
\pgfpathlineto{\pgfqpoint{2.788580in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{1.982433in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{1.982327in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{1.979238in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{1.979238in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.977927in}}%
\pgfpathlineto{\pgfqpoint{2.792606in}{1.977927in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{1.975694in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{1.975456in}}%
\pgfpathlineto{\pgfqpoint{2.796456in}{1.972903in}}%
\pgfpathlineto{\pgfqpoint{2.796981in}{1.972903in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{1.971062in}}%
\pgfpathlineto{\pgfqpoint{2.798381in}{1.971062in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{1.967580in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{1.962884in}}%
\pgfpathlineto{\pgfqpoint{2.805907in}{1.962884in}}%
\pgfpathlineto{\pgfqpoint{2.806607in}{1.964081in}}%
\pgfpathlineto{\pgfqpoint{2.807132in}{1.963782in}}%
\pgfpathlineto{\pgfqpoint{2.807832in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{2.809057in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{1.962873in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{1.962873in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{1.962304in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{1.962304in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{1.962988in}}%
\pgfpathlineto{\pgfqpoint{2.819558in}{1.962952in}}%
\pgfpathlineto{\pgfqpoint{2.820258in}{1.962223in}}%
\pgfpathlineto{\pgfqpoint{2.820959in}{1.962223in}}%
\pgfpathlineto{\pgfqpoint{2.821834in}{1.966219in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{1.966075in}}%
\pgfpathlineto{\pgfqpoint{2.823234in}{1.960624in}}%
\pgfpathlineto{\pgfqpoint{2.824109in}{1.955501in}}%
\pgfpathlineto{\pgfqpoint{2.824809in}{1.955501in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{1.958297in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.958336in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{1.958764in}}%
\pgfpathlineto{\pgfqpoint{2.826734in}{1.958524in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{1.954433in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{1.947638in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{1.947282in}}%
\pgfpathlineto{\pgfqpoint{2.831810in}{1.945094in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{1.944587in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{1.943507in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{1.944658in}}%
\pgfpathlineto{\pgfqpoint{2.834960in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{2.836360in}{1.940971in}}%
\pgfpathlineto{\pgfqpoint{2.837060in}{1.939153in}}%
\pgfpathlineto{\pgfqpoint{2.837935in}{1.939153in}}%
\pgfpathlineto{\pgfqpoint{2.838635in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{2.840735in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{2.841961in}{1.941855in}}%
\pgfpathlineto{\pgfqpoint{2.842311in}{1.942185in}}%
\pgfpathlineto{\pgfqpoint{2.842486in}{1.941890in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{1.941890in}}%
\pgfpathlineto{\pgfqpoint{2.844411in}{1.942593in}}%
\pgfpathlineto{\pgfqpoint{2.846161in}{1.942089in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{1.941302in}}%
\pgfpathlineto{\pgfqpoint{2.848961in}{1.941647in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{1.944005in}}%
\pgfpathlineto{\pgfqpoint{2.851937in}{1.944005in}}%
\pgfpathlineto{\pgfqpoint{2.852637in}{1.945390in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{2.854037in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{1.948127in}}%
\pgfpathlineto{\pgfqpoint{2.855612in}{1.947935in}}%
\pgfpathlineto{\pgfqpoint{2.856837in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{2.857887in}{1.942934in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{1.942934in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{2.867163in}{1.945222in}}%
\pgfpathlineto{\pgfqpoint{2.867863in}{1.946128in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{1.946268in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{2.871889in}{1.945448in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{1.947098in}}%
\pgfpathlineto{\pgfqpoint{2.872589in}{1.946902in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{1.946902in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{1.946253in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{1.949444in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.945206in}}%
\pgfpathlineto{\pgfqpoint{2.878014in}{1.945206in}}%
\pgfpathlineto{\pgfqpoint{2.878889in}{1.941904in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{1.941904in}}%
\pgfpathlineto{\pgfqpoint{2.880639in}{1.933937in}}%
\pgfpathlineto{\pgfqpoint{2.880990in}{1.933937in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{1.933253in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.932866in}}%
\pgfpathlineto{\pgfqpoint{2.883790in}{1.928840in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{1.928403in}}%
\pgfpathlineto{\pgfqpoint{2.886240in}{1.923024in}}%
\pgfpathlineto{\pgfqpoint{2.887290in}{1.922799in}}%
\pgfpathlineto{\pgfqpoint{2.887990in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{1.920229in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.920229in}}%
\pgfpathlineto{\pgfqpoint{2.892191in}{1.921070in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{1.920780in}}%
\pgfpathlineto{\pgfqpoint{2.896566in}{1.923317in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{1.923317in}}%
\pgfpathlineto{\pgfqpoint{2.898141in}{1.927232in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{1.927095in}}%
\pgfpathlineto{\pgfqpoint{2.898491in}{1.927596in}}%
\pgfpathlineto{\pgfqpoint{2.898666in}{1.927596in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{1.931735in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{1.930860in}}%
\pgfpathlineto{\pgfqpoint{2.900591in}{1.929696in}}%
\pgfpathlineto{\pgfqpoint{2.900766in}{1.929726in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{1.926612in}}%
\pgfpathlineto{\pgfqpoint{2.902517in}{1.926612in}}%
\pgfpathlineto{\pgfqpoint{2.903392in}{1.924353in}}%
\pgfpathlineto{\pgfqpoint{2.903917in}{1.924353in}}%
\pgfpathlineto{\pgfqpoint{2.904617in}{1.923130in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{1.923123in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{1.924407in}}%
\pgfpathlineto{\pgfqpoint{2.907242in}{1.924349in}}%
\pgfpathlineto{\pgfqpoint{2.907592in}{1.925415in}}%
\pgfpathlineto{\pgfqpoint{2.907767in}{1.924948in}}%
\pgfpathlineto{\pgfqpoint{2.908992in}{1.920507in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.920507in}}%
\pgfpathlineto{\pgfqpoint{2.910742in}{1.921362in}}%
\pgfpathlineto{\pgfqpoint{2.911443in}{1.921362in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{1.922228in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{1.922381in}}%
\pgfpathlineto{\pgfqpoint{2.921769in}{1.924799in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{1.924799in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{1.928517in}}%
\pgfpathlineto{\pgfqpoint{2.924044in}{1.928189in}}%
\pgfpathlineto{\pgfqpoint{2.924744in}{1.927034in}}%
\pgfpathlineto{\pgfqpoint{2.925619in}{1.927034in}}%
\pgfpathlineto{\pgfqpoint{2.927894in}{1.919365in}}%
\pgfpathlineto{\pgfqpoint{2.928419in}{1.919228in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{1.916423in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{1.916055in}}%
\pgfpathlineto{\pgfqpoint{2.932270in}{1.907014in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{1.907014in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{1.903260in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{1.903260in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.901380in}}%
\pgfpathlineto{\pgfqpoint{2.934720in}{1.901380in}}%
\pgfpathlineto{\pgfqpoint{2.935945in}{1.897436in}}%
\pgfpathlineto{\pgfqpoint{2.938045in}{1.897768in}}%
\pgfpathlineto{\pgfqpoint{2.938745in}{1.898137in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{1.897686in}}%
\pgfpathlineto{\pgfqpoint{2.940495in}{1.896851in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{1.896851in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{1.897928in}}%
\pgfpathlineto{\pgfqpoint{2.943471in}{1.897465in}}%
\pgfpathlineto{\pgfqpoint{2.948021in}{1.897415in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{1.900004in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{1.900591in}}%
\pgfpathlineto{\pgfqpoint{2.952397in}{1.900378in}}%
\pgfpathlineto{\pgfqpoint{2.953097in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{2.955197in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{2.955897in}{1.900475in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{1.900475in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{2.957297in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{1.904586in}}%
\pgfpathlineto{\pgfqpoint{2.958172in}{1.904576in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{2.960622in}{1.903568in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{1.901432in}}%
\pgfpathlineto{\pgfqpoint{2.962548in}{1.900262in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{1.899998in}}%
\pgfpathlineto{\pgfqpoint{2.968498in}{1.898944in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{1.898944in}}%
\pgfpathlineto{\pgfqpoint{2.970073in}{1.893494in}}%
\pgfpathlineto{\pgfqpoint{2.970598in}{1.893494in}}%
\pgfpathlineto{\pgfqpoint{2.971474in}{1.890846in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{1.890279in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{1.890279in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{1.893640in}}%
\pgfpathlineto{\pgfqpoint{2.976899in}{1.893989in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.895034in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{1.895133in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.897721in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{1.897721in}}%
\pgfpathlineto{\pgfqpoint{2.985300in}{1.899114in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{1.899114in}}%
\pgfpathlineto{\pgfqpoint{2.985825in}{1.900410in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.900042in}}%
\pgfpathlineto{\pgfqpoint{2.986875in}{1.897600in}}%
\pgfpathlineto{\pgfqpoint{2.990200in}{1.894657in}}%
\pgfpathlineto{\pgfqpoint{2.990550in}{1.896624in}}%
\pgfpathlineto{\pgfqpoint{2.990900in}{1.896541in}}%
\pgfpathlineto{\pgfqpoint{2.993001in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{2.993526in}{1.890390in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.885607in}}%
\pgfpathlineto{\pgfqpoint{2.997026in}{1.886108in}}%
\pgfpathlineto{\pgfqpoint{2.997726in}{1.887519in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{1.887166in}}%
\pgfpathlineto{\pgfqpoint{2.998251in}{1.887473in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{1.887191in}}%
\pgfpathlineto{\pgfqpoint{3.000001in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.882996in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{1.881537in}}%
\pgfpathlineto{\pgfqpoint{3.004727in}{1.882089in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{1.882181in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{1.881861in}}%
\pgfpathlineto{\pgfqpoint{3.008227in}{1.881861in}}%
\pgfpathlineto{\pgfqpoint{3.008927in}{1.882879in}}%
\pgfpathlineto{\pgfqpoint{3.009627in}{1.883070in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.883676in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{3.013303in}{1.887803in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{3.014878in}{1.880213in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{1.880213in}}%
\pgfpathlineto{\pgfqpoint{3.015753in}{1.878359in}}%
\pgfpathlineto{\pgfqpoint{3.025379in}{1.878359in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{1.879823in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.879568in}}%
\pgfpathlineto{\pgfqpoint{3.027304in}{1.877320in}}%
\pgfpathlineto{\pgfqpoint{3.029579in}{1.877460in}}%
\pgfpathlineto{\pgfqpoint{3.030454in}{1.878774in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{1.878789in}}%
\pgfpathlineto{\pgfqpoint{3.031855in}{1.877118in}}%
\pgfpathlineto{\pgfqpoint{3.033605in}{1.877118in}}%
\pgfpathlineto{\pgfqpoint{3.035005in}{1.885292in}}%
\pgfpathlineto{\pgfqpoint{3.036580in}{1.885017in}}%
\pgfpathlineto{\pgfqpoint{3.037280in}{1.886096in}}%
\pgfpathlineto{\pgfqpoint{3.038505in}{1.883003in}}%
\pgfpathlineto{\pgfqpoint{3.038680in}{1.883260in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.884262in}}%
\pgfpathlineto{\pgfqpoint{3.039205in}{1.883768in}}%
\pgfpathlineto{\pgfqpoint{3.041131in}{1.874572in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{1.874490in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{1.875209in}}%
\pgfpathlineto{\pgfqpoint{3.044981in}{1.875226in}}%
\pgfpathlineto{\pgfqpoint{3.046381in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{3.047081in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{1.870930in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.870930in}}%
\pgfpathlineto{\pgfqpoint{3.050231in}{1.872084in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.871698in}}%
\pgfpathlineto{\pgfqpoint{3.051107in}{1.871698in}}%
\pgfpathlineto{\pgfqpoint{3.051632in}{1.873502in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{1.873323in}}%
\pgfpathlineto{\pgfqpoint{3.051982in}{1.873323in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{1.875867in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{1.876722in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{1.871357in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{1.871364in}}%
\pgfpathlineto{\pgfqpoint{3.058982in}{1.870580in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{1.870305in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{1.869719in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{1.869818in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{1.875189in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{1.875658in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{1.872100in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{1.869937in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{1.869975in}}%
\pgfpathlineto{\pgfqpoint{3.074209in}{1.866543in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{1.866543in}}%
\pgfpathlineto{\pgfqpoint{3.077534in}{1.868647in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.868801in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{1.869208in}}%
\pgfpathlineto{\pgfqpoint{3.078934in}{1.868976in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{1.868516in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{1.863326in}}%
\pgfpathlineto{\pgfqpoint{3.081735in}{1.863326in}}%
\pgfpathlineto{\pgfqpoint{3.082435in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{3.084885in}{1.862510in}}%
\pgfpathlineto{\pgfqpoint{3.085760in}{1.865026in}}%
\pgfpathlineto{\pgfqpoint{3.086810in}{1.865558in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{1.870091in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{1.874671in}}%
\pgfpathlineto{\pgfqpoint{3.089610in}{1.874320in}}%
\pgfpathlineto{\pgfqpoint{3.091361in}{1.867943in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{1.867943in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{1.865154in}}%
\pgfpathlineto{\pgfqpoint{3.092936in}{1.865154in}}%
\pgfpathlineto{\pgfqpoint{3.093636in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{3.095036in}{1.863517in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{1.863109in}}%
\pgfpathlineto{\pgfqpoint{3.095911in}{1.863109in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{1.862458in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{1.862458in}}%
\pgfpathlineto{\pgfqpoint{3.097486in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{1.861579in}}%
\pgfpathlineto{\pgfqpoint{3.101512in}{1.864787in}}%
\pgfpathlineto{\pgfqpoint{3.102387in}{1.864089in}}%
\pgfpathlineto{\pgfqpoint{3.103262in}{1.862011in}}%
\pgfpathlineto{\pgfqpoint{3.103437in}{1.861978in}}%
\pgfpathlineto{\pgfqpoint{3.103612in}{1.862573in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.862483in}}%
\pgfpathlineto{\pgfqpoint{3.104662in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{3.104837in}{1.860719in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{1.860190in}}%
\pgfpathlineto{\pgfqpoint{3.106587in}{1.853378in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{1.852883in}}%
\pgfpathlineto{\pgfqpoint{3.108512in}{1.848841in}}%
\pgfpathlineto{\pgfqpoint{3.109212in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{3.109387in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{1.844784in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{1.844784in}}%
\pgfpathlineto{\pgfqpoint{3.111313in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{1.845082in}}%
\pgfpathlineto{\pgfqpoint{3.111663in}{1.845082in}}%
\pgfpathlineto{\pgfqpoint{3.112538in}{1.842685in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{1.842185in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{1.841767in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{1.841767in}}%
\pgfpathlineto{\pgfqpoint{3.119538in}{1.842741in}}%
\pgfpathlineto{\pgfqpoint{3.124614in}{1.842741in}}%
\pgfpathlineto{\pgfqpoint{3.125314in}{1.846397in}}%
\pgfpathlineto{\pgfqpoint{3.126014in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{1.844889in}}%
\pgfpathlineto{\pgfqpoint{3.127239in}{1.844898in}}%
\pgfpathlineto{\pgfqpoint{3.127939in}{1.844280in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{1.844280in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{3.132140in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{3.132840in}{1.844356in}}%
\pgfpathlineto{\pgfqpoint{3.135115in}{1.844356in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{1.845373in}}%
\pgfpathlineto{\pgfqpoint{3.139490in}{1.845373in}}%
\pgfpathlineto{\pgfqpoint{3.140190in}{1.846409in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{1.846572in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{1.847022in}}%
\pgfpathlineto{\pgfqpoint{3.143166in}{1.847022in}}%
\pgfpathlineto{\pgfqpoint{3.144566in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{3.145091in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{3.145791in}{1.852174in}}%
\pgfpathlineto{\pgfqpoint{3.151217in}{1.852189in}}%
\pgfpathlineto{\pgfqpoint{3.151917in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{3.152092in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{3.152967in}{1.855287in}}%
\pgfpathlineto{\pgfqpoint{3.153667in}{1.855752in}}%
\pgfpathlineto{\pgfqpoint{3.155767in}{1.856115in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.857518in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.856772in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{3.163643in}{1.861092in}}%
\pgfpathlineto{\pgfqpoint{3.164343in}{1.859087in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{1.859087in}}%
\pgfpathlineto{\pgfqpoint{3.165743in}{1.855341in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{1.855341in}}%
\pgfpathlineto{\pgfqpoint{3.166618in}{1.855935in}}%
\pgfpathlineto{\pgfqpoint{3.166793in}{1.855854in}}%
\pgfpathlineto{\pgfqpoint{3.167493in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{3.168368in}{1.854353in}}%
\pgfpathlineto{\pgfqpoint{3.169768in}{1.851062in}}%
\pgfpathlineto{\pgfqpoint{3.171869in}{1.851565in}}%
\pgfpathlineto{\pgfqpoint{3.172569in}{1.852642in}}%
\pgfpathlineto{\pgfqpoint{3.180794in}{1.852899in}}%
\pgfpathlineto{\pgfqpoint{3.181495in}{1.854834in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{1.854680in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{1.854680in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{1.855413in}}%
\pgfpathlineto{\pgfqpoint{3.188845in}{1.855385in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{3.191296in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{3.191996in}{1.856165in}}%
\pgfpathlineto{\pgfqpoint{3.194971in}{1.855712in}}%
\pgfpathlineto{\pgfqpoint{3.195496in}{1.852322in}}%
\pgfpathlineto{\pgfqpoint{3.196196in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{1.848543in}}%
\pgfpathlineto{\pgfqpoint{3.198121in}{1.848542in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{1.850551in}}%
\pgfpathlineto{\pgfqpoint{3.200221in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{3.200571in}{1.849656in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.849765in}}%
\pgfpathlineto{\pgfqpoint{3.201097in}{1.849765in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{1.850467in}}%
\pgfpathlineto{\pgfqpoint{3.202322in}{1.850467in}}%
\pgfpathlineto{\pgfqpoint{3.203022in}{1.851068in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{1.849531in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{1.849531in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{1.848531in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{1.848456in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.846365in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{1.846365in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{1.847537in}}%
\pgfpathlineto{\pgfqpoint{3.212823in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{3.214223in}{1.852823in}}%
\pgfpathlineto{\pgfqpoint{3.215098in}{1.852823in}}%
\pgfpathlineto{\pgfqpoint{3.215798in}{1.854167in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{1.854167in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.857016in}}%
\pgfpathlineto{\pgfqpoint{3.218423in}{1.857016in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.858808in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{1.858716in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{1.859345in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{1.858693in}}%
\pgfpathlineto{\pgfqpoint{3.221399in}{1.858693in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{1.857711in}}%
\pgfpathlineto{\pgfqpoint{3.222974in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{3.223149in}{1.858013in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{3.224374in}{1.856197in}}%
\pgfpathlineto{\pgfqpoint{3.225774in}{1.856197in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{3.232600in}{1.858606in}}%
\pgfpathlineto{\pgfqpoint{3.232950in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.860623in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{1.854730in}}%
\pgfpathlineto{\pgfqpoint{3.236100in}{1.854730in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.855710in}}%
\pgfpathlineto{\pgfqpoint{3.238200in}{1.851530in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.845538in}}%
\pgfpathlineto{\pgfqpoint{3.239775in}{1.845538in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{1.843777in}}%
\pgfpathlineto{\pgfqpoint{3.241176in}{1.843693in}}%
\pgfpathlineto{\pgfqpoint{3.241351in}{1.844187in}}%
\pgfpathlineto{\pgfqpoint{3.241701in}{1.844007in}}%
\pgfpathlineto{\pgfqpoint{3.242576in}{1.841701in}}%
\pgfpathlineto{\pgfqpoint{3.242926in}{1.842117in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{1.841891in}}%
\pgfpathlineto{\pgfqpoint{3.243451in}{1.841891in}}%
\pgfpathlineto{\pgfqpoint{3.244151in}{1.841220in}}%
\pgfpathlineto{\pgfqpoint{3.244501in}{1.841220in}}%
\pgfpathlineto{\pgfqpoint{3.245201in}{1.840495in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{1.840748in}}%
\pgfpathlineto{\pgfqpoint{3.252027in}{1.841244in}}%
\pgfpathlineto{\pgfqpoint{3.252202in}{1.841244in}}%
\pgfpathlineto{\pgfqpoint{3.252902in}{1.843898in}}%
\pgfpathlineto{\pgfqpoint{3.253952in}{1.844016in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{3.255002in}{1.842868in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{1.842868in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{1.843670in}}%
\pgfpathlineto{\pgfqpoint{3.258327in}{1.843670in}}%
\pgfpathlineto{\pgfqpoint{3.259027in}{1.845271in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.845097in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{3.260777in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{3.261478in}{1.843781in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{1.843781in}}%
\pgfpathlineto{\pgfqpoint{3.263928in}{1.844464in}}%
\pgfpathlineto{\pgfqpoint{3.264453in}{1.844464in}}%
\pgfpathlineto{\pgfqpoint{3.265153in}{1.846109in}}%
\pgfpathlineto{\pgfqpoint{3.268128in}{1.845936in}}%
\pgfpathlineto{\pgfqpoint{3.269178in}{1.851023in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.850824in}}%
\pgfpathlineto{\pgfqpoint{3.270753in}{1.851344in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{1.849529in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{1.849529in}}%
\pgfpathlineto{\pgfqpoint{3.272679in}{1.851613in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.851416in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{3.274779in}{1.851140in}}%
\pgfpathlineto{\pgfqpoint{3.275654in}{1.848561in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.848561in}}%
\pgfpathlineto{\pgfqpoint{3.277229in}{1.843839in}}%
\pgfpathlineto{\pgfqpoint{3.277579in}{1.843839in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{1.844394in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{1.844394in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{3.280904in}{1.850990in}}%
\pgfpathlineto{\pgfqpoint{3.282655in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{3.287205in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{3.287905in}{1.846947in}}%
\pgfpathlineto{\pgfqpoint{3.288780in}{1.847011in}}%
\pgfpathlineto{\pgfqpoint{3.289655in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{3.290180in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{3.290880in}{1.849607in}}%
\pgfpathlineto{\pgfqpoint{3.291406in}{1.849607in}}%
\pgfpathlineto{\pgfqpoint{3.292106in}{1.850651in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{1.849090in}}%
\pgfpathlineto{\pgfqpoint{3.293331in}{1.849090in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{3.295081in}{1.848623in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{3.296831in}{1.850599in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{1.850026in}}%
\pgfpathlineto{\pgfqpoint{3.297881in}{1.850026in}}%
\pgfpathlineto{\pgfqpoint{3.298581in}{1.849353in}}%
\pgfpathlineto{\pgfqpoint{3.301732in}{1.849353in}}%
\pgfpathlineto{\pgfqpoint{3.302432in}{1.850609in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.850382in}}%
\pgfpathlineto{\pgfqpoint{3.304882in}{1.851191in}}%
\pgfpathlineto{\pgfqpoint{3.307682in}{1.851208in}}%
\pgfpathlineto{\pgfqpoint{3.308382in}{1.851678in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{1.851678in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.852503in}}%
\pgfpathlineto{\pgfqpoint{3.311008in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{3.311533in}{1.853114in}}%
\pgfpathlineto{\pgfqpoint{3.312233in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{3.313983in}{1.856608in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{1.857620in}}%
\pgfpathlineto{\pgfqpoint{3.314858in}{1.857620in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{1.858274in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{1.857896in}}%
\pgfpathlineto{\pgfqpoint{3.318183in}{1.860700in}}%
\pgfpathlineto{\pgfqpoint{3.321159in}{1.860313in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{3.322909in}{1.859244in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.859744in}}%
\pgfpathlineto{\pgfqpoint{3.324484in}{1.861127in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{1.860763in}}%
\pgfpathlineto{\pgfqpoint{3.328509in}{1.860725in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{1.859974in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.859974in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{1.860532in}}%
\pgfpathlineto{\pgfqpoint{3.337610in}{1.860479in}}%
\pgfpathlineto{\pgfqpoint{3.338310in}{1.861283in}}%
\pgfpathlineto{\pgfqpoint{3.339885in}{1.861283in}}%
\pgfpathlineto{\pgfqpoint{3.340585in}{1.862101in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{1.862101in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{1.864287in}}%
\pgfpathlineto{\pgfqpoint{3.346361in}{1.864287in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{1.865048in}}%
\pgfpathlineto{\pgfqpoint{3.347411in}{1.865091in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.864564in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{1.864564in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.863979in}}%
\pgfpathlineto{\pgfqpoint{3.349686in}{1.863979in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{3.350386in}{1.865612in}}%
\pgfpathlineto{\pgfqpoint{3.350561in}{1.866106in}}%
\pgfpathlineto{\pgfqpoint{3.350911in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{3.352137in}{1.862744in}}%
\pgfpathlineto{\pgfqpoint{3.352312in}{1.862744in}}%
\pgfpathlineto{\pgfqpoint{3.353362in}{1.857375in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{1.857375in}}%
\pgfpathlineto{\pgfqpoint{3.354237in}{1.858102in}}%
\pgfpathlineto{\pgfqpoint{3.354412in}{1.857491in}}%
\pgfpathlineto{\pgfqpoint{3.358087in}{1.857491in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{1.858374in}}%
\pgfpathlineto{\pgfqpoint{3.360012in}{1.858486in}}%
\pgfpathlineto{\pgfqpoint{3.361063in}{1.868043in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{1.868043in}}%
\pgfpathlineto{\pgfqpoint{3.362638in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{1.874101in}}%
\pgfpathlineto{\pgfqpoint{3.363863in}{1.871504in}}%
\pgfpathlineto{\pgfqpoint{3.365788in}{1.856452in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{3.371214in}{1.852730in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{1.858167in}}%
\pgfpathlineto{\pgfqpoint{3.372439in}{1.858020in}}%
\pgfpathlineto{\pgfqpoint{3.372614in}{1.858020in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{3.373839in}{1.852170in}}%
\pgfpathlineto{\pgfqpoint{3.376114in}{1.852421in}}%
\pgfpathlineto{\pgfqpoint{3.376639in}{1.853310in}}%
\pgfpathlineto{\pgfqpoint{3.377339in}{1.852763in}}%
\pgfpathlineto{\pgfqpoint{3.378214in}{1.852763in}}%
\pgfpathlineto{\pgfqpoint{3.378914in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{3.379439in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{3.380139in}{1.854469in}}%
\pgfpathlineto{\pgfqpoint{3.384865in}{1.854400in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{3.386965in}{1.855149in}}%
\pgfpathlineto{\pgfqpoint{3.387665in}{1.854390in}}%
\pgfpathlineto{\pgfqpoint{3.389240in}{1.854395in}}%
\pgfpathlineto{\pgfqpoint{3.389940in}{1.853305in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.391166in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.392216in}{1.852066in}}%
\pgfpathlineto{\pgfqpoint{3.393441in}{1.851712in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{3.394491in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{3.395191in}{1.849944in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.850283in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{1.851617in}}%
\pgfpathlineto{\pgfqpoint{3.399216in}{1.851331in}}%
\pgfpathlineto{\pgfqpoint{3.403417in}{1.851054in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{1.856707in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{1.856776in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{3.407617in}{1.853870in}}%
\pgfpathlineto{\pgfqpoint{3.407792in}{1.853739in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{1.849912in}}%
\pgfpathlineto{\pgfqpoint{3.409892in}{1.849912in}}%
\pgfpathlineto{\pgfqpoint{3.411118in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{3.412518in}{1.845688in}}%
\pgfpathlineto{\pgfqpoint{3.413393in}{1.843265in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{1.842887in}}%
\pgfpathlineto{\pgfqpoint{3.414443in}{1.842887in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{1.842318in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{1.842318in}}%
\pgfpathlineto{\pgfqpoint{3.416893in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{3.417768in}{1.844333in}}%
\pgfpathlineto{\pgfqpoint{3.418468in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{1.844791in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.845092in}}%
\pgfpathlineto{\pgfqpoint{3.421619in}{1.844903in}}%
\pgfpathlineto{\pgfqpoint{3.422319in}{1.845773in}}%
\pgfpathlineto{\pgfqpoint{3.422494in}{1.845773in}}%
\pgfpathlineto{\pgfqpoint{3.423894in}{1.857583in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{1.857266in}}%
\pgfpathlineto{\pgfqpoint{3.424769in}{1.857266in}}%
\pgfpathlineto{\pgfqpoint{3.425644in}{1.859551in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{1.859328in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{1.859328in}}%
\pgfpathlineto{\pgfqpoint{3.426694in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{3.427394in}{1.859288in}}%
\pgfpathlineto{\pgfqpoint{3.428094in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.858630in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.857871in}}%
\pgfpathlineto{\pgfqpoint{3.430194in}{1.857524in}}%
\pgfpathlineto{\pgfqpoint{3.430894in}{1.860089in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{1.859971in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{1.880701in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{1.880080in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{1.880080in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{1.874552in}}%
\pgfpathlineto{\pgfqpoint{3.441221in}{1.874552in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.869203in}}%
\pgfpathlineto{\pgfqpoint{3.443321in}{1.869203in}}%
\pgfpathlineto{\pgfqpoint{3.444021in}{1.868089in}}%
\pgfpathlineto{\pgfqpoint{3.444721in}{1.868089in}}%
\pgfpathlineto{\pgfqpoint{3.445771in}{1.873772in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{1.874280in}}%
\pgfpathlineto{\pgfqpoint{3.446471in}{1.874128in}}%
\pgfpathlineto{\pgfqpoint{3.446996in}{1.874128in}}%
\pgfpathlineto{\pgfqpoint{3.447696in}{1.874698in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.874963in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{1.876941in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.876641in}}%
\pgfpathlineto{\pgfqpoint{3.450146in}{1.875746in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{1.875475in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.873392in}}%
\pgfpathlineto{\pgfqpoint{3.452422in}{1.873372in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{1.872792in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.873294in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{3.459422in}{1.874718in}}%
\pgfpathlineto{\pgfqpoint{3.459597in}{1.875108in}}%
\pgfpathlineto{\pgfqpoint{3.459772in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{3.460647in}{1.872694in}}%
\pgfpathlineto{\pgfqpoint{3.462223in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{3.462923in}{1.873636in}}%
\pgfpathlineto{\pgfqpoint{3.464323in}{1.873633in}}%
\pgfpathlineto{\pgfqpoint{3.465373in}{1.876389in}}%
\pgfpathlineto{\pgfqpoint{3.466073in}{1.876309in}}%
\pgfpathlineto{\pgfqpoint{3.466773in}{1.875745in}}%
\pgfpathlineto{\pgfqpoint{3.467998in}{1.876143in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.876656in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{1.876492in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{1.874087in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{1.874087in}}%
\pgfpathlineto{\pgfqpoint{3.470623in}{1.872418in}}%
\pgfpathlineto{\pgfqpoint{3.475699in}{1.872571in}}%
\pgfpathlineto{\pgfqpoint{3.476749in}{1.877347in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{1.877762in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.878608in}}%
\pgfpathlineto{\pgfqpoint{3.483050in}{1.878697in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{1.880321in}}%
\pgfpathlineto{\pgfqpoint{3.485325in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{1.881883in}}%
\pgfpathlineto{\pgfqpoint{3.485850in}{1.881490in}}%
\pgfpathlineto{\pgfqpoint{3.487075in}{1.877766in}}%
\pgfpathlineto{\pgfqpoint{3.487250in}{1.877766in}}%
\pgfpathlineto{\pgfqpoint{3.487950in}{1.876494in}}%
\pgfpathlineto{\pgfqpoint{3.489700in}{1.876494in}}%
\pgfpathlineto{\pgfqpoint{3.490925in}{1.887723in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{1.887632in}}%
\pgfpathlineto{\pgfqpoint{3.492676in}{1.889311in}}%
\pgfpathlineto{\pgfqpoint{3.494251in}{1.888792in}}%
\pgfpathlineto{\pgfqpoint{3.495301in}{1.887285in}}%
\pgfpathlineto{\pgfqpoint{3.498276in}{1.887096in}}%
\pgfpathlineto{\pgfqpoint{3.499326in}{1.885590in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.885815in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{1.887235in}}%
\pgfpathlineto{\pgfqpoint{3.504577in}{1.887267in}}%
\pgfpathlineto{\pgfqpoint{3.505102in}{1.888032in}}%
\pgfpathlineto{\pgfqpoint{3.505802in}{1.887436in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.887130in}}%
\pgfpathlineto{\pgfqpoint{3.510002in}{1.891913in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{1.891913in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{3.511228in}{1.892415in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{1.889340in}}%
\pgfpathlineto{\pgfqpoint{3.513503in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{3.514203in}{1.890830in}}%
\pgfpathlineto{\pgfqpoint{3.514903in}{1.888233in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{1.886420in}}%
\pgfpathlineto{\pgfqpoint{3.516303in}{1.886101in}}%
\pgfpathlineto{\pgfqpoint{3.517178in}{1.883915in}}%
\pgfpathlineto{\pgfqpoint{3.517353in}{1.883915in}}%
\pgfpathlineto{\pgfqpoint{3.518228in}{1.880980in}}%
\pgfpathlineto{\pgfqpoint{3.518578in}{1.880980in}}%
\pgfpathlineto{\pgfqpoint{3.519278in}{1.879697in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{1.879697in}}%
\pgfpathlineto{\pgfqpoint{3.523129in}{1.881280in}}%
\pgfpathlineto{\pgfqpoint{3.523479in}{1.881280in}}%
\pgfpathlineto{\pgfqpoint{3.524179in}{1.882243in}}%
\pgfpathlineto{\pgfqpoint{3.524879in}{1.882243in}}%
\pgfpathlineto{\pgfqpoint{3.525579in}{1.883372in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{1.883628in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.884307in}}%
\pgfpathlineto{\pgfqpoint{3.531880in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.881134in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{1.881134in}}%
\pgfpathlineto{\pgfqpoint{3.534680in}{1.882283in}}%
\pgfpathlineto{\pgfqpoint{3.539230in}{1.881864in}}%
\pgfpathlineto{\pgfqpoint{3.540105in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{3.540280in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{3.541331in}{1.897834in}}%
\pgfpathlineto{\pgfqpoint{3.542381in}{1.893296in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{1.876914in}}%
\pgfpathlineto{\pgfqpoint{3.544656in}{1.876914in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{1.875071in}}%
\pgfpathlineto{\pgfqpoint{3.545531in}{1.875071in}}%
\pgfpathlineto{\pgfqpoint{3.546581in}{1.870479in}}%
\pgfpathlineto{\pgfqpoint{3.547281in}{1.870479in}}%
\pgfpathlineto{\pgfqpoint{3.547981in}{1.869141in}}%
\pgfpathlineto{\pgfqpoint{3.550256in}{1.868765in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{1.867558in}}%
\pgfpathlineto{\pgfqpoint{3.550956in}{1.867924in}}%
\pgfpathlineto{\pgfqpoint{3.554632in}{1.868477in}}%
\pgfpathlineto{\pgfqpoint{3.555157in}{1.869101in}}%
\pgfpathlineto{\pgfqpoint{3.555857in}{1.868286in}}%
\pgfpathlineto{\pgfqpoint{3.556382in}{1.868286in}}%
\pgfpathlineto{\pgfqpoint{3.557082in}{1.866251in}}%
\pgfpathlineto{\pgfqpoint{3.557607in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.869413in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{1.869413in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{1.862907in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{1.863119in}}%
\pgfpathlineto{\pgfqpoint{3.565833in}{1.863667in}}%
\pgfpathlineto{\pgfqpoint{3.566533in}{1.864622in}}%
\pgfpathlineto{\pgfqpoint{3.568108in}{1.863629in}}%
\pgfpathlineto{\pgfqpoint{3.568633in}{1.863108in}}%
\pgfpathlineto{\pgfqpoint{3.569508in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{3.570733in}{1.860729in}}%
\pgfpathlineto{\pgfqpoint{3.571434in}{1.860253in}}%
\pgfpathlineto{\pgfqpoint{3.572834in}{1.860253in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{1.865004in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.865004in}}%
\pgfpathlineto{\pgfqpoint{3.575809in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{1.865416in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{1.865416in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{1.864720in}}%
\pgfpathlineto{\pgfqpoint{3.580709in}{1.864628in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{1.865916in}}%
\pgfpathlineto{\pgfqpoint{3.581585in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{1.865299in}}%
\pgfpathlineto{\pgfqpoint{3.583160in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{3.583335in}{1.862217in}}%
\pgfpathlineto{\pgfqpoint{3.584210in}{1.861850in}}%
\pgfpathlineto{\pgfqpoint{3.585085in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{3.585260in}{1.859412in}}%
\pgfpathlineto{\pgfqpoint{3.585960in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{3.586835in}{1.857950in}}%
\pgfpathlineto{\pgfqpoint{3.587010in}{1.857950in}}%
\pgfpathlineto{\pgfqpoint{3.587535in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{3.588235in}{1.858258in}}%
\pgfpathlineto{\pgfqpoint{3.588935in}{1.858153in}}%
\pgfpathlineto{\pgfqpoint{3.589635in}{1.857268in}}%
\pgfpathlineto{\pgfqpoint{3.589810in}{1.857268in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{1.855861in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{1.855713in}}%
\pgfpathlineto{\pgfqpoint{3.596811in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{3.597336in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{1.853396in}}%
\pgfpathlineto{\pgfqpoint{3.598386in}{1.853546in}}%
\pgfpathlineto{\pgfqpoint{3.599086in}{1.853105in}}%
\pgfpathlineto{\pgfqpoint{3.599436in}{1.853105in}}%
\pgfpathlineto{\pgfqpoint{3.600311in}{1.855189in}}%
\pgfpathlineto{\pgfqpoint{3.600486in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{3.601362in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{3.602062in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{3.602937in}{1.852409in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.852312in}}%
\pgfpathlineto{\pgfqpoint{3.607312in}{1.851645in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{3.608887in}{1.850484in}}%
\pgfpathlineto{\pgfqpoint{3.610637in}{1.850484in}}%
\pgfpathlineto{\pgfqpoint{3.610988in}{1.851567in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{3.611513in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{3.612388in}{1.849024in}}%
\pgfpathlineto{\pgfqpoint{3.617288in}{1.849012in}}%
\pgfpathlineto{\pgfqpoint{3.618338in}{1.851817in}}%
\pgfpathlineto{\pgfqpoint{3.618513in}{1.851817in}}%
\pgfpathlineto{\pgfqpoint{3.619388in}{1.856797in}}%
\pgfpathlineto{\pgfqpoint{3.620263in}{1.856632in}}%
\pgfpathlineto{\pgfqpoint{3.621489in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{3.621839in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{3.623239in}{1.845675in}}%
\pgfpathlineto{\pgfqpoint{3.625864in}{1.845661in}}%
\pgfpathlineto{\pgfqpoint{3.626564in}{1.848051in}}%
\pgfpathlineto{\pgfqpoint{3.626739in}{1.847586in}}%
\pgfpathlineto{\pgfqpoint{3.627439in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{3.628664in}{1.842848in}}%
\pgfpathlineto{\pgfqpoint{3.629014in}{1.842848in}}%
\pgfpathlineto{\pgfqpoint{3.629889in}{1.840118in}}%
\pgfpathlineto{\pgfqpoint{3.635315in}{1.840118in}}%
\pgfpathlineto{\pgfqpoint{3.636015in}{1.841177in}}%
\pgfpathlineto{\pgfqpoint{3.639690in}{1.841352in}}%
\pgfpathlineto{\pgfqpoint{3.640390in}{1.842953in}}%
\pgfpathlineto{\pgfqpoint{3.640915in}{1.842797in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.842031in}}%
\pgfpathlineto{\pgfqpoint{3.645466in}{1.842460in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{1.845680in}}%
\pgfpathlineto{\pgfqpoint{3.648966in}{1.845856in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{1.846584in}}%
\pgfpathlineto{\pgfqpoint{3.650716in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{3.651767in}{1.845977in}}%
\pgfpathlineto{\pgfqpoint{3.651942in}{1.845923in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{1.845249in}}%
\pgfpathlineto{\pgfqpoint{3.656317in}{1.845688in}}%
\pgfpathlineto{\pgfqpoint{3.656842in}{1.846282in}}%
\pgfpathlineto{\pgfqpoint{3.657017in}{1.846209in}}%
\pgfpathlineto{\pgfqpoint{3.657192in}{1.846209in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.845587in}}%
\pgfpathlineto{\pgfqpoint{3.658592in}{1.846125in}}%
\pgfpathlineto{\pgfqpoint{3.658942in}{1.845887in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.845048in}}%
\pgfpathlineto{\pgfqpoint{3.659992in}{1.845048in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{1.844233in}}%
\pgfpathlineto{\pgfqpoint{3.664718in}{1.843960in}}%
\pgfpathlineto{\pgfqpoint{3.665418in}{1.843465in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.843465in}}%
\pgfpathlineto{\pgfqpoint{3.666643in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{3.668743in}{1.845239in}}%
\pgfpathlineto{\pgfqpoint{3.669443in}{1.844463in}}%
\pgfpathlineto{\pgfqpoint{3.676969in}{1.844463in}}%
\pgfpathlineto{\pgfqpoint{3.677669in}{1.846193in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{1.845430in}}%
\pgfpathlineto{\pgfqpoint{3.679594in}{1.840639in}}%
\pgfpathlineto{\pgfqpoint{3.680119in}{1.840495in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{1.839741in}}%
\pgfpathlineto{\pgfqpoint{3.681345in}{1.839741in}}%
\pgfpathlineto{\pgfqpoint{3.682045in}{1.839048in}}%
\pgfpathlineto{\pgfqpoint{3.684320in}{1.839048in}}%
\pgfpathlineto{\pgfqpoint{3.685020in}{1.840121in}}%
\pgfpathlineto{\pgfqpoint{3.686245in}{1.840121in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.843328in}}%
\pgfpathlineto{\pgfqpoint{3.687470in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{3.687820in}{1.843829in}}%
\pgfpathlineto{\pgfqpoint{3.688170in}{1.843700in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{1.843700in}}%
\pgfpathlineto{\pgfqpoint{3.689395in}{1.841934in}}%
\pgfpathlineto{\pgfqpoint{3.691846in}{1.841569in}}%
\pgfpathlineto{\pgfqpoint{3.692546in}{1.841231in}}%
\pgfpathlineto{\pgfqpoint{3.693071in}{1.841231in}}%
\pgfpathlineto{\pgfqpoint{3.693946in}{1.842775in}}%
\pgfpathlineto{\pgfqpoint{3.694296in}{1.842806in}}%
\pgfpathlineto{\pgfqpoint{3.694996in}{1.842268in}}%
\pgfpathlineto{\pgfqpoint{3.695346in}{1.842268in}}%
\pgfpathlineto{\pgfqpoint{3.696571in}{1.847529in}}%
\pgfpathlineto{\pgfqpoint{3.697271in}{1.849886in}}%
\pgfpathlineto{\pgfqpoint{3.697621in}{1.849350in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.845996in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{1.845996in}}%
\pgfpathlineto{\pgfqpoint{3.700071in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{3.701122in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{3.701822in}{1.839839in}}%
\pgfpathlineto{\pgfqpoint{3.704622in}{1.839839in}}%
\pgfpathlineto{\pgfqpoint{3.705322in}{1.840737in}}%
\pgfpathlineto{\pgfqpoint{3.706022in}{1.840737in}}%
\pgfpathlineto{\pgfqpoint{3.706722in}{1.842327in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{1.841399in}}%
\pgfpathlineto{\pgfqpoint{3.708997in}{1.841421in}}%
\pgfpathlineto{\pgfqpoint{3.709697in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{3.710922in}{1.839004in}}%
\pgfpathlineto{\pgfqpoint{3.712148in}{1.839004in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{1.839773in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{1.839773in}}%
\pgfpathlineto{\pgfqpoint{3.714073in}{1.842497in}}%
\pgfpathlineto{\pgfqpoint{3.719148in}{1.842236in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.843454in}}%
\pgfpathlineto{\pgfqpoint{3.720548in}{1.843821in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.843821in}}%
\pgfpathlineto{\pgfqpoint{3.721249in}{1.845054in}}%
\pgfpathlineto{\pgfqpoint{3.721424in}{1.844646in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.844646in}}%
\pgfpathlineto{\pgfqpoint{3.722824in}{1.840831in}}%
\pgfpathlineto{\pgfqpoint{3.723874in}{1.839881in}}%
\pgfpathlineto{\pgfqpoint{3.730874in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{3.731400in}{1.841511in}}%
\pgfpathlineto{\pgfqpoint{3.731575in}{1.841339in}}%
\pgfpathlineto{\pgfqpoint{3.734200in}{1.841339in}}%
\pgfpathlineto{\pgfqpoint{3.734900in}{1.842967in}}%
\pgfpathlineto{\pgfqpoint{3.736650in}{1.843329in}}%
\pgfpathlineto{\pgfqpoint{3.737350in}{1.844674in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{3.739275in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{3.740325in}{1.845106in}}%
\pgfpathlineto{\pgfqpoint{3.744701in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{3.745576in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{3.746626in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{3.747501in}{1.849195in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{1.849208in}}%
\pgfpathlineto{\pgfqpoint{3.748551in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{3.749251in}{1.849303in}}%
\pgfpathlineto{\pgfqpoint{3.749951in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{3.751527in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.752227in}{1.846741in}}%
\pgfpathlineto{\pgfqpoint{3.752752in}{1.847151in}}%
\pgfpathlineto{\pgfqpoint{3.753102in}{1.846945in}}%
\pgfpathlineto{\pgfqpoint{3.753277in}{1.847465in}}%
\pgfpathlineto{\pgfqpoint{3.753452in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{3.754152in}{1.846541in}}%
\pgfpathlineto{\pgfqpoint{3.755202in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{3.756777in}{1.849646in}}%
\pgfpathlineto{\pgfqpoint{3.758002in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{3.758177in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{3.759402in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{1.838309in}}%
\pgfpathlineto{\pgfqpoint{3.760627in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{3.761503in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.834917in}}%
\pgfpathlineto{\pgfqpoint{3.765178in}{1.838528in}}%
\pgfpathlineto{\pgfqpoint{3.765703in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{3.765878in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{3.767628in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{3.767803in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{1.831114in}}%
\pgfpathlineto{\pgfqpoint{3.771304in}{1.831114in}}%
\pgfpathlineto{\pgfqpoint{3.771654in}{1.832274in}}%
\pgfpathlineto{\pgfqpoint{3.772004in}{1.831847in}}%
\pgfpathlineto{\pgfqpoint{3.772179in}{1.831847in}}%
\pgfpathlineto{\pgfqpoint{3.773054in}{1.837085in}}%
\pgfpathlineto{\pgfqpoint{3.773229in}{1.836890in}}%
\pgfpathlineto{\pgfqpoint{3.774279in}{1.838718in}}%
\pgfpathlineto{\pgfqpoint{3.776379in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{3.778654in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{3.779704in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{3.780054in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{3.782855in}{1.834647in}}%
\pgfpathlineto{\pgfqpoint{3.783205in}{1.834155in}}%
\pgfpathlineto{\pgfqpoint{3.784080in}{1.831801in}}%
\pgfpathlineto{\pgfqpoint{3.784780in}{1.831448in}}%
\pgfpathlineto{\pgfqpoint{3.786355in}{1.831083in}}%
\pgfpathlineto{\pgfqpoint{3.787055in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{3.795456in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{3.796156in}{1.831811in}}%
\pgfpathlineto{\pgfqpoint{3.797206in}{1.831811in}}%
\pgfpathlineto{\pgfqpoint{3.797731in}{1.832880in}}%
\pgfpathlineto{\pgfqpoint{3.798781in}{1.831459in}}%
\pgfpathlineto{\pgfqpoint{3.800356in}{1.831459in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{1.833107in}}%
\pgfpathlineto{\pgfqpoint{3.803857in}{1.833107in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{3.804557in}{1.834657in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{1.834352in}}%
\pgfpathlineto{\pgfqpoint{3.808232in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{3.808757in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{3.809807in}{1.831882in}}%
\pgfpathlineto{\pgfqpoint{3.810507in}{1.831882in}}%
\pgfpathlineto{\pgfqpoint{3.811208in}{1.831123in}}%
\pgfpathlineto{\pgfqpoint{3.812083in}{1.831171in}}%
\pgfpathlineto{\pgfqpoint{3.812783in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{3.814708in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{3.815408in}{1.832914in}}%
\pgfpathlineto{\pgfqpoint{3.816108in}{1.832545in}}%
\pgfpathlineto{\pgfqpoint{3.819608in}{1.832545in}}%
\pgfpathlineto{\pgfqpoint{3.820308in}{1.833371in}}%
\pgfpathlineto{\pgfqpoint{3.834835in}{1.833391in}}%
\pgfpathlineto{\pgfqpoint{3.835535in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{3.838685in}{1.838172in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.837837in}}%
\pgfpathlineto{\pgfqpoint{3.840435in}{1.837837in}}%
\pgfpathlineto{\pgfqpoint{3.841136in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{1.839963in}}%
\pgfpathlineto{\pgfqpoint{3.843936in}{1.838722in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.838722in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.837976in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{1.837976in}}%
\pgfpathlineto{\pgfqpoint{3.847786in}{1.839163in}}%
\pgfpathlineto{\pgfqpoint{3.849361in}{1.839221in}}%
\pgfpathlineto{\pgfqpoint{3.849886in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.850936in}{1.827378in}}%
\pgfpathlineto{\pgfqpoint{3.856012in}{1.827757in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.827936in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{1.827936in}}%
\pgfpathlineto{\pgfqpoint{3.860912in}{1.830580in}}%
\pgfpathlineto{\pgfqpoint{3.861613in}{1.830580in}}%
\pgfpathlineto{\pgfqpoint{3.862313in}{1.831905in}}%
\pgfpathlineto{\pgfqpoint{3.863013in}{1.831988in}}%
\pgfpathlineto{\pgfqpoint{3.863713in}{1.831191in}}%
\pgfpathlineto{\pgfqpoint{3.864588in}{1.831191in}}%
\pgfpathlineto{\pgfqpoint{3.865288in}{1.832751in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{3.867738in}{1.833552in}}%
\pgfpathlineto{\pgfqpoint{3.867913in}{1.833552in}}%
\pgfpathlineto{\pgfqpoint{3.868788in}{1.835940in}}%
\pgfpathlineto{\pgfqpoint{3.869838in}{1.836324in}}%
\pgfpathlineto{\pgfqpoint{3.870363in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{3.870538in}{1.837380in}}%
\pgfpathlineto{\pgfqpoint{3.871239in}{1.836480in}}%
\pgfpathlineto{\pgfqpoint{3.871764in}{1.836480in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{1.834655in}}%
\pgfpathlineto{\pgfqpoint{3.874564in}{1.834655in}}%
\pgfpathlineto{\pgfqpoint{3.875439in}{1.837930in}}%
\pgfpathlineto{\pgfqpoint{3.876664in}{1.841759in}}%
\pgfpathlineto{\pgfqpoint{3.876839in}{1.841428in}}%
\pgfpathlineto{\pgfqpoint{3.877189in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{3.877889in}{1.841487in}}%
\pgfpathlineto{\pgfqpoint{3.878589in}{1.840785in}}%
\pgfpathlineto{\pgfqpoint{3.879989in}{1.840785in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.841772in}}%
\pgfpathlineto{\pgfqpoint{3.881565in}{1.841772in}}%
\pgfpathlineto{\pgfqpoint{3.882265in}{1.842960in}}%
\pgfpathlineto{\pgfqpoint{3.882965in}{1.842641in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.841729in}}%
\pgfpathlineto{\pgfqpoint{3.884890in}{1.841729in}}%
\pgfpathlineto{\pgfqpoint{3.885590in}{1.842350in}}%
\pgfpathlineto{\pgfqpoint{3.886990in}{1.842350in}}%
\pgfpathlineto{\pgfqpoint{3.888040in}{1.845990in}}%
\pgfpathlineto{\pgfqpoint{3.890490in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{3.891366in}{1.847924in}}%
\pgfpathlineto{\pgfqpoint{3.892066in}{1.848364in}}%
\pgfpathlineto{\pgfqpoint{3.892766in}{1.849761in}}%
\pgfpathlineto{\pgfqpoint{3.897141in}{1.849706in}}%
\pgfpathlineto{\pgfqpoint{3.897841in}{1.854377in}}%
\pgfpathlineto{\pgfqpoint{3.898016in}{1.854347in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{3.903092in}{1.838919in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.839809in}}%
\pgfpathlineto{\pgfqpoint{3.910792in}{1.840284in}}%
\pgfpathlineto{\pgfqpoint{3.911493in}{1.841328in}}%
\pgfpathlineto{\pgfqpoint{3.915693in}{1.841494in}}%
\pgfpathlineto{\pgfqpoint{3.916393in}{1.842318in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{1.842318in}}%
\pgfpathlineto{\pgfqpoint{3.918493in}{1.843762in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{1.843457in}}%
\pgfpathlineto{\pgfqpoint{3.919368in}{1.843457in}}%
\pgfpathlineto{\pgfqpoint{3.920068in}{1.845921in}}%
\pgfpathlineto{\pgfqpoint{3.921294in}{1.845452in}}%
\pgfpathlineto{\pgfqpoint{3.921994in}{1.844359in}}%
\pgfpathlineto{\pgfqpoint{3.924619in}{1.844359in}}%
\pgfpathlineto{\pgfqpoint{3.925144in}{1.846139in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.845993in}}%
\pgfpathlineto{\pgfqpoint{3.928469in}{1.845993in}}%
\pgfpathlineto{\pgfqpoint{3.929169in}{1.847076in}}%
\pgfpathlineto{\pgfqpoint{3.930044in}{1.846804in}}%
\pgfpathlineto{\pgfqpoint{3.930744in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{3.933545in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{3.934245in}{1.847093in}}%
\pgfpathlineto{\pgfqpoint{3.935645in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{3.935995in}{1.848398in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{1.847939in}}%
\pgfpathlineto{\pgfqpoint{3.941071in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{3.941771in}{1.849937in}}%
\pgfpathlineto{\pgfqpoint{3.942471in}{1.849636in}}%
\pgfpathlineto{\pgfqpoint{3.944221in}{1.849636in}}%
\pgfpathlineto{\pgfqpoint{3.944921in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{3.954372in}{1.850881in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{1.851629in}}%
\pgfpathlineto{\pgfqpoint{3.959447in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{3.960322in}{1.854520in}}%
\pgfpathlineto{\pgfqpoint{3.961373in}{1.853103in}}%
\pgfpathlineto{\pgfqpoint{3.961723in}{1.853103in}}%
\pgfpathlineto{\pgfqpoint{3.962423in}{1.852292in}}%
\pgfpathlineto{\pgfqpoint{3.962598in}{1.852292in}}%
\pgfpathlineto{\pgfqpoint{3.963298in}{1.851404in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{1.851404in}}%
\pgfpathlineto{\pgfqpoint{3.969423in}{1.852377in}}%
\pgfpathlineto{\pgfqpoint{3.969948in}{1.852377in}}%
\pgfpathlineto{\pgfqpoint{3.970648in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{3.971874in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{3.972574in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{3.972749in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{3.973449in}{1.859123in}}%
\pgfpathlineto{\pgfqpoint{3.974499in}{1.859123in}}%
\pgfpathlineto{\pgfqpoint{3.975199in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{3.975899in}{1.859979in}}%
\pgfpathlineto{\pgfqpoint{3.977824in}{1.859639in}}%
\pgfpathlineto{\pgfqpoint{3.978699in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{3.983075in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{3.983775in}{1.859428in}}%
\pgfpathlineto{\pgfqpoint{3.984300in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.859809in}}%
\pgfpathlineto{\pgfqpoint{3.984650in}{1.859809in}}%
\pgfpathlineto{\pgfqpoint{3.985525in}{1.858245in}}%
\pgfpathlineto{\pgfqpoint{3.986225in}{1.857793in}}%
\pgfpathlineto{\pgfqpoint{3.986925in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{3.991126in}{1.856654in}}%
\pgfpathlineto{\pgfqpoint{3.991826in}{1.857831in}}%
\pgfpathlineto{\pgfqpoint{3.992176in}{1.857831in}}%
\pgfpathlineto{\pgfqpoint{3.993226in}{1.861831in}}%
\pgfpathlineto{\pgfqpoint{3.993401in}{1.862023in}}%
\pgfpathlineto{\pgfqpoint{3.993576in}{1.861571in}}%
\pgfpathlineto{\pgfqpoint{3.994101in}{1.861571in}}%
\pgfpathlineto{\pgfqpoint{3.995851in}{1.856191in}}%
\pgfpathlineto{\pgfqpoint{3.997426in}{1.856093in}}%
\pgfpathlineto{\pgfqpoint{3.998301in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{3.998476in}{1.857636in}}%
\pgfpathlineto{\pgfqpoint{3.999351in}{1.858713in}}%
\pgfpathlineto{\pgfqpoint{3.999876in}{1.858583in}}%
\pgfpathlineto{\pgfqpoint{4.001977in}{1.851676in}}%
\pgfpathlineto{\pgfqpoint{4.002502in}{1.851676in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.851118in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.851354in}}%
\pgfpathlineto{\pgfqpoint{4.003552in}{1.852307in}}%
\pgfpathlineto{\pgfqpoint{4.004777in}{1.847592in}}%
\pgfpathlineto{\pgfqpoint{4.005477in}{1.845532in}}%
\pgfpathlineto{\pgfqpoint{4.005652in}{1.845532in}}%
\pgfpathlineto{\pgfqpoint{4.006352in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{4.007052in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{4.007752in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{4.008802in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{4.009677in}{1.850122in}}%
\pgfpathlineto{\pgfqpoint{4.009852in}{1.850364in}}%
\pgfpathlineto{\pgfqpoint{4.010202in}{1.849956in}}%
\pgfpathlineto{\pgfqpoint{4.011953in}{1.843655in}}%
\pgfpathlineto{\pgfqpoint{4.012128in}{1.843655in}}%
\pgfpathlineto{\pgfqpoint{4.012828in}{1.842495in}}%
\pgfpathlineto{\pgfqpoint{4.013878in}{1.842495in}}%
\pgfpathlineto{\pgfqpoint{4.014928in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{4.015978in}{1.847440in}}%
\pgfpathlineto{\pgfqpoint{4.017028in}{1.853890in}}%
\pgfpathlineto{\pgfqpoint{4.017378in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{1.854172in}}%
\pgfpathlineto{\pgfqpoint{4.018253in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{4.019128in}{1.851439in}}%
\pgfpathlineto{\pgfqpoint{4.020703in}{1.848728in}}%
\pgfpathlineto{\pgfqpoint{4.021054in}{1.847845in}}%
\pgfpathlineto{\pgfqpoint{4.022279in}{1.842856in}}%
\pgfpathlineto{\pgfqpoint{4.022979in}{1.842543in}}%
\pgfpathlineto{\pgfqpoint{4.023679in}{1.841636in}}%
\pgfpathlineto{\pgfqpoint{4.024379in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{4.025079in}{1.843071in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{4.027354in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{4.028054in}{1.843349in}}%
\pgfpathlineto{\pgfqpoint{4.028404in}{1.843383in}}%
\pgfpathlineto{\pgfqpoint{4.029104in}{1.842789in}}%
\pgfpathlineto{\pgfqpoint{4.032780in}{1.842336in}}%
\pgfpathlineto{\pgfqpoint{4.034355in}{1.838233in}}%
\pgfpathlineto{\pgfqpoint{4.035580in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{4.036455in}{1.836297in}}%
\pgfpathlineto{\pgfqpoint{4.038205in}{1.836297in}}%
\pgfpathlineto{\pgfqpoint{4.039080in}{1.838070in}}%
\pgfpathlineto{\pgfqpoint{4.039605in}{1.838070in}}%
\pgfpathlineto{\pgfqpoint{4.040305in}{1.840044in}}%
\pgfpathlineto{\pgfqpoint{4.041356in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{4.042056in}{1.839456in}}%
\pgfpathlineto{\pgfqpoint{4.043106in}{1.839878in}}%
\pgfpathlineto{\pgfqpoint{4.043981in}{1.843905in}}%
\pgfpathlineto{\pgfqpoint{4.044681in}{1.845097in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.844432in}}%
\pgfpathlineto{\pgfqpoint{4.045906in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{4.046256in}{1.846147in}}%
\pgfpathlineto{\pgfqpoint{4.046606in}{1.845776in}}%
\pgfpathlineto{\pgfqpoint{4.048181in}{1.840273in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.840273in}}%
\pgfpathlineto{\pgfqpoint{4.049581in}{1.837065in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{1.836690in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{1.834326in}}%
\pgfpathlineto{\pgfqpoint{4.057807in}{1.834326in}}%
\pgfpathlineto{\pgfqpoint{4.058507in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{4.059032in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{4.059732in}{1.836953in}}%
\pgfpathlineto{\pgfqpoint{4.060257in}{1.836953in}}%
\pgfpathlineto{\pgfqpoint{4.061483in}{1.842177in}}%
\pgfpathlineto{\pgfqpoint{4.062008in}{1.841568in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{1.841568in}}%
\pgfpathlineto{\pgfqpoint{4.063583in}{1.841006in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{1.841006in}}%
\pgfpathlineto{\pgfqpoint{4.064458in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{4.065158in}{1.841592in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{1.841548in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{1.841195in}}%
\pgfpathlineto{\pgfqpoint{4.068133in}{1.839006in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.839006in}}%
\pgfpathlineto{\pgfqpoint{4.069183in}{1.837165in}}%
\pgfpathlineto{\pgfqpoint{4.069883in}{1.837165in}}%
\pgfpathlineto{\pgfqpoint{4.070583in}{1.838079in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.839705in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.841294in}}%
\pgfpathlineto{\pgfqpoint{4.073384in}{1.840375in}}%
\pgfpathlineto{\pgfqpoint{4.074084in}{1.838914in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.838122in}}%
\pgfpathlineto{\pgfqpoint{4.074959in}{1.838122in}}%
\pgfpathlineto{\pgfqpoint{4.075659in}{1.837244in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.837244in}}%
\pgfpathlineto{\pgfqpoint{4.077759in}{1.838140in}}%
\pgfpathlineto{\pgfqpoint{4.078284in}{1.838140in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{1.838908in}}%
\pgfpathlineto{\pgfqpoint{4.081960in}{1.838499in}}%
\pgfpathlineto{\pgfqpoint{4.082660in}{1.837192in}}%
\pgfpathlineto{\pgfqpoint{4.086860in}{1.837554in}}%
\pgfpathlineto{\pgfqpoint{4.087560in}{1.838642in}}%
\pgfpathlineto{\pgfqpoint{4.090885in}{1.838811in}}%
\pgfpathlineto{\pgfqpoint{4.091586in}{1.839828in}}%
\pgfpathlineto{\pgfqpoint{4.091936in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{4.092111in}{1.839649in}}%
\pgfpathlineto{\pgfqpoint{4.098586in}{1.839122in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.849341in}}%
\pgfpathlineto{\pgfqpoint{4.100686in}{1.849260in}}%
\pgfpathlineto{\pgfqpoint{4.101737in}{1.848889in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{1.844738in}}%
\pgfpathlineto{\pgfqpoint{4.103662in}{1.844738in}}%
\pgfpathlineto{\pgfqpoint{4.104537in}{1.842213in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.842213in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{1.843141in}}%
\pgfpathlineto{\pgfqpoint{4.108912in}{1.843295in}}%
\pgfpathlineto{\pgfqpoint{4.109612in}{1.842856in}}%
\pgfpathlineto{\pgfqpoint{4.112063in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{4.112763in}{1.843483in}}%
\pgfpathlineto{\pgfqpoint{4.113638in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{4.129739in}{1.844183in}}%
\pgfpathlineto{\pgfqpoint{4.130439in}{1.845749in}}%
\pgfpathlineto{\pgfqpoint{4.132190in}{1.845627in}}%
\pgfpathlineto{\pgfqpoint{4.132890in}{1.846462in}}%
\pgfpathlineto{\pgfqpoint{4.133590in}{1.846004in}}%
\pgfpathlineto{\pgfqpoint{4.134115in}{1.846004in}}%
\pgfpathlineto{\pgfqpoint{4.134640in}{1.846707in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{1.845584in}}%
\pgfpathlineto{\pgfqpoint{4.135865in}{1.845584in}}%
\pgfpathlineto{\pgfqpoint{4.136915in}{1.843545in}}%
\pgfpathlineto{\pgfqpoint{4.137265in}{1.843620in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{1.843119in}}%
\pgfpathlineto{\pgfqpoint{4.138490in}{1.843119in}}%
\pgfpathlineto{\pgfqpoint{4.139190in}{1.842547in}}%
\pgfpathlineto{\pgfqpoint{4.139715in}{1.842841in}}%
\pgfpathlineto{\pgfqpoint{4.140240in}{1.841661in}}%
\pgfpathlineto{\pgfqpoint{4.140940in}{1.840380in}}%
\pgfpathlineto{\pgfqpoint{4.142516in}{1.840380in}}%
\pgfpathlineto{\pgfqpoint{4.143216in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{4.154942in}{1.840965in}}%
\pgfpathlineto{\pgfqpoint{4.155642in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{4.157742in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.843933in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{1.843827in}}%
\pgfpathlineto{\pgfqpoint{4.161593in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{4.162993in}{1.846043in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{4.165093in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{1.849206in}}%
\pgfpathlineto{\pgfqpoint{4.166668in}{1.849348in}}%
\pgfpathlineto{\pgfqpoint{4.168243in}{1.847297in}}%
\pgfpathlineto{\pgfqpoint{4.169643in}{1.847785in}}%
\pgfpathlineto{\pgfqpoint{4.170693in}{1.851340in}}%
\pgfpathlineto{\pgfqpoint{4.172269in}{1.848197in}}%
\pgfpathlineto{\pgfqpoint{4.172619in}{1.848197in}}%
\pgfpathlineto{\pgfqpoint{4.173319in}{1.847265in}}%
\pgfpathlineto{\pgfqpoint{4.174019in}{1.847265in}}%
\pgfpathlineto{\pgfqpoint{4.174719in}{1.849530in}}%
\pgfpathlineto{\pgfqpoint{4.176119in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{4.176819in}{1.848977in}}%
\pgfpathlineto{\pgfqpoint{4.178219in}{1.848800in}}%
\pgfpathlineto{\pgfqpoint{4.178919in}{1.849657in}}%
\pgfpathlineto{\pgfqpoint{4.179619in}{1.849657in}}%
\pgfpathlineto{\pgfqpoint{4.180319in}{1.850394in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{1.850127in}}%
\pgfpathlineto{\pgfqpoint{4.182420in}{1.848186in}}%
\pgfpathlineto{\pgfqpoint{4.184345in}{1.848174in}}%
\pgfpathlineto{\pgfqpoint{4.185045in}{1.849280in}}%
\pgfpathlineto{\pgfqpoint{4.187670in}{1.849186in}}%
\pgfpathlineto{\pgfqpoint{4.188370in}{1.849954in}}%
\pgfpathlineto{\pgfqpoint{4.189420in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{4.190820in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{4.191171in}{1.849319in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{4.191521in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{4.192221in}{1.847787in}}%
\pgfpathlineto{\pgfqpoint{4.192571in}{1.847787in}}%
\pgfpathlineto{\pgfqpoint{4.193271in}{1.846888in}}%
\pgfpathlineto{\pgfqpoint{4.200796in}{1.846809in}}%
\pgfpathlineto{\pgfqpoint{4.201672in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{4.202197in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{4.202897in}{1.851495in}}%
\pgfpathlineto{\pgfqpoint{4.203072in}{1.851495in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.848674in}}%
\pgfpathlineto{\pgfqpoint{4.205347in}{1.848629in}}%
\pgfpathlineto{\pgfqpoint{4.206047in}{1.848090in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{1.848090in}}%
\pgfpathlineto{\pgfqpoint{4.210947in}{1.849162in}}%
\pgfpathlineto{\pgfqpoint{4.211298in}{1.849162in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.850375in}}%
\pgfpathlineto{\pgfqpoint{4.212348in}{1.850375in}}%
\pgfpathlineto{\pgfqpoint{4.213223in}{1.853177in}}%
\pgfpathlineto{\pgfqpoint{4.215673in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{4.216373in}{1.853969in}}%
\pgfpathlineto{\pgfqpoint{4.217423in}{1.853969in}}%
\pgfpathlineto{\pgfqpoint{4.218298in}{1.859642in}}%
\pgfpathlineto{\pgfqpoint{4.219173in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{4.220398in}{1.858722in}}%
\pgfpathlineto{\pgfqpoint{4.220923in}{1.858722in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.858076in}}%
\pgfpathlineto{\pgfqpoint{4.223374in}{1.858076in}}%
\pgfpathlineto{\pgfqpoint{4.224074in}{1.861072in}}%
\pgfpathlineto{\pgfqpoint{4.226874in}{1.860747in}}%
\pgfpathlineto{\pgfqpoint{4.228274in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.855080in}}%
\pgfpathlineto{\pgfqpoint{4.230549in}{1.854277in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.854277in}}%
\pgfpathlineto{\pgfqpoint{4.232475in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{4.232825in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{4.233525in}{1.857760in}}%
\pgfpathlineto{\pgfqpoint{4.241751in}{1.857760in}}%
\pgfpathlineto{\pgfqpoint{4.242451in}{1.860602in}}%
\pgfpathlineto{\pgfqpoint{4.242801in}{1.860602in}}%
\pgfpathlineto{\pgfqpoint{4.243501in}{1.861805in}}%
\pgfpathlineto{\pgfqpoint{4.243851in}{1.861805in}}%
\pgfpathlineto{\pgfqpoint{4.244901in}{1.866028in}}%
\pgfpathlineto{\pgfqpoint{4.246651in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{4.247351in}{1.864577in}}%
\pgfpathlineto{\pgfqpoint{4.248051in}{1.864479in}}%
\pgfpathlineto{\pgfqpoint{4.249101in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{4.249276in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{4.251027in}{1.856286in}}%
\pgfpathlineto{\pgfqpoint{4.253477in}{1.856745in}}%
\pgfpathlineto{\pgfqpoint{4.254177in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.857212in}}%
\pgfpathlineto{\pgfqpoint{4.256802in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{4.258552in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{4.259252in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{4.259602in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{1.866216in}}%
\pgfpathlineto{\pgfqpoint{4.261703in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{4.262578in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.264328in}{1.862459in}}%
\pgfpathlineto{\pgfqpoint{4.265028in}{1.862459in}}%
\pgfpathlineto{\pgfqpoint{4.265728in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{4.266603in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{4.267303in}{1.865958in}}%
\pgfpathlineto{\pgfqpoint{4.267478in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{4.268353in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{4.268703in}{1.863779in}}%
\pgfpathlineto{\pgfqpoint{4.269403in}{1.862900in}}%
\pgfpathlineto{\pgfqpoint{4.269753in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.862731in}}%
\pgfpathlineto{\pgfqpoint{4.270803in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{4.271154in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{4.271854in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.276929in}{1.866632in}}%
\pgfpathlineto{\pgfqpoint{4.277629in}{1.866199in}}%
\pgfpathlineto{\pgfqpoint{4.278504in}{1.863956in}}%
\pgfpathlineto{\pgfqpoint{4.282180in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{4.283055in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{1.861878in}}%
\pgfpathlineto{\pgfqpoint{4.285680in}{1.856912in}}%
\pgfpathlineto{\pgfqpoint{4.289530in}{1.857299in}}%
\pgfpathlineto{\pgfqpoint{4.290230in}{1.858929in}}%
\pgfpathlineto{\pgfqpoint{4.290580in}{1.858746in}}%
\pgfpathlineto{\pgfqpoint{4.290755in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{4.290930in}{1.859160in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{1.860241in}}%
\pgfpathlineto{\pgfqpoint{4.291456in}{1.859781in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.859781in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{1.855950in}}%
\pgfpathlineto{\pgfqpoint{4.296181in}{1.855950in}}%
\pgfpathlineto{\pgfqpoint{4.297231in}{1.858283in}}%
\pgfpathlineto{\pgfqpoint{4.297931in}{1.858128in}}%
\pgfpathlineto{\pgfqpoint{4.299156in}{1.855025in}}%
\pgfpathlineto{\pgfqpoint{4.299331in}{1.855025in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{1.851793in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.849414in}}%
\pgfpathlineto{\pgfqpoint{4.301607in}{1.849414in}}%
\pgfpathlineto{\pgfqpoint{4.302307in}{1.847920in}}%
\pgfpathlineto{\pgfqpoint{4.302482in}{1.847920in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{1.846060in}}%
\pgfpathlineto{\pgfqpoint{4.303532in}{1.846060in}}%
\pgfpathlineto{\pgfqpoint{4.304232in}{1.844410in}}%
\pgfpathlineto{\pgfqpoint{4.304407in}{1.844410in}}%
\pgfpathlineto{\pgfqpoint{4.305982in}{1.839434in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{4.309482in}{1.835663in}}%
\pgfpathlineto{\pgfqpoint{4.312983in}{1.835663in}}%
\pgfpathlineto{\pgfqpoint{4.314033in}{1.838734in}}%
\pgfpathlineto{\pgfqpoint{4.317183in}{1.838734in}}%
\pgfpathlineto{\pgfqpoint{4.317883in}{1.839872in}}%
\pgfpathlineto{\pgfqpoint{4.318058in}{1.839872in}}%
\pgfpathlineto{\pgfqpoint{4.318933in}{1.843105in}}%
\pgfpathlineto{\pgfqpoint{4.324884in}{1.843256in}}%
\pgfpathlineto{\pgfqpoint{4.325234in}{1.844734in}}%
\pgfpathlineto{\pgfqpoint{4.325584in}{1.844443in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{1.844443in}}%
\pgfpathlineto{\pgfqpoint{4.329434in}{1.849629in}}%
\pgfpathlineto{\pgfqpoint{4.330134in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{4.331010in}{1.847122in}}%
\pgfpathlineto{\pgfqpoint{4.331185in}{1.847122in}}%
\pgfpathlineto{\pgfqpoint{4.332060in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{4.333635in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{4.333985in}{1.844510in}}%
\pgfpathlineto{\pgfqpoint{4.334160in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{1.844158in}}%
\pgfpathlineto{\pgfqpoint{4.334860in}{1.845089in}}%
\pgfpathlineto{\pgfqpoint{4.335035in}{1.844565in}}%
\pgfpathlineto{\pgfqpoint{4.335385in}{1.844565in}}%
\pgfpathlineto{\pgfqpoint{4.336260in}{1.842638in}}%
\pgfpathlineto{\pgfqpoint{4.337485in}{1.842161in}}%
\pgfpathlineto{\pgfqpoint{4.338360in}{1.839711in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{4.338885in}{1.839539in}}%
\pgfpathlineto{\pgfqpoint{4.341161in}{1.839176in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{1.838724in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{1.838914in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.840287in}}%
\pgfpathlineto{\pgfqpoint{4.344486in}{1.840287in}}%
\pgfpathlineto{\pgfqpoint{4.345186in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{4.345886in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{4.346586in}{1.843121in}}%
\pgfpathlineto{\pgfqpoint{4.347636in}{1.843121in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.844525in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{4.348861in}{1.844653in}}%
\pgfpathlineto{\pgfqpoint{4.351837in}{1.844193in}}%
\pgfpathlineto{\pgfqpoint{4.352537in}{1.843469in}}%
\pgfpathlineto{\pgfqpoint{4.356912in}{1.843469in}}%
\pgfpathlineto{\pgfqpoint{4.357962in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{4.358137in}{1.846360in}}%
\pgfpathlineto{\pgfqpoint{4.358662in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{4.358837in}{1.846799in}}%
\pgfpathlineto{\pgfqpoint{4.360412in}{1.846799in}}%
\pgfpathlineto{\pgfqpoint{4.361113in}{1.847567in}}%
\pgfpathlineto{\pgfqpoint{4.361813in}{1.847086in}}%
\pgfpathlineto{\pgfqpoint{4.361988in}{1.847086in}}%
\pgfpathlineto{\pgfqpoint{4.362863in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.845656in}}%
\pgfpathlineto{\pgfqpoint{4.368813in}{1.847744in}}%
\pgfpathlineto{\pgfqpoint{4.371964in}{1.847421in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{1.847764in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.847764in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{4.376339in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.850588in}}%
\pgfpathlineto{\pgfqpoint{4.378089in}{1.850588in}}%
\pgfpathlineto{\pgfqpoint{4.378789in}{1.851233in}}%
\pgfpathlineto{\pgfqpoint{4.380539in}{1.851203in}}%
\pgfpathlineto{\pgfqpoint{4.381240in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{4.381765in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{4.382465in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.853184in}}%
\pgfpathlineto{\pgfqpoint{4.395066in}{1.854752in}}%
\pgfpathlineto{\pgfqpoint{4.395241in}{1.854752in}}%
\pgfpathlineto{\pgfqpoint{4.395941in}{1.856281in}}%
\pgfpathlineto{\pgfqpoint{4.396116in}{1.856281in}}%
\pgfpathlineto{\pgfqpoint{4.396816in}{1.858259in}}%
\pgfpathlineto{\pgfqpoint{4.400491in}{1.858766in}}%
\pgfpathlineto{\pgfqpoint{4.401192in}{1.862689in}}%
\pgfpathlineto{\pgfqpoint{4.401367in}{1.862689in}}%
\pgfpathlineto{\pgfqpoint{4.402242in}{1.869641in}}%
\pgfpathlineto{\pgfqpoint{4.402417in}{1.869641in}}%
\pgfpathlineto{\pgfqpoint{4.403467in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{4.404692in}{1.871768in}}%
\pgfpathlineto{\pgfqpoint{4.405392in}{1.871087in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{4.408017in}{1.868189in}}%
\pgfpathlineto{\pgfqpoint{4.408717in}{1.866343in}}%
\pgfpathlineto{\pgfqpoint{4.409767in}{1.865917in}}%
\pgfpathlineto{\pgfqpoint{4.410467in}{1.864305in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.864305in}}%
\pgfpathlineto{\pgfqpoint{4.412743in}{1.857209in}}%
\pgfpathlineto{\pgfqpoint{4.413443in}{1.857209in}}%
\pgfpathlineto{\pgfqpoint{4.414318in}{1.854886in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{1.855613in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.856128in}}%
\pgfpathlineto{\pgfqpoint{4.419918in}{1.857732in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{1.857494in}}%
\pgfpathlineto{\pgfqpoint{4.421494in}{1.852707in}}%
\pgfpathlineto{\pgfqpoint{4.421844in}{1.854623in}}%
\pgfpathlineto{\pgfqpoint{4.422194in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{4.424644in}{1.854597in}}%
\pgfpathlineto{\pgfqpoint{4.425344in}{1.853827in}}%
\pgfpathlineto{\pgfqpoint{4.425869in}{1.853827in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{1.853127in}}%
\pgfpathlineto{\pgfqpoint{4.427969in}{1.853127in}}%
\pgfpathlineto{\pgfqpoint{4.428669in}{1.853884in}}%
\pgfpathlineto{\pgfqpoint{4.429369in}{1.853283in}}%
\pgfpathlineto{\pgfqpoint{4.430594in}{1.853283in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.856203in}}%
\pgfpathlineto{\pgfqpoint{4.432170in}{1.855917in}}%
\pgfpathlineto{\pgfqpoint{4.435495in}{1.841633in}}%
\pgfpathlineto{\pgfqpoint{4.436370in}{1.841472in}}%
\pgfpathlineto{\pgfqpoint{4.437595in}{1.838146in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.837765in}}%
\pgfpathlineto{\pgfqpoint{4.438820in}{1.836894in}}%
\pgfpathlineto{\pgfqpoint{4.439695in}{1.836894in}}%
\pgfpathlineto{\pgfqpoint{4.440395in}{1.836288in}}%
\pgfpathlineto{\pgfqpoint{4.441621in}{1.836288in}}%
\pgfpathlineto{\pgfqpoint{4.442496in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{4.443546in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{4.444246in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{4.444771in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{4.445471in}{1.839222in}}%
\pgfpathlineto{\pgfqpoint{4.449496in}{1.839222in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{1.843215in}}%
\pgfpathlineto{\pgfqpoint{4.450896in}{1.843215in}}%
\pgfpathlineto{\pgfqpoint{4.451597in}{1.845754in}}%
\pgfpathlineto{\pgfqpoint{4.452472in}{1.845754in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.846843in}}%
\pgfpathlineto{\pgfqpoint{4.455622in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{4.459297in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{4.459997in}{1.849192in}}%
\pgfpathlineto{\pgfqpoint{4.460872in}{1.849192in}}%
\pgfpathlineto{\pgfqpoint{4.461573in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{4.462798in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{4.463848in}{1.852963in}}%
\pgfpathlineto{\pgfqpoint{4.466123in}{1.852866in}}%
\pgfpathlineto{\pgfqpoint{4.466823in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{4.468223in}{1.852140in}}%
\pgfpathlineto{\pgfqpoint{4.468748in}{1.853056in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{4.469098in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{4.469798in}{1.852184in}}%
\pgfpathlineto{\pgfqpoint{4.470498in}{1.852518in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.852518in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.852518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722774in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.724174in}{2.044421in}}%
\pgfpathlineto{\pgfqpoint{2.724349in}{2.044421in}}%
\pgfpathlineto{\pgfqpoint{2.724874in}{2.048551in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{2.048455in}}%
\pgfpathlineto{\pgfqpoint{2.726799in}{2.043045in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{2.043444in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{2.043177in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{2.038926in}}%
\pgfpathlineto{\pgfqpoint{2.729074in}{2.038780in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{2.035547in}}%
\pgfpathlineto{\pgfqpoint{2.730474in}{2.035317in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{2.731700in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{2.027213in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{2.026759in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{2.019152in}}%
\pgfpathlineto{\pgfqpoint{2.734500in}{2.019152in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{2.017808in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{2.017808in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{2.016604in}}%
\pgfpathlineto{\pgfqpoint{2.736425in}{2.016734in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{2.017517in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.016930in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{2.016930in}}%
\pgfpathlineto{\pgfqpoint{2.738000in}{2.010211in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{2.007449in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{2.003413in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{2.003413in}}%
\pgfpathlineto{\pgfqpoint{2.740625in}{2.001453in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{2.001453in}}%
\pgfpathlineto{\pgfqpoint{2.741501in}{2.002149in}}%
\pgfpathlineto{\pgfqpoint{2.742901in}{2.002149in}}%
\pgfpathlineto{\pgfqpoint{2.743251in}{2.003485in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{2.003134in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{2.003134in}}%
\pgfpathlineto{\pgfqpoint{2.744126in}{2.003698in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{2.003580in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{1.998224in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{1.993038in}}%
\pgfpathlineto{\pgfqpoint{2.746576in}{1.993038in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{1.991189in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{1.991087in}}%
\pgfpathlineto{\pgfqpoint{2.749551in}{1.989767in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{1.989767in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{1.985907in}}%
\pgfpathlineto{\pgfqpoint{2.752177in}{1.985907in}}%
\pgfpathlineto{\pgfqpoint{2.752877in}{1.986533in}}%
\pgfpathlineto{\pgfqpoint{2.754627in}{1.986275in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{1.984583in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{1.984583in}}%
\pgfpathlineto{\pgfqpoint{2.756377in}{1.983254in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{1.983052in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{1.983772in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.983772in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{1.987425in}}%
\pgfpathlineto{\pgfqpoint{2.759702in}{1.987535in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{1.986373in}}%
\pgfpathlineto{\pgfqpoint{2.763728in}{1.986373in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{1.987305in}}%
\pgfpathlineto{\pgfqpoint{2.765128in}{1.986880in}}%
\pgfpathlineto{\pgfqpoint{2.765653in}{1.986732in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{1.978416in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{1.978416in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{1.976904in}}%
\pgfpathlineto{\pgfqpoint{2.773704in}{1.976904in}}%
\pgfpathlineto{\pgfqpoint{2.774579in}{1.981380in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{1.987299in}}%
\pgfpathlineto{\pgfqpoint{2.775979in}{1.987224in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{1.987782in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.987659in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{1.975108in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{1.975108in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{1.973670in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{1.973449in}}%
\pgfpathlineto{\pgfqpoint{2.782280in}{1.972781in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{1.972966in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{1.974998in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{1.974998in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.975709in}}%
\pgfpathlineto{\pgfqpoint{2.797506in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{2.798206in}{1.976470in}}%
\pgfpathlineto{\pgfqpoint{2.799256in}{1.977099in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{1.978485in}}%
\pgfpathlineto{\pgfqpoint{2.799956in}{1.978187in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{1.978589in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{1.981434in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{1.981288in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{1.979225in}}%
\pgfpathlineto{\pgfqpoint{2.802932in}{1.979225in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{1.982242in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{1.982406in}}%
\pgfpathlineto{\pgfqpoint{2.806082in}{1.978508in}}%
\pgfpathlineto{\pgfqpoint{2.807657in}{1.978508in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{1.977883in}}%
\pgfpathlineto{\pgfqpoint{2.809232in}{1.978354in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{1.982275in}}%
\pgfpathlineto{\pgfqpoint{2.809932in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{2.810107in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{2.811333in}{1.978927in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{1.978885in}}%
\pgfpathlineto{\pgfqpoint{2.816758in}{1.979958in}}%
\pgfpathlineto{\pgfqpoint{2.819558in}{1.980294in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{1.984477in}}%
\pgfpathlineto{\pgfqpoint{2.820433in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{2.823234in}{1.977589in}}%
\pgfpathlineto{\pgfqpoint{2.824459in}{1.977807in}}%
\pgfpathlineto{\pgfqpoint{2.824634in}{1.978332in}}%
\pgfpathlineto{\pgfqpoint{2.824984in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{2.825334in}{1.977493in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{1.977625in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{1.977169in}}%
\pgfpathlineto{\pgfqpoint{2.826209in}{1.977384in}}%
\pgfpathlineto{\pgfqpoint{2.826909in}{1.978396in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{1.978039in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{1.973662in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{1.973662in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{1.972522in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{1.972522in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{1.971811in}}%
\pgfpathlineto{\pgfqpoint{2.831810in}{1.972231in}}%
\pgfpathlineto{\pgfqpoint{2.832685in}{1.974490in}}%
\pgfpathlineto{\pgfqpoint{2.833035in}{1.974681in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{1.974274in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{1.967356in}}%
\pgfpathlineto{\pgfqpoint{2.835310in}{1.951942in}}%
\pgfpathlineto{\pgfqpoint{2.835485in}{1.951942in}}%
\pgfpathlineto{\pgfqpoint{2.836360in}{1.945681in}}%
\pgfpathlineto{\pgfqpoint{2.836535in}{1.945681in}}%
\pgfpathlineto{\pgfqpoint{2.837235in}{1.942495in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{1.942495in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{1.943712in}}%
\pgfpathlineto{\pgfqpoint{2.839335in}{1.937712in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{1.932690in}}%
\pgfpathlineto{\pgfqpoint{2.840560in}{1.932690in}}%
\pgfpathlineto{\pgfqpoint{2.841611in}{1.929835in}}%
\pgfpathlineto{\pgfqpoint{2.842311in}{1.929930in}}%
\pgfpathlineto{\pgfqpoint{2.842486in}{1.930569in}}%
\pgfpathlineto{\pgfqpoint{2.842836in}{1.929850in}}%
\pgfpathlineto{\pgfqpoint{2.844061in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.844936in}{1.927814in}}%
\pgfpathlineto{\pgfqpoint{2.848961in}{1.927814in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.934138in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{1.929825in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{1.926885in}}%
\pgfpathlineto{\pgfqpoint{2.852637in}{1.926885in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{1.925899in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{1.925921in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{1.919316in}}%
\pgfpathlineto{\pgfqpoint{2.857712in}{1.918574in}}%
\pgfpathlineto{\pgfqpoint{2.857887in}{1.918574in}}%
\pgfpathlineto{\pgfqpoint{2.858587in}{1.917726in}}%
\pgfpathlineto{\pgfqpoint{2.862263in}{1.917726in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{1.918865in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{1.918865in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{1.931642in}}%
\pgfpathlineto{\pgfqpoint{2.868738in}{1.931642in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{1.932857in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{1.933198in}}%
\pgfpathlineto{\pgfqpoint{2.869963in}{1.932912in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{1.933302in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{1.936826in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{1.937289in}}%
\pgfpathlineto{\pgfqpoint{2.875389in}{1.937120in}}%
\pgfpathlineto{\pgfqpoint{2.875564in}{1.937120in}}%
\pgfpathlineto{\pgfqpoint{2.876264in}{1.936421in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{1.936421in}}%
\pgfpathlineto{\pgfqpoint{2.877664in}{1.941152in}}%
\pgfpathlineto{\pgfqpoint{2.878014in}{1.942251in}}%
\pgfpathlineto{\pgfqpoint{2.878189in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{2.878889in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{1.936903in}}%
\pgfpathlineto{\pgfqpoint{2.880464in}{1.936903in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.927414in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{1.927414in}}%
\pgfpathlineto{\pgfqpoint{2.883965in}{1.928188in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{1.927642in}}%
\pgfpathlineto{\pgfqpoint{2.886240in}{1.926961in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.926961in}}%
\pgfpathlineto{\pgfqpoint{2.887290in}{1.929102in}}%
\pgfpathlineto{\pgfqpoint{2.888165in}{1.929034in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{1.928534in}}%
\pgfpathlineto{\pgfqpoint{2.890790in}{1.928747in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{2.892541in}{1.929172in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{1.928780in}}%
\pgfpathlineto{\pgfqpoint{2.894466in}{1.928359in}}%
\pgfpathlineto{\pgfqpoint{2.895166in}{1.927456in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{1.927456in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{1.928204in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{1.928204in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{2.899541in}{1.934837in}}%
\pgfpathlineto{\pgfqpoint{2.899716in}{1.934664in}}%
\pgfpathlineto{\pgfqpoint{2.900416in}{1.933884in}}%
\pgfpathlineto{\pgfqpoint{2.903217in}{1.933844in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{1.926096in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{1.926096in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{1.924255in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{1.924122in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{1.928131in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.927005in}}%
\pgfpathlineto{\pgfqpoint{2.915468in}{1.923222in}}%
\pgfpathlineto{\pgfqpoint{2.917568in}{1.923222in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{1.925890in}}%
\pgfpathlineto{\pgfqpoint{2.919668in}{1.925472in}}%
\pgfpathlineto{\pgfqpoint{2.920368in}{1.924881in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{1.924881in}}%
\pgfpathlineto{\pgfqpoint{2.921769in}{1.925977in}}%
\pgfpathlineto{\pgfqpoint{2.922469in}{1.926169in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{2.924044in}{1.922249in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{1.917977in}}%
\pgfpathlineto{\pgfqpoint{2.925094in}{1.917977in}}%
\pgfpathlineto{\pgfqpoint{2.927719in}{1.905125in}}%
\pgfpathlineto{\pgfqpoint{2.928769in}{1.905037in}}%
\pgfpathlineto{\pgfqpoint{2.929469in}{1.904333in}}%
\pgfpathlineto{\pgfqpoint{2.930344in}{1.904856in}}%
\pgfpathlineto{\pgfqpoint{2.930869in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{2.931045in}{1.906042in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{1.906042in}}%
\pgfpathlineto{\pgfqpoint{2.931920in}{1.905261in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{1.905261in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{1.902837in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{1.902837in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{1.901404in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.901404in}}%
\pgfpathlineto{\pgfqpoint{2.937345in}{1.902061in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{1.902061in}}%
\pgfpathlineto{\pgfqpoint{2.938570in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{1.905795in}}%
\pgfpathlineto{\pgfqpoint{2.940145in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{1.892351in}}%
\pgfpathlineto{\pgfqpoint{2.943471in}{1.889007in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{1.884380in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{1.884380in}}%
\pgfpathlineto{\pgfqpoint{2.945396in}{1.883245in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{1.883245in}}%
\pgfpathlineto{\pgfqpoint{2.946446in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{2.948371in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{2.951522in}{1.877632in}}%
\pgfpathlineto{\pgfqpoint{2.952747in}{1.874585in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{2.958697in}{1.876812in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.876957in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{1.872861in}}%
\pgfpathlineto{\pgfqpoint{2.963948in}{1.873289in}}%
\pgfpathlineto{\pgfqpoint{2.964473in}{1.873840in}}%
\pgfpathlineto{\pgfqpoint{2.964648in}{1.873736in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.873736in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.876556in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{1.876556in}}%
\pgfpathlineto{\pgfqpoint{2.968323in}{1.879345in}}%
\pgfpathlineto{\pgfqpoint{2.968673in}{1.878527in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{1.875968in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{1.875968in}}%
\pgfpathlineto{\pgfqpoint{2.971824in}{1.875276in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.875276in}}%
\pgfpathlineto{\pgfqpoint{2.976024in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{2.977249in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{2.977949in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{2.980399in}{1.881145in}}%
\pgfpathlineto{\pgfqpoint{2.981100in}{1.882303in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{1.882303in}}%
\pgfpathlineto{\pgfqpoint{2.982675in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{1.883601in}}%
\pgfpathlineto{\pgfqpoint{2.994576in}{1.888100in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{1.888102in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{3.000876in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{1.892106in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.890613in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{1.890728in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{1.890728in}}%
\pgfpathlineto{\pgfqpoint{3.003852in}{1.891755in}}%
\pgfpathlineto{\pgfqpoint{3.004202in}{1.891755in}}%
\pgfpathlineto{\pgfqpoint{3.004902in}{1.892902in}}%
\pgfpathlineto{\pgfqpoint{3.005077in}{1.892902in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{1.894054in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{1.893624in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{1.893735in}}%
\pgfpathlineto{\pgfqpoint{3.007527in}{1.891616in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{1.892073in}}%
\pgfpathlineto{\pgfqpoint{3.015928in}{1.894808in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{1.894990in}}%
\pgfpathlineto{\pgfqpoint{3.020828in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{1.902074in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{1.901567in}}%
\pgfpathlineto{\pgfqpoint{3.024854in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{1.901335in}}%
\pgfpathlineto{\pgfqpoint{3.026954in}{1.901083in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{1.899509in}}%
\pgfpathlineto{\pgfqpoint{3.029579in}{1.899859in}}%
\pgfpathlineto{\pgfqpoint{3.030279in}{1.901150in}}%
\pgfpathlineto{\pgfqpoint{3.030629in}{1.901150in}}%
\pgfpathlineto{\pgfqpoint{3.032730in}{1.908580in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{1.908606in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{1.908005in}}%
\pgfpathlineto{\pgfqpoint{3.034655in}{1.908186in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{1.908671in}}%
\pgfpathlineto{\pgfqpoint{3.037805in}{1.910739in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.910739in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.912138in}}%
\pgfpathlineto{\pgfqpoint{3.040955in}{1.908806in}}%
\pgfpathlineto{\pgfqpoint{3.041131in}{1.909021in}}%
\pgfpathlineto{\pgfqpoint{3.043231in}{1.909243in}}%
\pgfpathlineto{\pgfqpoint{3.043756in}{1.909818in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.909731in}}%
\pgfpathlineto{\pgfqpoint{3.045856in}{1.904225in}}%
\pgfpathlineto{\pgfqpoint{3.048831in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{3.049531in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{3.052507in}{1.899575in}}%
\pgfpathlineto{\pgfqpoint{3.053207in}{1.898731in}}%
\pgfpathlineto{\pgfqpoint{3.055307in}{1.898189in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{1.897193in}}%
\pgfpathlineto{\pgfqpoint{3.056532in}{1.897193in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{1.896384in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{1.896862in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{1.897861in}}%
\pgfpathlineto{\pgfqpoint{3.058982in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{3.060032in}{1.894910in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{1.894910in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{3.063708in}{1.897607in}}%
\pgfpathlineto{\pgfqpoint{3.064058in}{1.897365in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{1.896607in}}%
\pgfpathlineto{\pgfqpoint{3.065283in}{1.896607in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{1.900660in}}%
\pgfpathlineto{\pgfqpoint{3.067558in}{1.900318in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{1.892132in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{1.891579in}}%
\pgfpathlineto{\pgfqpoint{3.070533in}{1.890456in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{1.890456in}}%
\pgfpathlineto{\pgfqpoint{3.074209in}{1.891828in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{1.891359in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.893210in}}%
\pgfpathlineto{\pgfqpoint{3.081210in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{3.082085in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{3.082785in}{1.897827in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.897214in}}%
\pgfpathlineto{\pgfqpoint{3.084535in}{1.896375in}}%
\pgfpathlineto{\pgfqpoint{3.086635in}{1.896375in}}%
\pgfpathlineto{\pgfqpoint{3.086985in}{1.897962in}}%
\pgfpathlineto{\pgfqpoint{3.087335in}{1.897717in}}%
\pgfpathlineto{\pgfqpoint{3.088210in}{1.897163in}}%
\pgfpathlineto{\pgfqpoint{3.089610in}{1.891355in}}%
\pgfpathlineto{\pgfqpoint{3.091361in}{1.891572in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.094511in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{3.095036in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{3.095736in}{1.891670in}}%
\pgfpathlineto{\pgfqpoint{3.096961in}{1.891670in}}%
\pgfpathlineto{\pgfqpoint{3.097486in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{3.097661in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{3.099411in}{1.893756in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{1.894965in}}%
\pgfpathlineto{\pgfqpoint{3.101687in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{3.102037in}{1.896693in}}%
\pgfpathlineto{\pgfqpoint{3.102212in}{1.897123in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{1.896930in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{1.897872in}}%
\pgfpathlineto{\pgfqpoint{3.107462in}{1.897872in}}%
\pgfpathlineto{\pgfqpoint{3.108162in}{1.898846in}}%
\pgfpathlineto{\pgfqpoint{3.108512in}{1.898846in}}%
\pgfpathlineto{\pgfqpoint{3.109212in}{1.900427in}}%
\pgfpathlineto{\pgfqpoint{3.109562in}{1.900247in}}%
\pgfpathlineto{\pgfqpoint{3.110437in}{1.898127in}}%
\pgfpathlineto{\pgfqpoint{3.110787in}{1.898055in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{1.897368in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{1.893046in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{1.890684in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{1.890611in}}%
\pgfpathlineto{\pgfqpoint{3.117263in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{3.117788in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{1.888269in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{1.888269in}}%
\pgfpathlineto{\pgfqpoint{3.119538in}{1.887041in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{1.887041in}}%
\pgfpathlineto{\pgfqpoint{3.121814in}{1.887636in}}%
\pgfpathlineto{\pgfqpoint{3.124264in}{1.887636in}}%
\pgfpathlineto{\pgfqpoint{3.124964in}{1.889834in}}%
\pgfpathlineto{\pgfqpoint{3.125139in}{1.889834in}}%
\pgfpathlineto{\pgfqpoint{3.126364in}{1.895011in}}%
\pgfpathlineto{\pgfqpoint{3.128464in}{1.894864in}}%
\pgfpathlineto{\pgfqpoint{3.128989in}{1.894270in}}%
\pgfpathlineto{\pgfqpoint{3.129164in}{1.894343in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{1.893839in}}%
\pgfpathlineto{\pgfqpoint{3.130564in}{1.891656in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.891529in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{1.890790in}}%
\pgfpathlineto{\pgfqpoint{3.135290in}{1.890811in}}%
\pgfpathlineto{\pgfqpoint{3.135990in}{1.891689in}}%
\pgfpathlineto{\pgfqpoint{3.136165in}{1.891809in}}%
\pgfpathlineto{\pgfqpoint{3.136340in}{1.891292in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{1.891292in}}%
\pgfpathlineto{\pgfqpoint{3.137390in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.139490in}{1.888402in}}%
\pgfpathlineto{\pgfqpoint{3.140190in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{3.141416in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{3.142291in}{1.889604in}}%
\pgfpathlineto{\pgfqpoint{3.145791in}{1.889683in}}%
\pgfpathlineto{\pgfqpoint{3.146316in}{1.890289in}}%
\pgfpathlineto{\pgfqpoint{3.146491in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{1.888452in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.888569in}}%
\pgfpathlineto{\pgfqpoint{3.151392in}{1.887788in}}%
\pgfpathlineto{\pgfqpoint{3.152617in}{1.887954in}}%
\pgfpathlineto{\pgfqpoint{3.153142in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{1.887454in}}%
\pgfpathlineto{\pgfqpoint{3.154717in}{1.887454in}}%
\pgfpathlineto{\pgfqpoint{3.155942in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{3.157692in}{1.883903in}}%
\pgfpathlineto{\pgfqpoint{3.158917in}{1.885667in}}%
\pgfpathlineto{\pgfqpoint{3.159442in}{1.885667in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{1.886902in}}%
\pgfpathlineto{\pgfqpoint{3.160842in}{1.886583in}}%
\pgfpathlineto{\pgfqpoint{3.161018in}{1.886583in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{1.885984in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{1.886048in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{3.166968in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{3.168893in}{1.895810in}}%
\pgfpathlineto{\pgfqpoint{3.169943in}{1.895958in}}%
\pgfpathlineto{\pgfqpoint{3.172044in}{1.888718in}}%
\pgfpathlineto{\pgfqpoint{3.174669in}{1.889230in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{1.891473in}}%
\pgfpathlineto{\pgfqpoint{3.175894in}{1.891473in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{1.896678in}}%
\pgfpathlineto{\pgfqpoint{3.176944in}{1.896694in}}%
\pgfpathlineto{\pgfqpoint{3.177644in}{1.897288in}}%
\pgfpathlineto{\pgfqpoint{3.178519in}{1.895841in}}%
\pgfpathlineto{\pgfqpoint{3.179744in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{1.893193in}}%
\pgfpathlineto{\pgfqpoint{3.183595in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{1.895675in}}%
\pgfpathlineto{\pgfqpoint{3.184995in}{1.895151in}}%
\pgfpathlineto{\pgfqpoint{3.191821in}{1.895703in}}%
\pgfpathlineto{\pgfqpoint{3.192696in}{1.895736in}}%
\pgfpathlineto{\pgfqpoint{3.193396in}{1.896730in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{1.896275in}}%
\pgfpathlineto{\pgfqpoint{3.194446in}{1.896275in}}%
\pgfpathlineto{\pgfqpoint{3.195146in}{1.895665in}}%
\pgfpathlineto{\pgfqpoint{3.195846in}{1.895665in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{1.895103in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{3.198996in}{1.896155in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{1.896155in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{1.897919in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.900104in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{1.899923in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{1.896189in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{1.896292in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.898752in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.898981in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{1.899472in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{1.899289in}}%
\pgfpathlineto{\pgfqpoint{3.211248in}{1.898771in}}%
\pgfpathlineto{\pgfqpoint{3.212123in}{1.897027in}}%
\pgfpathlineto{\pgfqpoint{3.214573in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{3.215098in}{1.901351in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{3.215448in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{3.216323in}{1.899316in}}%
\pgfpathlineto{\pgfqpoint{3.216498in}{1.899316in}}%
\pgfpathlineto{\pgfqpoint{3.217373in}{1.896784in}}%
\pgfpathlineto{\pgfqpoint{3.218598in}{1.896784in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.897785in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.891798in}}%
\pgfpathlineto{\pgfqpoint{3.225424in}{1.892083in}}%
\pgfpathlineto{\pgfqpoint{3.226124in}{1.892461in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{1.892461in}}%
\pgfpathlineto{\pgfqpoint{3.229099in}{1.892997in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{1.892997in}}%
\pgfpathlineto{\pgfqpoint{3.233125in}{1.897369in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{1.892367in}}%
\pgfpathlineto{\pgfqpoint{3.236450in}{1.893379in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{1.893588in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{1.892357in}}%
\pgfpathlineto{\pgfqpoint{3.238550in}{1.887524in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{1.887524in}}%
\pgfpathlineto{\pgfqpoint{3.240125in}{1.885952in}}%
\pgfpathlineto{\pgfqpoint{3.240300in}{1.885952in}}%
\pgfpathlineto{\pgfqpoint{3.241001in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{3.244501in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{3.245201in}{1.886656in}}%
\pgfpathlineto{\pgfqpoint{3.247301in}{1.886478in}}%
\pgfpathlineto{\pgfqpoint{3.248001in}{1.886014in}}%
\pgfpathlineto{\pgfqpoint{3.248176in}{1.886014in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.887958in}}%
\pgfpathlineto{\pgfqpoint{3.248876in}{1.887875in}}%
\pgfpathlineto{\pgfqpoint{3.249576in}{1.887175in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{1.887563in}}%
\pgfpathlineto{\pgfqpoint{3.251502in}{1.887917in}}%
\pgfpathlineto{\pgfqpoint{3.253952in}{1.880900in}}%
\pgfpathlineto{\pgfqpoint{3.257277in}{1.880561in}}%
\pgfpathlineto{\pgfqpoint{3.257977in}{1.880324in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{1.880324in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{1.881639in}}%
\pgfpathlineto{\pgfqpoint{3.260777in}{1.881639in}}%
\pgfpathlineto{\pgfqpoint{3.261478in}{1.882615in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{1.882800in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{1.882342in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{1.881846in}}%
\pgfpathlineto{\pgfqpoint{3.263928in}{1.880881in}}%
\pgfpathlineto{\pgfqpoint{3.264103in}{1.880922in}}%
\pgfpathlineto{\pgfqpoint{3.265153in}{1.880526in}}%
\pgfpathlineto{\pgfqpoint{3.265853in}{1.883422in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{1.883651in}}%
\pgfpathlineto{\pgfqpoint{3.267078in}{1.885374in}}%
\pgfpathlineto{\pgfqpoint{3.267778in}{1.884892in}}%
\pgfpathlineto{\pgfqpoint{3.268653in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.882432in}}%
\pgfpathlineto{\pgfqpoint{3.276179in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{3.276354in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{3.277229in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.891392in}}%
\pgfpathlineto{\pgfqpoint{3.283180in}{1.884824in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{1.877552in}}%
\pgfpathlineto{\pgfqpoint{3.284405in}{1.877552in}}%
\pgfpathlineto{\pgfqpoint{3.285105in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{3.288255in}{1.875393in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{1.876499in}}%
\pgfpathlineto{\pgfqpoint{3.289655in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{3.292456in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{3.292981in}{1.879106in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{1.878727in}}%
\pgfpathlineto{\pgfqpoint{3.293681in}{1.878727in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{1.878023in}}%
\pgfpathlineto{\pgfqpoint{3.295256in}{1.878530in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{3.296131in}{1.879917in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{1.879540in}}%
\pgfpathlineto{\pgfqpoint{3.301732in}{1.879540in}}%
\pgfpathlineto{\pgfqpoint{3.302432in}{1.881071in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.886190in}}%
\pgfpathlineto{\pgfqpoint{3.305232in}{1.886190in}}%
\pgfpathlineto{\pgfqpoint{3.305582in}{1.887829in}}%
\pgfpathlineto{\pgfqpoint{3.305932in}{1.887607in}}%
\pgfpathlineto{\pgfqpoint{3.306632in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{3.308207in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{1.885777in}}%
\pgfpathlineto{\pgfqpoint{3.311358in}{1.885777in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.888903in}}%
\pgfpathlineto{\pgfqpoint{3.313983in}{1.887589in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{1.887589in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{3.316433in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{1.887585in}}%
\pgfpathlineto{\pgfqpoint{3.318008in}{1.887585in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.889166in}}%
\pgfpathlineto{\pgfqpoint{3.318708in}{1.888920in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{3.323959in}{1.889659in}}%
\pgfpathlineto{\pgfqpoint{3.324834in}{1.889659in}}%
\pgfpathlineto{\pgfqpoint{3.325359in}{1.891510in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{1.891391in}}%
\pgfpathlineto{\pgfqpoint{3.326234in}{1.890629in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{1.890100in}}%
\pgfpathlineto{\pgfqpoint{3.327634in}{1.889336in}}%
\pgfpathlineto{\pgfqpoint{3.328334in}{1.889963in}}%
\pgfpathlineto{\pgfqpoint{3.328684in}{1.889963in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{1.891053in}}%
\pgfpathlineto{\pgfqpoint{3.329559in}{1.890974in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.890974in}}%
\pgfpathlineto{\pgfqpoint{3.330784in}{1.888883in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{1.888419in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{3.333935in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{3.334985in}{1.889365in}}%
\pgfpathlineto{\pgfqpoint{3.336560in}{1.889335in}}%
\pgfpathlineto{\pgfqpoint{3.337260in}{1.891457in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{1.891186in}}%
\pgfpathlineto{\pgfqpoint{3.340235in}{1.886072in}}%
\pgfpathlineto{\pgfqpoint{3.342511in}{1.886072in}}%
\pgfpathlineto{\pgfqpoint{3.343211in}{1.886881in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{1.886881in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{3.344961in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{3.345661in}{1.889876in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{1.889590in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{1.888679in}}%
\pgfpathlineto{\pgfqpoint{3.347411in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{3.348286in}{1.885739in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{1.885957in}}%
\pgfpathlineto{\pgfqpoint{3.350036in}{1.886735in}}%
\pgfpathlineto{\pgfqpoint{3.351612in}{1.883513in}}%
\pgfpathlineto{\pgfqpoint{3.352137in}{1.883513in}}%
\pgfpathlineto{\pgfqpoint{3.353187in}{1.881797in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{1.881797in}}%
\pgfpathlineto{\pgfqpoint{3.355637in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{3.356337in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{3.356862in}{1.883518in}}%
\pgfpathlineto{\pgfqpoint{3.357037in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{3.357737in}{1.883323in}}%
\pgfpathlineto{\pgfqpoint{3.358087in}{1.881975in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{1.880480in}}%
\pgfpathlineto{\pgfqpoint{3.359487in}{1.880343in}}%
\pgfpathlineto{\pgfqpoint{3.360187in}{1.879596in}}%
\pgfpathlineto{\pgfqpoint{3.362813in}{1.879596in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{1.881927in}}%
\pgfpathlineto{\pgfqpoint{3.363688in}{1.881927in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{1.883457in}}%
\pgfpathlineto{\pgfqpoint{3.366313in}{1.883294in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{1.885049in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{1.885956in}}%
\pgfpathlineto{\pgfqpoint{3.375414in}{1.891406in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.891548in}}%
\pgfpathlineto{\pgfqpoint{3.376464in}{1.891101in}}%
\pgfpathlineto{\pgfqpoint{3.379614in}{1.890555in}}%
\pgfpathlineto{\pgfqpoint{3.380314in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{3.380839in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{3.381890in}{1.897807in}}%
\pgfpathlineto{\pgfqpoint{3.382590in}{1.897807in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.383990in}{1.902126in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{3.384865in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{3.385215in}{1.903981in}}%
\pgfpathlineto{\pgfqpoint{3.385565in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{3.386965in}{1.896396in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{1.896643in}}%
\pgfpathlineto{\pgfqpoint{3.387315in}{1.896241in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{1.892299in}}%
\pgfpathlineto{\pgfqpoint{3.389240in}{1.892299in}}%
\pgfpathlineto{\pgfqpoint{3.389940in}{1.891140in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{3.391166in}{1.888911in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.888911in}}%
\pgfpathlineto{\pgfqpoint{3.392041in}{1.887895in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{1.894581in}}%
\pgfpathlineto{\pgfqpoint{3.393441in}{1.894304in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{1.886457in}}%
\pgfpathlineto{\pgfqpoint{3.396591in}{1.886423in}}%
\pgfpathlineto{\pgfqpoint{3.397641in}{1.884475in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{1.883948in}}%
\pgfpathlineto{\pgfqpoint{3.399741in}{1.880176in}}%
\pgfpathlineto{\pgfqpoint{3.400091in}{1.880191in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{1.879579in}}%
\pgfpathlineto{\pgfqpoint{3.400791in}{1.879751in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{3.404817in}{1.874925in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{1.873976in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{1.871830in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{1.871830in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{3.411993in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{3.412693in}{1.870833in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{1.870922in}}%
\pgfpathlineto{\pgfqpoint{3.417593in}{1.869495in}}%
\pgfpathlineto{\pgfqpoint{3.418468in}{1.869495in}}%
\pgfpathlineto{\pgfqpoint{3.419168in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{3.419868in}{1.870671in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{1.869903in}}%
\pgfpathlineto{\pgfqpoint{3.420393in}{1.869903in}}%
\pgfpathlineto{\pgfqpoint{3.421619in}{1.865444in}}%
\pgfpathlineto{\pgfqpoint{3.422494in}{1.865549in}}%
\pgfpathlineto{\pgfqpoint{3.423194in}{1.866269in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{1.866283in}}%
\pgfpathlineto{\pgfqpoint{3.424244in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{3.425119in}{1.865503in}}%
\pgfpathlineto{\pgfqpoint{3.425294in}{1.865503in}}%
\pgfpathlineto{\pgfqpoint{3.425994in}{1.864241in}}%
\pgfpathlineto{\pgfqpoint{3.426169in}{1.864241in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.867907in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{1.867518in}}%
\pgfpathlineto{\pgfqpoint{3.428444in}{1.866316in}}%
\pgfpathlineto{\pgfqpoint{3.428619in}{1.866737in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{1.865644in}}%
\pgfpathlineto{\pgfqpoint{3.430719in}{1.857405in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.857036in}}%
\pgfpathlineto{\pgfqpoint{3.433345in}{1.852694in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{1.852760in}}%
\pgfpathlineto{\pgfqpoint{3.437545in}{1.853426in}}%
\pgfpathlineto{\pgfqpoint{3.437895in}{1.853426in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{1.854662in}}%
\pgfpathlineto{\pgfqpoint{3.442096in}{1.854773in}}%
\pgfpathlineto{\pgfqpoint{3.442796in}{1.855672in}}%
\pgfpathlineto{\pgfqpoint{3.442971in}{1.855672in}}%
\pgfpathlineto{\pgfqpoint{3.443671in}{1.859575in}}%
\pgfpathlineto{\pgfqpoint{3.444721in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{3.445596in}{1.861919in}}%
\pgfpathlineto{\pgfqpoint{3.445771in}{1.861560in}}%
\pgfpathlineto{\pgfqpoint{3.447696in}{1.861783in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.862315in}}%
\pgfpathlineto{\pgfqpoint{3.448396in}{1.862196in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.862196in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{1.859943in}}%
\pgfpathlineto{\pgfqpoint{3.453472in}{1.859465in}}%
\pgfpathlineto{\pgfqpoint{3.453822in}{1.859641in}}%
\pgfpathlineto{\pgfqpoint{3.454522in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{3.455397in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{3.458547in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{3.459247in}{1.859510in}}%
\pgfpathlineto{\pgfqpoint{3.461348in}{1.859510in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{1.860046in}}%
\pgfpathlineto{\pgfqpoint{3.462573in}{1.860046in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.867986in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{1.869471in}}%
\pgfpathlineto{\pgfqpoint{3.465023in}{1.869471in}}%
\pgfpathlineto{\pgfqpoint{3.465373in}{1.870123in}}%
\pgfpathlineto{\pgfqpoint{3.465548in}{1.869480in}}%
\pgfpathlineto{\pgfqpoint{3.465723in}{1.869480in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{1.868397in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.868366in}}%
\pgfpathlineto{\pgfqpoint{3.468873in}{1.867710in}}%
\pgfpathlineto{\pgfqpoint{3.474824in}{1.867710in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{1.872100in}}%
\pgfpathlineto{\pgfqpoint{3.475874in}{1.872100in}}%
\pgfpathlineto{\pgfqpoint{3.476924in}{1.877828in}}%
\pgfpathlineto{\pgfqpoint{3.477449in}{1.878561in}}%
\pgfpathlineto{\pgfqpoint{3.478499in}{1.876894in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{1.877152in}}%
\pgfpathlineto{\pgfqpoint{3.479724in}{1.878009in}}%
\pgfpathlineto{\pgfqpoint{3.480074in}{1.878009in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{1.879346in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{1.879518in}}%
\pgfpathlineto{\pgfqpoint{3.482875in}{1.880111in}}%
\pgfpathlineto{\pgfqpoint{3.483050in}{1.880044in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{3.484275in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{1.875614in}}%
\pgfpathlineto{\pgfqpoint{3.486025in}{1.875614in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.874696in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.874929in}}%
\pgfpathlineto{\pgfqpoint{3.489175in}{1.875364in}}%
\pgfpathlineto{\pgfqpoint{3.492151in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{1.876135in}}%
\pgfpathlineto{\pgfqpoint{3.492676in}{1.875768in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{1.875768in}}%
\pgfpathlineto{\pgfqpoint{3.494426in}{1.876799in}}%
\pgfpathlineto{\pgfqpoint{3.494601in}{1.876715in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{3.495301in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{3.496176in}{1.876667in}}%
\pgfpathlineto{\pgfqpoint{3.496876in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{3.499501in}{1.876262in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.877795in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.877571in}}%
\pgfpathlineto{\pgfqpoint{3.501602in}{1.876745in}}%
\pgfpathlineto{\pgfqpoint{3.508077in}{1.876745in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{1.877462in}}%
\pgfpathlineto{\pgfqpoint{3.512978in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{3.514028in}{1.888565in}}%
\pgfpathlineto{\pgfqpoint{3.515253in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{1.887384in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{1.887384in}}%
\pgfpathlineto{\pgfqpoint{3.517178in}{1.888530in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{1.890827in}}%
\pgfpathlineto{\pgfqpoint{3.518753in}{1.892003in}}%
\pgfpathlineto{\pgfqpoint{3.519278in}{1.892003in}}%
\pgfpathlineto{\pgfqpoint{3.520328in}{1.896936in}}%
\pgfpathlineto{\pgfqpoint{3.520853in}{1.896936in}}%
\pgfpathlineto{\pgfqpoint{3.522079in}{1.909156in}}%
\pgfpathlineto{\pgfqpoint{3.522429in}{1.908299in}}%
\pgfpathlineto{\pgfqpoint{3.522954in}{1.908299in}}%
\pgfpathlineto{\pgfqpoint{3.523829in}{1.906291in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{1.906291in}}%
\pgfpathlineto{\pgfqpoint{3.525054in}{1.901434in}}%
\pgfpathlineto{\pgfqpoint{3.525229in}{1.901434in}}%
\pgfpathlineto{\pgfqpoint{3.526454in}{1.898100in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.897786in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{1.894878in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{1.895423in}}%
\pgfpathlineto{\pgfqpoint{3.529429in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{3.530304in}{1.889565in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{1.884397in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.884023in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{1.883139in}}%
\pgfpathlineto{\pgfqpoint{3.537830in}{1.884182in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{1.883858in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.885397in}}%
\pgfpathlineto{\pgfqpoint{3.542906in}{1.885158in}}%
\pgfpathlineto{\pgfqpoint{3.543956in}{1.885158in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{3.544481in}{1.885524in}}%
\pgfpathlineto{\pgfqpoint{3.545356in}{1.885524in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.884869in}}%
\pgfpathlineto{\pgfqpoint{3.547631in}{1.884869in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{1.885731in}}%
\pgfpathlineto{\pgfqpoint{3.549031in}{1.885731in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{1.886466in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{1.886174in}}%
\pgfpathlineto{\pgfqpoint{3.555857in}{1.887160in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{3.557082in}{1.886411in}}%
\pgfpathlineto{\pgfqpoint{3.557957in}{1.884743in}}%
\pgfpathlineto{\pgfqpoint{3.558482in}{1.884680in}}%
\pgfpathlineto{\pgfqpoint{3.559182in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.561633in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.562333in}{1.883400in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{1.883443in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.889285in}}%
\pgfpathlineto{\pgfqpoint{3.564083in}{1.889195in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{1.889195in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{1.885831in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{1.878870in}}%
\pgfpathlineto{\pgfqpoint{3.567758in}{1.878365in}}%
\pgfpathlineto{\pgfqpoint{3.568633in}{1.876244in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.876244in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{3.571259in}{1.873283in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{1.875356in}}%
\pgfpathlineto{\pgfqpoint{3.572659in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{1.874750in}}%
\pgfpathlineto{\pgfqpoint{3.573359in}{1.874832in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{3.577909in}{1.873899in}}%
\pgfpathlineto{\pgfqpoint{3.578609in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{3.580359in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{3.581060in}{1.873571in}}%
\pgfpathlineto{\pgfqpoint{3.581760in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{3.583335in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{3.584210in}{1.876998in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.876998in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{1.878506in}}%
\pgfpathlineto{\pgfqpoint{3.586835in}{1.878228in}}%
\pgfpathlineto{\pgfqpoint{3.588410in}{1.878724in}}%
\pgfpathlineto{\pgfqpoint{3.589110in}{1.879518in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{1.879553in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{1.881467in}}%
\pgfpathlineto{\pgfqpoint{3.596986in}{1.884198in}}%
\pgfpathlineto{\pgfqpoint{3.597686in}{1.884198in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.886148in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.886412in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{3.608887in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.888378in}}%
\pgfpathlineto{\pgfqpoint{3.610637in}{1.888709in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{3.611338in}{1.889409in}}%
\pgfpathlineto{\pgfqpoint{3.612038in}{1.889409in}}%
\pgfpathlineto{\pgfqpoint{3.613088in}{1.893863in}}%
\pgfpathlineto{\pgfqpoint{3.613438in}{1.893504in}}%
\pgfpathlineto{\pgfqpoint{3.614663in}{1.889685in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.889685in}}%
\pgfpathlineto{\pgfqpoint{3.615713in}{1.888498in}}%
\pgfpathlineto{\pgfqpoint{3.617813in}{1.888903in}}%
\pgfpathlineto{\pgfqpoint{3.618863in}{1.891225in}}%
\pgfpathlineto{\pgfqpoint{3.619738in}{1.891073in}}%
\pgfpathlineto{\pgfqpoint{3.620263in}{1.891073in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.894485in}}%
\pgfpathlineto{\pgfqpoint{3.622014in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{3.622889in}{1.892476in}}%
\pgfpathlineto{\pgfqpoint{3.623414in}{1.892476in}}%
\pgfpathlineto{\pgfqpoint{3.624114in}{1.891693in}}%
\pgfpathlineto{\pgfqpoint{3.625689in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{3.626389in}{1.892997in}}%
\pgfpathlineto{\pgfqpoint{3.627264in}{1.892611in}}%
\pgfpathlineto{\pgfqpoint{3.627964in}{1.894614in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{1.894559in}}%
\pgfpathlineto{\pgfqpoint{3.628664in}{1.893885in}}%
\pgfpathlineto{\pgfqpoint{3.628839in}{1.894013in}}%
\pgfpathlineto{\pgfqpoint{3.629539in}{1.893641in}}%
\pgfpathlineto{\pgfqpoint{3.630239in}{1.892681in}}%
\pgfpathlineto{\pgfqpoint{3.630764in}{1.892575in}}%
\pgfpathlineto{\pgfqpoint{3.632340in}{1.886663in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.886663in}}%
\pgfpathlineto{\pgfqpoint{3.633390in}{1.887499in}}%
\pgfpathlineto{\pgfqpoint{3.633565in}{1.886934in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.886934in}}%
\pgfpathlineto{\pgfqpoint{3.634615in}{1.886016in}}%
\pgfpathlineto{\pgfqpoint{3.636540in}{1.886071in}}%
\pgfpathlineto{\pgfqpoint{3.638290in}{1.881095in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{1.881010in}}%
\pgfpathlineto{\pgfqpoint{3.643716in}{1.882015in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.881716in}}%
\pgfpathlineto{\pgfqpoint{3.648091in}{1.883794in}}%
\pgfpathlineto{\pgfqpoint{3.648791in}{1.884894in}}%
\pgfpathlineto{\pgfqpoint{3.651417in}{1.884894in}}%
\pgfpathlineto{\pgfqpoint{3.652117in}{1.886203in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{1.886203in}}%
\pgfpathlineto{\pgfqpoint{3.653342in}{1.886828in}}%
\pgfpathlineto{\pgfqpoint{3.653867in}{1.886792in}}%
\pgfpathlineto{\pgfqpoint{3.654567in}{1.886134in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.886134in}}%
\pgfpathlineto{\pgfqpoint{3.660342in}{1.887532in}}%
\pgfpathlineto{\pgfqpoint{3.661043in}{1.887631in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{1.888891in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{1.889072in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.892725in}}%
\pgfpathlineto{\pgfqpoint{3.664018in}{1.892206in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.892206in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.889354in}}%
\pgfpathlineto{\pgfqpoint{3.666118in}{1.889354in}}%
\pgfpathlineto{\pgfqpoint{3.666993in}{1.886878in}}%
\pgfpathlineto{\pgfqpoint{3.667168in}{1.886878in}}%
\pgfpathlineto{\pgfqpoint{3.667868in}{1.885492in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{1.884898in}}%
\pgfpathlineto{\pgfqpoint{3.669968in}{1.884898in}}%
\pgfpathlineto{\pgfqpoint{3.670493in}{1.884338in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{1.884548in}}%
\pgfpathlineto{\pgfqpoint{3.671019in}{1.884111in}}%
\pgfpathlineto{\pgfqpoint{3.671544in}{1.884111in}}%
\pgfpathlineto{\pgfqpoint{3.672244in}{1.884603in}}%
\pgfpathlineto{\pgfqpoint{3.673294in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{3.673644in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{3.674344in}{1.881211in}}%
\pgfpathlineto{\pgfqpoint{3.676269in}{1.880736in}}%
\pgfpathlineto{\pgfqpoint{3.676969in}{1.879937in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{1.879937in}}%
\pgfpathlineto{\pgfqpoint{3.679419in}{1.886844in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.886519in}}%
\pgfpathlineto{\pgfqpoint{3.683095in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{3.685195in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.886950in}}%
\pgfpathlineto{\pgfqpoint{3.686770in}{1.887042in}}%
\pgfpathlineto{\pgfqpoint{3.687470in}{1.887759in}}%
\pgfpathlineto{\pgfqpoint{3.692721in}{1.887204in}}%
\pgfpathlineto{\pgfqpoint{3.693771in}{1.896311in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{1.899197in}}%
\pgfpathlineto{\pgfqpoint{3.699546in}{1.899197in}}%
\pgfpathlineto{\pgfqpoint{3.700071in}{1.901127in}}%
\pgfpathlineto{\pgfqpoint{3.700246in}{1.901039in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.901039in}}%
\pgfpathlineto{\pgfqpoint{3.701122in}{1.900405in}}%
\pgfpathlineto{\pgfqpoint{3.704097in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{3.704972in}{1.904482in}}%
\pgfpathlineto{\pgfqpoint{3.705672in}{1.905007in}}%
\pgfpathlineto{\pgfqpoint{3.706722in}{1.904918in}}%
\pgfpathlineto{\pgfqpoint{3.707422in}{1.904403in}}%
\pgfpathlineto{\pgfqpoint{3.708647in}{1.907358in}}%
\pgfpathlineto{\pgfqpoint{3.708997in}{1.906972in}}%
\pgfpathlineto{\pgfqpoint{3.709522in}{1.908550in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{1.908142in}}%
\pgfpathlineto{\pgfqpoint{3.710922in}{1.905339in}}%
\pgfpathlineto{\pgfqpoint{3.711098in}{1.905339in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{3.712148in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{1.900108in}}%
\pgfpathlineto{\pgfqpoint{3.714248in}{1.900108in}}%
\pgfpathlineto{\pgfqpoint{3.715123in}{1.898462in}}%
\pgfpathlineto{\pgfqpoint{3.715998in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{3.716348in}{1.899307in}}%
\pgfpathlineto{\pgfqpoint{3.716523in}{1.898754in}}%
\pgfpathlineto{\pgfqpoint{3.716698in}{1.898754in}}%
\pgfpathlineto{\pgfqpoint{3.719673in}{1.884062in}}%
\pgfpathlineto{\pgfqpoint{3.720373in}{1.883722in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.879087in}}%
\pgfpathlineto{\pgfqpoint{3.722124in}{1.879087in}}%
\pgfpathlineto{\pgfqpoint{3.722999in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{3.723174in}{1.876552in}}%
\pgfpathlineto{\pgfqpoint{3.724049in}{1.878037in}}%
\pgfpathlineto{\pgfqpoint{3.724574in}{1.878019in}}%
\pgfpathlineto{\pgfqpoint{3.727199in}{1.869955in}}%
\pgfpathlineto{\pgfqpoint{3.728249in}{1.869893in}}%
\pgfpathlineto{\pgfqpoint{3.728774in}{1.869342in}}%
\pgfpathlineto{\pgfqpoint{3.729999in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{3.731575in}{1.870820in}}%
\pgfpathlineto{\pgfqpoint{3.732275in}{1.871652in}}%
\pgfpathlineto{\pgfqpoint{3.733500in}{1.871652in}}%
\pgfpathlineto{\pgfqpoint{3.734200in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.734900in}{1.872425in}}%
\pgfpathlineto{\pgfqpoint{3.735250in}{1.872425in}}%
\pgfpathlineto{\pgfqpoint{3.736300in}{1.877070in}}%
\pgfpathlineto{\pgfqpoint{3.736475in}{1.877070in}}%
\pgfpathlineto{\pgfqpoint{3.737175in}{1.879129in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.872758in}}%
\pgfpathlineto{\pgfqpoint{3.739625in}{1.870683in}}%
\pgfpathlineto{\pgfqpoint{3.741201in}{1.870629in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{1.870083in}}%
\pgfpathlineto{\pgfqpoint{3.744701in}{1.870171in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{3.745226in}{1.870242in}}%
\pgfpathlineto{\pgfqpoint{3.745576in}{1.870242in}}%
\pgfpathlineto{\pgfqpoint{3.746276in}{1.869281in}}%
\pgfpathlineto{\pgfqpoint{3.747501in}{1.868050in}}%
\pgfpathlineto{\pgfqpoint{3.748376in}{1.865438in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.865438in}}%
\pgfpathlineto{\pgfqpoint{3.750126in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{3.750826in}{1.866220in}}%
\pgfpathlineto{\pgfqpoint{3.751527in}{1.866052in}}%
\pgfpathlineto{\pgfqpoint{3.752052in}{1.865275in}}%
\pgfpathlineto{\pgfqpoint{3.752227in}{1.865453in}}%
\pgfpathlineto{\pgfqpoint{3.753627in}{1.861182in}}%
\pgfpathlineto{\pgfqpoint{3.754327in}{1.859675in}}%
\pgfpathlineto{\pgfqpoint{3.756077in}{1.857364in}}%
\pgfpathlineto{\pgfqpoint{3.756777in}{1.858032in}}%
\pgfpathlineto{\pgfqpoint{3.756952in}{1.858014in}}%
\pgfpathlineto{\pgfqpoint{3.757827in}{1.856497in}}%
\pgfpathlineto{\pgfqpoint{3.759927in}{1.856833in}}%
\pgfpathlineto{\pgfqpoint{3.760627in}{1.858182in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{1.858182in}}%
\pgfpathlineto{\pgfqpoint{3.762553in}{1.858861in}}%
\pgfpathlineto{\pgfqpoint{3.766053in}{1.858805in}}%
\pgfpathlineto{\pgfqpoint{3.766928in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{3.767278in}{1.862075in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{1.854418in}}%
\pgfpathlineto{\pgfqpoint{3.769203in}{1.854907in}}%
\pgfpathlineto{\pgfqpoint{3.769553in}{1.856427in}}%
\pgfpathlineto{\pgfqpoint{3.769728in}{1.856154in}}%
\pgfpathlineto{\pgfqpoint{3.772004in}{1.843426in}}%
\pgfpathlineto{\pgfqpoint{3.772704in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{3.773404in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{3.773929in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{3.774979in}{1.837451in}}%
\pgfpathlineto{\pgfqpoint{3.776029in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{3.777429in}{1.831867in}}%
\pgfpathlineto{\pgfqpoint{3.778129in}{1.831180in}}%
\pgfpathlineto{\pgfqpoint{3.778829in}{1.831524in}}%
\pgfpathlineto{\pgfqpoint{3.779879in}{1.831317in}}%
\pgfpathlineto{\pgfqpoint{3.780579in}{1.830784in}}%
\pgfpathlineto{\pgfqpoint{3.782505in}{1.830784in}}%
\pgfpathlineto{\pgfqpoint{3.782855in}{1.831603in}}%
\pgfpathlineto{\pgfqpoint{3.783030in}{1.831031in}}%
\pgfpathlineto{\pgfqpoint{3.784955in}{1.831060in}}%
\pgfpathlineto{\pgfqpoint{3.785305in}{1.831598in}}%
\pgfpathlineto{\pgfqpoint{3.785655in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{3.791606in}{1.831713in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{1.834379in}}%
\pgfpathlineto{\pgfqpoint{3.795631in}{1.834774in}}%
\pgfpathlineto{\pgfqpoint{3.796681in}{1.837896in}}%
\pgfpathlineto{\pgfqpoint{3.800006in}{1.837475in}}%
\pgfpathlineto{\pgfqpoint{3.800706in}{1.837152in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{1.837321in}}%
\pgfpathlineto{\pgfqpoint{3.804907in}{1.838296in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{1.838296in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{1.839048in}}%
\pgfpathlineto{\pgfqpoint{3.813133in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{3.814008in}{1.841495in}}%
\pgfpathlineto{\pgfqpoint{3.814183in}{1.841317in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{1.836038in}}%
\pgfpathlineto{\pgfqpoint{3.815933in}{1.836038in}}%
\pgfpathlineto{\pgfqpoint{3.816808in}{1.831493in}}%
\pgfpathlineto{\pgfqpoint{3.820833in}{1.831493in}}%
\pgfpathlineto{\pgfqpoint{3.821534in}{1.832112in}}%
\pgfpathlineto{\pgfqpoint{3.822234in}{1.832112in}}%
\pgfpathlineto{\pgfqpoint{3.822934in}{1.833801in}}%
\pgfpathlineto{\pgfqpoint{3.823459in}{1.833801in}}%
\pgfpathlineto{\pgfqpoint{3.824159in}{1.834856in}}%
\pgfpathlineto{\pgfqpoint{3.832910in}{1.834735in}}%
\pgfpathlineto{\pgfqpoint{3.833435in}{1.836242in}}%
\pgfpathlineto{\pgfqpoint{3.833610in}{1.835944in}}%
\pgfpathlineto{\pgfqpoint{3.834135in}{1.835944in}}%
\pgfpathlineto{\pgfqpoint{3.834835in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{3.835535in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{3.836410in}{1.835035in}}%
\pgfpathlineto{\pgfqpoint{3.837460in}{1.835035in}}%
\pgfpathlineto{\pgfqpoint{3.838510in}{1.839475in}}%
\pgfpathlineto{\pgfqpoint{3.840785in}{1.839614in}}%
\pgfpathlineto{\pgfqpoint{3.841836in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{3.843936in}{1.839818in}}%
\pgfpathlineto{\pgfqpoint{3.845336in}{1.839818in}}%
\pgfpathlineto{\pgfqpoint{3.846036in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{3.846736in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{3.847786in}{1.837489in}}%
\pgfpathlineto{\pgfqpoint{3.848836in}{1.837489in}}%
\pgfpathlineto{\pgfqpoint{3.849361in}{1.836883in}}%
\pgfpathlineto{\pgfqpoint{3.849711in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{3.850761in}{1.843163in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.842705in}}%
\pgfpathlineto{\pgfqpoint{3.852337in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{3.852862in}{1.842342in}}%
\pgfpathlineto{\pgfqpoint{3.853212in}{1.843628in}}%
\pgfpathlineto{\pgfqpoint{3.853562in}{1.843256in}}%
\pgfpathlineto{\pgfqpoint{3.855487in}{1.842797in}}%
\pgfpathlineto{\pgfqpoint{3.856537in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{1.840203in}}%
\pgfpathlineto{\pgfqpoint{3.858812in}{1.840203in}}%
\pgfpathlineto{\pgfqpoint{3.859862in}{1.843586in}}%
\pgfpathlineto{\pgfqpoint{3.861088in}{1.843085in}}%
\pgfpathlineto{\pgfqpoint{3.861788in}{1.841978in}}%
\pgfpathlineto{\pgfqpoint{3.866163in}{1.840798in}}%
\pgfpathlineto{\pgfqpoint{3.866863in}{1.841263in}}%
\pgfpathlineto{\pgfqpoint{3.868438in}{1.839653in}}%
\pgfpathlineto{\pgfqpoint{3.869138in}{1.838556in}}%
\pgfpathlineto{\pgfqpoint{3.869488in}{1.838556in}}%
\pgfpathlineto{\pgfqpoint{3.870188in}{1.837604in}}%
\pgfpathlineto{\pgfqpoint{3.871589in}{1.837604in}}%
\pgfpathlineto{\pgfqpoint{3.872289in}{1.838470in}}%
\pgfpathlineto{\pgfqpoint{3.873514in}{1.838177in}}%
\pgfpathlineto{\pgfqpoint{3.874739in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{3.878414in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{3.879464in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{3.881215in}{1.840837in}}%
\pgfpathlineto{\pgfqpoint{3.882265in}{1.843558in}}%
\pgfpathlineto{\pgfqpoint{3.882615in}{1.843558in}}%
\pgfpathlineto{\pgfqpoint{3.883490in}{1.845740in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{3.883840in}{1.845389in}}%
\pgfpathlineto{\pgfqpoint{3.885065in}{1.841169in}}%
\pgfpathlineto{\pgfqpoint{3.885590in}{1.841169in}}%
\pgfpathlineto{\pgfqpoint{3.886990in}{1.833748in}}%
\pgfpathlineto{\pgfqpoint{3.888215in}{1.833748in}}%
\pgfpathlineto{\pgfqpoint{3.888915in}{1.832763in}}%
\pgfpathlineto{\pgfqpoint{3.890140in}{1.832763in}}%
\pgfpathlineto{\pgfqpoint{3.890665in}{1.834774in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.834717in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{1.834717in}}%
\pgfpathlineto{\pgfqpoint{3.891716in}{1.834177in}}%
\pgfpathlineto{\pgfqpoint{3.892416in}{1.834728in}}%
\pgfpathlineto{\pgfqpoint{3.892941in}{1.834172in}}%
\pgfpathlineto{\pgfqpoint{3.893116in}{1.834385in}}%
\pgfpathlineto{\pgfqpoint{3.893466in}{1.833952in}}%
\pgfpathlineto{\pgfqpoint{3.897141in}{1.833694in}}%
\pgfpathlineto{\pgfqpoint{3.898366in}{1.832368in}}%
\pgfpathlineto{\pgfqpoint{3.904492in}{1.832368in}}%
\pgfpathlineto{\pgfqpoint{3.905192in}{1.833804in}}%
\pgfpathlineto{\pgfqpoint{3.905717in}{1.834290in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{1.834139in}}%
\pgfpathlineto{\pgfqpoint{3.907117in}{1.834139in}}%
\pgfpathlineto{\pgfqpoint{3.907817in}{1.834900in}}%
\pgfpathlineto{\pgfqpoint{3.909217in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{3.909917in}{1.833855in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{1.834158in}}%
\pgfpathlineto{\pgfqpoint{3.912018in}{1.835482in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.835482in}}%
\pgfpathlineto{\pgfqpoint{3.913768in}{1.837140in}}%
\pgfpathlineto{\pgfqpoint{3.916743in}{1.837184in}}%
\pgfpathlineto{\pgfqpoint{3.917618in}{1.830856in}}%
\pgfpathlineto{\pgfqpoint{3.918493in}{1.825440in}}%
\pgfpathlineto{\pgfqpoint{3.925669in}{1.825896in}}%
\pgfpathlineto{\pgfqpoint{3.926369in}{1.829538in}}%
\pgfpathlineto{\pgfqpoint{3.927419in}{1.829538in}}%
\pgfpathlineto{\pgfqpoint{3.928119in}{1.830784in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{3.934245in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{3.934945in}{1.829106in}}%
\pgfpathlineto{\pgfqpoint{3.935470in}{1.829106in}}%
\pgfpathlineto{\pgfqpoint{3.936345in}{1.832894in}}%
\pgfpathlineto{\pgfqpoint{3.937920in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{3.938095in}{1.833588in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.833385in}}%
\pgfpathlineto{\pgfqpoint{3.939145in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.939320in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.940195in}{1.828828in}}%
\pgfpathlineto{\pgfqpoint{3.940545in}{1.828828in}}%
\pgfpathlineto{\pgfqpoint{3.941246in}{1.827389in}}%
\pgfpathlineto{\pgfqpoint{3.942296in}{1.827291in}}%
\pgfpathlineto{\pgfqpoint{3.942996in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{3.945096in}{1.826606in}}%
\pgfpathlineto{\pgfqpoint{3.946846in}{1.826668in}}%
\pgfpathlineto{\pgfqpoint{3.947896in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{3.949121in}{1.828839in}}%
\pgfpathlineto{\pgfqpoint{3.951222in}{1.823941in}}%
\pgfpathlineto{\pgfqpoint{3.952972in}{1.823941in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{1.826403in}}%
\pgfpathlineto{\pgfqpoint{3.954372in}{1.826958in}}%
\pgfpathlineto{\pgfqpoint{3.954547in}{1.826856in}}%
\pgfpathlineto{\pgfqpoint{3.955772in}{1.827092in}}%
\pgfpathlineto{\pgfqpoint{3.956647in}{1.828848in}}%
\pgfpathlineto{\pgfqpoint{3.956822in}{1.828557in}}%
\pgfpathlineto{\pgfqpoint{3.957522in}{1.827669in}}%
\pgfpathlineto{\pgfqpoint{3.958222in}{1.827669in}}%
\pgfpathlineto{\pgfqpoint{3.959097in}{1.826086in}}%
\pgfpathlineto{\pgfqpoint{3.962248in}{1.826193in}}%
\pgfpathlineto{\pgfqpoint{3.962948in}{1.826704in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{3.964173in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{3.964873in}{1.825879in}}%
\pgfpathlineto{\pgfqpoint{3.965048in}{1.825426in}}%
\pgfpathlineto{\pgfqpoint{3.965223in}{1.825643in}}%
\pgfpathlineto{\pgfqpoint{3.965923in}{1.826565in}}%
\pgfpathlineto{\pgfqpoint{3.966973in}{1.826399in}}%
\pgfpathlineto{\pgfqpoint{3.967498in}{1.824968in}}%
\pgfpathlineto{\pgfqpoint{3.967673in}{1.825965in}}%
\pgfpathlineto{\pgfqpoint{3.968548in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{3.969423in}{1.823914in}}%
\pgfpathlineto{\pgfqpoint{3.969948in}{1.823914in}}%
\pgfpathlineto{\pgfqpoint{3.970823in}{1.821713in}}%
\pgfpathlineto{\pgfqpoint{3.971174in}{1.821713in}}%
\pgfpathlineto{\pgfqpoint{3.971874in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{3.973449in}{1.820642in}}%
\pgfpathlineto{\pgfqpoint{3.975199in}{1.826790in}}%
\pgfpathlineto{\pgfqpoint{3.975549in}{1.827620in}}%
\pgfpathlineto{\pgfqpoint{3.975724in}{1.827053in}}%
\pgfpathlineto{\pgfqpoint{3.975899in}{1.827053in}}%
\pgfpathlineto{\pgfqpoint{3.977124in}{1.823121in}}%
\pgfpathlineto{\pgfqpoint{3.978699in}{1.822683in}}%
\pgfpathlineto{\pgfqpoint{3.979399in}{1.822014in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.822014in}}%
\pgfpathlineto{\pgfqpoint{3.989900in}{1.824849in}}%
\pgfpathlineto{\pgfqpoint{3.990075in}{1.825170in}}%
\pgfpathlineto{\pgfqpoint{3.990425in}{1.824834in}}%
\pgfpathlineto{\pgfqpoint{3.991126in}{1.823999in}}%
\pgfpathlineto{\pgfqpoint{3.997601in}{1.823999in}}%
\pgfpathlineto{\pgfqpoint{3.998301in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{3.999176in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{4.000051in}{1.829737in}}%
\pgfpathlineto{\pgfqpoint{4.011078in}{1.830151in}}%
\pgfpathlineto{\pgfqpoint{4.011778in}{1.833644in}}%
\pgfpathlineto{\pgfqpoint{4.012303in}{1.834096in}}%
\pgfpathlineto{\pgfqpoint{4.012478in}{1.833919in}}%
\pgfpathlineto{\pgfqpoint{4.013003in}{1.833919in}}%
\pgfpathlineto{\pgfqpoint{4.014053in}{1.832322in}}%
\pgfpathlineto{\pgfqpoint{4.016678in}{1.832322in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{1.833902in}}%
\pgfpathlineto{\pgfqpoint{4.020878in}{1.834369in}}%
\pgfpathlineto{\pgfqpoint{4.021754in}{1.836756in}}%
\pgfpathlineto{\pgfqpoint{4.023854in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{4.024729in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{1.834224in}}%
\pgfpathlineto{\pgfqpoint{4.031905in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.835796in}}%
\pgfpathlineto{\pgfqpoint{4.034355in}{1.836804in}}%
\pgfpathlineto{\pgfqpoint{4.035230in}{1.836804in}}%
\pgfpathlineto{\pgfqpoint{4.035930in}{1.839480in}}%
\pgfpathlineto{\pgfqpoint{4.036105in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{4.038205in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{4.039955in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{4.040305in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{4.041006in}{1.823698in}}%
\pgfpathlineto{\pgfqpoint{4.049056in}{1.823698in}}%
\pgfpathlineto{\pgfqpoint{4.049756in}{1.826799in}}%
\pgfpathlineto{\pgfqpoint{4.050456in}{1.828378in}}%
\pgfpathlineto{\pgfqpoint{4.050806in}{1.828378in}}%
\pgfpathlineto{\pgfqpoint{4.051507in}{1.831052in}}%
\pgfpathlineto{\pgfqpoint{4.051857in}{1.831052in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{1.831559in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.831045in}}%
\pgfpathlineto{\pgfqpoint{4.053782in}{1.830066in}}%
\pgfpathlineto{\pgfqpoint{4.054832in}{1.830066in}}%
\pgfpathlineto{\pgfqpoint{4.055532in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{4.062533in}{1.829384in}}%
\pgfpathlineto{\pgfqpoint{4.063233in}{1.830481in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{1.830719in}}%
\pgfpathlineto{\pgfqpoint{4.064633in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{4.066033in}{1.829254in}}%
\pgfpathlineto{\pgfqpoint{4.066908in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{4.067608in}{1.827445in}}%
\pgfpathlineto{\pgfqpoint{4.068658in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{4.069008in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{1.818599in}}%
\pgfpathlineto{\pgfqpoint{4.070583in}{1.816940in}}%
\pgfpathlineto{\pgfqpoint{4.071809in}{1.816940in}}%
\pgfpathlineto{\pgfqpoint{4.072509in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{4.074959in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{4.075659in}{1.817998in}}%
\pgfpathlineto{\pgfqpoint{4.077759in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{4.077934in}{1.824464in}}%
\pgfpathlineto{\pgfqpoint{4.078634in}{1.825131in}}%
\pgfpathlineto{\pgfqpoint{4.078809in}{1.825131in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.825810in}}%
\pgfpathlineto{\pgfqpoint{4.079684in}{1.825799in}}%
\pgfpathlineto{\pgfqpoint{4.080384in}{1.825164in}}%
\pgfpathlineto{\pgfqpoint{4.080734in}{1.825164in}}%
\pgfpathlineto{\pgfqpoint{4.081085in}{1.824458in}}%
\pgfpathlineto{\pgfqpoint{4.081435in}{1.824573in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{1.824069in}}%
\pgfpathlineto{\pgfqpoint{4.083360in}{1.821972in}}%
\pgfpathlineto{\pgfqpoint{4.087210in}{1.821959in}}%
\pgfpathlineto{\pgfqpoint{4.087910in}{1.821096in}}%
\pgfpathlineto{\pgfqpoint{4.088960in}{1.821088in}}%
\pgfpathlineto{\pgfqpoint{4.090360in}{1.824949in}}%
\pgfpathlineto{\pgfqpoint{4.091061in}{1.824427in}}%
\pgfpathlineto{\pgfqpoint{4.091586in}{1.824427in}}%
\pgfpathlineto{\pgfqpoint{4.092461in}{1.819330in}}%
\pgfpathlineto{\pgfqpoint{4.093161in}{1.817274in}}%
\pgfpathlineto{\pgfqpoint{4.095086in}{1.817274in}}%
\pgfpathlineto{\pgfqpoint{4.095961in}{1.820446in}}%
\pgfpathlineto{\pgfqpoint{4.096136in}{1.820808in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.820508in}}%
\pgfpathlineto{\pgfqpoint{4.097361in}{1.818488in}}%
\pgfpathlineto{\pgfqpoint{4.097711in}{1.818488in}}%
\pgfpathlineto{\pgfqpoint{4.098411in}{1.819736in}}%
\pgfpathlineto{\pgfqpoint{4.099461in}{1.820030in}}%
\pgfpathlineto{\pgfqpoint{4.100511in}{1.823103in}}%
\pgfpathlineto{\pgfqpoint{4.103837in}{1.822585in}}%
\pgfpathlineto{\pgfqpoint{4.105062in}{1.820963in}}%
\pgfpathlineto{\pgfqpoint{4.106812in}{1.820963in}}%
\pgfpathlineto{\pgfqpoint{4.107687in}{1.825579in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.825579in}}%
\pgfpathlineto{\pgfqpoint{4.108387in}{1.828326in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{4.108912in}{1.828043in}}%
\pgfpathlineto{\pgfqpoint{4.109962in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{4.111713in}{1.829816in}}%
\pgfpathlineto{\pgfqpoint{4.112063in}{1.829101in}}%
\pgfpathlineto{\pgfqpoint{4.112413in}{1.829209in}}%
\pgfpathlineto{\pgfqpoint{4.113113in}{1.828998in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{1.826311in}}%
\pgfpathlineto{\pgfqpoint{4.115213in}{1.826311in}}%
\pgfpathlineto{\pgfqpoint{4.115913in}{1.825476in}}%
\pgfpathlineto{\pgfqpoint{4.116963in}{1.825476in}}%
\pgfpathlineto{\pgfqpoint{4.118363in}{1.828655in}}%
\pgfpathlineto{\pgfqpoint{4.119238in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{1.827900in}}%
\pgfpathlineto{\pgfqpoint{4.121164in}{1.827900in}}%
\pgfpathlineto{\pgfqpoint{4.121864in}{1.829332in}}%
\pgfpathlineto{\pgfqpoint{4.122564in}{1.829332in}}%
\pgfpathlineto{\pgfqpoint{4.123264in}{1.833292in}}%
\pgfpathlineto{\pgfqpoint{4.123964in}{1.832481in}}%
\pgfpathlineto{\pgfqpoint{4.124664in}{1.831285in}}%
\pgfpathlineto{\pgfqpoint{4.125889in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{4.128514in}{1.823374in}}%
\pgfpathlineto{\pgfqpoint{4.128864in}{1.823374in}}%
\pgfpathlineto{\pgfqpoint{4.129564in}{1.822297in}}%
\pgfpathlineto{\pgfqpoint{4.130439in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{4.131140in}{1.825087in}}%
\pgfpathlineto{\pgfqpoint{4.133765in}{1.825207in}}%
\pgfpathlineto{\pgfqpoint{4.134290in}{1.826649in}}%
\pgfpathlineto{\pgfqpoint{4.134465in}{1.826373in}}%
\pgfpathlineto{\pgfqpoint{4.134640in}{1.826373in}}%
\pgfpathlineto{\pgfqpoint{4.135340in}{1.824255in}}%
\pgfpathlineto{\pgfqpoint{4.135865in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{4.136915in}{1.823923in}}%
\pgfpathlineto{\pgfqpoint{4.137440in}{1.823923in}}%
\pgfpathlineto{\pgfqpoint{4.138140in}{1.825058in}}%
\pgfpathlineto{\pgfqpoint{4.139890in}{1.825058in}}%
\pgfpathlineto{\pgfqpoint{4.140590in}{1.827296in}}%
\pgfpathlineto{\pgfqpoint{4.140940in}{1.827296in}}%
\pgfpathlineto{\pgfqpoint{4.141641in}{1.828116in}}%
\pgfpathlineto{\pgfqpoint{4.146716in}{1.827913in}}%
\pgfpathlineto{\pgfqpoint{4.147066in}{1.829416in}}%
\pgfpathlineto{\pgfqpoint{4.147416in}{1.829135in}}%
\pgfpathlineto{\pgfqpoint{4.147766in}{1.829135in}}%
\pgfpathlineto{\pgfqpoint{4.148466in}{1.828540in}}%
\pgfpathlineto{\pgfqpoint{4.149516in}{1.828540in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.829733in}}%
\pgfpathlineto{\pgfqpoint{4.150741in}{1.829733in}}%
\pgfpathlineto{\pgfqpoint{4.150916in}{1.830366in}}%
\pgfpathlineto{\pgfqpoint{4.151267in}{1.829636in}}%
\pgfpathlineto{\pgfqpoint{4.154242in}{1.829636in}}%
\pgfpathlineto{\pgfqpoint{4.154942in}{1.830681in}}%
\pgfpathlineto{\pgfqpoint{4.157567in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{4.158092in}{1.831325in}}%
\pgfpathlineto{\pgfqpoint{4.158792in}{1.830744in}}%
\pgfpathlineto{\pgfqpoint{4.160367in}{1.830744in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{1.831383in}}%
\pgfpathlineto{\pgfqpoint{4.164043in}{1.831383in}}%
\pgfpathlineto{\pgfqpoint{4.164743in}{1.834152in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{1.834152in}}%
\pgfpathlineto{\pgfqpoint{4.166493in}{1.834918in}}%
\pgfpathlineto{\pgfqpoint{4.166668in}{1.834918in}}%
\pgfpathlineto{\pgfqpoint{4.167368in}{1.836084in}}%
\pgfpathlineto{\pgfqpoint{4.167718in}{1.836084in}}%
\pgfpathlineto{\pgfqpoint{4.168768in}{1.840071in}}%
\pgfpathlineto{\pgfqpoint{4.169118in}{1.840071in}}%
\pgfpathlineto{\pgfqpoint{4.169993in}{1.843941in}}%
\pgfpathlineto{\pgfqpoint{4.170868in}{1.843599in}}%
\pgfpathlineto{\pgfqpoint{4.171744in}{1.841470in}}%
\pgfpathlineto{\pgfqpoint{4.174194in}{1.841470in}}%
\pgfpathlineto{\pgfqpoint{4.174894in}{1.844288in}}%
\pgfpathlineto{\pgfqpoint{4.175069in}{1.844288in}}%
\pgfpathlineto{\pgfqpoint{4.175769in}{1.845617in}}%
\pgfpathlineto{\pgfqpoint{4.176644in}{1.845617in}}%
\pgfpathlineto{\pgfqpoint{4.177869in}{1.852753in}}%
\pgfpathlineto{\pgfqpoint{4.178919in}{1.850825in}}%
\pgfpathlineto{\pgfqpoint{4.179444in}{1.850825in}}%
\pgfpathlineto{\pgfqpoint{4.180494in}{1.846971in}}%
\pgfpathlineto{\pgfqpoint{4.186095in}{1.846971in}}%
\pgfpathlineto{\pgfqpoint{4.187495in}{1.850605in}}%
\pgfpathlineto{\pgfqpoint{4.188020in}{1.850540in}}%
\pgfpathlineto{\pgfqpoint{4.189070in}{1.848746in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{1.848761in}}%
\pgfpathlineto{\pgfqpoint{4.190470in}{1.851865in}}%
\pgfpathlineto{\pgfqpoint{4.191521in}{1.850500in}}%
\pgfpathlineto{\pgfqpoint{4.191871in}{1.850500in}}%
\pgfpathlineto{\pgfqpoint{4.193271in}{1.846523in}}%
\pgfpathlineto{\pgfqpoint{4.195021in}{1.846523in}}%
\pgfpathlineto{\pgfqpoint{4.195721in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{4.196596in}{1.847383in}}%
\pgfpathlineto{\pgfqpoint{4.197296in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{4.197646in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{4.198346in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{4.199046in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{4.199921in}{1.851503in}}%
\pgfpathlineto{\pgfqpoint{4.203597in}{1.851503in}}%
\pgfpathlineto{\pgfqpoint{4.204822in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{4.204997in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{4.205697in}{1.862824in}}%
\pgfpathlineto{\pgfqpoint{4.206572in}{1.862824in}}%
\pgfpathlineto{\pgfqpoint{4.207622in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{4.208672in}{1.865340in}}%
\pgfpathlineto{\pgfqpoint{4.209372in}{1.866095in}}%
\pgfpathlineto{\pgfqpoint{4.209722in}{1.866135in}}%
\pgfpathlineto{\pgfqpoint{4.210422in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{4.212698in}{1.865717in}}%
\pgfpathlineto{\pgfqpoint{4.213398in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.866240in}}%
\pgfpathlineto{\pgfqpoint{4.214798in}{1.866468in}}%
\pgfpathlineto{\pgfqpoint{4.215323in}{1.867499in}}%
\pgfpathlineto{\pgfqpoint{4.216898in}{1.863459in}}%
\pgfpathlineto{\pgfqpoint{4.217598in}{1.861635in}}%
\pgfpathlineto{\pgfqpoint{4.218123in}{1.861635in}}%
\pgfpathlineto{\pgfqpoint{4.218823in}{1.862412in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{1.862412in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{4.220748in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{4.221449in}{1.862851in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.863171in}}%
\pgfpathlineto{\pgfqpoint{4.223549in}{1.864003in}}%
\pgfpathlineto{\pgfqpoint{4.223899in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{4.224599in}{1.860947in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.861055in}}%
\pgfpathlineto{\pgfqpoint{4.232475in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{4.235800in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{4.236500in}{1.864171in}}%
\pgfpathlineto{\pgfqpoint{4.237550in}{1.864171in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{1.867448in}}%
\pgfpathlineto{\pgfqpoint{4.242101in}{1.867060in}}%
\pgfpathlineto{\pgfqpoint{4.242801in}{1.866216in}}%
\pgfpathlineto{\pgfqpoint{4.244026in}{1.866321in}}%
\pgfpathlineto{\pgfqpoint{4.244901in}{1.868299in}}%
\pgfpathlineto{\pgfqpoint{4.245076in}{1.868299in}}%
\pgfpathlineto{\pgfqpoint{4.246126in}{1.872605in}}%
\pgfpathlineto{\pgfqpoint{4.247351in}{1.868622in}}%
\pgfpathlineto{\pgfqpoint{4.248051in}{1.866713in}}%
\pgfpathlineto{\pgfqpoint{4.248226in}{1.866713in}}%
\pgfpathlineto{\pgfqpoint{4.248926in}{1.865175in}}%
\pgfpathlineto{\pgfqpoint{4.250326in}{1.863319in}}%
\pgfpathlineto{\pgfqpoint{4.251027in}{1.861626in}}%
\pgfpathlineto{\pgfqpoint{4.254877in}{1.862060in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{1.863429in}}%
\pgfpathlineto{\pgfqpoint{4.259427in}{1.863429in}}%
\pgfpathlineto{\pgfqpoint{4.260827in}{1.869875in}}%
\pgfpathlineto{\pgfqpoint{4.262403in}{1.868991in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{1.868991in}}%
\pgfpathlineto{\pgfqpoint{4.264328in}{1.871447in}}%
\pgfpathlineto{\pgfqpoint{4.268353in}{1.871181in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{1.876882in}}%
\pgfpathlineto{\pgfqpoint{4.269403in}{1.876882in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.879996in}}%
\pgfpathlineto{\pgfqpoint{4.270103in}{1.879627in}}%
\pgfpathlineto{\pgfqpoint{4.270803in}{1.878671in}}%
\pgfpathlineto{\pgfqpoint{4.277104in}{1.878743in}}%
\pgfpathlineto{\pgfqpoint{4.277804in}{1.879770in}}%
\pgfpathlineto{\pgfqpoint{4.279904in}{1.879770in}}%
\pgfpathlineto{\pgfqpoint{4.280604in}{1.881948in}}%
\pgfpathlineto{\pgfqpoint{4.282355in}{1.881897in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{4.284280in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{4.284805in}{1.888197in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{4.285330in}{1.888056in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.887706in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{1.887706in}}%
\pgfpathlineto{\pgfqpoint{4.286555in}{1.886945in}}%
\pgfpathlineto{\pgfqpoint{4.286730in}{1.887002in}}%
\pgfpathlineto{\pgfqpoint{4.287605in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{4.287780in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{4.288655in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.883090in}}%
\pgfpathlineto{\pgfqpoint{4.289005in}{1.882820in}}%
\pgfpathlineto{\pgfqpoint{4.291981in}{1.866545in}}%
\pgfpathlineto{\pgfqpoint{4.292681in}{1.863781in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.864258in}}%
\pgfpathlineto{\pgfqpoint{4.297231in}{1.865577in}}%
\pgfpathlineto{\pgfqpoint{4.298281in}{1.864564in}}%
\pgfpathlineto{\pgfqpoint{4.302132in}{1.864564in}}%
\pgfpathlineto{\pgfqpoint{4.303007in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{4.306857in}{1.867601in}}%
\pgfpathlineto{\pgfqpoint{4.307907in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{4.308257in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{4.309132in}{1.875600in}}%
\pgfpathlineto{\pgfqpoint{4.309482in}{1.874702in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.874702in}}%
\pgfpathlineto{\pgfqpoint{4.310532in}{1.872016in}}%
\pgfpathlineto{\pgfqpoint{4.311758in}{1.872016in}}%
\pgfpathlineto{\pgfqpoint{4.312458in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{4.314033in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{4.314208in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{4.314558in}{1.872633in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.872068in}}%
\pgfpathlineto{\pgfqpoint{4.316308in}{1.865065in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.865065in}}%
\pgfpathlineto{\pgfqpoint{4.317358in}{1.861779in}}%
\pgfpathlineto{\pgfqpoint{4.317883in}{1.861299in}}%
\pgfpathlineto{\pgfqpoint{4.318583in}{1.860348in}}%
\pgfpathlineto{\pgfqpoint{4.324009in}{1.860348in}}%
\pgfpathlineto{\pgfqpoint{4.324709in}{1.866336in}}%
\pgfpathlineto{\pgfqpoint{4.324884in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{4.326109in}{1.861667in}}%
\pgfpathlineto{\pgfqpoint{4.326984in}{1.861667in}}%
\pgfpathlineto{\pgfqpoint{4.327684in}{1.862262in}}%
\pgfpathlineto{\pgfqpoint{4.329609in}{1.861777in}}%
\pgfpathlineto{\pgfqpoint{4.329959in}{1.861320in}}%
\pgfpathlineto{\pgfqpoint{4.330134in}{1.861513in}}%
\pgfpathlineto{\pgfqpoint{4.332060in}{1.861273in}}%
\pgfpathlineto{\pgfqpoint{4.333110in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{4.336260in}{1.859247in}}%
\pgfpathlineto{\pgfqpoint{4.336960in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{4.339760in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{4.340460in}{1.860813in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{1.860813in}}%
\pgfpathlineto{\pgfqpoint{4.342211in}{1.861899in}}%
\pgfpathlineto{\pgfqpoint{4.342386in}{1.861441in}}%
\pgfpathlineto{\pgfqpoint{4.342561in}{1.861441in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{1.860507in}}%
\pgfpathlineto{\pgfqpoint{4.343611in}{1.860507in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{1.859642in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.860756in}}%
\pgfpathlineto{\pgfqpoint{4.345886in}{1.860957in}}%
\pgfpathlineto{\pgfqpoint{4.346586in}{1.861947in}}%
\pgfpathlineto{\pgfqpoint{4.348686in}{1.861652in}}%
\pgfpathlineto{\pgfqpoint{4.349386in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.349911in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.350611in}{1.863852in}}%
\pgfpathlineto{\pgfqpoint{4.356912in}{1.864047in}}%
\pgfpathlineto{\pgfqpoint{4.357612in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{4.358312in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{4.359012in}{1.867846in}}%
\pgfpathlineto{\pgfqpoint{4.361113in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{4.361813in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{4.363038in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{4.364263in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{4.364788in}{1.870877in}}%
\pgfpathlineto{\pgfqpoint{4.364963in}{1.870578in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{1.870446in}}%
\pgfpathlineto{\pgfqpoint{4.366888in}{1.868291in}}%
\pgfpathlineto{\pgfqpoint{4.368288in}{1.868291in}}%
\pgfpathlineto{\pgfqpoint{4.368988in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{4.372489in}{1.868193in}}%
\pgfpathlineto{\pgfqpoint{4.373364in}{1.870613in}}%
\pgfpathlineto{\pgfqpoint{4.373714in}{1.870773in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{4.374939in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{4.375289in}{1.870899in}}%
\pgfpathlineto{\pgfqpoint{4.375989in}{1.872064in}}%
\pgfpathlineto{\pgfqpoint{4.376339in}{1.871711in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.870769in}}%
\pgfpathlineto{\pgfqpoint{4.377214in}{1.870769in}}%
\pgfpathlineto{\pgfqpoint{4.378439in}{1.866871in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.866722in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{4.380364in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{4.381240in}{1.862361in}}%
\pgfpathlineto{\pgfqpoint{4.389465in}{1.862568in}}%
\pgfpathlineto{\pgfqpoint{4.390165in}{1.864575in}}%
\pgfpathlineto{\pgfqpoint{4.390515in}{1.864575in}}%
\pgfpathlineto{\pgfqpoint{4.391566in}{1.873945in}}%
\pgfpathlineto{\pgfqpoint{4.392091in}{1.876265in}}%
\pgfpathlineto{\pgfqpoint{4.392441in}{1.875244in}}%
\pgfpathlineto{\pgfqpoint{4.393666in}{1.875115in}}%
\pgfpathlineto{\pgfqpoint{4.394541in}{1.873242in}}%
\pgfpathlineto{\pgfqpoint{4.394891in}{1.873242in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{1.870402in}}%
\pgfpathlineto{\pgfqpoint{4.396116in}{1.870402in}}%
\pgfpathlineto{\pgfqpoint{4.396816in}{1.869143in}}%
\pgfpathlineto{\pgfqpoint{4.397166in}{1.869143in}}%
\pgfpathlineto{\pgfqpoint{4.397866in}{1.868105in}}%
\pgfpathlineto{\pgfqpoint{4.400841in}{1.868105in}}%
\pgfpathlineto{\pgfqpoint{4.401367in}{1.869032in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.866401in}}%
\pgfpathlineto{\pgfqpoint{4.404167in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{4.404867in}{1.865790in}}%
\pgfpathlineto{\pgfqpoint{4.407842in}{1.865790in}}%
\pgfpathlineto{\pgfqpoint{4.408542in}{1.867748in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.867685in}}%
\pgfpathlineto{\pgfqpoint{4.410117in}{1.867188in}}%
\pgfpathlineto{\pgfqpoint{4.412218in}{1.867188in}}%
\pgfpathlineto{\pgfqpoint{4.413093in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{4.414143in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{4.414843in}{1.873348in}}%
\pgfpathlineto{\pgfqpoint{4.415368in}{1.873348in}}%
\pgfpathlineto{\pgfqpoint{4.416243in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{4.420443in}{1.879385in}}%
\pgfpathlineto{\pgfqpoint{4.421144in}{1.880197in}}%
\pgfpathlineto{\pgfqpoint{4.423769in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{4.424819in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{4.426219in}{1.882344in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{1.881892in}}%
\pgfpathlineto{\pgfqpoint{4.426744in}{1.882089in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{1.882089in}}%
\pgfpathlineto{\pgfqpoint{4.427619in}{1.882936in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.882975in}}%
\pgfpathlineto{\pgfqpoint{4.430769in}{1.883538in}}%
\pgfpathlineto{\pgfqpoint{4.431470in}{1.883115in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.882781in}}%
\pgfpathlineto{\pgfqpoint{4.435845in}{1.883940in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{1.885059in}}%
\pgfpathlineto{\pgfqpoint{4.437595in}{1.884484in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{1.884313in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{1.885189in}}%
\pgfpathlineto{\pgfqpoint{4.442321in}{1.884789in}}%
\pgfpathlineto{\pgfqpoint{4.443021in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{4.446696in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{4.447571in}{1.886311in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.886311in}}%
\pgfpathlineto{\pgfqpoint{4.448796in}{1.889015in}}%
\pgfpathlineto{\pgfqpoint{4.448971in}{1.889015in}}%
\pgfpathlineto{\pgfqpoint{4.449846in}{1.890925in}}%
\pgfpathlineto{\pgfqpoint{4.450021in}{1.890607in}}%
\pgfpathlineto{\pgfqpoint{4.450721in}{1.889696in}}%
\pgfpathlineto{\pgfqpoint{4.451947in}{1.889696in}}%
\pgfpathlineto{\pgfqpoint{4.452472in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{1.893307in}}%
\pgfpathlineto{\pgfqpoint{4.454047in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{4.454747in}{1.892098in}}%
\pgfpathlineto{\pgfqpoint{4.456147in}{1.893206in}}%
\pgfpathlineto{\pgfqpoint{4.456672in}{1.893206in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.894358in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.893870in}}%
\pgfpathlineto{\pgfqpoint{4.462448in}{1.896098in}}%
\pgfpathlineto{\pgfqpoint{4.463323in}{1.894636in}}%
\pgfpathlineto{\pgfqpoint{4.463848in}{1.894636in}}%
\pgfpathlineto{\pgfqpoint{4.464723in}{1.892533in}}%
\pgfpathlineto{\pgfqpoint{4.465248in}{1.892533in}}%
\pgfpathlineto{\pgfqpoint{4.465948in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.889983in}}%
\pgfpathlineto{\pgfqpoint{4.466648in}{1.889630in}}%
\pgfpathlineto{\pgfqpoint{4.468398in}{1.882838in}}%
\pgfpathlineto{\pgfqpoint{4.468573in}{1.882838in}}%
\pgfpathlineto{\pgfqpoint{4.469448in}{1.880371in}}%
\pgfpathlineto{\pgfqpoint{4.471024in}{1.880371in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.882038in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.882038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.723474in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.723999in}{2.041298in}}%
\pgfpathlineto{\pgfqpoint{2.724174in}{2.041113in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{2.039239in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{2.039049in}}%
\pgfpathlineto{\pgfqpoint{2.726449in}{2.043559in}}%
\pgfpathlineto{\pgfqpoint{2.726799in}{2.042040in}}%
\pgfpathlineto{\pgfqpoint{2.727499in}{2.039946in}}%
\pgfpathlineto{\pgfqpoint{2.727674in}{2.039946in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{2.030526in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{2.030526in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{2.021082in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{2.021082in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{2.026306in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{2.025958in}}%
\pgfpathlineto{\pgfqpoint{2.737650in}{2.024585in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{2.024585in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{2.026063in}}%
\pgfpathlineto{\pgfqpoint{2.746226in}{2.025851in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{2.025190in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{2.025327in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{2.024825in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{2.024825in}}%
\pgfpathlineto{\pgfqpoint{2.748501in}{2.024119in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{2.025220in}}%
\pgfpathlineto{\pgfqpoint{2.749551in}{2.024671in}}%
\pgfpathlineto{\pgfqpoint{2.750076in}{2.024671in}}%
\pgfpathlineto{\pgfqpoint{2.750951in}{2.022496in}}%
\pgfpathlineto{\pgfqpoint{2.752002in}{2.022496in}}%
\pgfpathlineto{\pgfqpoint{2.753227in}{2.028492in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{2.029816in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{2.029755in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{2.024950in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.025097in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{2.756377in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{2.015294in}}%
\pgfpathlineto{\pgfqpoint{2.758477in}{2.003942in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{2.003942in}}%
\pgfpathlineto{\pgfqpoint{2.760402in}{1.995077in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{1.995077in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{1.993021in}}%
\pgfpathlineto{\pgfqpoint{2.763203in}{1.993021in}}%
\pgfpathlineto{\pgfqpoint{2.763903in}{1.994941in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{1.994941in}}%
\pgfpathlineto{\pgfqpoint{2.765653in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{2.765828in}{2.000537in}}%
\pgfpathlineto{\pgfqpoint{2.766178in}{1.999684in}}%
\pgfpathlineto{\pgfqpoint{2.766528in}{2.001190in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{2.000912in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{2.000564in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{1.990322in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{1.989822in}}%
\pgfpathlineto{\pgfqpoint{2.772829in}{1.981198in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{1.981198in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{1.970703in}}%
\pgfpathlineto{\pgfqpoint{2.780529in}{1.970703in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{1.972058in}}%
\pgfpathlineto{\pgfqpoint{2.783155in}{1.973580in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{1.973308in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{1.966465in}}%
\pgfpathlineto{\pgfqpoint{2.785430in}{1.957320in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{1.957322in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.958442in}}%
\pgfpathlineto{\pgfqpoint{2.792606in}{1.957999in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{1.957999in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{1.957327in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{1.957470in}}%
\pgfpathlineto{\pgfqpoint{2.794356in}{1.957470in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{1.958284in}}%
\pgfpathlineto{\pgfqpoint{2.796456in}{1.955118in}}%
\pgfpathlineto{\pgfqpoint{2.799081in}{1.955118in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{1.955857in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{2.808007in}{1.956245in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{1.953964in}}%
\pgfpathlineto{\pgfqpoint{2.810632in}{1.953466in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{1.949401in}}%
\pgfpathlineto{\pgfqpoint{2.812033in}{1.949401in}}%
\pgfpathlineto{\pgfqpoint{2.812908in}{1.946454in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{2.817983in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{1.948211in}}%
\pgfpathlineto{\pgfqpoint{2.819383in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{1.947857in}}%
\pgfpathlineto{\pgfqpoint{2.819908in}{1.947565in}}%
\pgfpathlineto{\pgfqpoint{2.820258in}{1.947565in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{1.941542in}}%
\pgfpathlineto{\pgfqpoint{2.822534in}{1.941542in}}%
\pgfpathlineto{\pgfqpoint{2.823409in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{1.938048in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{1.936237in}}%
\pgfpathlineto{\pgfqpoint{2.828834in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{1.933024in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{1.933024in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{1.938676in}}%
\pgfpathlineto{\pgfqpoint{2.836185in}{1.939316in}}%
\pgfpathlineto{\pgfqpoint{2.836535in}{1.938597in}}%
\pgfpathlineto{\pgfqpoint{2.837235in}{1.937369in}}%
\pgfpathlineto{\pgfqpoint{2.844061in}{1.937064in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{1.938120in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{1.936290in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{1.936123in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{1.937206in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{1.935875in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{1.932530in}}%
\pgfpathlineto{\pgfqpoint{2.849136in}{1.932530in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{2.851062in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{2.851762in}{1.930585in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.930640in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{1.933434in}}%
\pgfpathlineto{\pgfqpoint{2.855612in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{2.856487in}{1.926100in}}%
\pgfpathlineto{\pgfqpoint{2.857187in}{1.923530in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{1.919783in}}%
\pgfpathlineto{\pgfqpoint{2.858937in}{1.919783in}}%
\pgfpathlineto{\pgfqpoint{2.859812in}{1.922681in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{1.922360in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{2.864188in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{2.864888in}{1.919129in}}%
\pgfpathlineto{\pgfqpoint{2.865238in}{1.919152in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{1.917378in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{1.917378in}}%
\pgfpathlineto{\pgfqpoint{2.867163in}{1.916388in}}%
\pgfpathlineto{\pgfqpoint{2.867513in}{1.916388in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{1.915312in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{1.915312in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{1.917861in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{1.917729in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{2.872414in}{1.916043in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{2.873114in}{1.917479in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{1.917479in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{1.916754in}}%
\pgfpathlineto{\pgfqpoint{2.875564in}{1.916754in}}%
\pgfpathlineto{\pgfqpoint{2.876264in}{1.917643in}}%
\pgfpathlineto{\pgfqpoint{2.878364in}{1.917711in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{1.919623in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{1.919270in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.919112in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{1.919112in}}%
\pgfpathlineto{\pgfqpoint{2.883440in}{1.920762in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.920526in}}%
\pgfpathlineto{\pgfqpoint{2.885190in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.920137in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{2.887640in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{2.888340in}{1.916873in}}%
\pgfpathlineto{\pgfqpoint{2.888515in}{1.917140in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{1.916755in}}%
\pgfpathlineto{\pgfqpoint{2.890790in}{1.916935in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.917796in}}%
\pgfpathlineto{\pgfqpoint{2.900941in}{1.917796in}}%
\pgfpathlineto{\pgfqpoint{2.901817in}{1.919580in}}%
\pgfpathlineto{\pgfqpoint{2.903567in}{1.919657in}}%
\pgfpathlineto{\pgfqpoint{2.904267in}{1.920206in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{1.919800in}}%
\pgfpathlineto{\pgfqpoint{2.905842in}{1.918909in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{1.918909in}}%
\pgfpathlineto{\pgfqpoint{2.906717in}{1.917973in}}%
\pgfpathlineto{\pgfqpoint{2.907767in}{1.917973in}}%
\pgfpathlineto{\pgfqpoint{2.908467in}{1.918529in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.918529in}}%
\pgfpathlineto{\pgfqpoint{2.910742in}{1.919158in}}%
\pgfpathlineto{\pgfqpoint{2.911443in}{1.919158in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{1.920212in}}%
\pgfpathlineto{\pgfqpoint{2.912318in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.912493in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.913193in}{1.916821in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{1.913768in}}%
\pgfpathlineto{\pgfqpoint{2.914068in}{1.913768in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{1.912399in}}%
\pgfpathlineto{\pgfqpoint{2.918968in}{1.912535in}}%
\pgfpathlineto{\pgfqpoint{2.919668in}{1.913499in}}%
\pgfpathlineto{\pgfqpoint{2.920543in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{2.921419in}{1.914650in}}%
\pgfpathlineto{\pgfqpoint{2.921594in}{1.914834in}}%
\pgfpathlineto{\pgfqpoint{2.921769in}{1.914374in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{1.914374in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{1.911973in}}%
\pgfpathlineto{\pgfqpoint{2.924219in}{1.911973in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{1.914701in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{1.914806in}}%
\pgfpathlineto{\pgfqpoint{2.929119in}{1.917184in}}%
\pgfpathlineto{\pgfqpoint{2.932270in}{1.917657in}}%
\pgfpathlineto{\pgfqpoint{2.934195in}{1.920248in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{1.920248in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{1.922916in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{1.923986in}}%
\pgfpathlineto{\pgfqpoint{2.939445in}{1.924006in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.928089in}}%
\pgfpathlineto{\pgfqpoint{2.940670in}{1.929495in}}%
\pgfpathlineto{\pgfqpoint{2.941021in}{1.929174in}}%
\pgfpathlineto{\pgfqpoint{2.941721in}{1.929814in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.928737in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{1.925845in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{1.925845in}}%
\pgfpathlineto{\pgfqpoint{2.943471in}{1.926462in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{1.925804in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{2.945396in}{1.909795in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{1.909795in}}%
\pgfpathlineto{\pgfqpoint{2.946446in}{1.907311in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{1.907311in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{2.951172in}{1.906368in}}%
\pgfpathlineto{\pgfqpoint{2.951347in}{1.906283in}}%
\pgfpathlineto{\pgfqpoint{2.955897in}{1.906011in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{1.909615in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{1.910104in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{2.959572in}{1.917023in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.916764in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{1.912626in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{1.907594in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{1.901339in}}%
\pgfpathlineto{\pgfqpoint{2.969898in}{1.901128in}}%
\pgfpathlineto{\pgfqpoint{2.970598in}{1.902387in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{1.902757in}}%
\pgfpathlineto{\pgfqpoint{2.971999in}{1.901883in}}%
\pgfpathlineto{\pgfqpoint{2.972699in}{1.900663in}}%
\pgfpathlineto{\pgfqpoint{2.978124in}{1.901124in}}%
\pgfpathlineto{\pgfqpoint{2.978824in}{1.901898in}}%
\pgfpathlineto{\pgfqpoint{2.979874in}{1.901898in}}%
\pgfpathlineto{\pgfqpoint{2.980749in}{1.903747in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{1.903679in}}%
\pgfpathlineto{\pgfqpoint{2.984425in}{1.895081in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.894796in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{1.894127in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{1.896009in}}%
\pgfpathlineto{\pgfqpoint{2.987575in}{1.895852in}}%
\pgfpathlineto{\pgfqpoint{2.988450in}{1.894021in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.894021in}}%
\pgfpathlineto{\pgfqpoint{2.991076in}{1.895735in}}%
\pgfpathlineto{\pgfqpoint{2.993351in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{2.994051in}{1.897150in}}%
\pgfpathlineto{\pgfqpoint{2.994226in}{1.897150in}}%
\pgfpathlineto{\pgfqpoint{2.994751in}{1.898091in}}%
\pgfpathlineto{\pgfqpoint{2.995801in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{2.997551in}{1.896233in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.895754in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.894437in}}%
\pgfpathlineto{\pgfqpoint{3.001402in}{1.894437in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.892479in}}%
\pgfpathlineto{\pgfqpoint{3.004202in}{1.892479in}}%
\pgfpathlineto{\pgfqpoint{3.004902in}{1.893328in}}%
\pgfpathlineto{\pgfqpoint{3.006127in}{1.893328in}}%
\pgfpathlineto{\pgfqpoint{3.006827in}{1.894196in}}%
\pgfpathlineto{\pgfqpoint{3.008402in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{3.009627in}{1.894110in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.893153in}}%
\pgfpathlineto{\pgfqpoint{3.011553in}{1.893153in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{1.895180in}}%
\pgfpathlineto{\pgfqpoint{3.016103in}{1.895173in}}%
\pgfpathlineto{\pgfqpoint{3.016628in}{1.895814in}}%
\pgfpathlineto{\pgfqpoint{3.017503in}{1.894082in}}%
\pgfpathlineto{\pgfqpoint{3.019253in}{1.894082in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{1.894734in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{1.894265in}}%
\pgfpathlineto{\pgfqpoint{3.021179in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{3.026604in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{3.027829in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{3.028529in}{1.896900in}}%
\pgfpathlineto{\pgfqpoint{3.028704in}{1.896900in}}%
\pgfpathlineto{\pgfqpoint{3.029404in}{1.897609in}}%
\pgfpathlineto{\pgfqpoint{3.030104in}{1.897609in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{3.032380in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.032730in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{1.905455in}}%
\pgfpathlineto{\pgfqpoint{3.033255in}{1.904847in}}%
\pgfpathlineto{\pgfqpoint{3.033430in}{1.904847in}}%
\pgfpathlineto{\pgfqpoint{3.035005in}{1.898373in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{1.898296in}}%
\pgfpathlineto{\pgfqpoint{3.037455in}{1.894653in}}%
\pgfpathlineto{\pgfqpoint{3.037980in}{1.895636in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.892512in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{1.892512in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.891698in}}%
\pgfpathlineto{\pgfqpoint{3.040955in}{1.891698in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.890976in}}%
\pgfpathlineto{\pgfqpoint{3.047081in}{1.890974in}}%
\pgfpathlineto{\pgfqpoint{3.048481in}{1.900969in}}%
\pgfpathlineto{\pgfqpoint{3.048656in}{1.900851in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.898446in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{1.896193in}}%
\pgfpathlineto{\pgfqpoint{3.051457in}{1.892844in}}%
\pgfpathlineto{\pgfqpoint{3.052332in}{1.891026in}}%
\pgfpathlineto{\pgfqpoint{3.053207in}{1.891406in}}%
\pgfpathlineto{\pgfqpoint{3.053557in}{1.892618in}}%
\pgfpathlineto{\pgfqpoint{3.053732in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{1.887683in}}%
\pgfpathlineto{\pgfqpoint{3.056357in}{1.887557in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{1.886417in}}%
\pgfpathlineto{\pgfqpoint{3.057582in}{1.886417in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{1.882833in}}%
\pgfpathlineto{\pgfqpoint{3.060207in}{1.882648in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.880851in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{1.880851in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{1.880035in}}%
\pgfpathlineto{\pgfqpoint{3.064408in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{1.874172in}}%
\pgfpathlineto{\pgfqpoint{3.066158in}{1.874206in}}%
\pgfpathlineto{\pgfqpoint{3.066858in}{1.873773in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{1.875778in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.875494in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{1.875494in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{1.873770in}}%
\pgfpathlineto{\pgfqpoint{3.070533in}{1.873617in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{1.874501in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{1.874057in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{3.076659in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{3.077709in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{1.877052in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{1.877798in}}%
\pgfpathlineto{\pgfqpoint{3.082960in}{1.877286in}}%
\pgfpathlineto{\pgfqpoint{3.083660in}{1.876476in}}%
\pgfpathlineto{\pgfqpoint{3.084360in}{1.876476in}}%
\pgfpathlineto{\pgfqpoint{3.085060in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{3.091186in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{3.091886in}{1.876752in}}%
\pgfpathlineto{\pgfqpoint{3.092061in}{1.876902in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{1.876413in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{1.876413in}}%
\pgfpathlineto{\pgfqpoint{3.093461in}{1.875636in}}%
\pgfpathlineto{\pgfqpoint{3.095386in}{1.875636in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.878058in}}%
\pgfpathlineto{\pgfqpoint{3.097136in}{1.876331in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{1.876789in}}%
\pgfpathlineto{\pgfqpoint{3.098711in}{1.880235in}}%
\pgfpathlineto{\pgfqpoint{3.098886in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{3.099586in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{3.101337in}{1.878501in}}%
\pgfpathlineto{\pgfqpoint{3.102037in}{1.877770in}}%
\pgfpathlineto{\pgfqpoint{3.103262in}{1.877494in}}%
\pgfpathlineto{\pgfqpoint{3.103962in}{1.876476in}}%
\pgfpathlineto{\pgfqpoint{3.104837in}{1.875925in}}%
\pgfpathlineto{\pgfqpoint{3.105712in}{1.873849in}}%
\pgfpathlineto{\pgfqpoint{3.110787in}{1.873645in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{1.874690in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{1.876173in}}%
\pgfpathlineto{\pgfqpoint{3.115688in}{1.876173in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{1.881997in}}%
\pgfpathlineto{\pgfqpoint{3.118313in}{1.881682in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{1.879029in}}%
\pgfpathlineto{\pgfqpoint{3.119888in}{1.877230in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{1.877230in}}%
\pgfpathlineto{\pgfqpoint{3.121289in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{3.127414in}{1.878900in}}%
\pgfpathlineto{\pgfqpoint{3.128464in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{1.882039in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{3.131615in}{1.883396in}}%
\pgfpathlineto{\pgfqpoint{3.132315in}{1.884319in}}%
\pgfpathlineto{\pgfqpoint{3.133190in}{1.883835in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.881872in}}%
\pgfpathlineto{\pgfqpoint{3.135640in}{1.881671in}}%
\pgfpathlineto{\pgfqpoint{3.136690in}{1.880334in}}%
\pgfpathlineto{\pgfqpoint{3.138440in}{1.879928in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{1.878758in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.878285in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{1.877484in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{1.878847in}}%
\pgfpathlineto{\pgfqpoint{3.143166in}{1.878393in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{1.878647in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.881105in}}%
\pgfpathlineto{\pgfqpoint{3.148766in}{1.880834in}}%
\pgfpathlineto{\pgfqpoint{3.149641in}{1.880329in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.876111in}}%
\pgfpathlineto{\pgfqpoint{3.151217in}{1.875756in}}%
\pgfpathlineto{\pgfqpoint{3.151917in}{1.874906in}}%
\pgfpathlineto{\pgfqpoint{3.154542in}{1.874406in}}%
\pgfpathlineto{\pgfqpoint{3.155242in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{1.876668in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.874624in}}%
\pgfpathlineto{\pgfqpoint{3.162768in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{3.163468in}{1.873703in}}%
\pgfpathlineto{\pgfqpoint{3.168018in}{1.873703in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{1.874872in}}%
\pgfpathlineto{\pgfqpoint{3.170293in}{1.874872in}}%
\pgfpathlineto{\pgfqpoint{3.170994in}{1.876790in}}%
\pgfpathlineto{\pgfqpoint{3.177644in}{1.876790in}}%
\pgfpathlineto{\pgfqpoint{3.178869in}{1.887551in}}%
\pgfpathlineto{\pgfqpoint{3.179744in}{1.887587in}}%
\pgfpathlineto{\pgfqpoint{3.180269in}{1.886712in}}%
\pgfpathlineto{\pgfqpoint{3.180444in}{1.886818in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{1.886389in}}%
\pgfpathlineto{\pgfqpoint{3.181845in}{1.883843in}}%
\pgfpathlineto{\pgfqpoint{3.183945in}{1.883843in}}%
\pgfpathlineto{\pgfqpoint{3.184645in}{1.885398in}}%
\pgfpathlineto{\pgfqpoint{3.187095in}{1.885020in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{1.884431in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{1.884669in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{1.885329in}}%
\pgfpathlineto{\pgfqpoint{3.192171in}{1.885329in}}%
\pgfpathlineto{\pgfqpoint{3.193046in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{3.193221in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{3.194796in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{3.195496in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{3.195846in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.877934in}}%
\pgfpathlineto{\pgfqpoint{3.200746in}{1.877840in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{1.880145in}}%
\pgfpathlineto{\pgfqpoint{3.202147in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{1.876793in}}%
\pgfpathlineto{\pgfqpoint{3.205297in}{1.876815in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{1.876021in}}%
\pgfpathlineto{\pgfqpoint{3.206172in}{1.876021in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.877594in}}%
\pgfpathlineto{\pgfqpoint{3.208622in}{1.877594in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{3.209672in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{3.210372in}{1.879680in}}%
\pgfpathlineto{\pgfqpoint{3.211073in}{1.879975in}}%
\pgfpathlineto{\pgfqpoint{3.213173in}{1.879975in}}%
\pgfpathlineto{\pgfqpoint{3.213873in}{1.883233in}}%
\pgfpathlineto{\pgfqpoint{3.214923in}{1.882055in}}%
\pgfpathlineto{\pgfqpoint{3.215098in}{1.882609in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{1.882482in}}%
\pgfpathlineto{\pgfqpoint{3.217373in}{1.875373in}}%
\pgfpathlineto{\pgfqpoint{3.218423in}{1.875373in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.874363in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{3.222274in}{1.877044in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{1.877591in}}%
\pgfpathlineto{\pgfqpoint{3.222974in}{1.877472in}}%
\pgfpathlineto{\pgfqpoint{3.225249in}{1.877872in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.878495in}}%
\pgfpathlineto{\pgfqpoint{3.227349in}{1.878453in}}%
\pgfpathlineto{\pgfqpoint{3.228399in}{1.883884in}}%
\pgfpathlineto{\pgfqpoint{3.229274in}{1.883754in}}%
\pgfpathlineto{\pgfqpoint{3.231550in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{3.231900in}{1.876978in}}%
\pgfpathlineto{\pgfqpoint{3.232950in}{1.879233in}}%
\pgfpathlineto{\pgfqpoint{3.233300in}{1.879036in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.878145in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{1.878145in}}%
\pgfpathlineto{\pgfqpoint{3.234875in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{3.235050in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{1.876828in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.876828in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{1.876138in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{1.876020in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{1.874312in}}%
\pgfpathlineto{\pgfqpoint{3.245726in}{1.874679in}}%
\pgfpathlineto{\pgfqpoint{3.246426in}{1.875645in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{1.875645in}}%
\pgfpathlineto{\pgfqpoint{3.249226in}{1.876883in}}%
\pgfpathlineto{\pgfqpoint{3.257102in}{1.877054in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{1.879580in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{1.879651in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{1.879241in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{1.879241in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{1.880850in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{3.264103in}{1.880057in}}%
\pgfpathlineto{\pgfqpoint{3.266378in}{1.873629in}}%
\pgfpathlineto{\pgfqpoint{3.268303in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{3.269178in}{1.871270in}}%
\pgfpathlineto{\pgfqpoint{3.271454in}{1.871270in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{1.873253in}}%
\pgfpathlineto{\pgfqpoint{3.272854in}{1.874099in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.874198in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{3.274429in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.872019in}}%
\pgfpathlineto{\pgfqpoint{3.277054in}{1.871590in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{1.867559in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{1.867559in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{1.868528in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{1.868528in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{3.281780in}{1.869702in}}%
\pgfpathlineto{\pgfqpoint{3.282655in}{1.872574in}}%
\pgfpathlineto{\pgfqpoint{3.283355in}{1.872574in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{1.877104in}}%
\pgfpathlineto{\pgfqpoint{3.284580in}{1.877104in}}%
\pgfpathlineto{\pgfqpoint{3.285630in}{1.883836in}}%
\pgfpathlineto{\pgfqpoint{3.286155in}{1.883568in}}%
\pgfpathlineto{\pgfqpoint{3.287030in}{1.881272in}}%
\pgfpathlineto{\pgfqpoint{3.288430in}{1.881253in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{1.878024in}}%
\pgfpathlineto{\pgfqpoint{3.291231in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{1.877077in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{1.877077in}}%
\pgfpathlineto{\pgfqpoint{3.298581in}{1.882702in}}%
\pgfpathlineto{\pgfqpoint{3.298931in}{1.883005in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{1.883902in}}%
\pgfpathlineto{\pgfqpoint{3.299806in}{1.883902in}}%
\pgfpathlineto{\pgfqpoint{3.300331in}{1.885593in}}%
\pgfpathlineto{\pgfqpoint{3.300506in}{1.885369in}}%
\pgfpathlineto{\pgfqpoint{3.300856in}{1.885369in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{1.888242in}}%
\pgfpathlineto{\pgfqpoint{3.302607in}{1.897892in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.897007in}}%
\pgfpathlineto{\pgfqpoint{3.303832in}{1.895838in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.895838in}}%
\pgfpathlineto{\pgfqpoint{3.305057in}{1.893484in}}%
\pgfpathlineto{\pgfqpoint{3.307157in}{1.893484in}}%
\pgfpathlineto{\pgfqpoint{3.307857in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{3.309432in}{1.896926in}}%
\pgfpathlineto{\pgfqpoint{3.310132in}{1.897733in}}%
\pgfpathlineto{\pgfqpoint{3.311358in}{1.897440in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{1.893398in}}%
\pgfpathlineto{\pgfqpoint{3.312583in}{1.891105in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{1.891105in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.890109in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{1.889560in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{1.887212in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.887445in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.889332in}}%
\pgfpathlineto{\pgfqpoint{3.319058in}{1.889227in}}%
\pgfpathlineto{\pgfqpoint{3.319233in}{1.889227in}}%
\pgfpathlineto{\pgfqpoint{3.319933in}{1.885832in}}%
\pgfpathlineto{\pgfqpoint{3.320633in}{1.883820in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{1.883820in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.880941in}}%
\pgfpathlineto{\pgfqpoint{3.322209in}{1.880809in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.879017in}}%
\pgfpathlineto{\pgfqpoint{3.323609in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.879855in}}%
\pgfpathlineto{\pgfqpoint{3.323959in}{1.880150in}}%
\pgfpathlineto{\pgfqpoint{3.324134in}{1.879791in}}%
\pgfpathlineto{\pgfqpoint{3.326234in}{1.870649in}}%
\pgfpathlineto{\pgfqpoint{3.327459in}{1.870649in}}%
\pgfpathlineto{\pgfqpoint{3.328334in}{1.864282in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{1.859404in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{1.859404in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{3.333935in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{3.334635in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{3.339710in}{1.860453in}}%
\pgfpathlineto{\pgfqpoint{3.340410in}{1.861497in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{1.861497in}}%
\pgfpathlineto{\pgfqpoint{3.343036in}{1.864505in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{3.346711in}{1.863562in}}%
\pgfpathlineto{\pgfqpoint{3.347761in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{3.348986in}{1.872816in}}%
\pgfpathlineto{\pgfqpoint{3.349511in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{3.350386in}{1.872088in}}%
\pgfpathlineto{\pgfqpoint{3.350736in}{1.872088in}}%
\pgfpathlineto{\pgfqpoint{3.351437in}{1.870977in}}%
\pgfpathlineto{\pgfqpoint{3.356337in}{1.870605in}}%
\pgfpathlineto{\pgfqpoint{3.357037in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{1.872355in}}%
\pgfpathlineto{\pgfqpoint{3.364213in}{1.875446in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{3.364738in}{1.875362in}}%
\pgfpathlineto{\pgfqpoint{3.364913in}{1.875362in}}%
\pgfpathlineto{\pgfqpoint{3.365613in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{3.365788in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{3.366838in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{1.871885in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{1.871267in}}%
\pgfpathlineto{\pgfqpoint{3.370338in}{1.871267in}}%
\pgfpathlineto{\pgfqpoint{3.371214in}{1.873945in}}%
\pgfpathlineto{\pgfqpoint{3.371389in}{1.873828in}}%
\pgfpathlineto{\pgfqpoint{3.371739in}{1.873828in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{1.870979in}}%
\pgfpathlineto{\pgfqpoint{3.373839in}{1.870979in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{1.871564in}}%
\pgfpathlineto{\pgfqpoint{3.374714in}{1.871564in}}%
\pgfpathlineto{\pgfqpoint{3.375414in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{3.377864in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{3.378214in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.378389in}{1.877231in}}%
\pgfpathlineto{\pgfqpoint{3.378739in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{3.379614in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{3.379789in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{3.380664in}{1.872068in}}%
\pgfpathlineto{\pgfqpoint{3.382590in}{1.872068in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{1.873643in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{1.873107in}}%
\pgfpathlineto{\pgfqpoint{3.385390in}{1.874244in}}%
\pgfpathlineto{\pgfqpoint{3.386265in}{1.877373in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{1.877701in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{3.387840in}{1.879671in}}%
\pgfpathlineto{\pgfqpoint{3.388715in}{1.878815in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{1.878815in}}%
\pgfpathlineto{\pgfqpoint{3.390115in}{1.878111in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.877965in}}%
\pgfpathlineto{\pgfqpoint{3.392391in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{3.395366in}{1.878615in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{1.878657in}}%
\pgfpathlineto{\pgfqpoint{3.396591in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.882282in}}%
\pgfpathlineto{\pgfqpoint{3.402192in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{3.402367in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{3.403242in}{1.879633in}}%
\pgfpathlineto{\pgfqpoint{3.406742in}{1.879533in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{1.878545in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{1.878475in}}%
\pgfpathlineto{\pgfqpoint{3.410067in}{1.876224in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{3.417418in}{1.877053in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{1.877053in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{1.878432in}}%
\pgfpathlineto{\pgfqpoint{3.419518in}{1.878882in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.878882in}}%
\pgfpathlineto{\pgfqpoint{3.420393in}{1.879862in}}%
\pgfpathlineto{\pgfqpoint{3.427569in}{1.879940in}}%
\pgfpathlineto{\pgfqpoint{3.428444in}{1.881568in}}%
\pgfpathlineto{\pgfqpoint{3.433520in}{1.881704in}}%
\pgfpathlineto{\pgfqpoint{3.434220in}{1.882887in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{1.882887in}}%
\pgfpathlineto{\pgfqpoint{3.435270in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{3.436145in}{1.882028in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{1.881892in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{1.880533in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{1.880372in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{1.884180in}}%
\pgfpathlineto{\pgfqpoint{3.441921in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{3.443321in}{1.880153in}}%
\pgfpathlineto{\pgfqpoint{3.443671in}{1.881767in}}%
\pgfpathlineto{\pgfqpoint{3.444021in}{1.881534in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{1.881534in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{1.879859in}}%
\pgfpathlineto{\pgfqpoint{3.445246in}{1.879859in}}%
\pgfpathlineto{\pgfqpoint{3.445946in}{1.878624in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{1.878624in}}%
\pgfpathlineto{\pgfqpoint{3.446996in}{1.876000in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.875534in}}%
\pgfpathlineto{\pgfqpoint{3.450496in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{3.455572in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.879596in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.881058in}}%
\pgfpathlineto{\pgfqpoint{3.457672in}{1.881058in}}%
\pgfpathlineto{\pgfqpoint{3.458372in}{1.882245in}}%
\pgfpathlineto{\pgfqpoint{3.460647in}{1.882370in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{1.884152in}}%
\pgfpathlineto{\pgfqpoint{3.463973in}{1.884189in}}%
\pgfpathlineto{\pgfqpoint{3.465373in}{1.889013in}}%
\pgfpathlineto{\pgfqpoint{3.465548in}{1.889181in}}%
\pgfpathlineto{\pgfqpoint{3.465723in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.466598in}{1.886084in}}%
\pgfpathlineto{\pgfqpoint{3.467473in}{1.886058in}}%
\pgfpathlineto{\pgfqpoint{3.468348in}{1.887895in}}%
\pgfpathlineto{\pgfqpoint{3.468698in}{1.887915in}}%
\pgfpathlineto{\pgfqpoint{3.470974in}{1.882143in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{3.473774in}{1.883108in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{1.882702in}}%
\pgfpathlineto{\pgfqpoint{3.474649in}{1.882702in}}%
\pgfpathlineto{\pgfqpoint{3.477099in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.872933in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.872611in}}%
\pgfpathlineto{\pgfqpoint{3.481300in}{1.872611in}}%
\pgfpathlineto{\pgfqpoint{3.482000in}{1.873443in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.873950in}}%
\pgfpathlineto{\pgfqpoint{3.487425in}{1.874343in}}%
\pgfpathlineto{\pgfqpoint{3.488650in}{1.871527in}}%
\pgfpathlineto{\pgfqpoint{3.492851in}{1.871527in}}%
\pgfpathlineto{\pgfqpoint{3.493726in}{1.876944in}}%
\pgfpathlineto{\pgfqpoint{3.494426in}{1.876944in}}%
\pgfpathlineto{\pgfqpoint{3.495126in}{1.878119in}}%
\pgfpathlineto{\pgfqpoint{3.495826in}{1.878119in}}%
\pgfpathlineto{\pgfqpoint{3.496526in}{1.878716in}}%
\pgfpathlineto{\pgfqpoint{3.497401in}{1.878155in}}%
\pgfpathlineto{\pgfqpoint{3.498101in}{1.877082in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.877463in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.877986in}}%
\pgfpathlineto{\pgfqpoint{3.501077in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{3.502302in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{3.503002in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{3.503702in}{1.873948in}}%
\pgfpathlineto{\pgfqpoint{3.504052in}{1.873948in}}%
\pgfpathlineto{\pgfqpoint{3.504927in}{1.871758in}}%
\pgfpathlineto{\pgfqpoint{3.505802in}{1.871758in}}%
\pgfpathlineto{\pgfqpoint{3.506502in}{1.876421in}}%
\pgfpathlineto{\pgfqpoint{3.509827in}{1.866900in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{1.866900in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.868718in}}%
\pgfpathlineto{\pgfqpoint{3.510877in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{3.512103in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{3.513503in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{3.513853in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{3.514553in}{1.860023in}}%
\pgfpathlineto{\pgfqpoint{3.515253in}{1.860023in}}%
\pgfpathlineto{\pgfqpoint{3.515953in}{1.859126in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{1.859126in}}%
\pgfpathlineto{\pgfqpoint{3.517703in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{3.518403in}{1.859695in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{1.860868in}}%
\pgfpathlineto{\pgfqpoint{3.519978in}{1.859697in}}%
\pgfpathlineto{\pgfqpoint{3.523129in}{1.860210in}}%
\pgfpathlineto{\pgfqpoint{3.523829in}{1.862751in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{1.862526in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{3.528554in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{3.529254in}{1.864206in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{1.864278in}}%
\pgfpathlineto{\pgfqpoint{3.531880in}{1.865440in}}%
\pgfpathlineto{\pgfqpoint{3.532580in}{1.865003in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.865003in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.864335in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{1.864335in}}%
\pgfpathlineto{\pgfqpoint{3.536430in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{3.538180in}{1.865043in}}%
\pgfpathlineto{\pgfqpoint{3.539055in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{3.544481in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{3.547631in}{1.864532in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{3.551132in}{1.864795in}}%
\pgfpathlineto{\pgfqpoint{3.552182in}{1.866646in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{3.552707in}{1.866843in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{1.866843in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{1.867881in}}%
\pgfpathlineto{\pgfqpoint{3.554632in}{1.867746in}}%
\pgfpathlineto{\pgfqpoint{3.555332in}{1.868347in}}%
\pgfpathlineto{\pgfqpoint{3.557432in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{3.559707in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.864166in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{1.864099in}}%
\pgfpathlineto{\pgfqpoint{3.560932in}{1.863414in}}%
\pgfpathlineto{\pgfqpoint{3.562858in}{1.863414in}}%
\pgfpathlineto{\pgfqpoint{3.563558in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{3.563908in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{3.564783in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{3.565308in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{3.566008in}{1.870172in}}%
\pgfpathlineto{\pgfqpoint{3.566183in}{1.870172in}}%
\pgfpathlineto{\pgfqpoint{3.566883in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{3.567583in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{3.568283in}{1.871766in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.871201in}}%
\pgfpathlineto{\pgfqpoint{3.569158in}{1.871201in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{1.870457in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.870457in}}%
\pgfpathlineto{\pgfqpoint{3.573709in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{3.575109in}{1.873312in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{1.873109in}}%
\pgfpathlineto{\pgfqpoint{3.577209in}{1.872680in}}%
\pgfpathlineto{\pgfqpoint{3.577559in}{1.872680in}}%
\pgfpathlineto{\pgfqpoint{3.578259in}{1.873295in}}%
\pgfpathlineto{\pgfqpoint{3.578959in}{1.872762in}}%
\pgfpathlineto{\pgfqpoint{3.579134in}{1.872762in}}%
\pgfpathlineto{\pgfqpoint{3.580184in}{1.870555in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{1.870427in}}%
\pgfpathlineto{\pgfqpoint{3.582985in}{1.871620in}}%
\pgfpathlineto{\pgfqpoint{3.590860in}{1.871558in}}%
\pgfpathlineto{\pgfqpoint{3.591561in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{3.591736in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{3.592961in}{1.882654in}}%
\pgfpathlineto{\pgfqpoint{3.593136in}{1.882654in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{1.883539in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{3.599611in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.875584in}}%
\pgfpathlineto{\pgfqpoint{3.600836in}{1.873138in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{1.873138in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{1.874174in}}%
\pgfpathlineto{\pgfqpoint{3.608187in}{1.874294in}}%
\pgfpathlineto{\pgfqpoint{3.608887in}{1.875481in}}%
\pgfpathlineto{\pgfqpoint{3.610637in}{1.875353in}}%
\pgfpathlineto{\pgfqpoint{3.611338in}{1.874835in}}%
\pgfpathlineto{\pgfqpoint{3.616763in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{3.618163in}{1.875403in}}%
\pgfpathlineto{\pgfqpoint{3.618863in}{1.876598in}}%
\pgfpathlineto{\pgfqpoint{3.619388in}{1.876265in}}%
\pgfpathlineto{\pgfqpoint{3.620088in}{1.878218in}}%
\pgfpathlineto{\pgfqpoint{3.620263in}{1.877916in}}%
\pgfpathlineto{\pgfqpoint{3.621664in}{1.873064in}}%
\pgfpathlineto{\pgfqpoint{3.622889in}{1.872664in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{1.867391in}}%
\pgfpathlineto{\pgfqpoint{3.625689in}{1.867391in}}%
\pgfpathlineto{\pgfqpoint{3.626389in}{1.865177in}}%
\pgfpathlineto{\pgfqpoint{3.627089in}{1.865929in}}%
\pgfpathlineto{\pgfqpoint{3.627439in}{1.865967in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{1.865435in}}%
\pgfpathlineto{\pgfqpoint{3.629014in}{1.865643in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{1.865643in}}%
\pgfpathlineto{\pgfqpoint{3.630064in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{3.631290in}{1.869362in}}%
\pgfpathlineto{\pgfqpoint{3.631815in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{3.634615in}{1.876210in}}%
\pgfpathlineto{\pgfqpoint{3.634790in}{1.875904in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.875904in}}%
\pgfpathlineto{\pgfqpoint{3.635840in}{1.875175in}}%
\pgfpathlineto{\pgfqpoint{3.636540in}{1.875175in}}%
\pgfpathlineto{\pgfqpoint{3.637240in}{1.874562in}}%
\pgfpathlineto{\pgfqpoint{3.637415in}{1.874955in}}%
\pgfpathlineto{\pgfqpoint{3.637765in}{1.874683in}}%
\pgfpathlineto{\pgfqpoint{3.638290in}{1.874683in}}%
\pgfpathlineto{\pgfqpoint{3.638990in}{1.874112in}}%
\pgfpathlineto{\pgfqpoint{3.640040in}{1.874112in}}%
\pgfpathlineto{\pgfqpoint{3.640740in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{3.640915in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{3.641966in}{1.877536in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.877231in}}%
\pgfpathlineto{\pgfqpoint{3.642666in}{1.877752in}}%
\pgfpathlineto{\pgfqpoint{3.642841in}{1.877596in}}%
\pgfpathlineto{\pgfqpoint{3.643716in}{1.875767in}}%
\pgfpathlineto{\pgfqpoint{3.644591in}{1.875767in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.874925in}}%
\pgfpathlineto{\pgfqpoint{3.645816in}{1.874925in}}%
\pgfpathlineto{\pgfqpoint{3.646516in}{1.874191in}}%
\pgfpathlineto{\pgfqpoint{3.648966in}{1.874157in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{1.867332in}}%
\pgfpathlineto{\pgfqpoint{3.651767in}{1.867332in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{1.866421in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.866893in}}%
\pgfpathlineto{\pgfqpoint{3.657367in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{3.658767in}{1.870389in}}%
\pgfpathlineto{\pgfqpoint{3.659817in}{1.871803in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{1.871999in}}%
\pgfpathlineto{\pgfqpoint{3.661393in}{1.872923in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.872437in}}%
\pgfpathlineto{\pgfqpoint{3.666468in}{1.874090in}}%
\pgfpathlineto{\pgfqpoint{3.667518in}{1.874090in}}%
\pgfpathlineto{\pgfqpoint{3.668218in}{1.874908in}}%
\pgfpathlineto{\pgfqpoint{3.672069in}{1.874771in}}%
\pgfpathlineto{\pgfqpoint{3.672769in}{1.875635in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{1.875226in}}%
\pgfpathlineto{\pgfqpoint{3.674519in}{1.874422in}}%
\pgfpathlineto{\pgfqpoint{3.676619in}{1.874423in}}%
\pgfpathlineto{\pgfqpoint{3.677494in}{1.872600in}}%
\pgfpathlineto{\pgfqpoint{3.677844in}{1.872600in}}%
\pgfpathlineto{\pgfqpoint{3.678719in}{1.869805in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{1.869805in}}%
\pgfpathlineto{\pgfqpoint{3.679944in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{3.683095in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{3.683795in}{1.870757in}}%
\pgfpathlineto{\pgfqpoint{3.685020in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{3.686070in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{3.687645in}{1.866505in}}%
\pgfpathlineto{\pgfqpoint{3.688345in}{1.863977in}}%
\pgfpathlineto{\pgfqpoint{3.688870in}{1.863977in}}%
\pgfpathlineto{\pgfqpoint{3.689570in}{1.862436in}}%
\pgfpathlineto{\pgfqpoint{3.691146in}{1.861964in}}%
\pgfpathlineto{\pgfqpoint{3.692721in}{1.852868in}}%
\pgfpathlineto{\pgfqpoint{3.693421in}{1.850196in}}%
\pgfpathlineto{\pgfqpoint{3.694646in}{1.850196in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{1.854237in}}%
\pgfpathlineto{\pgfqpoint{3.696921in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{3.697621in}{1.853326in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.853270in}}%
\pgfpathlineto{\pgfqpoint{3.699546in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{3.699896in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{3.700596in}{1.850419in}}%
\pgfpathlineto{\pgfqpoint{3.700946in}{1.850291in}}%
\pgfpathlineto{\pgfqpoint{3.701647in}{1.849510in}}%
\pgfpathlineto{\pgfqpoint{3.704447in}{1.849238in}}%
\pgfpathlineto{\pgfqpoint{3.705322in}{1.847813in}}%
\pgfpathlineto{\pgfqpoint{3.707247in}{1.847813in}}%
\pgfpathlineto{\pgfqpoint{3.708297in}{1.850562in}}%
\pgfpathlineto{\pgfqpoint{3.708822in}{1.850379in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{1.849668in}}%
\pgfpathlineto{\pgfqpoint{3.709697in}{1.849894in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{1.849515in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{1.849515in}}%
\pgfpathlineto{\pgfqpoint{3.710572in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.849046in}}%
\pgfpathlineto{\pgfqpoint{3.710922in}{1.848925in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{1.843061in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{3.713198in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{3.713898in}{1.837454in}}%
\pgfpathlineto{\pgfqpoint{3.719848in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.841272in}}%
\pgfpathlineto{\pgfqpoint{3.721074in}{1.841272in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.845026in}}%
\pgfpathlineto{\pgfqpoint{3.721774in}{1.844830in}}%
\pgfpathlineto{\pgfqpoint{3.722649in}{1.844304in}}%
\pgfpathlineto{\pgfqpoint{3.723349in}{1.843206in}}%
\pgfpathlineto{\pgfqpoint{3.723699in}{1.842077in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.840675in}}%
\pgfpathlineto{\pgfqpoint{3.730699in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{3.731400in}{1.841862in}}%
\pgfpathlineto{\pgfqpoint{3.734200in}{1.841903in}}%
\pgfpathlineto{\pgfqpoint{3.734900in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{3.735425in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{3.736125in}{1.846156in}}%
\pgfpathlineto{\pgfqpoint{3.740150in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{3.740325in}{1.846722in}}%
\pgfpathlineto{\pgfqpoint{3.740675in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{3.740850in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{3.741551in}{1.847942in}}%
\pgfpathlineto{\pgfqpoint{3.744351in}{1.848215in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{1.850512in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{1.850319in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{1.846800in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.846800in}}%
\pgfpathlineto{\pgfqpoint{3.750301in}{1.849164in}}%
\pgfpathlineto{\pgfqpoint{3.751002in}{1.849164in}}%
\pgfpathlineto{\pgfqpoint{3.751702in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{3.755727in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{1.851382in}}%
\pgfpathlineto{\pgfqpoint{3.757127in}{1.851909in}}%
\pgfpathlineto{\pgfqpoint{3.757302in}{1.851909in}}%
\pgfpathlineto{\pgfqpoint{3.758002in}{1.852817in}}%
\pgfpathlineto{\pgfqpoint{3.760627in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{3.761153in}{1.853429in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.852008in}}%
\pgfpathlineto{\pgfqpoint{3.763253in}{1.851752in}}%
\pgfpathlineto{\pgfqpoint{3.764128in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{3.764828in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{3.765528in}{1.848558in}}%
\pgfpathlineto{\pgfqpoint{3.770428in}{1.848558in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{1.849892in}}%
\pgfpathlineto{\pgfqpoint{3.771304in}{1.849510in}}%
\pgfpathlineto{\pgfqpoint{3.771654in}{1.849791in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{3.777429in}{1.848774in}}%
\pgfpathlineto{\pgfqpoint{3.777954in}{1.849208in}}%
\pgfpathlineto{\pgfqpoint{3.778829in}{1.851553in}}%
\pgfpathlineto{\pgfqpoint{3.779879in}{1.850005in}}%
\pgfpathlineto{\pgfqpoint{3.780929in}{1.849530in}}%
\pgfpathlineto{\pgfqpoint{3.782155in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{3.782505in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{1.836258in}}%
\pgfpathlineto{\pgfqpoint{3.786005in}{1.835886in}}%
\pgfpathlineto{\pgfqpoint{3.787405in}{1.832358in}}%
\pgfpathlineto{\pgfqpoint{3.791256in}{1.832796in}}%
\pgfpathlineto{\pgfqpoint{3.791956in}{1.833322in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{1.833322in}}%
\pgfpathlineto{\pgfqpoint{3.793181in}{1.834491in}}%
\pgfpathlineto{\pgfqpoint{3.793881in}{1.834491in}}%
\pgfpathlineto{\pgfqpoint{3.794581in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{3.796156in}{1.836625in}}%
\pgfpathlineto{\pgfqpoint{3.797031in}{1.838998in}}%
\pgfpathlineto{\pgfqpoint{3.797206in}{1.838824in}}%
\pgfpathlineto{\pgfqpoint{3.802632in}{1.838625in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{1.842044in}}%
\pgfpathlineto{\pgfqpoint{3.810857in}{1.842415in}}%
\pgfpathlineto{\pgfqpoint{3.811558in}{1.843251in}}%
\pgfpathlineto{\pgfqpoint{3.814183in}{1.843318in}}%
\pgfpathlineto{\pgfqpoint{3.814883in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{3.817858in}{1.845163in}}%
\pgfpathlineto{\pgfqpoint{3.818733in}{1.852401in}}%
\pgfpathlineto{\pgfqpoint{3.818908in}{1.852401in}}%
\pgfpathlineto{\pgfqpoint{3.819783in}{1.854633in}}%
\pgfpathlineto{\pgfqpoint{3.820308in}{1.854633in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{1.857780in}}%
\pgfpathlineto{\pgfqpoint{3.821534in}{1.857780in}}%
\pgfpathlineto{\pgfqpoint{3.822059in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{3.822234in}{1.859836in}}%
\pgfpathlineto{\pgfqpoint{3.823109in}{1.858164in}}%
\pgfpathlineto{\pgfqpoint{3.824509in}{1.858056in}}%
\pgfpathlineto{\pgfqpoint{3.825209in}{1.857288in}}%
\pgfpathlineto{\pgfqpoint{3.825734in}{1.857288in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.856588in}}%
\pgfpathlineto{\pgfqpoint{3.826434in}{1.856822in}}%
\pgfpathlineto{\pgfqpoint{3.826784in}{1.856407in}}%
\pgfpathlineto{\pgfqpoint{3.829934in}{1.856407in}}%
\pgfpathlineto{\pgfqpoint{3.830634in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{3.831685in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{3.832385in}{1.859551in}}%
\pgfpathlineto{\pgfqpoint{3.836410in}{1.858906in}}%
\pgfpathlineto{\pgfqpoint{3.837110in}{1.861945in}}%
\pgfpathlineto{\pgfqpoint{3.837985in}{1.862167in}}%
\pgfpathlineto{\pgfqpoint{3.838685in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{3.838860in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.864659in}}%
\pgfpathlineto{\pgfqpoint{3.840610in}{1.864541in}}%
\pgfpathlineto{\pgfqpoint{3.841486in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{3.841836in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{3.842536in}{1.861730in}}%
\pgfpathlineto{\pgfqpoint{3.843586in}{1.861831in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.866453in}}%
\pgfpathlineto{\pgfqpoint{3.845686in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{3.846736in}{1.864730in}}%
\pgfpathlineto{\pgfqpoint{3.848311in}{1.864730in}}%
\pgfpathlineto{\pgfqpoint{3.849011in}{1.865658in}}%
\pgfpathlineto{\pgfqpoint{3.852162in}{1.865473in}}%
\pgfpathlineto{\pgfqpoint{3.852862in}{1.865063in}}%
\pgfpathlineto{\pgfqpoint{3.853562in}{1.865892in}}%
\pgfpathlineto{\pgfqpoint{3.854787in}{1.870554in}}%
\pgfpathlineto{\pgfqpoint{3.856012in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{3.857237in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.869371in}}%
\pgfpathlineto{\pgfqpoint{3.858637in}{1.869371in}}%
\pgfpathlineto{\pgfqpoint{3.859337in}{1.868806in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{1.868942in}}%
\pgfpathlineto{\pgfqpoint{3.860912in}{1.869615in}}%
\pgfpathlineto{\pgfqpoint{3.861613in}{1.869615in}}%
\pgfpathlineto{\pgfqpoint{3.862313in}{1.871253in}}%
\pgfpathlineto{\pgfqpoint{3.863013in}{1.871253in}}%
\pgfpathlineto{\pgfqpoint{3.863713in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{3.864063in}{1.871423in}}%
\pgfpathlineto{\pgfqpoint{3.864238in}{1.871626in}}%
\pgfpathlineto{\pgfqpoint{3.864938in}{1.871229in}}%
\pgfpathlineto{\pgfqpoint{3.865638in}{1.870432in}}%
\pgfpathlineto{\pgfqpoint{3.866688in}{1.870432in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.871195in}}%
\pgfpathlineto{\pgfqpoint{3.867213in}{1.870599in}}%
\pgfpathlineto{\pgfqpoint{3.867388in}{1.870599in}}%
\pgfpathlineto{\pgfqpoint{3.868088in}{1.869554in}}%
\pgfpathlineto{\pgfqpoint{3.884540in}{1.869554in}}%
\pgfpathlineto{\pgfqpoint{3.885240in}{1.873452in}}%
\pgfpathlineto{\pgfqpoint{3.886640in}{1.873806in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{1.874570in}}%
\pgfpathlineto{\pgfqpoint{3.889790in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{3.890490in}{1.876044in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.876044in}}%
\pgfpathlineto{\pgfqpoint{3.891366in}{1.876875in}}%
\pgfpathlineto{\pgfqpoint{3.892591in}{1.871569in}}%
\pgfpathlineto{\pgfqpoint{3.893291in}{1.869818in}}%
\pgfpathlineto{\pgfqpoint{3.894341in}{1.869818in}}%
\pgfpathlineto{\pgfqpoint{3.895916in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{3.897841in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{3.898541in}{1.865011in}}%
\pgfpathlineto{\pgfqpoint{3.901517in}{1.865321in}}%
\pgfpathlineto{\pgfqpoint{3.902217in}{1.866884in}}%
\pgfpathlineto{\pgfqpoint{3.909217in}{1.866991in}}%
\pgfpathlineto{\pgfqpoint{3.910092in}{1.869422in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{1.869696in}}%
\pgfpathlineto{\pgfqpoint{3.911493in}{1.868578in}}%
\pgfpathlineto{\pgfqpoint{3.912193in}{1.870328in}}%
\pgfpathlineto{\pgfqpoint{3.912718in}{1.870328in}}%
\pgfpathlineto{\pgfqpoint{3.913418in}{1.871591in}}%
\pgfpathlineto{\pgfqpoint{3.914293in}{1.871340in}}%
\pgfpathlineto{\pgfqpoint{3.914993in}{1.870651in}}%
\pgfpathlineto{\pgfqpoint{3.915868in}{1.870651in}}%
\pgfpathlineto{\pgfqpoint{3.916568in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{3.916918in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{1.874421in}}%
\pgfpathlineto{\pgfqpoint{3.919543in}{1.874572in}}%
\pgfpathlineto{\pgfqpoint{3.920593in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{3.921644in}{1.876190in}}%
\pgfpathlineto{\pgfqpoint{3.921819in}{1.876404in}}%
\pgfpathlineto{\pgfqpoint{3.922869in}{1.876264in}}%
\pgfpathlineto{\pgfqpoint{3.925669in}{1.865765in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.865765in}}%
\pgfpathlineto{\pgfqpoint{3.927594in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{3.933370in}{1.864722in}}%
\pgfpathlineto{\pgfqpoint{3.934420in}{1.864582in}}%
\pgfpathlineto{\pgfqpoint{3.939320in}{1.864582in}}%
\pgfpathlineto{\pgfqpoint{3.939670in}{1.866288in}}%
\pgfpathlineto{\pgfqpoint{3.940020in}{1.866094in}}%
\pgfpathlineto{\pgfqpoint{3.940195in}{1.866094in}}%
\pgfpathlineto{\pgfqpoint{3.940895in}{1.866696in}}%
\pgfpathlineto{\pgfqpoint{3.944921in}{1.866282in}}%
\pgfpathlineto{\pgfqpoint{3.945621in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{3.946671in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{3.947546in}{1.868262in}}%
\pgfpathlineto{\pgfqpoint{3.949996in}{1.867877in}}%
\pgfpathlineto{\pgfqpoint{3.950521in}{1.867184in}}%
\pgfpathlineto{\pgfqpoint{3.951222in}{1.867422in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{1.867422in}}%
\pgfpathlineto{\pgfqpoint{3.952622in}{1.868476in}}%
\pgfpathlineto{\pgfqpoint{3.953147in}{1.868476in}}%
\pgfpathlineto{\pgfqpoint{3.953847in}{1.869660in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{1.870908in}}%
\pgfpathlineto{\pgfqpoint{3.955772in}{1.870478in}}%
\pgfpathlineto{\pgfqpoint{3.956472in}{1.870952in}}%
\pgfpathlineto{\pgfqpoint{3.957172in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{3.958572in}{1.872148in}}%
\pgfpathlineto{\pgfqpoint{3.959272in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{3.961898in}{1.871733in}}%
\pgfpathlineto{\pgfqpoint{3.962773in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{3.963648in}{1.873524in}}%
\pgfpathlineto{\pgfqpoint{3.963823in}{1.873695in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{3.965223in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{3.965573in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{3.966973in}{1.863229in}}%
\pgfpathlineto{\pgfqpoint{3.967148in}{1.863229in}}%
\pgfpathlineto{\pgfqpoint{3.968023in}{1.861579in}}%
\pgfpathlineto{\pgfqpoint{3.968373in}{1.862876in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{3.969598in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{3.969773in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{3.970648in}{1.857326in}}%
\pgfpathlineto{\pgfqpoint{3.971699in}{1.857326in}}%
\pgfpathlineto{\pgfqpoint{3.972049in}{1.858700in}}%
\pgfpathlineto{\pgfqpoint{3.972399in}{1.858364in}}%
\pgfpathlineto{\pgfqpoint{3.973449in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{3.974674in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{3.974849in}{1.856487in}}%
\pgfpathlineto{\pgfqpoint{3.978349in}{1.856212in}}%
\pgfpathlineto{\pgfqpoint{3.979049in}{1.855806in}}%
\pgfpathlineto{\pgfqpoint{3.980975in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{3.981675in}{1.854774in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.854774in}}%
\pgfpathlineto{\pgfqpoint{3.983075in}{1.855359in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.855325in}}%
\pgfpathlineto{\pgfqpoint{3.987450in}{1.856409in}}%
\pgfpathlineto{\pgfqpoint{3.989200in}{1.856615in}}%
\pgfpathlineto{\pgfqpoint{3.989900in}{1.857709in}}%
\pgfpathlineto{\pgfqpoint{3.990425in}{1.857709in}}%
\pgfpathlineto{\pgfqpoint{3.991126in}{1.858654in}}%
\pgfpathlineto{\pgfqpoint{3.992176in}{1.858788in}}%
\pgfpathlineto{\pgfqpoint{3.992876in}{1.859601in}}%
\pgfpathlineto{\pgfqpoint{3.993051in}{1.859601in}}%
\pgfpathlineto{\pgfqpoint{3.993751in}{1.862160in}}%
\pgfpathlineto{\pgfqpoint{3.994626in}{1.860833in}}%
\pgfpathlineto{\pgfqpoint{3.995851in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{3.996726in}{1.858108in}}%
\pgfpathlineto{\pgfqpoint{3.996901in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.858082in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{3.998651in}{1.855733in}}%
\pgfpathlineto{\pgfqpoint{3.999526in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{3.999876in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{1.851819in}}%
\pgfpathlineto{\pgfqpoint{4.002152in}{1.852105in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.852988in}}%
\pgfpathlineto{\pgfqpoint{4.003377in}{1.853100in}}%
\pgfpathlineto{\pgfqpoint{4.004952in}{1.857718in}}%
\pgfpathlineto{\pgfqpoint{4.005127in}{1.857818in}}%
\pgfpathlineto{\pgfqpoint{4.005302in}{1.857283in}}%
\pgfpathlineto{\pgfqpoint{4.006177in}{1.856954in}}%
\pgfpathlineto{\pgfqpoint{4.007052in}{1.854556in}}%
\pgfpathlineto{\pgfqpoint{4.007577in}{1.854556in}}%
\pgfpathlineto{\pgfqpoint{4.008452in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{4.008977in}{1.852137in}}%
\pgfpathlineto{\pgfqpoint{4.009677in}{1.851525in}}%
\pgfpathlineto{\pgfqpoint{4.009852in}{1.851525in}}%
\pgfpathlineto{\pgfqpoint{4.010552in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{4.011953in}{1.851341in}}%
\pgfpathlineto{\pgfqpoint{4.012828in}{1.851341in}}%
\pgfpathlineto{\pgfqpoint{4.013528in}{1.850500in}}%
\pgfpathlineto{\pgfqpoint{4.014053in}{1.850618in}}%
\pgfpathlineto{\pgfqpoint{4.015803in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{4.016853in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{1.849454in}}%
\pgfpathlineto{\pgfqpoint{4.018078in}{1.849454in}}%
\pgfpathlineto{\pgfqpoint{4.018778in}{1.852248in}}%
\pgfpathlineto{\pgfqpoint{4.019828in}{1.851980in}}%
\pgfpathlineto{\pgfqpoint{4.020528in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{4.021929in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{4.022979in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{4.023679in}{1.851352in}}%
\pgfpathlineto{\pgfqpoint{4.024204in}{1.851352in}}%
\pgfpathlineto{\pgfqpoint{4.024904in}{1.852205in}}%
\pgfpathlineto{\pgfqpoint{4.027529in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{4.028229in}{1.852814in}}%
\pgfpathlineto{\pgfqpoint{4.029104in}{1.852814in}}%
\pgfpathlineto{\pgfqpoint{4.029804in}{1.853705in}}%
\pgfpathlineto{\pgfqpoint{4.030154in}{1.853705in}}%
\pgfpathlineto{\pgfqpoint{4.030854in}{1.855653in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.855653in}}%
\pgfpathlineto{\pgfqpoint{4.038730in}{1.856950in}}%
\pgfpathlineto{\pgfqpoint{4.039080in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{4.039780in}{1.855815in}}%
\pgfpathlineto{\pgfqpoint{4.042581in}{1.856054in}}%
\pgfpathlineto{\pgfqpoint{4.043281in}{1.856837in}}%
\pgfpathlineto{\pgfqpoint{4.043981in}{1.856895in}}%
\pgfpathlineto{\pgfqpoint{4.044681in}{1.857851in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.857436in}}%
\pgfpathlineto{\pgfqpoint{4.045906in}{1.857436in}}%
\pgfpathlineto{\pgfqpoint{4.046606in}{1.858177in}}%
\pgfpathlineto{\pgfqpoint{4.047131in}{1.858177in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{4.048181in}{1.860640in}}%
\pgfpathlineto{\pgfqpoint{4.048881in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{4.049056in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{4.049931in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{4.050281in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{4.050982in}{1.861089in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.861110in}}%
\pgfpathlineto{\pgfqpoint{4.052907in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{4.053257in}{1.860260in}}%
\pgfpathlineto{\pgfqpoint{4.054132in}{1.858335in}}%
\pgfpathlineto{\pgfqpoint{4.060257in}{1.858335in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.859940in}}%
\pgfpathlineto{\pgfqpoint{4.061133in}{1.859940in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{1.862115in}}%
\pgfpathlineto{\pgfqpoint{4.063233in}{1.861555in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{1.860773in}}%
\pgfpathlineto{\pgfqpoint{4.064283in}{1.860773in}}%
\pgfpathlineto{\pgfqpoint{4.064983in}{1.859989in}}%
\pgfpathlineto{\pgfqpoint{4.065333in}{1.859989in}}%
\pgfpathlineto{\pgfqpoint{4.066033in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{4.067258in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{4.067958in}{1.863565in}}%
\pgfpathlineto{\pgfqpoint{4.068133in}{1.863745in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.863282in}}%
\pgfpathlineto{\pgfqpoint{4.068483in}{1.863282in}}%
\pgfpathlineto{\pgfqpoint{4.069708in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{4.070233in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{4.070933in}{1.857594in}}%
\pgfpathlineto{\pgfqpoint{4.073384in}{1.856845in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.856845in}}%
\pgfpathlineto{\pgfqpoint{4.075834in}{1.859567in}}%
\pgfpathlineto{\pgfqpoint{4.076184in}{1.859567in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.860953in}}%
\pgfpathlineto{\pgfqpoint{4.078634in}{1.860504in}}%
\pgfpathlineto{\pgfqpoint{4.080034in}{1.855704in}}%
\pgfpathlineto{\pgfqpoint{4.081085in}{1.855400in}}%
\pgfpathlineto{\pgfqpoint{4.081785in}{1.854350in}}%
\pgfpathlineto{\pgfqpoint{4.082135in}{1.854350in}}%
\pgfpathlineto{\pgfqpoint{4.083885in}{1.847892in}}%
\pgfpathlineto{\pgfqpoint{4.087560in}{1.847846in}}%
\pgfpathlineto{\pgfqpoint{4.088260in}{1.848490in}}%
\pgfpathlineto{\pgfqpoint{4.088610in}{1.848490in}}%
\pgfpathlineto{\pgfqpoint{4.089310in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{4.093686in}{1.850463in}}%
\pgfpathlineto{\pgfqpoint{4.094911in}{1.859163in}}%
\pgfpathlineto{\pgfqpoint{4.095086in}{1.859134in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.860076in}}%
\pgfpathlineto{\pgfqpoint{4.097186in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{4.098936in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{4.100861in}{1.855103in}}%
\pgfpathlineto{\pgfqpoint{4.101212in}{1.855103in}}%
\pgfpathlineto{\pgfqpoint{4.101912in}{1.853972in}}%
\pgfpathlineto{\pgfqpoint{4.104187in}{1.854224in}}%
\pgfpathlineto{\pgfqpoint{4.105062in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{4.105937in}{1.861545in}}%
\pgfpathlineto{\pgfqpoint{4.106112in}{1.861212in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.859268in}}%
\pgfpathlineto{\pgfqpoint{4.108037in}{1.859268in}}%
\pgfpathlineto{\pgfqpoint{4.108737in}{1.856041in}}%
\pgfpathlineto{\pgfqpoint{4.109787in}{1.849509in}}%
\pgfpathlineto{\pgfqpoint{4.111188in}{1.849509in}}%
\pgfpathlineto{\pgfqpoint{4.111888in}{1.848740in}}%
\pgfpathlineto{\pgfqpoint{4.114163in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{4.114513in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{1.849546in}}%
\pgfpathlineto{\pgfqpoint{4.116613in}{1.839729in}}%
\pgfpathlineto{\pgfqpoint{4.117488in}{1.835411in}}%
\pgfpathlineto{\pgfqpoint{4.118188in}{1.835411in}}%
\pgfpathlineto{\pgfqpoint{4.118888in}{1.834006in}}%
\pgfpathlineto{\pgfqpoint{4.120638in}{1.834037in}}%
\pgfpathlineto{\pgfqpoint{4.121339in}{1.835109in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.834758in}}%
\pgfpathlineto{\pgfqpoint{4.123789in}{1.834258in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{1.834258in}}%
\pgfpathlineto{\pgfqpoint{4.124839in}{1.834802in}}%
\pgfpathlineto{\pgfqpoint{4.128689in}{1.834802in}}%
\pgfpathlineto{\pgfqpoint{4.129389in}{1.836824in}}%
\pgfpathlineto{\pgfqpoint{4.129914in}{1.836824in}}%
\pgfpathlineto{\pgfqpoint{4.130264in}{1.838508in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.838305in}}%
\pgfpathlineto{\pgfqpoint{4.131315in}{1.838305in}}%
\pgfpathlineto{\pgfqpoint{4.132015in}{1.839078in}}%
\pgfpathlineto{\pgfqpoint{4.132715in}{1.839734in}}%
\pgfpathlineto{\pgfqpoint{4.133590in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{4.133765in}{1.842426in}}%
\pgfpathlineto{\pgfqpoint{4.134115in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{4.135865in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{4.136215in}{1.843326in}}%
\pgfpathlineto{\pgfqpoint{4.136565in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{4.136740in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{4.137440in}{1.842579in}}%
\pgfpathlineto{\pgfqpoint{4.138140in}{1.842579in}}%
\pgfpathlineto{\pgfqpoint{4.138840in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{4.141116in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{4.141991in}{1.844782in}}%
\pgfpathlineto{\pgfqpoint{4.142691in}{1.846789in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.847062in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.849234in}}%
\pgfpathlineto{\pgfqpoint{4.150916in}{1.849686in}}%
\pgfpathlineto{\pgfqpoint{4.152142in}{1.849686in}}%
\pgfpathlineto{\pgfqpoint{4.152842in}{1.852897in}}%
\pgfpathlineto{\pgfqpoint{4.153542in}{1.853247in}}%
\pgfpathlineto{\pgfqpoint{4.155117in}{1.853692in}}%
\pgfpathlineto{\pgfqpoint{4.155817in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{4.157392in}{1.855113in}}%
\pgfpathlineto{\pgfqpoint{4.158092in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{4.158792in}{1.854927in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{1.855784in}}%
\pgfpathlineto{\pgfqpoint{4.159842in}{1.855330in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{1.853037in}}%
\pgfpathlineto{\pgfqpoint{4.162643in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{4.163343in}{1.853563in}}%
\pgfpathlineto{\pgfqpoint{4.163868in}{1.853059in}}%
\pgfpathlineto{\pgfqpoint{4.164568in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{4.170518in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{4.171219in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{4.171744in}{1.855275in}}%
\pgfpathlineto{\pgfqpoint{4.172444in}{1.854392in}}%
\pgfpathlineto{\pgfqpoint{4.178744in}{1.854578in}}%
\pgfpathlineto{\pgfqpoint{4.179619in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{4.180319in}{1.856655in}}%
\pgfpathlineto{\pgfqpoint{4.181370in}{1.853766in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{1.853766in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{1.851239in}}%
\pgfpathlineto{\pgfqpoint{4.182770in}{1.851239in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.850340in}}%
\pgfpathlineto{\pgfqpoint{4.183820in}{1.850340in}}%
\pgfpathlineto{\pgfqpoint{4.184520in}{1.849493in}}%
\pgfpathlineto{\pgfqpoint{4.184695in}{1.849731in}}%
\pgfpathlineto{\pgfqpoint{4.185045in}{1.849321in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{1.849321in}}%
\pgfpathlineto{\pgfqpoint{4.186095in}{1.847166in}}%
\pgfpathlineto{\pgfqpoint{4.187145in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{4.187495in}{1.848152in}}%
\pgfpathlineto{\pgfqpoint{4.187670in}{1.847535in}}%
\pgfpathlineto{\pgfqpoint{4.188895in}{1.847174in}}%
\pgfpathlineto{\pgfqpoint{4.189595in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{4.192746in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{4.193621in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{4.193796in}{1.849073in}}%
\pgfpathlineto{\pgfqpoint{4.194846in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{4.195896in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{4.196596in}{1.846788in}}%
\pgfpathlineto{\pgfqpoint{4.198871in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{4.199571in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{4.200271in}{1.841163in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{4.203247in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{4.205872in}{1.840346in}}%
\pgfpathlineto{\pgfqpoint{4.206572in}{1.843299in}}%
\pgfpathlineto{\pgfqpoint{4.207272in}{1.842928in}}%
\pgfpathlineto{\pgfqpoint{4.210947in}{1.842928in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{4.213048in}{1.844635in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{1.844000in}}%
\pgfpathlineto{\pgfqpoint{4.217248in}{1.844000in}}%
\pgfpathlineto{\pgfqpoint{4.217948in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{4.218298in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{1.846732in}}%
\pgfpathlineto{\pgfqpoint{4.220923in}{1.847040in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.849999in}}%
\pgfpathlineto{\pgfqpoint{4.224774in}{1.850513in}}%
\pgfpathlineto{\pgfqpoint{4.225824in}{1.850583in}}%
\pgfpathlineto{\pgfqpoint{4.226524in}{1.850251in}}%
\pgfpathlineto{\pgfqpoint{4.226699in}{1.850251in}}%
\pgfpathlineto{\pgfqpoint{4.227399in}{1.850895in}}%
\pgfpathlineto{\pgfqpoint{4.227749in}{1.850895in}}%
\pgfpathlineto{\pgfqpoint{4.228799in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{4.229324in}{1.853789in}}%
\pgfpathlineto{\pgfqpoint{4.230024in}{1.853134in}}%
\pgfpathlineto{\pgfqpoint{4.230199in}{1.853134in}}%
\pgfpathlineto{\pgfqpoint{4.230724in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{4.231775in}{1.842224in}}%
\pgfpathlineto{\pgfqpoint{4.237900in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{4.238600in}{1.847016in}}%
\pgfpathlineto{\pgfqpoint{4.238775in}{1.846698in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.844616in}}%
\pgfpathlineto{\pgfqpoint{4.240000in}{1.844616in}}%
\pgfpathlineto{\pgfqpoint{4.240700in}{1.843392in}}%
\pgfpathlineto{\pgfqpoint{4.243151in}{1.843392in}}%
\pgfpathlineto{\pgfqpoint{4.243851in}{1.844020in}}%
\pgfpathlineto{\pgfqpoint{4.247701in}{1.844332in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{1.845303in}}%
\pgfpathlineto{\pgfqpoint{4.248926in}{1.845484in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{1.845110in}}%
\pgfpathlineto{\pgfqpoint{4.251027in}{1.845110in}}%
\pgfpathlineto{\pgfqpoint{4.251902in}{1.849835in}}%
\pgfpathlineto{\pgfqpoint{4.258202in}{1.849915in}}%
\pgfpathlineto{\pgfqpoint{4.258902in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{4.259602in}{1.852871in}}%
\pgfpathlineto{\pgfqpoint{4.259777in}{1.852578in}}%
\pgfpathlineto{\pgfqpoint{4.262053in}{1.852876in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{1.853725in}}%
\pgfpathlineto{\pgfqpoint{4.265028in}{1.853297in}}%
\pgfpathlineto{\pgfqpoint{4.265728in}{1.852330in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{1.852330in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.853756in}}%
\pgfpathlineto{\pgfqpoint{4.272204in}{1.853756in}}%
\pgfpathlineto{\pgfqpoint{4.273254in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{4.275179in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{1.854646in}}%
\pgfpathlineto{\pgfqpoint{4.276229in}{1.854646in}}%
\pgfpathlineto{\pgfqpoint{4.276929in}{1.853224in}}%
\pgfpathlineto{\pgfqpoint{4.278504in}{1.853224in}}%
\pgfpathlineto{\pgfqpoint{4.279029in}{1.856389in}}%
\pgfpathlineto{\pgfqpoint{4.279204in}{1.856035in}}%
\pgfpathlineto{\pgfqpoint{4.279554in}{1.856035in}}%
\pgfpathlineto{\pgfqpoint{4.280254in}{1.855270in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.855270in}}%
\pgfpathlineto{\pgfqpoint{4.285155in}{1.870979in}}%
\pgfpathlineto{\pgfqpoint{4.287080in}{1.871391in}}%
\pgfpathlineto{\pgfqpoint{4.287780in}{1.874547in}}%
\pgfpathlineto{\pgfqpoint{4.287955in}{1.874876in}}%
\pgfpathlineto{\pgfqpoint{4.288305in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{4.289005in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{4.289880in}{1.872801in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{1.872804in}}%
\pgfpathlineto{\pgfqpoint{4.292856in}{1.873637in}}%
\pgfpathlineto{\pgfqpoint{4.294256in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{4.294956in}{1.874334in}}%
\pgfpathlineto{\pgfqpoint{4.295306in}{1.874334in}}%
\pgfpathlineto{\pgfqpoint{4.296006in}{1.876137in}}%
\pgfpathlineto{\pgfqpoint{4.296356in}{1.875124in}}%
\pgfpathlineto{\pgfqpoint{4.297056in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{4.298456in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{4.299156in}{1.874597in}}%
\pgfpathlineto{\pgfqpoint{4.299681in}{1.874675in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{1.875301in}}%
\pgfpathlineto{\pgfqpoint{4.302132in}{1.875284in}}%
\pgfpathlineto{\pgfqpoint{4.302657in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{4.302832in}{1.875831in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{1.876020in}}%
\pgfpathlineto{\pgfqpoint{4.305107in}{1.876558in}}%
\pgfpathlineto{\pgfqpoint{4.305282in}{1.876443in}}%
\pgfpathlineto{\pgfqpoint{4.305632in}{1.876913in}}%
\pgfpathlineto{\pgfqpoint{4.305982in}{1.878279in}}%
\pgfpathlineto{\pgfqpoint{4.306332in}{1.877940in}}%
\pgfpathlineto{\pgfqpoint{4.307907in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{4.309132in}{1.873508in}}%
\pgfpathlineto{\pgfqpoint{4.310182in}{1.871943in}}%
\pgfpathlineto{\pgfqpoint{4.311933in}{1.871800in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.871093in}}%
\pgfpathlineto{\pgfqpoint{4.317533in}{1.870733in}}%
\pgfpathlineto{\pgfqpoint{4.318758in}{1.876422in}}%
\pgfpathlineto{\pgfqpoint{4.319108in}{1.877124in}}%
\pgfpathlineto{\pgfqpoint{4.319283in}{1.876502in}}%
\pgfpathlineto{\pgfqpoint{4.319458in}{1.876502in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{1.874509in}}%
\pgfpathlineto{\pgfqpoint{4.321384in}{1.874509in}}%
\pgfpathlineto{\pgfqpoint{4.322959in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{4.323659in}{1.869981in}}%
\pgfpathlineto{\pgfqpoint{4.324709in}{1.869981in}}%
\pgfpathlineto{\pgfqpoint{4.325409in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{4.331360in}{1.870660in}}%
\pgfpathlineto{\pgfqpoint{4.332060in}{1.871617in}}%
\pgfpathlineto{\pgfqpoint{4.332585in}{1.872647in}}%
\pgfpathlineto{\pgfqpoint{4.333110in}{1.872091in}}%
\pgfpathlineto{\pgfqpoint{4.333985in}{1.870126in}}%
\pgfpathlineto{\pgfqpoint{4.335210in}{1.870126in}}%
\pgfpathlineto{\pgfqpoint{4.335910in}{1.869373in}}%
\pgfpathlineto{\pgfqpoint{4.336085in}{1.869373in}}%
\pgfpathlineto{\pgfqpoint{4.336785in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{4.338885in}{1.868790in}}%
\pgfpathlineto{\pgfqpoint{4.339585in}{1.869606in}}%
\pgfpathlineto{\pgfqpoint{4.342561in}{1.869644in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{1.877223in}}%
\pgfpathlineto{\pgfqpoint{4.344836in}{1.876648in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.876973in}}%
\pgfpathlineto{\pgfqpoint{4.345186in}{1.876641in}}%
\pgfpathlineto{\pgfqpoint{4.345886in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{4.346236in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{4.346761in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{4.346936in}{1.873180in}}%
\pgfpathlineto{\pgfqpoint{4.347986in}{1.871776in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.871776in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{1.871049in}}%
\pgfpathlineto{\pgfqpoint{4.349561in}{1.871049in}}%
\pgfpathlineto{\pgfqpoint{4.350261in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{4.350962in}{1.869869in}}%
\pgfpathlineto{\pgfqpoint{4.354462in}{1.869869in}}%
\pgfpathlineto{\pgfqpoint{4.355162in}{1.870786in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.870786in}}%
\pgfpathlineto{\pgfqpoint{4.357262in}{1.871861in}}%
\pgfpathlineto{\pgfqpoint{4.358662in}{1.871861in}}%
\pgfpathlineto{\pgfqpoint{4.359362in}{1.872981in}}%
\pgfpathlineto{\pgfqpoint{4.359537in}{1.872981in}}%
\pgfpathlineto{\pgfqpoint{4.360237in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{4.364438in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{4.365138in}{1.875559in}}%
\pgfpathlineto{\pgfqpoint{4.366538in}{1.875559in}}%
\pgfpathlineto{\pgfqpoint{4.367238in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{4.367413in}{1.876360in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.876998in}}%
\pgfpathlineto{\pgfqpoint{4.368813in}{1.875371in}}%
\pgfpathlineto{\pgfqpoint{4.368988in}{1.875371in}}%
\pgfpathlineto{\pgfqpoint{4.369863in}{1.872429in}}%
\pgfpathlineto{\pgfqpoint{4.370913in}{1.872184in}}%
\pgfpathlineto{\pgfqpoint{4.371614in}{1.871499in}}%
\pgfpathlineto{\pgfqpoint{4.371964in}{1.871499in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.875244in}}%
\pgfpathlineto{\pgfqpoint{4.373014in}{1.875244in}}%
\pgfpathlineto{\pgfqpoint{4.374764in}{1.893802in}}%
\pgfpathlineto{\pgfqpoint{4.374939in}{1.893240in}}%
\pgfpathlineto{\pgfqpoint{4.378089in}{1.876385in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{1.876385in}}%
\pgfpathlineto{\pgfqpoint{4.379489in}{1.874072in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.874698in}}%
\pgfpathlineto{\pgfqpoint{4.380539in}{1.874080in}}%
\pgfpathlineto{\pgfqpoint{4.380714in}{1.874080in}}%
\pgfpathlineto{\pgfqpoint{4.381590in}{1.875091in}}%
\pgfpathlineto{\pgfqpoint{4.383340in}{1.873817in}}%
\pgfpathlineto{\pgfqpoint{4.384040in}{1.876236in}}%
\pgfpathlineto{\pgfqpoint{4.384390in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{4.385265in}{1.873927in}}%
\pgfpathlineto{\pgfqpoint{4.385790in}{1.873927in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.873024in}}%
\pgfpathlineto{\pgfqpoint{4.386665in}{1.873024in}}%
\pgfpathlineto{\pgfqpoint{4.387540in}{1.871007in}}%
\pgfpathlineto{\pgfqpoint{4.392266in}{1.871390in}}%
\pgfpathlineto{\pgfqpoint{4.393141in}{1.874063in}}%
\pgfpathlineto{\pgfqpoint{4.393491in}{1.874063in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.875557in}}%
\pgfpathlineto{\pgfqpoint{4.397166in}{1.875254in}}%
\pgfpathlineto{\pgfqpoint{4.397866in}{1.874261in}}%
\pgfpathlineto{\pgfqpoint{4.398741in}{1.874261in}}%
\pgfpathlineto{\pgfqpoint{4.399441in}{1.876907in}}%
\pgfpathlineto{\pgfqpoint{4.400841in}{1.877493in}}%
\pgfpathlineto{\pgfqpoint{4.402592in}{1.877493in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.878071in}}%
\pgfpathlineto{\pgfqpoint{4.403817in}{1.877464in}}%
\pgfpathlineto{\pgfqpoint{4.405567in}{1.877036in}}%
\pgfpathlineto{\pgfqpoint{4.406442in}{1.880408in}}%
\pgfpathlineto{\pgfqpoint{4.408017in}{1.876616in}}%
\pgfpathlineto{\pgfqpoint{4.408367in}{1.876616in}}%
\pgfpathlineto{\pgfqpoint{4.409067in}{1.875144in}}%
\pgfpathlineto{\pgfqpoint{4.409592in}{1.875144in}}%
\pgfpathlineto{\pgfqpoint{4.410292in}{1.874563in}}%
\pgfpathlineto{\pgfqpoint{4.412743in}{1.874563in}}%
\pgfpathlineto{\pgfqpoint{4.413443in}{1.875671in}}%
\pgfpathlineto{\pgfqpoint{4.413968in}{1.875671in}}%
\pgfpathlineto{\pgfqpoint{4.414843in}{1.877658in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{1.877828in}}%
\pgfpathlineto{\pgfqpoint{4.415193in}{1.877357in}}%
\pgfpathlineto{\pgfqpoint{4.416068in}{1.875037in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.875037in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{1.874420in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{1.873283in}}%
\pgfpathlineto{\pgfqpoint{4.421494in}{1.874656in}}%
\pgfpathlineto{\pgfqpoint{4.423769in}{1.875057in}}%
\pgfpathlineto{\pgfqpoint{4.424469in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{4.424644in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{4.425344in}{1.876652in}}%
\pgfpathlineto{\pgfqpoint{4.425694in}{1.876134in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.875042in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{1.875042in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{1.873987in}}%
\pgfpathlineto{\pgfqpoint{4.428144in}{1.873987in}}%
\pgfpathlineto{\pgfqpoint{4.428844in}{1.877372in}}%
\pgfpathlineto{\pgfqpoint{4.429894in}{1.883946in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.883854in}}%
\pgfpathlineto{\pgfqpoint{4.433045in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{4.433220in}{1.875518in}}%
\pgfpathlineto{\pgfqpoint{4.433395in}{1.875518in}}%
\pgfpathlineto{\pgfqpoint{4.433745in}{1.876251in}}%
\pgfpathlineto{\pgfqpoint{4.433920in}{1.875643in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.874359in}}%
\pgfpathlineto{\pgfqpoint{4.434970in}{1.874359in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{1.869346in}}%
\pgfpathlineto{\pgfqpoint{4.437420in}{1.869346in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.868101in}}%
\pgfpathlineto{\pgfqpoint{4.438820in}{1.868084in}}%
\pgfpathlineto{\pgfqpoint{4.439695in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{4.440395in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{4.441096in}{1.864894in}}%
\pgfpathlineto{\pgfqpoint{4.442846in}{1.864681in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{1.866522in}}%
\pgfpathlineto{\pgfqpoint{4.444421in}{1.863390in}}%
\pgfpathlineto{\pgfqpoint{4.445296in}{1.858893in}}%
\pgfpathlineto{\pgfqpoint{4.451772in}{1.859420in}}%
\pgfpathlineto{\pgfqpoint{4.451947in}{1.859672in}}%
\pgfpathlineto{\pgfqpoint{4.452122in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{4.452822in}{1.858316in}}%
\pgfpathlineto{\pgfqpoint{4.456847in}{1.857780in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.857203in}}%
\pgfpathlineto{\pgfqpoint{4.458772in}{1.858077in}}%
\pgfpathlineto{\pgfqpoint{4.459647in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{4.459997in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{4.460697in}{1.864544in}}%
\pgfpathlineto{\pgfqpoint{4.460872in}{1.864282in}}%
\pgfpathlineto{\pgfqpoint{4.461223in}{1.864671in}}%
\pgfpathlineto{\pgfqpoint{4.461573in}{1.865714in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.865238in}}%
\pgfpathlineto{\pgfqpoint{4.462798in}{1.860570in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.860936in}}%
\pgfpathlineto{\pgfqpoint{4.463148in}{1.860936in}}%
\pgfpathlineto{\pgfqpoint{4.463848in}{1.864203in}}%
\pgfpathlineto{\pgfqpoint{4.464023in}{1.863610in}}%
\pgfpathlineto{\pgfqpoint{4.464898in}{1.861211in}}%
\pgfpathlineto{\pgfqpoint{4.465948in}{1.855279in}}%
\pgfpathlineto{\pgfqpoint{4.467698in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{4.468748in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{4.469623in}{1.840329in}}%
\pgfpathlineto{\pgfqpoint{4.470498in}{1.840329in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.839375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722774in}{2.040411in}}%
\pgfpathlineto{\pgfqpoint{2.723124in}{2.040141in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{2.036559in}}%
\pgfpathlineto{\pgfqpoint{2.726274in}{2.036559in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{2.038247in}}%
\pgfpathlineto{\pgfqpoint{2.728374in}{2.037353in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{2.037802in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{2.038733in}}%
\pgfpathlineto{\pgfqpoint{2.729774in}{2.038613in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{2.034936in}}%
\pgfpathlineto{\pgfqpoint{2.733275in}{2.034751in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{2.034223in}}%
\pgfpathlineto{\pgfqpoint{2.734850in}{2.034843in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{2.034173in}}%
\pgfpathlineto{\pgfqpoint{2.735900in}{2.034506in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{2.034173in}}%
\pgfpathlineto{\pgfqpoint{2.738175in}{2.029038in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{2.027982in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{2.028278in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{2.027842in}}%
\pgfpathlineto{\pgfqpoint{2.743076in}{2.028206in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{2.029095in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{2.028867in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{2.024060in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{2.024513in}}%
\pgfpathlineto{\pgfqpoint{2.747451in}{2.025416in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{2.025285in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{2.749901in}{2.021223in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{2.020006in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{2.016862in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{2.017001in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{2.017817in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{2.017479in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{2.017988in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{2.017643in}}%
\pgfpathlineto{\pgfqpoint{2.757602in}{2.017276in}}%
\pgfpathlineto{\pgfqpoint{2.758477in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{2.758652in}{2.018452in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{2.017157in}}%
\pgfpathlineto{\pgfqpoint{2.761278in}{2.017157in}}%
\pgfpathlineto{\pgfqpoint{2.762153in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{2.017227in}}%
\pgfpathlineto{\pgfqpoint{2.764078in}{2.017528in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{2.016570in}}%
\pgfpathlineto{\pgfqpoint{2.766528in}{2.018460in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{2.767053in}{2.018729in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{2.017739in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{2.017942in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{2.018453in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{2.018280in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{2.016574in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{2.014064in}}%
\pgfpathlineto{\pgfqpoint{2.772829in}{2.014408in}}%
\pgfpathlineto{\pgfqpoint{2.773179in}{2.014632in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{2.014261in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{2.013948in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{2.013386in}}%
\pgfpathlineto{\pgfqpoint{2.776154in}{2.013276in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{2.012131in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{2.013095in}}%
\pgfpathlineto{\pgfqpoint{2.777554in}{2.012882in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{2.004139in}}%
\pgfpathlineto{\pgfqpoint{2.782630in}{2.003796in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{2.003479in}}%
\pgfpathlineto{\pgfqpoint{2.788055in}{2.003263in}}%
\pgfpathlineto{\pgfqpoint{2.788755in}{2.002739in}}%
\pgfpathlineto{\pgfqpoint{2.790330in}{2.002739in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.008564in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{2.008089in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{1.998037in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{1.998270in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{1.999087in}}%
\pgfpathlineto{\pgfqpoint{2.796456in}{1.998927in}}%
\pgfpathlineto{\pgfqpoint{2.798206in}{1.995953in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{1.995080in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{1.992757in}}%
\pgfpathlineto{\pgfqpoint{2.802932in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{2.803632in}{1.992043in}}%
\pgfpathlineto{\pgfqpoint{2.804682in}{1.992168in}}%
\pgfpathlineto{\pgfqpoint{2.805032in}{1.992754in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{2.807657in}{1.988688in}}%
\pgfpathlineto{\pgfqpoint{2.808707in}{1.989697in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{1.989215in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{1.989919in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{1.989706in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.989222in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{1.989400in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{1.988999in}}%
\pgfpathlineto{\pgfqpoint{2.813083in}{1.989446in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{1.987521in}}%
\pgfpathlineto{\pgfqpoint{2.814833in}{1.987521in}}%
\pgfpathlineto{\pgfqpoint{2.815533in}{1.986828in}}%
\pgfpathlineto{\pgfqpoint{2.816758in}{1.987251in}}%
\pgfpathlineto{\pgfqpoint{2.817108in}{1.987700in}}%
\pgfpathlineto{\pgfqpoint{2.817283in}{1.987408in}}%
\pgfpathlineto{\pgfqpoint{2.818508in}{1.985284in}}%
\pgfpathlineto{\pgfqpoint{2.819208in}{1.985032in}}%
\pgfpathlineto{\pgfqpoint{2.820433in}{1.984133in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{1.984451in}}%
\pgfpathlineto{\pgfqpoint{2.820959in}{1.985158in}}%
\pgfpathlineto{\pgfqpoint{2.821309in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{1.982205in}}%
\pgfpathlineto{\pgfqpoint{2.822884in}{1.981343in}}%
\pgfpathlineto{\pgfqpoint{2.826209in}{1.981736in}}%
\pgfpathlineto{\pgfqpoint{2.826734in}{1.982511in}}%
\pgfpathlineto{\pgfqpoint{2.826909in}{1.982319in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{1.982388in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{1.983289in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{1.983553in}}%
\pgfpathlineto{\pgfqpoint{2.833035in}{1.984608in}}%
\pgfpathlineto{\pgfqpoint{2.833210in}{1.984547in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{2.834960in}{1.984685in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{1.985361in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{1.985838in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{1.985642in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{1.983350in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.981738in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{1.982215in}}%
\pgfpathlineto{\pgfqpoint{2.845111in}{1.982655in}}%
\pgfpathlineto{\pgfqpoint{2.845286in}{1.982537in}}%
\pgfpathlineto{\pgfqpoint{2.845986in}{1.982393in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{1.980567in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{1.980076in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{1.979325in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{1.972662in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{1.972387in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{1.972068in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{1.973036in}}%
\pgfpathlineto{\pgfqpoint{2.853862in}{1.972458in}}%
\pgfpathlineto{\pgfqpoint{2.854562in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{2.855787in}{1.970031in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{1.970497in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{1.970903in}}%
\pgfpathlineto{\pgfqpoint{2.861738in}{1.970404in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{2.863138in}{1.970558in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{1.971052in}}%
\pgfpathlineto{\pgfqpoint{2.864888in}{1.970858in}}%
\pgfpathlineto{\pgfqpoint{2.865938in}{1.971397in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{1.971719in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{1.971382in}}%
\pgfpathlineto{\pgfqpoint{2.868388in}{1.971475in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{2.870488in}{1.973859in}}%
\pgfpathlineto{\pgfqpoint{2.871889in}{1.973868in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{1.974365in}}%
\pgfpathlineto{\pgfqpoint{2.877139in}{1.976046in}}%
\pgfpathlineto{\pgfqpoint{2.877489in}{1.975622in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{1.975392in}}%
\pgfpathlineto{\pgfqpoint{2.879589in}{1.974073in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{1.973959in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{1.973583in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{1.974401in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{1.974157in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.973428in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.973286in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{1.968227in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{1.967730in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.966905in}}%
\pgfpathlineto{\pgfqpoint{2.887815in}{1.967225in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{1.968962in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{1.969383in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.970064in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{1.966561in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{1.967095in}}%
\pgfpathlineto{\pgfqpoint{2.894816in}{1.966629in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{1.967065in}}%
\pgfpathlineto{\pgfqpoint{2.896216in}{1.966796in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{1.964724in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{1.965202in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{1.965113in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{1.966249in}}%
\pgfpathlineto{\pgfqpoint{2.904092in}{1.966168in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.966741in}}%
\pgfpathlineto{\pgfqpoint{2.904792in}{1.966493in}}%
\pgfpathlineto{\pgfqpoint{2.906892in}{1.966761in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{1.967831in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{1.968161in}}%
\pgfpathlineto{\pgfqpoint{2.915468in}{1.969507in}}%
\pgfpathlineto{\pgfqpoint{2.917218in}{1.970038in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{1.971777in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.973013in}}%
\pgfpathlineto{\pgfqpoint{2.919143in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{1.971758in}}%
\pgfpathlineto{\pgfqpoint{2.920543in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{1.971682in}}%
\pgfpathlineto{\pgfqpoint{2.921244in}{1.972445in}}%
\pgfpathlineto{\pgfqpoint{2.921594in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{2.922294in}{1.972440in}}%
\pgfpathlineto{\pgfqpoint{2.925619in}{1.972642in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{1.973535in}}%
\pgfpathlineto{\pgfqpoint{2.926319in}{1.973428in}}%
\pgfpathlineto{\pgfqpoint{2.927369in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{2.928944in}{1.969712in}}%
\pgfpathlineto{\pgfqpoint{2.929819in}{1.969914in}}%
\pgfpathlineto{\pgfqpoint{2.930519in}{1.971019in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{1.969300in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{1.969300in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{1.971996in}}%
\pgfpathlineto{\pgfqpoint{2.933845in}{1.971920in}}%
\pgfpathlineto{\pgfqpoint{2.935420in}{1.969629in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{1.969629in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{1.970374in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{1.970643in}}%
\pgfpathlineto{\pgfqpoint{2.940145in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{2.941371in}{1.971434in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{1.971029in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{1.970684in}}%
\pgfpathlineto{\pgfqpoint{2.945221in}{1.966159in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{1.965166in}}%
\pgfpathlineto{\pgfqpoint{2.947496in}{1.962129in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{1.962014in}}%
\pgfpathlineto{\pgfqpoint{2.952047in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{2.952747in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{1.964473in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{1.959099in}}%
\pgfpathlineto{\pgfqpoint{2.955722in}{1.959144in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{1.955215in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{1.957043in}}%
\pgfpathlineto{\pgfqpoint{2.958697in}{1.956667in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.954962in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{1.954863in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{1.954383in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{1.954562in}}%
\pgfpathlineto{\pgfqpoint{2.962198in}{1.955100in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{1.955044in}}%
\pgfpathlineto{\pgfqpoint{2.963598in}{1.954191in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{1.954387in}}%
\pgfpathlineto{\pgfqpoint{2.964998in}{1.955020in}}%
\pgfpathlineto{\pgfqpoint{2.965873in}{1.955190in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.955733in}}%
\pgfpathlineto{\pgfqpoint{2.966398in}{1.955474in}}%
\pgfpathlineto{\pgfqpoint{2.968848in}{1.949828in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{1.949719in}}%
\pgfpathlineto{\pgfqpoint{2.976899in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{2.977949in}{1.948421in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{1.948835in}}%
\pgfpathlineto{\pgfqpoint{2.980924in}{1.952115in}}%
\pgfpathlineto{\pgfqpoint{2.982150in}{1.949993in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{1.948901in}}%
\pgfpathlineto{\pgfqpoint{2.983375in}{1.949470in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{1.946513in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{1.946395in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.946021in}}%
\pgfpathlineto{\pgfqpoint{2.987575in}{1.942938in}}%
\pgfpathlineto{\pgfqpoint{2.988275in}{1.943195in}}%
\pgfpathlineto{\pgfqpoint{2.988450in}{1.943195in}}%
\pgfpathlineto{\pgfqpoint{2.988800in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{2.989150in}{1.943738in}}%
\pgfpathlineto{\pgfqpoint{2.990025in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{2.996501in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{2.997201in}{1.945307in}}%
\pgfpathlineto{\pgfqpoint{2.997901in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{1.948907in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{2.999476in}{1.948147in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.948310in}}%
\pgfpathlineto{\pgfqpoint{3.000001in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{3.000176in}{1.948516in}}%
\pgfpathlineto{\pgfqpoint{3.001752in}{1.945338in}}%
\pgfpathlineto{\pgfqpoint{3.002452in}{1.944482in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{1.943922in}}%
\pgfpathlineto{\pgfqpoint{3.005252in}{1.943794in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{1.943358in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{1.943409in}}%
\pgfpathlineto{\pgfqpoint{3.008227in}{1.943052in}}%
\pgfpathlineto{\pgfqpoint{3.009102in}{1.942135in}}%
\pgfpathlineto{\pgfqpoint{3.011203in}{1.942636in}}%
\pgfpathlineto{\pgfqpoint{3.011728in}{1.943102in}}%
\pgfpathlineto{\pgfqpoint{3.013653in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{1.940987in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{3.016628in}{1.942342in}}%
\pgfpathlineto{\pgfqpoint{3.018028in}{1.940200in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{1.940649in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{1.941700in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{1.941506in}}%
\pgfpathlineto{\pgfqpoint{3.020828in}{1.941038in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{1.941529in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{1.939303in}}%
\pgfpathlineto{\pgfqpoint{3.025379in}{1.939303in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{1.938730in}}%
\pgfpathlineto{\pgfqpoint{3.026604in}{1.938914in}}%
\pgfpathlineto{\pgfqpoint{3.027129in}{1.940366in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{3.028179in}{1.939222in}}%
\pgfpathlineto{\pgfqpoint{3.029229in}{1.939710in}}%
\pgfpathlineto{\pgfqpoint{3.030279in}{1.939587in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{3.031855in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{3.032205in}{1.939779in}}%
\pgfpathlineto{\pgfqpoint{3.032380in}{1.939412in}}%
\pgfpathlineto{\pgfqpoint{3.033430in}{1.939497in}}%
\pgfpathlineto{\pgfqpoint{3.035005in}{1.935713in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{1.934692in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.036405in}{1.934972in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{1.934452in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.934707in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.935637in}}%
\pgfpathlineto{\pgfqpoint{3.039730in}{1.935541in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{1.935152in}}%
\pgfpathlineto{\pgfqpoint{3.040255in}{1.935465in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.934648in}}%
\pgfpathlineto{\pgfqpoint{3.042531in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{1.933518in}}%
\pgfpathlineto{\pgfqpoint{3.047431in}{1.934186in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.935004in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{1.934510in}}%
\pgfpathlineto{\pgfqpoint{3.051107in}{1.934325in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{1.933865in}}%
\pgfpathlineto{\pgfqpoint{3.052507in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{3.055657in}{1.934203in}}%
\pgfpathlineto{\pgfqpoint{3.056357in}{1.936942in}}%
\pgfpathlineto{\pgfqpoint{3.056532in}{1.936870in}}%
\pgfpathlineto{\pgfqpoint{3.060207in}{1.936958in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.938225in}}%
\pgfpathlineto{\pgfqpoint{3.061783in}{1.938334in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{1.937945in}}%
\pgfpathlineto{\pgfqpoint{3.062483in}{1.938046in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{1.937627in}}%
\pgfpathlineto{\pgfqpoint{3.065808in}{1.936440in}}%
\pgfpathlineto{\pgfqpoint{3.066683in}{1.936654in}}%
\pgfpathlineto{\pgfqpoint{3.067383in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{1.937647in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{1.938620in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{1.938668in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{1.940332in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{1.940155in}}%
\pgfpathlineto{\pgfqpoint{3.072109in}{1.939190in}}%
\pgfpathlineto{\pgfqpoint{3.073159in}{1.939720in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{1.940733in}}%
\pgfpathlineto{\pgfqpoint{3.073684in}{1.940642in}}%
\pgfpathlineto{\pgfqpoint{3.075084in}{1.938632in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{3.077359in}{1.936509in}}%
\pgfpathlineto{\pgfqpoint{3.078584in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{3.079284in}{1.935459in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.079809in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{1.931128in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{1.931124in}}%
\pgfpathlineto{\pgfqpoint{3.082260in}{1.931621in}}%
\pgfpathlineto{\pgfqpoint{3.082610in}{1.931440in}}%
\pgfpathlineto{\pgfqpoint{3.083135in}{1.929983in}}%
\pgfpathlineto{\pgfqpoint{3.084185in}{1.927358in}}%
\pgfpathlineto{\pgfqpoint{3.086635in}{1.926904in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{1.925917in}}%
\pgfpathlineto{\pgfqpoint{3.087860in}{1.926162in}}%
\pgfpathlineto{\pgfqpoint{3.088210in}{1.926764in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.926527in}}%
\pgfpathlineto{\pgfqpoint{3.089785in}{1.926064in}}%
\pgfpathlineto{\pgfqpoint{3.090135in}{1.926031in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{1.926510in}}%
\pgfpathlineto{\pgfqpoint{3.090660in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{3.092411in}{1.922392in}}%
\pgfpathlineto{\pgfqpoint{3.098711in}{1.922366in}}%
\pgfpathlineto{\pgfqpoint{3.099761in}{1.924592in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{3.100811in}{1.923441in}}%
\pgfpathlineto{\pgfqpoint{3.101162in}{1.923441in}}%
\pgfpathlineto{\pgfqpoint{3.101687in}{1.924656in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{1.924332in}}%
\pgfpathlineto{\pgfqpoint{3.102387in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{3.103262in}{1.923255in}}%
\pgfpathlineto{\pgfqpoint{3.105362in}{1.923322in}}%
\pgfpathlineto{\pgfqpoint{3.106062in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{3.107637in}{1.923673in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{1.922440in}}%
\pgfpathlineto{\pgfqpoint{3.109037in}{1.922440in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{1.925640in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{3.113238in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{1.920785in}}%
\pgfpathlineto{\pgfqpoint{3.115163in}{1.918085in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{1.918555in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{1.920283in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{1.920067in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{1.918885in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{1.919439in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{3.123564in}{1.918267in}}%
\pgfpathlineto{\pgfqpoint{3.127939in}{1.918473in}}%
\pgfpathlineto{\pgfqpoint{3.128639in}{1.919083in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{1.919083in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{3.130389in}{1.921417in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.920949in}}%
\pgfpathlineto{\pgfqpoint{3.132665in}{1.921437in}}%
\pgfpathlineto{\pgfqpoint{3.133540in}{1.923976in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{1.923680in}}%
\pgfpathlineto{\pgfqpoint{3.135115in}{1.922481in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{1.922681in}}%
\pgfpathlineto{\pgfqpoint{3.137390in}{1.923617in}}%
\pgfpathlineto{\pgfqpoint{3.137565in}{1.923475in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{1.923181in}}%
\pgfpathlineto{\pgfqpoint{3.140015in}{1.921294in}}%
\pgfpathlineto{\pgfqpoint{3.140190in}{1.921420in}}%
\pgfpathlineto{\pgfqpoint{3.140890in}{1.921937in}}%
\pgfpathlineto{\pgfqpoint{3.141766in}{1.921852in}}%
\pgfpathlineto{\pgfqpoint{3.142116in}{1.921852in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{1.923044in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{1.923271in}}%
\pgfpathlineto{\pgfqpoint{3.145616in}{1.923955in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{1.924253in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{1.924462in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.921440in}}%
\pgfpathlineto{\pgfqpoint{3.150166in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.922430in}}%
\pgfpathlineto{\pgfqpoint{3.150866in}{1.922336in}}%
\pgfpathlineto{\pgfqpoint{3.152792in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{3.153842in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{1.920276in}}%
\pgfpathlineto{\pgfqpoint{3.154367in}{1.920130in}}%
\pgfpathlineto{\pgfqpoint{3.155592in}{1.918252in}}%
\pgfpathlineto{\pgfqpoint{3.158392in}{1.918760in}}%
\pgfpathlineto{\pgfqpoint{3.159092in}{1.918836in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{1.918836in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{3.162068in}{1.920043in}}%
\pgfpathlineto{\pgfqpoint{3.162243in}{1.920415in}}%
\pgfpathlineto{\pgfqpoint{3.162768in}{1.920075in}}%
\pgfpathlineto{\pgfqpoint{3.163468in}{1.919617in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{1.920705in}}%
\pgfpathlineto{\pgfqpoint{3.164168in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{1.919671in}}%
\pgfpathlineto{\pgfqpoint{3.164868in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{3.168018in}{1.920296in}}%
\pgfpathlineto{\pgfqpoint{3.169418in}{1.921098in}}%
\pgfpathlineto{\pgfqpoint{3.172744in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{3.175019in}{1.917275in}}%
\pgfpathlineto{\pgfqpoint{3.175894in}{1.917892in}}%
\pgfpathlineto{\pgfqpoint{3.177119in}{1.916263in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{1.916457in}}%
\pgfpathlineto{\pgfqpoint{3.179569in}{1.916057in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.913837in}}%
\pgfpathlineto{\pgfqpoint{3.182020in}{1.914651in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{1.914388in}}%
\pgfpathlineto{\pgfqpoint{3.184995in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{3.186570in}{1.908176in}}%
\pgfpathlineto{\pgfqpoint{3.187445in}{1.909507in}}%
\pgfpathlineto{\pgfqpoint{3.188145in}{1.909960in}}%
\pgfpathlineto{\pgfqpoint{3.189195in}{1.910979in}}%
\pgfpathlineto{\pgfqpoint{3.189895in}{1.910920in}}%
\pgfpathlineto{\pgfqpoint{3.190245in}{1.911118in}}%
\pgfpathlineto{\pgfqpoint{3.190420in}{1.910736in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{1.911285in}}%
\pgfpathlineto{\pgfqpoint{3.191296in}{1.911011in}}%
\pgfpathlineto{\pgfqpoint{3.192171in}{1.909710in}}%
\pgfpathlineto{\pgfqpoint{3.192696in}{1.910036in}}%
\pgfpathlineto{\pgfqpoint{3.193046in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{3.193221in}{1.910559in}}%
\pgfpathlineto{\pgfqpoint{3.194271in}{1.909182in}}%
\pgfpathlineto{\pgfqpoint{3.195671in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{1.908571in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{1.907433in}}%
\pgfpathlineto{\pgfqpoint{3.198646in}{1.907301in}}%
\pgfpathlineto{\pgfqpoint{3.199696in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{1.905788in}}%
\pgfpathlineto{\pgfqpoint{3.204772in}{1.906156in}}%
\pgfpathlineto{\pgfqpoint{3.205647in}{1.906503in}}%
\pgfpathlineto{\pgfqpoint{3.206522in}{1.907427in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.907231in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.906965in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.903366in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.903856in}}%
\pgfpathlineto{\pgfqpoint{3.211248in}{1.904045in}}%
\pgfpathlineto{\pgfqpoint{3.212648in}{1.902562in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{3.214048in}{1.903071in}}%
\pgfpathlineto{\pgfqpoint{3.214748in}{1.902806in}}%
\pgfpathlineto{\pgfqpoint{3.215798in}{1.902806in}}%
\pgfpathlineto{\pgfqpoint{3.217198in}{1.905986in}}%
\pgfpathlineto{\pgfqpoint{3.217373in}{1.905986in}}%
\pgfpathlineto{\pgfqpoint{3.217723in}{1.906699in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{1.906502in}}%
\pgfpathlineto{\pgfqpoint{3.218773in}{1.905729in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{3.219998in}{1.903421in}}%
\pgfpathlineto{\pgfqpoint{3.220173in}{1.903567in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{1.904026in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{1.903738in}}%
\pgfpathlineto{\pgfqpoint{3.221399in}{1.903195in}}%
\pgfpathlineto{\pgfqpoint{3.226824in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{3.227524in}{1.904734in}}%
\pgfpathlineto{\pgfqpoint{3.228224in}{1.904283in}}%
\pgfpathlineto{\pgfqpoint{3.228924in}{1.903040in}}%
\pgfpathlineto{\pgfqpoint{3.229099in}{1.903124in}}%
\pgfpathlineto{\pgfqpoint{3.230149in}{1.902535in}}%
\pgfpathlineto{\pgfqpoint{3.231025in}{1.902391in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{1.902598in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.903840in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{1.903561in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.903561in}}%
\pgfpathlineto{\pgfqpoint{3.235400in}{1.904481in}}%
\pgfpathlineto{\pgfqpoint{3.236100in}{1.904312in}}%
\pgfpathlineto{\pgfqpoint{3.237150in}{1.905367in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{1.905605in}}%
\pgfpathlineto{\pgfqpoint{3.240300in}{1.906854in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{1.906422in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{1.904610in}}%
\pgfpathlineto{\pgfqpoint{3.244326in}{1.904869in}}%
\pgfpathlineto{\pgfqpoint{3.245026in}{1.905888in}}%
\pgfpathlineto{\pgfqpoint{3.246251in}{1.904740in}}%
\pgfpathlineto{\pgfqpoint{3.248876in}{1.904313in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{1.901255in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{1.901632in}}%
\pgfpathlineto{\pgfqpoint{3.252552in}{1.904573in}}%
\pgfpathlineto{\pgfqpoint{3.253777in}{1.903195in}}%
\pgfpathlineto{\pgfqpoint{3.254477in}{1.903265in}}%
\pgfpathlineto{\pgfqpoint{3.256927in}{1.903218in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{3.259202in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{3.259552in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.903491in}}%
\pgfpathlineto{\pgfqpoint{3.260777in}{1.902790in}}%
\pgfpathlineto{\pgfqpoint{3.261128in}{1.903025in}}%
\pgfpathlineto{\pgfqpoint{3.261478in}{1.903615in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{1.903373in}}%
\pgfpathlineto{\pgfqpoint{3.264628in}{1.903624in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.905128in}}%
\pgfpathlineto{\pgfqpoint{3.268653in}{1.903705in}}%
\pgfpathlineto{\pgfqpoint{3.269353in}{1.903705in}}%
\pgfpathlineto{\pgfqpoint{3.269878in}{1.904482in}}%
\pgfpathlineto{\pgfqpoint{3.270053in}{1.904342in}}%
\pgfpathlineto{\pgfqpoint{3.270753in}{1.903918in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{1.904433in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.903037in}}%
\pgfpathlineto{\pgfqpoint{3.274254in}{1.904674in}}%
\pgfpathlineto{\pgfqpoint{3.275654in}{1.908485in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.908221in}}%
\pgfpathlineto{\pgfqpoint{3.277054in}{1.906421in}}%
\pgfpathlineto{\pgfqpoint{3.277404in}{1.906607in}}%
\pgfpathlineto{\pgfqpoint{3.277579in}{1.906222in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{1.902608in}}%
\pgfpathlineto{\pgfqpoint{3.283355in}{1.902386in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{1.904665in}}%
\pgfpathlineto{\pgfqpoint{3.284580in}{1.904624in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{1.902820in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.902677in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{1.902250in}}%
\pgfpathlineto{\pgfqpoint{3.289480in}{1.902705in}}%
\pgfpathlineto{\pgfqpoint{3.289830in}{1.903592in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{1.903456in}}%
\pgfpathlineto{\pgfqpoint{3.291231in}{1.901916in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{1.902348in}}%
\pgfpathlineto{\pgfqpoint{3.292981in}{1.904177in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{1.903843in}}%
\pgfpathlineto{\pgfqpoint{3.294906in}{1.903472in}}%
\pgfpathlineto{\pgfqpoint{3.295431in}{1.902851in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.903082in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.902712in}}%
\pgfpathlineto{\pgfqpoint{3.296306in}{1.902226in}}%
\pgfpathlineto{\pgfqpoint{3.297356in}{1.900042in}}%
\pgfpathlineto{\pgfqpoint{3.298406in}{1.900439in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.900997in}}%
\pgfpathlineto{\pgfqpoint{3.300856in}{1.901487in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{1.902469in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.900024in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{3.304007in}{1.900044in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.305932in}{1.899382in}}%
\pgfpathlineto{\pgfqpoint{3.306632in}{1.898898in}}%
\pgfpathlineto{\pgfqpoint{3.308557in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.900170in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.900564in}}%
\pgfpathlineto{\pgfqpoint{3.311183in}{1.901774in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{1.901774in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{1.904733in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{1.904521in}}%
\pgfpathlineto{\pgfqpoint{3.313283in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{3.314333in}{1.902888in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{1.903372in}}%
\pgfpathlineto{\pgfqpoint{3.315908in}{1.903822in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.901459in}}%
\pgfpathlineto{\pgfqpoint{3.318533in}{1.901524in}}%
\pgfpathlineto{\pgfqpoint{3.319933in}{1.898573in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{1.898789in}}%
\pgfpathlineto{\pgfqpoint{3.321684in}{1.898162in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.897947in}}%
\pgfpathlineto{\pgfqpoint{3.325709in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{1.892561in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{1.892851in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{1.892503in}}%
\pgfpathlineto{\pgfqpoint{3.327284in}{1.892251in}}%
\pgfpathlineto{\pgfqpoint{3.327984in}{1.890950in}}%
\pgfpathlineto{\pgfqpoint{3.328159in}{1.891131in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{3.329559in}{1.891610in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.891515in}}%
\pgfpathlineto{\pgfqpoint{3.330960in}{1.892038in}}%
\pgfpathlineto{\pgfqpoint{3.331310in}{1.891916in}}%
\pgfpathlineto{\pgfqpoint{3.332010in}{1.891421in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.891657in}}%
\pgfpathlineto{\pgfqpoint{3.332885in}{1.892340in}}%
\pgfpathlineto{\pgfqpoint{3.333235in}{1.892132in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{3.334635in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{3.334985in}{1.894600in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{1.895101in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{1.895805in}}%
\pgfpathlineto{\pgfqpoint{3.340935in}{1.895714in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{1.896314in}}%
\pgfpathlineto{\pgfqpoint{3.342511in}{1.896858in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{1.898051in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{1.897623in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{1.896575in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{1.896926in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{1.897893in}}%
\pgfpathlineto{\pgfqpoint{3.346536in}{1.897785in}}%
\pgfpathlineto{\pgfqpoint{3.347061in}{1.898024in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{1.896131in}}%
\pgfpathlineto{\pgfqpoint{3.353187in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{3.354062in}{1.897035in}}%
\pgfpathlineto{\pgfqpoint{3.355112in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{3.355987in}{1.895779in}}%
\pgfpathlineto{\pgfqpoint{3.356862in}{1.894507in}}%
\pgfpathlineto{\pgfqpoint{3.360012in}{1.894059in}}%
\pgfpathlineto{\pgfqpoint{3.361763in}{1.891133in}}%
\pgfpathlineto{\pgfqpoint{3.363338in}{1.891672in}}%
\pgfpathlineto{\pgfqpoint{3.363863in}{1.893691in}}%
\pgfpathlineto{\pgfqpoint{3.364038in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{3.364738in}{1.893256in}}%
\pgfpathlineto{\pgfqpoint{3.365088in}{1.892797in}}%
\pgfpathlineto{\pgfqpoint{3.365438in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{3.365963in}{1.892625in}}%
\pgfpathlineto{\pgfqpoint{3.366313in}{1.892729in}}%
\pgfpathlineto{\pgfqpoint{3.367013in}{1.891968in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{1.891943in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{1.892273in}}%
\pgfpathlineto{\pgfqpoint{3.373839in}{1.892818in}}%
\pgfpathlineto{\pgfqpoint{3.374889in}{1.893357in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.893215in}}%
\pgfpathlineto{\pgfqpoint{3.378564in}{1.893215in}}%
\pgfpathlineto{\pgfqpoint{3.379614in}{1.895354in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{1.895859in}}%
\pgfpathlineto{\pgfqpoint{3.381715in}{1.895882in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{3.384515in}{1.895730in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.898033in}}%
\pgfpathlineto{\pgfqpoint{3.386440in}{1.897632in}}%
\pgfpathlineto{\pgfqpoint{3.389765in}{1.897778in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{3.390815in}{1.899873in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.899318in}}%
\pgfpathlineto{\pgfqpoint{3.392566in}{1.899173in}}%
\pgfpathlineto{\pgfqpoint{3.393791in}{1.897407in}}%
\pgfpathlineto{\pgfqpoint{3.394491in}{1.896902in}}%
\pgfpathlineto{\pgfqpoint{3.395016in}{1.896217in}}%
\pgfpathlineto{\pgfqpoint{3.395191in}{1.896292in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{1.896149in}}%
\pgfpathlineto{\pgfqpoint{3.395891in}{1.896557in}}%
\pgfpathlineto{\pgfqpoint{3.396066in}{1.896251in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{1.903631in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{1.903298in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.903443in}}%
\pgfpathlineto{\pgfqpoint{3.404467in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{3.406742in}{1.900532in}}%
\pgfpathlineto{\pgfqpoint{3.409017in}{1.900532in}}%
\pgfpathlineto{\pgfqpoint{3.410242in}{1.903030in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{1.902913in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.900933in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.900415in}}%
\pgfpathlineto{\pgfqpoint{3.413218in}{1.897974in}}%
\pgfpathlineto{\pgfqpoint{3.416543in}{1.897974in}}%
\pgfpathlineto{\pgfqpoint{3.417593in}{1.899662in}}%
\pgfpathlineto{\pgfqpoint{3.418118in}{1.900394in}}%
\pgfpathlineto{\pgfqpoint{3.418293in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.900102in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{1.900920in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{1.895387in}}%
\pgfpathlineto{\pgfqpoint{3.428094in}{1.894864in}}%
\pgfpathlineto{\pgfqpoint{3.428794in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{3.429494in}{1.894902in}}%
\pgfpathlineto{\pgfqpoint{3.430194in}{1.895726in}}%
\pgfpathlineto{\pgfqpoint{3.431070in}{1.895531in}}%
\pgfpathlineto{\pgfqpoint{3.431420in}{1.895777in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{1.896382in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.896146in}}%
\pgfpathlineto{\pgfqpoint{3.432995in}{1.895339in}}%
\pgfpathlineto{\pgfqpoint{3.433345in}{1.895634in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{1.897242in}}%
\pgfpathlineto{\pgfqpoint{3.434220in}{1.896790in}}%
\pgfpathlineto{\pgfqpoint{3.435270in}{1.895089in}}%
\pgfpathlineto{\pgfqpoint{3.435970in}{1.894734in}}%
\pgfpathlineto{\pgfqpoint{3.436670in}{1.894258in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{1.894258in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{1.895306in}}%
\pgfpathlineto{\pgfqpoint{3.439995in}{1.894303in}}%
\pgfpathlineto{\pgfqpoint{3.440695in}{1.892887in}}%
\pgfpathlineto{\pgfqpoint{3.445596in}{1.893288in}}%
\pgfpathlineto{\pgfqpoint{3.445946in}{1.893307in}}%
\pgfpathlineto{\pgfqpoint{3.446821in}{1.892521in}}%
\pgfpathlineto{\pgfqpoint{3.447521in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.449621in}{1.892399in}}%
\pgfpathlineto{\pgfqpoint{3.451197in}{1.892625in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.894375in}}%
\pgfpathlineto{\pgfqpoint{3.452072in}{1.894031in}}%
\pgfpathlineto{\pgfqpoint{3.453472in}{1.890753in}}%
\pgfpathlineto{\pgfqpoint{3.455572in}{1.890927in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.892662in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.892620in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{1.892325in}}%
\pgfpathlineto{\pgfqpoint{3.458547in}{1.891741in}}%
\pgfpathlineto{\pgfqpoint{3.460297in}{1.891967in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{1.892783in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{1.892603in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{1.891800in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{1.891818in}}%
\pgfpathlineto{\pgfqpoint{3.463448in}{1.893923in}}%
\pgfpathlineto{\pgfqpoint{3.463623in}{1.893763in}}%
\pgfpathlineto{\pgfqpoint{3.465023in}{1.894169in}}%
\pgfpathlineto{\pgfqpoint{3.465723in}{1.894621in}}%
\pgfpathlineto{\pgfqpoint{3.466948in}{1.894154in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.891688in}}%
\pgfpathlineto{\pgfqpoint{3.470098in}{1.892238in}}%
\pgfpathlineto{\pgfqpoint{3.470623in}{1.893197in}}%
\pgfpathlineto{\pgfqpoint{3.470798in}{1.893109in}}%
\pgfpathlineto{\pgfqpoint{3.472374in}{1.893109in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{1.893776in}}%
\pgfpathlineto{\pgfqpoint{3.474124in}{1.893776in}}%
\pgfpathlineto{\pgfqpoint{3.474824in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{3.475699in}{1.894732in}}%
\pgfpathlineto{\pgfqpoint{3.476049in}{1.894951in}}%
\pgfpathlineto{\pgfqpoint{3.476224in}{1.894578in}}%
\pgfpathlineto{\pgfqpoint{3.476749in}{1.894578in}}%
\pgfpathlineto{\pgfqpoint{3.477099in}{1.895547in}}%
\pgfpathlineto{\pgfqpoint{3.477449in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{3.478674in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{3.479374in}{1.893530in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.894343in}}%
\pgfpathlineto{\pgfqpoint{3.481825in}{1.892258in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{1.891937in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{3.486025in}{1.889617in}}%
\pgfpathlineto{\pgfqpoint{3.486375in}{1.890265in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.890045in}}%
\pgfpathlineto{\pgfqpoint{3.488125in}{1.890509in}}%
\pgfpathlineto{\pgfqpoint{3.488825in}{1.891040in}}%
\pgfpathlineto{\pgfqpoint{3.489000in}{1.891040in}}%
\pgfpathlineto{\pgfqpoint{3.490050in}{1.892907in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{1.893443in}}%
\pgfpathlineto{\pgfqpoint{3.492326in}{1.893762in}}%
\pgfpathlineto{\pgfqpoint{3.492851in}{1.893426in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{3.496701in}{1.893968in}}%
\pgfpathlineto{\pgfqpoint{3.497401in}{1.894586in}}%
\pgfpathlineto{\pgfqpoint{3.498276in}{1.894073in}}%
\pgfpathlineto{\pgfqpoint{3.501252in}{1.894360in}}%
\pgfpathlineto{\pgfqpoint{3.501602in}{1.894886in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{1.894622in}}%
\pgfpathlineto{\pgfqpoint{3.502652in}{1.893630in}}%
\pgfpathlineto{\pgfqpoint{3.504402in}{1.893630in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{1.895261in}}%
\pgfpathlineto{\pgfqpoint{3.506152in}{1.895462in}}%
\pgfpathlineto{\pgfqpoint{3.506502in}{1.896045in}}%
\pgfpathlineto{\pgfqpoint{3.506852in}{1.895800in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{1.895882in}}%
\pgfpathlineto{\pgfqpoint{3.507902in}{1.895564in}}%
\pgfpathlineto{\pgfqpoint{3.509652in}{1.895272in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.894126in}}%
\pgfpathlineto{\pgfqpoint{3.510527in}{1.894201in}}%
\pgfpathlineto{\pgfqpoint{3.510877in}{1.894560in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{1.894236in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{1.893519in}}%
\pgfpathlineto{\pgfqpoint{3.511578in}{1.893716in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{1.894590in}}%
\pgfpathlineto{\pgfqpoint{3.514203in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{3.514903in}{1.891925in}}%
\pgfpathlineto{\pgfqpoint{3.515778in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{3.517878in}{1.891407in}}%
\pgfpathlineto{\pgfqpoint{3.518578in}{1.891734in}}%
\pgfpathlineto{\pgfqpoint{3.519278in}{1.891941in}}%
\pgfpathlineto{\pgfqpoint{3.520853in}{1.895093in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{1.894671in}}%
\pgfpathlineto{\pgfqpoint{3.521729in}{1.894070in}}%
\pgfpathlineto{\pgfqpoint{3.521904in}{1.894187in}}%
\pgfpathlineto{\pgfqpoint{3.522779in}{1.895962in}}%
\pgfpathlineto{\pgfqpoint{3.523129in}{1.895701in}}%
\pgfpathlineto{\pgfqpoint{3.523479in}{1.895367in}}%
\pgfpathlineto{\pgfqpoint{3.524354in}{1.894390in}}%
\pgfpathlineto{\pgfqpoint{3.527329in}{1.894759in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{1.895730in}}%
\pgfpathlineto{\pgfqpoint{3.528029in}{1.895624in}}%
\pgfpathlineto{\pgfqpoint{3.532930in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{3.534505in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{3.534680in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{3.535205in}{1.899335in}}%
\pgfpathlineto{\pgfqpoint{3.535905in}{1.898939in}}%
\pgfpathlineto{\pgfqpoint{3.536255in}{1.898566in}}%
\pgfpathlineto{\pgfqpoint{3.537305in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{3.538880in}{1.897071in}}%
\pgfpathlineto{\pgfqpoint{3.539755in}{1.898279in}}%
\pgfpathlineto{\pgfqpoint{3.545706in}{1.898769in}}%
\pgfpathlineto{\pgfqpoint{3.546406in}{1.898992in}}%
\pgfpathlineto{\pgfqpoint{3.547456in}{1.898471in}}%
\pgfpathlineto{\pgfqpoint{3.548681in}{1.897384in}}%
\pgfpathlineto{\pgfqpoint{3.549031in}{1.896896in}}%
\pgfpathlineto{\pgfqpoint{3.550256in}{1.896052in}}%
\pgfpathlineto{\pgfqpoint{3.550956in}{1.895652in}}%
\pgfpathlineto{\pgfqpoint{3.551307in}{1.895881in}}%
\pgfpathlineto{\pgfqpoint{3.551482in}{1.895511in}}%
\pgfpathlineto{\pgfqpoint{3.552007in}{1.894728in}}%
\pgfpathlineto{\pgfqpoint{3.552182in}{1.894992in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{1.895621in}}%
\pgfpathlineto{\pgfqpoint{3.552707in}{1.895394in}}%
\pgfpathlineto{\pgfqpoint{3.554282in}{1.892365in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{1.892658in}}%
\pgfpathlineto{\pgfqpoint{3.556032in}{1.893357in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{1.893155in}}%
\pgfpathlineto{\pgfqpoint{3.557607in}{1.890878in}}%
\pgfpathlineto{\pgfqpoint{3.558307in}{1.890362in}}%
\pgfpathlineto{\pgfqpoint{3.559007in}{1.889899in}}%
\pgfpathlineto{\pgfqpoint{3.560407in}{1.889899in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{1.890605in}}%
\pgfpathlineto{\pgfqpoint{3.562683in}{1.890835in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{1.891236in}}%
\pgfpathlineto{\pgfqpoint{3.563208in}{1.890927in}}%
\pgfpathlineto{\pgfqpoint{3.566533in}{1.891446in}}%
\pgfpathlineto{\pgfqpoint{3.567408in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{3.567583in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{3.568458in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{1.889656in}}%
\pgfpathlineto{\pgfqpoint{3.572834in}{1.892172in}}%
\pgfpathlineto{\pgfqpoint{3.573709in}{1.891086in}}%
\pgfpathlineto{\pgfqpoint{3.574409in}{1.890255in}}%
\pgfpathlineto{\pgfqpoint{3.577209in}{1.890342in}}%
\pgfpathlineto{\pgfqpoint{3.577909in}{1.890955in}}%
\pgfpathlineto{\pgfqpoint{3.579834in}{1.890955in}}%
\pgfpathlineto{\pgfqpoint{3.580884in}{1.894128in}}%
\pgfpathlineto{\pgfqpoint{3.584035in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{3.585960in}{1.895402in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.895304in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{1.894913in}}%
\pgfpathlineto{\pgfqpoint{3.587010in}{1.895724in}}%
\pgfpathlineto{\pgfqpoint{3.587185in}{1.895594in}}%
\pgfpathlineto{\pgfqpoint{3.588060in}{1.895327in}}%
\pgfpathlineto{\pgfqpoint{3.588760in}{1.894991in}}%
\pgfpathlineto{\pgfqpoint{3.591911in}{1.895359in}}%
\pgfpathlineto{\pgfqpoint{3.592611in}{1.895968in}}%
\pgfpathlineto{\pgfqpoint{3.593136in}{1.894611in}}%
\pgfpathlineto{\pgfqpoint{3.594361in}{1.891184in}}%
\pgfpathlineto{\pgfqpoint{3.596111in}{1.891491in}}%
\pgfpathlineto{\pgfqpoint{3.596986in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.892936in}}%
\pgfpathlineto{\pgfqpoint{3.598211in}{1.893546in}}%
\pgfpathlineto{\pgfqpoint{3.598386in}{1.893311in}}%
\pgfpathlineto{\pgfqpoint{3.599086in}{1.892723in}}%
\pgfpathlineto{\pgfqpoint{3.599786in}{1.892777in}}%
\pgfpathlineto{\pgfqpoint{3.600486in}{1.893776in}}%
\pgfpathlineto{\pgfqpoint{3.601187in}{1.893263in}}%
\pgfpathlineto{\pgfqpoint{3.601537in}{1.893323in}}%
\pgfpathlineto{\pgfqpoint{3.602062in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{1.892950in}}%
\pgfpathlineto{\pgfqpoint{3.603287in}{1.892604in}}%
\pgfpathlineto{\pgfqpoint{3.603987in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{3.604862in}{1.892063in}}%
\pgfpathlineto{\pgfqpoint{3.605562in}{1.892278in}}%
\pgfpathlineto{\pgfqpoint{3.605912in}{1.891836in}}%
\pgfpathlineto{\pgfqpoint{3.606612in}{1.891227in}}%
\pgfpathlineto{\pgfqpoint{3.610462in}{1.891566in}}%
\pgfpathlineto{\pgfqpoint{3.610988in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{3.611513in}{1.894498in}}%
\pgfpathlineto{\pgfqpoint{3.611688in}{1.894202in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.894359in}}%
\pgfpathlineto{\pgfqpoint{3.615538in}{1.896085in}}%
\pgfpathlineto{\pgfqpoint{3.615888in}{1.895677in}}%
\pgfpathlineto{\pgfqpoint{3.617638in}{1.895670in}}%
\pgfpathlineto{\pgfqpoint{3.618513in}{1.897643in}}%
\pgfpathlineto{\pgfqpoint{3.618863in}{1.898109in}}%
\pgfpathlineto{\pgfqpoint{3.619038in}{1.897824in}}%
\pgfpathlineto{\pgfqpoint{3.621314in}{1.898161in}}%
\pgfpathlineto{\pgfqpoint{3.622014in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{3.622364in}{1.899200in}}%
\pgfpathlineto{\pgfqpoint{3.623589in}{1.897759in}}%
\pgfpathlineto{\pgfqpoint{3.623939in}{1.898154in}}%
\pgfpathlineto{\pgfqpoint{3.624114in}{1.897843in}}%
\pgfpathlineto{\pgfqpoint{3.624989in}{1.898047in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{1.896034in}}%
\pgfpathlineto{\pgfqpoint{3.626739in}{1.895796in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{1.893390in}}%
\pgfpathlineto{\pgfqpoint{3.628664in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{1.892325in}}%
\pgfpathlineto{\pgfqpoint{3.632515in}{1.892396in}}%
\pgfpathlineto{\pgfqpoint{3.633390in}{1.893561in}}%
\pgfpathlineto{\pgfqpoint{3.633565in}{1.893561in}}%
\pgfpathlineto{\pgfqpoint{3.634265in}{1.894275in}}%
\pgfpathlineto{\pgfqpoint{3.635140in}{1.894782in}}%
\pgfpathlineto{\pgfqpoint{3.635665in}{1.895038in}}%
\pgfpathlineto{\pgfqpoint{3.636715in}{1.894207in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{1.894203in}}%
\pgfpathlineto{\pgfqpoint{3.644416in}{1.897394in}}%
\pgfpathlineto{\pgfqpoint{3.644941in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.898665in}}%
\pgfpathlineto{\pgfqpoint{3.645466in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{3.646691in}{1.896506in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.896803in}}%
\pgfpathlineto{\pgfqpoint{3.647916in}{1.898433in}}%
\pgfpathlineto{\pgfqpoint{3.648266in}{1.897989in}}%
\pgfpathlineto{\pgfqpoint{3.649141in}{1.896580in}}%
\pgfpathlineto{\pgfqpoint{3.649666in}{1.896268in}}%
\pgfpathlineto{\pgfqpoint{3.650366in}{1.895718in}}%
\pgfpathlineto{\pgfqpoint{3.651767in}{1.896096in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{1.897401in}}%
\pgfpathlineto{\pgfqpoint{3.654217in}{1.897124in}}%
\pgfpathlineto{\pgfqpoint{3.654567in}{1.897819in}}%
\pgfpathlineto{\pgfqpoint{3.654742in}{1.897615in}}%
\pgfpathlineto{\pgfqpoint{3.655442in}{1.896722in}}%
\pgfpathlineto{\pgfqpoint{3.655792in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{3.655967in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{3.656842in}{1.896171in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{3.658067in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{3.659117in}{1.897135in}}%
\pgfpathlineto{\pgfqpoint{3.659817in}{1.897712in}}%
\pgfpathlineto{\pgfqpoint{3.662968in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.664018in}{1.892611in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{3.664718in}{1.893381in}}%
\pgfpathlineto{\pgfqpoint{3.665068in}{1.893060in}}%
\pgfpathlineto{\pgfqpoint{3.665768in}{1.892491in}}%
\pgfpathlineto{\pgfqpoint{3.666118in}{1.892802in}}%
\pgfpathlineto{\pgfqpoint{3.666993in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{3.667518in}{1.892493in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{3.668568in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{3.669443in}{1.889120in}}%
\pgfpathlineto{\pgfqpoint{3.670318in}{1.888811in}}%
\pgfpathlineto{\pgfqpoint{3.671194in}{1.888146in}}%
\pgfpathlineto{\pgfqpoint{3.672244in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{3.672594in}{1.887510in}}%
\pgfpathlineto{\pgfqpoint{3.672769in}{1.888008in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.888464in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{3.675219in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{1.887719in}}%
\pgfpathlineto{\pgfqpoint{3.678719in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{3.679769in}{1.886550in}}%
\pgfpathlineto{\pgfqpoint{3.680119in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{3.680469in}{1.887552in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{1.887349in}}%
\pgfpathlineto{\pgfqpoint{3.682220in}{1.885552in}}%
\pgfpathlineto{\pgfqpoint{3.683795in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{3.684495in}{1.884644in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{1.884644in}}%
\pgfpathlineto{\pgfqpoint{3.686595in}{1.886063in}}%
\pgfpathlineto{\pgfqpoint{3.690620in}{1.886063in}}%
\pgfpathlineto{\pgfqpoint{3.691146in}{1.887520in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.887247in}}%
\pgfpathlineto{\pgfqpoint{3.692196in}{1.885979in}}%
\pgfpathlineto{\pgfqpoint{3.694821in}{1.886426in}}%
\pgfpathlineto{\pgfqpoint{3.695521in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{3.696746in}{1.886820in}}%
\pgfpathlineto{\pgfqpoint{3.697446in}{1.886907in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{1.887311in}}%
\pgfpathlineto{\pgfqpoint{3.700246in}{1.889311in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.889151in}}%
\pgfpathlineto{\pgfqpoint{3.701472in}{1.887828in}}%
\pgfpathlineto{\pgfqpoint{3.702172in}{1.888325in}}%
\pgfpathlineto{\pgfqpoint{3.703047in}{1.888809in}}%
\pgfpathlineto{\pgfqpoint{3.703747in}{1.889688in}}%
\pgfpathlineto{\pgfqpoint{3.706022in}{1.889087in}}%
\pgfpathlineto{\pgfqpoint{3.707247in}{1.889367in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{3.708122in}{1.890269in}}%
\pgfpathlineto{\pgfqpoint{3.709697in}{1.890775in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{1.890731in}}%
\pgfpathlineto{\pgfqpoint{3.711798in}{1.887498in}}%
\pgfpathlineto{\pgfqpoint{3.714073in}{1.887354in}}%
\pgfpathlineto{\pgfqpoint{3.714773in}{1.888802in}}%
\pgfpathlineto{\pgfqpoint{3.715648in}{1.889127in}}%
\pgfpathlineto{\pgfqpoint{3.716523in}{1.890361in}}%
\pgfpathlineto{\pgfqpoint{3.717223in}{1.889611in}}%
\pgfpathlineto{\pgfqpoint{3.717398in}{1.889955in}}%
\pgfpathlineto{\pgfqpoint{3.720023in}{1.889806in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.890497in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.890813in}}%
\pgfpathlineto{\pgfqpoint{3.721949in}{1.891556in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{1.891369in}}%
\pgfpathlineto{\pgfqpoint{3.722999in}{1.891000in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{3.724574in}{1.895486in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.895089in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{1.894831in}}%
\pgfpathlineto{\pgfqpoint{3.727549in}{1.896291in}}%
\pgfpathlineto{\pgfqpoint{3.728599in}{1.894879in}}%
\pgfpathlineto{\pgfqpoint{3.729649in}{1.892820in}}%
\pgfpathlineto{\pgfqpoint{3.729824in}{1.892927in}}%
\pgfpathlineto{\pgfqpoint{3.730174in}{1.893331in}}%
\pgfpathlineto{\pgfqpoint{3.730349in}{1.893024in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{1.891595in}}%
\pgfpathlineto{\pgfqpoint{3.732450in}{1.892136in}}%
\pgfpathlineto{\pgfqpoint{3.732800in}{1.892040in}}%
\pgfpathlineto{\pgfqpoint{3.733675in}{1.891195in}}%
\pgfpathlineto{\pgfqpoint{3.734725in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{3.735600in}{1.890082in}}%
\pgfpathlineto{\pgfqpoint{3.741726in}{1.889975in}}%
\pgfpathlineto{\pgfqpoint{3.742426in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{3.743301in}{1.892136in}}%
\pgfpathlineto{\pgfqpoint{3.744176in}{1.892052in}}%
\pgfpathlineto{\pgfqpoint{3.744526in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{3.745226in}{1.893251in}}%
\pgfpathlineto{\pgfqpoint{3.745576in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{1.895402in}}%
\pgfpathlineto{\pgfqpoint{3.748026in}{1.894948in}}%
\pgfpathlineto{\pgfqpoint{3.749251in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{3.749776in}{1.891528in}}%
\pgfpathlineto{\pgfqpoint{3.751177in}{1.890497in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.885260in}}%
\pgfpathlineto{\pgfqpoint{3.753452in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{3.753802in}{1.884272in}}%
\pgfpathlineto{\pgfqpoint{3.754152in}{1.883966in}}%
\pgfpathlineto{\pgfqpoint{3.755202in}{1.882055in}}%
\pgfpathlineto{\pgfqpoint{3.755902in}{1.881739in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{1.881378in}}%
\pgfpathlineto{\pgfqpoint{3.758002in}{1.882721in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{1.882202in}}%
\pgfpathlineto{\pgfqpoint{3.760102in}{1.879110in}}%
\pgfpathlineto{\pgfqpoint{3.761503in}{1.875939in}}%
\pgfpathlineto{\pgfqpoint{3.763428in}{1.876491in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.766928in}{1.878884in}}%
\pgfpathlineto{\pgfqpoint{3.767453in}{1.878503in}}%
\pgfpathlineto{\pgfqpoint{3.769028in}{1.875392in}}%
\pgfpathlineto{\pgfqpoint{3.769378in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{3.770078in}{1.873748in}}%
\pgfpathlineto{\pgfqpoint{3.770603in}{1.874217in}}%
\pgfpathlineto{\pgfqpoint{3.771304in}{1.872532in}}%
\pgfpathlineto{\pgfqpoint{3.773404in}{1.867649in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{1.868094in}}%
\pgfpathlineto{\pgfqpoint{3.775504in}{1.869907in}}%
\pgfpathlineto{\pgfqpoint{3.775854in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{3.776029in}{1.869930in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{1.870523in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{1.870330in}}%
\pgfpathlineto{\pgfqpoint{3.777429in}{1.869863in}}%
\pgfpathlineto{\pgfqpoint{3.778829in}{1.872447in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{1.871758in}}%
\pgfpathlineto{\pgfqpoint{3.779704in}{1.871568in}}%
\pgfpathlineto{\pgfqpoint{3.780404in}{1.871049in}}%
\pgfpathlineto{\pgfqpoint{3.780754in}{1.871251in}}%
\pgfpathlineto{\pgfqpoint{3.781280in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{3.781455in}{1.871584in}}%
\pgfpathlineto{\pgfqpoint{3.784255in}{1.871303in}}%
\pgfpathlineto{\pgfqpoint{3.784955in}{1.870982in}}%
\pgfpathlineto{\pgfqpoint{3.786005in}{1.871386in}}%
\pgfpathlineto{\pgfqpoint{3.786705in}{1.872218in}}%
\pgfpathlineto{\pgfqpoint{3.787055in}{1.872218in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{1.873838in}}%
\pgfpathlineto{\pgfqpoint{3.787930in}{1.873390in}}%
\pgfpathlineto{\pgfqpoint{3.788455in}{1.872999in}}%
\pgfpathlineto{\pgfqpoint{3.789155in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{3.789505in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{3.789680in}{1.872350in}}%
\pgfpathlineto{\pgfqpoint{3.794056in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{3.794756in}{1.873307in}}%
\pgfpathlineto{\pgfqpoint{3.795456in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{3.797731in}{1.875659in}}%
\pgfpathlineto{\pgfqpoint{3.798431in}{1.876899in}}%
\pgfpathlineto{\pgfqpoint{3.799831in}{1.877396in}}%
\pgfpathlineto{\pgfqpoint{3.800531in}{1.877931in}}%
\pgfpathlineto{\pgfqpoint{3.802107in}{1.876722in}}%
\pgfpathlineto{\pgfqpoint{3.802457in}{1.876643in}}%
\pgfpathlineto{\pgfqpoint{3.804557in}{1.871680in}}%
\pgfpathlineto{\pgfqpoint{3.804732in}{1.871877in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.870756in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.871956in}}%
\pgfpathlineto{\pgfqpoint{3.807357in}{1.871788in}}%
\pgfpathlineto{\pgfqpoint{3.808232in}{1.870911in}}%
\pgfpathlineto{\pgfqpoint{3.813658in}{1.871439in}}%
\pgfpathlineto{\pgfqpoint{3.814358in}{1.873188in}}%
\pgfpathlineto{\pgfqpoint{3.818733in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{1.873874in}}%
\pgfpathlineto{\pgfqpoint{3.819258in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{3.820133in}{1.872610in}}%
\pgfpathlineto{\pgfqpoint{3.822584in}{1.872924in}}%
\pgfpathlineto{\pgfqpoint{3.823284in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{3.823984in}{1.874018in}}%
\pgfpathlineto{\pgfqpoint{3.824859in}{1.873829in}}%
\pgfpathlineto{\pgfqpoint{3.825909in}{1.874051in}}%
\pgfpathlineto{\pgfqpoint{3.826609in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{3.829584in}{1.874322in}}%
\pgfpathlineto{\pgfqpoint{3.830634in}{1.872257in}}%
\pgfpathlineto{\pgfqpoint{3.831335in}{1.872257in}}%
\pgfpathlineto{\pgfqpoint{3.832210in}{1.875026in}}%
\pgfpathlineto{\pgfqpoint{3.833435in}{1.873766in}}%
\pgfpathlineto{\pgfqpoint{3.833610in}{1.874150in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.874641in}}%
\pgfpathlineto{\pgfqpoint{3.835885in}{1.875278in}}%
\pgfpathlineto{\pgfqpoint{3.836585in}{1.877228in}}%
\pgfpathlineto{\pgfqpoint{3.836760in}{1.877047in}}%
\pgfpathlineto{\pgfqpoint{3.837285in}{1.877380in}}%
\pgfpathlineto{\pgfqpoint{3.838160in}{1.879234in}}%
\pgfpathlineto{\pgfqpoint{3.838335in}{1.879129in}}%
\pgfpathlineto{\pgfqpoint{3.839210in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{3.840260in}{1.876949in}}%
\pgfpathlineto{\pgfqpoint{3.840435in}{1.877080in}}%
\pgfpathlineto{\pgfqpoint{3.842711in}{1.873875in}}%
\pgfpathlineto{\pgfqpoint{3.843586in}{1.872439in}}%
\pgfpathlineto{\pgfqpoint{3.847786in}{1.872092in}}%
\pgfpathlineto{\pgfqpoint{3.849186in}{1.869913in}}%
\pgfpathlineto{\pgfqpoint{3.850761in}{1.869442in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.869243in}}%
\pgfpathlineto{\pgfqpoint{3.854612in}{1.871390in}}%
\pgfpathlineto{\pgfqpoint{3.854787in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{3.855487in}{1.870543in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{1.868583in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.868583in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{1.871778in}}%
\pgfpathlineto{\pgfqpoint{3.858987in}{1.873899in}}%
\pgfpathlineto{\pgfqpoint{3.859337in}{1.873552in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{1.872376in}}%
\pgfpathlineto{\pgfqpoint{3.860562in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{3.861088in}{1.873079in}}%
\pgfpathlineto{\pgfqpoint{3.861263in}{1.872865in}}%
\pgfpathlineto{\pgfqpoint{3.861788in}{1.872847in}}%
\pgfpathlineto{\pgfqpoint{3.862663in}{1.871742in}}%
\pgfpathlineto{\pgfqpoint{3.863363in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{3.864063in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{3.864413in}{1.873523in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.874058in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{1.874900in}}%
\pgfpathlineto{\pgfqpoint{3.865288in}{1.874748in}}%
\pgfpathlineto{\pgfqpoint{3.866688in}{1.872643in}}%
\pgfpathlineto{\pgfqpoint{3.870713in}{1.872643in}}%
\pgfpathlineto{\pgfqpoint{3.871414in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{3.873164in}{1.872074in}}%
\pgfpathlineto{\pgfqpoint{3.874389in}{1.872440in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{1.873733in}}%
\pgfpathlineto{\pgfqpoint{3.878939in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{3.879989in}{1.869027in}}%
\pgfpathlineto{\pgfqpoint{3.880514in}{1.869876in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.869757in}}%
\pgfpathlineto{\pgfqpoint{3.884540in}{1.870069in}}%
\pgfpathlineto{\pgfqpoint{3.884890in}{1.870397in}}%
\pgfpathlineto{\pgfqpoint{3.885065in}{1.870062in}}%
\pgfpathlineto{\pgfqpoint{3.887865in}{1.870319in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{1.873703in}}%
\pgfpathlineto{\pgfqpoint{3.889790in}{1.873457in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{1.871752in}}%
\pgfpathlineto{\pgfqpoint{3.891366in}{1.872033in}}%
\pgfpathlineto{\pgfqpoint{3.892241in}{1.873030in}}%
\pgfpathlineto{\pgfqpoint{3.893991in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{3.894341in}{1.874234in}}%
\pgfpathlineto{\pgfqpoint{3.894691in}{1.874005in}}%
\pgfpathlineto{\pgfqpoint{3.895216in}{1.873687in}}%
\pgfpathlineto{\pgfqpoint{3.895916in}{1.873074in}}%
\pgfpathlineto{\pgfqpoint{3.896966in}{1.872520in}}%
\pgfpathlineto{\pgfqpoint{3.897841in}{1.871301in}}%
\pgfpathlineto{\pgfqpoint{3.899066in}{1.871327in}}%
\pgfpathlineto{\pgfqpoint{3.899766in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{3.900466in}{1.871435in}}%
\pgfpathlineto{\pgfqpoint{3.901517in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{3.902392in}{1.874337in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.874172in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.872315in}}%
\pgfpathlineto{\pgfqpoint{3.903967in}{1.872315in}}%
\pgfpathlineto{\pgfqpoint{3.904667in}{1.871712in}}%
\pgfpathlineto{\pgfqpoint{3.905367in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{1.872105in}}%
\pgfpathlineto{\pgfqpoint{3.906067in}{1.871971in}}%
\pgfpathlineto{\pgfqpoint{3.906767in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{3.908167in}{1.872108in}}%
\pgfpathlineto{\pgfqpoint{3.908867in}{1.873079in}}%
\pgfpathlineto{\pgfqpoint{3.909742in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{3.910968in}{1.876224in}}%
\pgfpathlineto{\pgfqpoint{3.911668in}{1.875875in}}%
\pgfpathlineto{\pgfqpoint{3.912893in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{3.914993in}{1.873613in}}%
\pgfpathlineto{\pgfqpoint{3.915693in}{1.873085in}}%
\pgfpathlineto{\pgfqpoint{3.917268in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{3.917968in}{1.876482in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{1.876333in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{3.920593in}{1.875814in}}%
\pgfpathlineto{\pgfqpoint{3.920768in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{3.921469in}{1.874687in}}%
\pgfpathlineto{\pgfqpoint{3.921819in}{1.874873in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{3.922519in}{1.875222in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{1.875082in}}%
\pgfpathlineto{\pgfqpoint{3.923744in}{1.875336in}}%
\pgfpathlineto{\pgfqpoint{3.923919in}{1.875180in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.870454in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{1.866558in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.867046in}}%
\pgfpathlineto{\pgfqpoint{3.929519in}{1.869081in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.868845in}}%
\pgfpathlineto{\pgfqpoint{3.933020in}{1.860537in}}%
\pgfpathlineto{\pgfqpoint{3.933720in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{3.934595in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{3.935995in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{3.936695in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{3.937570in}{1.865571in}}%
\pgfpathlineto{\pgfqpoint{3.938270in}{1.864738in}}%
\pgfpathlineto{\pgfqpoint{3.939845in}{1.861346in}}%
\pgfpathlineto{\pgfqpoint{3.941596in}{1.861066in}}%
\pgfpathlineto{\pgfqpoint{3.942296in}{1.860365in}}%
\pgfpathlineto{\pgfqpoint{3.942471in}{1.860365in}}%
\pgfpathlineto{\pgfqpoint{3.943171in}{1.861325in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{1.861815in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.863148in}}%
\pgfpathlineto{\pgfqpoint{3.947021in}{1.863492in}}%
\pgfpathlineto{\pgfqpoint{3.947196in}{1.863354in}}%
\pgfpathlineto{\pgfqpoint{3.948946in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{3.949471in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{3.950171in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{3.952097in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{3.953322in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{3.953672in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{3.954197in}{1.863605in}}%
\pgfpathlineto{\pgfqpoint{3.954372in}{1.863478in}}%
\pgfpathlineto{\pgfqpoint{3.954722in}{1.863545in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{1.861116in}}%
\pgfpathlineto{\pgfqpoint{3.957522in}{1.861437in}}%
\pgfpathlineto{\pgfqpoint{3.958047in}{1.862185in}}%
\pgfpathlineto{\pgfqpoint{3.958222in}{1.862036in}}%
\pgfpathlineto{\pgfqpoint{3.958572in}{1.861605in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{1.862204in}}%
\pgfpathlineto{\pgfqpoint{3.959097in}{1.862817in}}%
\pgfpathlineto{\pgfqpoint{3.960847in}{1.867635in}}%
\pgfpathlineto{\pgfqpoint{3.961373in}{1.866042in}}%
\pgfpathlineto{\pgfqpoint{3.962073in}{1.863793in}}%
\pgfpathlineto{\pgfqpoint{3.962248in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.860493in}}%
\pgfpathlineto{\pgfqpoint{3.964873in}{1.859785in}}%
\pgfpathlineto{\pgfqpoint{3.965748in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{3.966448in}{1.861345in}}%
\pgfpathlineto{\pgfqpoint{3.967148in}{1.861102in}}%
\pgfpathlineto{\pgfqpoint{3.967673in}{1.860784in}}%
\pgfpathlineto{\pgfqpoint{3.968373in}{1.860497in}}%
\pgfpathlineto{\pgfqpoint{3.972399in}{1.860601in}}%
\pgfpathlineto{\pgfqpoint{3.973099in}{1.862742in}}%
\pgfpathlineto{\pgfqpoint{3.973274in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{3.973974in}{1.862239in}}%
\pgfpathlineto{\pgfqpoint{3.974674in}{1.861861in}}%
\pgfpathlineto{\pgfqpoint{3.977474in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{3.978524in}{1.864995in}}%
\pgfpathlineto{\pgfqpoint{3.979224in}{1.864781in}}%
\pgfpathlineto{\pgfqpoint{3.980099in}{1.863943in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{1.863943in}}%
\pgfpathlineto{\pgfqpoint{3.982725in}{1.865532in}}%
\pgfpathlineto{\pgfqpoint{3.982900in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{3.983425in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{3.983775in}{1.866572in}}%
\pgfpathlineto{\pgfqpoint{3.984125in}{1.866188in}}%
\pgfpathlineto{\pgfqpoint{3.985350in}{1.866255in}}%
\pgfpathlineto{\pgfqpoint{3.986925in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{3.987450in}{1.872617in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{3.991651in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{1.872271in}}%
\pgfpathlineto{\pgfqpoint{3.992876in}{1.872271in}}%
\pgfpathlineto{\pgfqpoint{3.993576in}{1.872999in}}%
\pgfpathlineto{\pgfqpoint{3.994626in}{1.873271in}}%
\pgfpathlineto{\pgfqpoint{3.995326in}{1.874471in}}%
\pgfpathlineto{\pgfqpoint{3.995676in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{3.995851in}{1.874651in}}%
\pgfpathlineto{\pgfqpoint{3.996726in}{1.874318in}}%
\pgfpathlineto{\pgfqpoint{3.998651in}{1.870650in}}%
\pgfpathlineto{\pgfqpoint{4.000401in}{1.871163in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.875518in}}%
\pgfpathlineto{\pgfqpoint{4.001977in}{1.875350in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.876361in}}%
\pgfpathlineto{\pgfqpoint{4.003027in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{4.004252in}{1.873356in}}%
\pgfpathlineto{\pgfqpoint{4.004777in}{1.873356in}}%
\pgfpathlineto{\pgfqpoint{4.005477in}{1.874369in}}%
\pgfpathlineto{\pgfqpoint{4.007402in}{1.874345in}}%
\pgfpathlineto{\pgfqpoint{4.008277in}{1.876466in}}%
\pgfpathlineto{\pgfqpoint{4.008977in}{1.876162in}}%
\pgfpathlineto{\pgfqpoint{4.009677in}{1.877243in}}%
\pgfpathlineto{\pgfqpoint{4.009852in}{1.877092in}}%
\pgfpathlineto{\pgfqpoint{4.010552in}{1.876659in}}%
\pgfpathlineto{\pgfqpoint{4.011078in}{1.876986in}}%
\pgfpathlineto{\pgfqpoint{4.011428in}{1.877195in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{1.876818in}}%
\pgfpathlineto{\pgfqpoint{4.012303in}{1.875859in}}%
\pgfpathlineto{\pgfqpoint{4.014053in}{1.875578in}}%
\pgfpathlineto{\pgfqpoint{4.014753in}{1.875290in}}%
\pgfpathlineto{\pgfqpoint{4.015978in}{1.875459in}}%
\pgfpathlineto{\pgfqpoint{4.016678in}{1.875953in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{4.019128in}{1.875990in}}%
\pgfpathlineto{\pgfqpoint{4.020003in}{1.876993in}}%
\pgfpathlineto{\pgfqpoint{4.020178in}{1.876993in}}%
\pgfpathlineto{\pgfqpoint{4.021054in}{1.879113in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.878980in}}%
\pgfpathlineto{\pgfqpoint{4.021929in}{1.879039in}}%
\pgfpathlineto{\pgfqpoint{4.022629in}{1.879444in}}%
\pgfpathlineto{\pgfqpoint{4.023679in}{1.881236in}}%
\pgfpathlineto{\pgfqpoint{4.024379in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{4.025254in}{1.882180in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{1.881630in}}%
\pgfpathlineto{\pgfqpoint{4.026479in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{4.027179in}{1.879902in}}%
\pgfpathlineto{\pgfqpoint{4.027879in}{1.880609in}}%
\pgfpathlineto{\pgfqpoint{4.030154in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{4.030854in}{1.879200in}}%
\pgfpathlineto{\pgfqpoint{4.031905in}{1.879603in}}%
\pgfpathlineto{\pgfqpoint{4.033305in}{1.880980in}}%
\pgfpathlineto{\pgfqpoint{4.034005in}{1.880744in}}%
\pgfpathlineto{\pgfqpoint{4.035930in}{1.880981in}}%
\pgfpathlineto{\pgfqpoint{4.036455in}{1.881976in}}%
\pgfpathlineto{\pgfqpoint{4.036630in}{1.881897in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.881963in}}%
\pgfpathlineto{\pgfqpoint{4.038905in}{1.884457in}}%
\pgfpathlineto{\pgfqpoint{4.039255in}{1.884146in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{1.880553in}}%
\pgfpathlineto{\pgfqpoint{4.043806in}{1.881004in}}%
\pgfpathlineto{\pgfqpoint{4.045206in}{1.884415in}}%
\pgfpathlineto{\pgfqpoint{4.046781in}{1.882638in}}%
\pgfpathlineto{\pgfqpoint{4.048881in}{1.883076in}}%
\pgfpathlineto{\pgfqpoint{4.049931in}{1.884487in}}%
\pgfpathlineto{\pgfqpoint{4.051157in}{1.884487in}}%
\pgfpathlineto{\pgfqpoint{4.051857in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{4.053607in}{1.885464in}}%
\pgfpathlineto{\pgfqpoint{4.054482in}{1.886810in}}%
\pgfpathlineto{\pgfqpoint{4.055357in}{1.887608in}}%
\pgfpathlineto{\pgfqpoint{4.055532in}{1.887400in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.887481in}}%
\pgfpathlineto{\pgfqpoint{4.056932in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{4.058682in}{1.884613in}}%
\pgfpathlineto{\pgfqpoint{4.060782in}{1.884613in}}%
\pgfpathlineto{\pgfqpoint{4.061483in}{1.885361in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{1.885003in}}%
\pgfpathlineto{\pgfqpoint{4.064108in}{1.884600in}}%
\pgfpathlineto{\pgfqpoint{4.064808in}{1.884241in}}%
\pgfpathlineto{\pgfqpoint{4.067433in}{1.884241in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.885541in}}%
\pgfpathlineto{\pgfqpoint{4.068833in}{1.885325in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{1.886483in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{1.885059in}}%
\pgfpathlineto{\pgfqpoint{4.071459in}{1.884357in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.883999in}}%
\pgfpathlineto{\pgfqpoint{4.074084in}{1.886007in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{4.078634in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{1.888133in}}%
\pgfpathlineto{\pgfqpoint{4.081085in}{1.887890in}}%
\pgfpathlineto{\pgfqpoint{4.081785in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{4.082485in}{1.888908in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.889383in}}%
\pgfpathlineto{\pgfqpoint{4.085635in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{4.086510in}{1.890864in}}%
\pgfpathlineto{\pgfqpoint{4.087560in}{1.894088in}}%
\pgfpathlineto{\pgfqpoint{4.087910in}{1.893632in}}%
\pgfpathlineto{\pgfqpoint{4.088960in}{1.891383in}}%
\pgfpathlineto{\pgfqpoint{4.090185in}{1.890852in}}%
\pgfpathlineto{\pgfqpoint{4.090885in}{1.890516in}}%
\pgfpathlineto{\pgfqpoint{4.091936in}{1.892027in}}%
\pgfpathlineto{\pgfqpoint{4.092111in}{1.891797in}}%
\pgfpathlineto{\pgfqpoint{4.092461in}{1.891716in}}%
\pgfpathlineto{\pgfqpoint{4.093161in}{1.891304in}}%
\pgfpathlineto{\pgfqpoint{4.093861in}{1.892026in}}%
\pgfpathlineto{\pgfqpoint{4.096311in}{1.888136in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{1.888493in}}%
\pgfpathlineto{\pgfqpoint{4.097361in}{1.888694in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.097886in}{1.888017in}}%
\pgfpathlineto{\pgfqpoint{4.099111in}{1.885108in}}%
\pgfpathlineto{\pgfqpoint{4.099461in}{1.885402in}}%
\pgfpathlineto{\pgfqpoint{4.099636in}{1.885056in}}%
\pgfpathlineto{\pgfqpoint{4.100511in}{1.884841in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{1.880326in}}%
\pgfpathlineto{\pgfqpoint{4.103137in}{1.880414in}}%
\pgfpathlineto{\pgfqpoint{4.103487in}{1.879971in}}%
\pgfpathlineto{\pgfqpoint{4.103662in}{1.880264in}}%
\pgfpathlineto{\pgfqpoint{4.105062in}{1.880223in}}%
\pgfpathlineto{\pgfqpoint{4.106462in}{1.884270in}}%
\pgfpathlineto{\pgfqpoint{4.106637in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{4.106987in}{1.883394in}}%
\pgfpathlineto{\pgfqpoint{4.107162in}{1.883625in}}%
\pgfpathlineto{\pgfqpoint{4.107512in}{1.884208in}}%
\pgfpathlineto{\pgfqpoint{4.107687in}{1.883964in}}%
\pgfpathlineto{\pgfqpoint{4.109437in}{1.880168in}}%
\pgfpathlineto{\pgfqpoint{4.111538in}{1.880713in}}%
\pgfpathlineto{\pgfqpoint{4.112413in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{4.112938in}{1.885148in}}%
\pgfpathlineto{\pgfqpoint{4.113113in}{1.884927in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{1.883876in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{1.883883in}}%
\pgfpathlineto{\pgfqpoint{4.116088in}{1.887120in}}%
\pgfpathlineto{\pgfqpoint{4.117313in}{1.888375in}}%
\pgfpathlineto{\pgfqpoint{4.119413in}{1.884927in}}%
\pgfpathlineto{\pgfqpoint{4.120113in}{1.884097in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{4.123789in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{4.125014in}{1.887479in}}%
\pgfpathlineto{\pgfqpoint{4.125189in}{1.887378in}}%
\pgfpathlineto{\pgfqpoint{4.125539in}{1.886984in}}%
\pgfpathlineto{\pgfqpoint{4.125714in}{1.887295in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.886197in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.884800in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.885270in}}%
\pgfpathlineto{\pgfqpoint{4.131665in}{1.886054in}}%
\pgfpathlineto{\pgfqpoint{4.132190in}{1.885848in}}%
\pgfpathlineto{\pgfqpoint{4.132540in}{1.886111in}}%
\pgfpathlineto{\pgfqpoint{4.132715in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{4.133065in}{1.885899in}}%
\pgfpathlineto{\pgfqpoint{4.133940in}{1.886800in}}%
\pgfpathlineto{\pgfqpoint{4.134290in}{1.886560in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{1.884516in}}%
\pgfpathlineto{\pgfqpoint{4.135865in}{1.885050in}}%
\pgfpathlineto{\pgfqpoint{4.136215in}{1.884943in}}%
\pgfpathlineto{\pgfqpoint{4.137265in}{1.883402in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{1.883402in}}%
\pgfpathlineto{\pgfqpoint{4.138315in}{1.884259in}}%
\pgfpathlineto{\pgfqpoint{4.139015in}{1.884259in}}%
\pgfpathlineto{\pgfqpoint{4.140415in}{1.887100in}}%
\pgfpathlineto{\pgfqpoint{4.141466in}{1.886303in}}%
\pgfpathlineto{\pgfqpoint{4.142341in}{1.886805in}}%
\pgfpathlineto{\pgfqpoint{4.143566in}{1.887940in}}%
\pgfpathlineto{\pgfqpoint{4.144266in}{1.889869in}}%
\pgfpathlineto{\pgfqpoint{4.145141in}{1.889491in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{1.889740in}}%
\pgfpathlineto{\pgfqpoint{4.146016in}{1.890237in}}%
\pgfpathlineto{\pgfqpoint{4.147416in}{1.888982in}}%
\pgfpathlineto{\pgfqpoint{4.147766in}{1.889235in}}%
\pgfpathlineto{\pgfqpoint{4.147941in}{1.888873in}}%
\pgfpathlineto{\pgfqpoint{4.148641in}{1.888271in}}%
\pgfpathlineto{\pgfqpoint{4.149516in}{1.888644in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.888763in}}%
\pgfpathlineto{\pgfqpoint{4.151967in}{1.888763in}}%
\pgfpathlineto{\pgfqpoint{4.152667in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{4.152842in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{4.153542in}{1.891278in}}%
\pgfpathlineto{\pgfqpoint{4.155292in}{1.891605in}}%
\pgfpathlineto{\pgfqpoint{4.155817in}{1.892168in}}%
\pgfpathlineto{\pgfqpoint{4.155992in}{1.891967in}}%
\pgfpathlineto{\pgfqpoint{4.158092in}{1.891967in}}%
\pgfpathlineto{\pgfqpoint{4.159142in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{4.159667in}{1.894692in}}%
\pgfpathlineto{\pgfqpoint{4.160017in}{1.894507in}}%
\pgfpathlineto{\pgfqpoint{4.160542in}{1.894790in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{1.894989in}}%
\pgfpathlineto{\pgfqpoint{4.163168in}{1.891680in}}%
\pgfpathlineto{\pgfqpoint{4.163868in}{1.892155in}}%
\pgfpathlineto{\pgfqpoint{4.164568in}{1.893687in}}%
\pgfpathlineto{\pgfqpoint{4.164743in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{4.165093in}{1.893354in}}%
\pgfpathlineto{\pgfqpoint{4.166318in}{1.891549in}}%
\pgfpathlineto{\pgfqpoint{4.167018in}{1.891512in}}%
\pgfpathlineto{\pgfqpoint{4.167193in}{1.891512in}}%
\pgfpathlineto{\pgfqpoint{4.167893in}{1.893619in}}%
\pgfpathlineto{\pgfqpoint{4.168068in}{1.893460in}}%
\pgfpathlineto{\pgfqpoint{4.168418in}{1.893020in}}%
\pgfpathlineto{\pgfqpoint{4.168593in}{1.893114in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{1.893498in}}%
\pgfpathlineto{\pgfqpoint{4.169818in}{1.893994in}}%
\pgfpathlineto{\pgfqpoint{4.170518in}{1.893834in}}%
\pgfpathlineto{\pgfqpoint{4.171219in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{4.171919in}{1.895004in}}%
\pgfpathlineto{\pgfqpoint{4.172094in}{1.894898in}}%
\pgfpathlineto{\pgfqpoint{4.172794in}{1.894500in}}%
\pgfpathlineto{\pgfqpoint{4.175244in}{1.894293in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.895932in}}%
\pgfpathlineto{\pgfqpoint{4.176294in}{1.895932in}}%
\pgfpathlineto{\pgfqpoint{4.176819in}{1.896841in}}%
\pgfpathlineto{\pgfqpoint{4.176994in}{1.896738in}}%
\pgfpathlineto{\pgfqpoint{4.178394in}{1.897246in}}%
\pgfpathlineto{\pgfqpoint{4.178919in}{1.897218in}}%
\pgfpathlineto{\pgfqpoint{4.179619in}{1.896108in}}%
\pgfpathlineto{\pgfqpoint{4.179969in}{1.896666in}}%
\pgfpathlineto{\pgfqpoint{4.180319in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{4.186795in}{1.896623in}}%
\pgfpathlineto{\pgfqpoint{4.187670in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{4.188195in}{1.898619in}}%
\pgfpathlineto{\pgfqpoint{4.188370in}{1.898360in}}%
\pgfpathlineto{\pgfqpoint{4.189245in}{1.897423in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{1.897074in}}%
\pgfpathlineto{\pgfqpoint{4.190645in}{1.895437in}}%
\pgfpathlineto{\pgfqpoint{4.190820in}{1.895617in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{4.196946in}{1.893380in}}%
\pgfpathlineto{\pgfqpoint{4.197821in}{1.892315in}}%
\pgfpathlineto{\pgfqpoint{4.198871in}{1.892271in}}%
\pgfpathlineto{\pgfqpoint{4.199746in}{1.892635in}}%
\pgfpathlineto{\pgfqpoint{4.200446in}{1.893410in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.893844in}}%
\pgfpathlineto{\pgfqpoint{4.203247in}{1.894755in}}%
\pgfpathlineto{\pgfqpoint{4.205347in}{1.894524in}}%
\pgfpathlineto{\pgfqpoint{4.205872in}{1.894060in}}%
\pgfpathlineto{\pgfqpoint{4.206922in}{1.894500in}}%
\pgfpathlineto{\pgfqpoint{4.209547in}{1.894130in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{1.892792in}}%
\pgfpathlineto{\pgfqpoint{4.211473in}{1.892285in}}%
\pgfpathlineto{\pgfqpoint{4.212173in}{1.892660in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.893107in}}%
\pgfpathlineto{\pgfqpoint{4.215498in}{1.894775in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{1.894411in}}%
\pgfpathlineto{\pgfqpoint{4.216723in}{1.893197in}}%
\pgfpathlineto{\pgfqpoint{4.217423in}{1.892768in}}%
\pgfpathlineto{\pgfqpoint{4.218473in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{4.220048in}{1.890624in}}%
\pgfpathlineto{\pgfqpoint{4.220923in}{1.891560in}}%
\pgfpathlineto{\pgfqpoint{4.221274in}{1.891304in}}%
\pgfpathlineto{\pgfqpoint{4.222149in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{4.222674in}{1.890588in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{4.224249in}{1.888302in}}%
\pgfpathlineto{\pgfqpoint{4.224949in}{1.888774in}}%
\pgfpathlineto{\pgfqpoint{4.227399in}{1.884347in}}%
\pgfpathlineto{\pgfqpoint{4.228449in}{1.884347in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{1.885528in}}%
\pgfpathlineto{\pgfqpoint{4.229324in}{1.885528in}}%
\pgfpathlineto{\pgfqpoint{4.230374in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{4.230899in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{1.887988in}}%
\pgfpathlineto{\pgfqpoint{4.233000in}{1.888196in}}%
\pgfpathlineto{\pgfqpoint{4.234575in}{1.891924in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.891748in}}%
\pgfpathlineto{\pgfqpoint{4.235975in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{4.237375in}{1.889445in}}%
\pgfpathlineto{\pgfqpoint{4.238250in}{1.888754in}}%
\pgfpathlineto{\pgfqpoint{4.240700in}{1.889010in}}%
\pgfpathlineto{\pgfqpoint{4.241751in}{1.890514in}}%
\pgfpathlineto{\pgfqpoint{4.242101in}{1.889947in}}%
\pgfpathlineto{\pgfqpoint{4.243151in}{1.887821in}}%
\pgfpathlineto{\pgfqpoint{4.243851in}{1.887400in}}%
\pgfpathlineto{\pgfqpoint{4.244901in}{1.885720in}}%
\pgfpathlineto{\pgfqpoint{4.245601in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{4.246301in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{4.247351in}{1.886581in}}%
\pgfpathlineto{\pgfqpoint{4.247876in}{1.886839in}}%
\pgfpathlineto{\pgfqpoint{4.249276in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{1.889933in}}%
\pgfpathlineto{\pgfqpoint{4.249976in}{1.890862in}}%
\pgfpathlineto{\pgfqpoint{4.250326in}{1.890741in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.890967in}}%
\pgfpathlineto{\pgfqpoint{4.252252in}{1.893088in}}%
\pgfpathlineto{\pgfqpoint{4.252427in}{1.892931in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.891998in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.893705in}}%
\pgfpathlineto{\pgfqpoint{4.254352in}{1.895116in}}%
\pgfpathlineto{\pgfqpoint{4.254527in}{1.894833in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.894676in}}%
\pgfpathlineto{\pgfqpoint{4.255927in}{1.893809in}}%
\pgfpathlineto{\pgfqpoint{4.257152in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{4.257502in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{4.257677in}{1.894310in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{1.894317in}}%
\pgfpathlineto{\pgfqpoint{4.259777in}{1.895447in}}%
\pgfpathlineto{\pgfqpoint{4.261178in}{1.893933in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{1.893545in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{1.893273in}}%
\pgfpathlineto{\pgfqpoint{4.265728in}{1.893562in}}%
\pgfpathlineto{\pgfqpoint{4.266778in}{1.895006in}}%
\pgfpathlineto{\pgfqpoint{4.266953in}{1.894704in}}%
\pgfpathlineto{\pgfqpoint{4.268353in}{1.892087in}}%
\pgfpathlineto{\pgfqpoint{4.268703in}{1.892502in}}%
\pgfpathlineto{\pgfqpoint{4.268878in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{4.270103in}{1.889967in}}%
\pgfpathlineto{\pgfqpoint{4.274479in}{1.890404in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{1.893495in}}%
\pgfpathlineto{\pgfqpoint{4.277454in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{4.277629in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{4.278504in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{4.281130in}{1.889388in}}%
\pgfpathlineto{\pgfqpoint{4.281830in}{1.890044in}}%
\pgfpathlineto{\pgfqpoint{4.286905in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{4.287255in}{1.892101in}}%
\pgfpathlineto{\pgfqpoint{4.287430in}{1.892185in}}%
\pgfpathlineto{\pgfqpoint{4.287780in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{4.287955in}{1.892237in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{4.290405in}{1.890857in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.888536in}}%
\pgfpathlineto{\pgfqpoint{4.293731in}{1.888985in}}%
\pgfpathlineto{\pgfqpoint{4.294431in}{1.890253in}}%
\pgfpathlineto{\pgfqpoint{4.294606in}{1.890079in}}%
\pgfpathlineto{\pgfqpoint{4.294956in}{1.889717in}}%
\pgfpathlineto{\pgfqpoint{4.295831in}{1.888480in}}%
\pgfpathlineto{\pgfqpoint{4.298631in}{1.888238in}}%
\pgfpathlineto{\pgfqpoint{4.299331in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{4.299506in}{1.887098in}}%
\pgfpathlineto{\pgfqpoint{4.301782in}{1.887612in}}%
\pgfpathlineto{\pgfqpoint{4.302482in}{1.887800in}}%
\pgfpathlineto{\pgfqpoint{4.303182in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{1.889883in}}%
\pgfpathlineto{\pgfqpoint{4.304757in}{1.889789in}}%
\pgfpathlineto{\pgfqpoint{4.305107in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{4.305282in}{1.889718in}}%
\pgfpathlineto{\pgfqpoint{4.305632in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{4.307032in}{1.893641in}}%
\pgfpathlineto{\pgfqpoint{4.307207in}{1.893420in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{1.892477in}}%
\pgfpathlineto{\pgfqpoint{4.308432in}{1.892163in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.891600in}}%
\pgfpathlineto{\pgfqpoint{4.309132in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{4.309482in}{1.891573in}}%
\pgfpathlineto{\pgfqpoint{4.310182in}{1.891131in}}%
\pgfpathlineto{\pgfqpoint{4.313158in}{1.890628in}}%
\pgfpathlineto{\pgfqpoint{4.314033in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{4.317008in}{1.894321in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.895313in}}%
\pgfpathlineto{\pgfqpoint{4.319108in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{4.322959in}{1.895142in}}%
\pgfpathlineto{\pgfqpoint{4.323834in}{1.895774in}}%
\pgfpathlineto{\pgfqpoint{4.324884in}{1.896322in}}%
\pgfpathlineto{\pgfqpoint{4.325234in}{1.896595in}}%
\pgfpathlineto{\pgfqpoint{4.325409in}{1.896240in}}%
\pgfpathlineto{\pgfqpoint{4.326459in}{1.894308in}}%
\pgfpathlineto{\pgfqpoint{4.327159in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.892303in}}%
\pgfpathlineto{\pgfqpoint{4.332235in}{1.892523in}}%
\pgfpathlineto{\pgfqpoint{4.332935in}{1.893782in}}%
\pgfpathlineto{\pgfqpoint{4.333110in}{1.893630in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{1.891388in}}%
\pgfpathlineto{\pgfqpoint{4.335210in}{1.891234in}}%
\pgfpathlineto{\pgfqpoint{4.336085in}{1.890730in}}%
\pgfpathlineto{\pgfqpoint{4.337310in}{1.891148in}}%
\pgfpathlineto{\pgfqpoint{4.337660in}{1.891726in}}%
\pgfpathlineto{\pgfqpoint{4.338010in}{1.891480in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{1.891719in}}%
\pgfpathlineto{\pgfqpoint{4.340110in}{1.892460in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{4.344836in}{1.891710in}}%
\pgfpathlineto{\pgfqpoint{4.345711in}{1.892180in}}%
\pgfpathlineto{\pgfqpoint{4.346061in}{1.893106in}}%
\pgfpathlineto{\pgfqpoint{4.346236in}{1.892984in}}%
\pgfpathlineto{\pgfqpoint{4.346936in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{4.347461in}{1.892892in}}%
\pgfpathlineto{\pgfqpoint{4.347636in}{1.892615in}}%
\pgfpathlineto{\pgfqpoint{4.348686in}{1.891185in}}%
\pgfpathlineto{\pgfqpoint{4.349036in}{1.890777in}}%
\pgfpathlineto{\pgfqpoint{4.349911in}{1.889661in}}%
\pgfpathlineto{\pgfqpoint{4.350786in}{1.889747in}}%
\pgfpathlineto{\pgfqpoint{4.351487in}{1.888427in}}%
\pgfpathlineto{\pgfqpoint{4.352187in}{1.887419in}}%
\pgfpathlineto{\pgfqpoint{4.352537in}{1.887032in}}%
\pgfpathlineto{\pgfqpoint{4.353237in}{1.886411in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.885996in}}%
\pgfpathlineto{\pgfqpoint{4.354987in}{1.886513in}}%
\pgfpathlineto{\pgfqpoint{4.356387in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{4.356912in}{1.891107in}}%
\pgfpathlineto{\pgfqpoint{4.358662in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.359887in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{4.361463in}{1.889611in}}%
\pgfpathlineto{\pgfqpoint{4.362163in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{4.362863in}{1.888659in}}%
\pgfpathlineto{\pgfqpoint{4.363563in}{1.888084in}}%
\pgfpathlineto{\pgfqpoint{4.364788in}{1.885812in}}%
\pgfpathlineto{\pgfqpoint{4.365488in}{1.885948in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{4.366888in}{1.885654in}}%
\pgfpathlineto{\pgfqpoint{4.367763in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{4.369163in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{4.369863in}{1.886724in}}%
\pgfpathlineto{\pgfqpoint{4.370213in}{1.887587in}}%
\pgfpathlineto{\pgfqpoint{4.370388in}{1.887442in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{1.886359in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{1.887102in}}%
\pgfpathlineto{\pgfqpoint{4.373714in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{1.889182in}}%
\pgfpathlineto{\pgfqpoint{4.374589in}{1.888950in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{4.376689in}{1.886763in}}%
\pgfpathlineto{\pgfqpoint{4.378089in}{1.886221in}}%
\pgfpathlineto{\pgfqpoint{4.379139in}{1.885557in}}%
\pgfpathlineto{\pgfqpoint{4.379664in}{1.884971in}}%
\pgfpathlineto{\pgfqpoint{4.379839in}{1.885096in}}%
\pgfpathlineto{\pgfqpoint{4.380889in}{1.884497in}}%
\pgfpathlineto{\pgfqpoint{4.381765in}{1.884497in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.889459in}}%
\pgfpathlineto{\pgfqpoint{4.383165in}{1.888874in}}%
\pgfpathlineto{\pgfqpoint{4.383690in}{1.888167in}}%
\pgfpathlineto{\pgfqpoint{4.384040in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{4.384215in}{1.887963in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.887465in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{1.882832in}}%
\pgfpathlineto{\pgfqpoint{4.387715in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{4.388590in}{1.885442in}}%
\pgfpathlineto{\pgfqpoint{4.388765in}{1.885368in}}%
\pgfpathlineto{\pgfqpoint{4.390340in}{1.883242in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{1.883512in}}%
\pgfpathlineto{\pgfqpoint{4.392266in}{1.885890in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.885688in}}%
\pgfpathlineto{\pgfqpoint{4.394016in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{1.883402in}}%
\pgfpathlineto{\pgfqpoint{4.396641in}{1.885418in}}%
\pgfpathlineto{\pgfqpoint{4.398391in}{1.885882in}}%
\pgfpathlineto{\pgfqpoint{4.399441in}{1.887667in}}%
\pgfpathlineto{\pgfqpoint{4.400141in}{1.887478in}}%
\pgfpathlineto{\pgfqpoint{4.401017in}{1.888998in}}%
\pgfpathlineto{\pgfqpoint{4.401192in}{1.888807in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{1.888053in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{1.887552in}}%
\pgfpathlineto{\pgfqpoint{4.406267in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{4.406617in}{1.881824in}}%
\pgfpathlineto{\pgfqpoint{4.407492in}{1.881018in}}%
\pgfpathlineto{\pgfqpoint{4.410993in}{1.881334in}}%
\pgfpathlineto{\pgfqpoint{4.411518in}{1.882282in}}%
\pgfpathlineto{\pgfqpoint{4.411693in}{1.882191in}}%
\pgfpathlineto{\pgfqpoint{4.412043in}{1.881805in}}%
\pgfpathlineto{\pgfqpoint{4.413443in}{1.885056in}}%
\pgfpathlineto{\pgfqpoint{4.414318in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{4.414843in}{1.885782in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{1.885601in}}%
\pgfpathlineto{\pgfqpoint{4.419743in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{4.420443in}{1.884614in}}%
\pgfpathlineto{\pgfqpoint{4.421844in}{1.887145in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{1.887015in}}%
\pgfpathlineto{\pgfqpoint{4.422894in}{1.886851in}}%
\pgfpathlineto{\pgfqpoint{4.423769in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{4.424819in}{1.885873in}}%
\pgfpathlineto{\pgfqpoint{4.425519in}{1.885527in}}%
\pgfpathlineto{\pgfqpoint{4.425694in}{1.885527in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.886808in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{1.887331in}}%
\pgfpathlineto{\pgfqpoint{4.429019in}{1.887840in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.887840in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{1.889533in}}%
\pgfpathlineto{\pgfqpoint{4.432170in}{1.889533in}}%
\pgfpathlineto{\pgfqpoint{4.434445in}{1.889533in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.890840in}}%
\pgfpathlineto{\pgfqpoint{4.436195in}{1.891225in}}%
\pgfpathlineto{\pgfqpoint{4.436895in}{1.893110in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{4.438645in}{1.889456in}}%
\pgfpathlineto{\pgfqpoint{4.439870in}{1.889327in}}%
\pgfpathlineto{\pgfqpoint{4.440220in}{1.888885in}}%
\pgfpathlineto{\pgfqpoint{4.440395in}{1.888977in}}%
\pgfpathlineto{\pgfqpoint{4.440920in}{1.890169in}}%
\pgfpathlineto{\pgfqpoint{4.441096in}{1.890004in}}%
\pgfpathlineto{\pgfqpoint{4.442321in}{1.888350in}}%
\pgfpathlineto{\pgfqpoint{4.444596in}{1.888566in}}%
\pgfpathlineto{\pgfqpoint{4.445296in}{1.889046in}}%
\pgfpathlineto{\pgfqpoint{4.447396in}{1.889046in}}%
\pgfpathlineto{\pgfqpoint{4.448096in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{4.448796in}{1.890500in}}%
\pgfpathlineto{\pgfqpoint{4.449321in}{1.890331in}}%
\pgfpathlineto{\pgfqpoint{4.450021in}{1.889884in}}%
\pgfpathlineto{\pgfqpoint{4.455272in}{1.890175in}}%
\pgfpathlineto{\pgfqpoint{4.455797in}{1.892197in}}%
\pgfpathlineto{\pgfqpoint{4.455972in}{1.892043in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.892070in}}%
\pgfpathlineto{\pgfqpoint{4.458247in}{1.887955in}}%
\pgfpathlineto{\pgfqpoint{4.458772in}{1.888263in}}%
\pgfpathlineto{\pgfqpoint{4.459472in}{1.887898in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.887827in}}%
\pgfpathlineto{\pgfqpoint{4.462623in}{1.891924in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{4.463673in}{1.891382in}}%
\pgfpathlineto{\pgfqpoint{4.466998in}{1.891630in}}%
\pgfpathlineto{\pgfqpoint{4.467348in}{1.892789in}}%
\pgfpathlineto{\pgfqpoint{4.467698in}{1.892406in}}%
\pgfpathlineto{\pgfqpoint{4.468223in}{1.891936in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{4.469448in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{4.470498in}{1.894373in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.893845in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.893845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722599in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.726449in}{2.038827in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{2.039877in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{2.039624in}}%
\pgfpathlineto{\pgfqpoint{2.728374in}{2.039191in}}%
\pgfpathlineto{\pgfqpoint{2.728899in}{2.039244in}}%
\pgfpathlineto{\pgfqpoint{2.729599in}{2.038898in}}%
\pgfpathlineto{\pgfqpoint{2.730649in}{2.039424in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{2.040432in}}%
\pgfpathlineto{\pgfqpoint{2.731175in}{2.040339in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{2.035514in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{2.032656in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{2.032174in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.031568in}}%
\pgfpathlineto{\pgfqpoint{2.737650in}{2.032056in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{2.031831in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{2.031831in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{2.032919in}}%
\pgfpathlineto{\pgfqpoint{2.743076in}{2.033287in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{2.034248in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{2.034138in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{2.029569in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{2.029890in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{2.030574in}}%
\pgfpathlineto{\pgfqpoint{2.747451in}{2.030353in}}%
\pgfpathlineto{\pgfqpoint{2.748851in}{2.027765in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{2.027405in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{2.026274in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{2.026352in}}%
\pgfpathlineto{\pgfqpoint{2.751827in}{2.026716in}}%
\pgfpathlineto{\pgfqpoint{2.752002in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{2.753052in}{2.024580in}}%
\pgfpathlineto{\pgfqpoint{2.756027in}{2.025032in}}%
\pgfpathlineto{\pgfqpoint{2.756552in}{2.025364in}}%
\pgfpathlineto{\pgfqpoint{2.757427in}{2.024651in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{2.025016in}}%
\pgfpathlineto{\pgfqpoint{2.757952in}{2.024694in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{2.024481in}}%
\pgfpathlineto{\pgfqpoint{2.759352in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{2.762503in}{2.022819in}}%
\pgfpathlineto{\pgfqpoint{2.763028in}{2.023463in}}%
\pgfpathlineto{\pgfqpoint{2.763203in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{2.764078in}{2.022318in}}%
\pgfpathlineto{\pgfqpoint{2.766528in}{2.023091in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{2.023234in}}%
\pgfpathlineto{\pgfqpoint{2.767753in}{2.022507in}}%
\pgfpathlineto{\pgfqpoint{2.768453in}{2.022275in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{2.021245in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{2.021451in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{2.023348in}}%
\pgfpathlineto{\pgfqpoint{2.772129in}{2.023000in}}%
\pgfpathlineto{\pgfqpoint{2.773004in}{2.022029in}}%
\pgfpathlineto{\pgfqpoint{2.774929in}{2.022364in}}%
\pgfpathlineto{\pgfqpoint{2.775279in}{2.023144in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{2.022970in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{2.023366in}}%
\pgfpathlineto{\pgfqpoint{2.777029in}{2.023619in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{2.023982in}}%
\pgfpathlineto{\pgfqpoint{2.779654in}{2.025686in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{2.024213in}}%
\pgfpathlineto{\pgfqpoint{2.781930in}{2.024213in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{2.025362in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{2.025212in}}%
\pgfpathlineto{\pgfqpoint{2.783855in}{2.024780in}}%
\pgfpathlineto{\pgfqpoint{2.784555in}{2.025027in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{2.024141in}}%
\pgfpathlineto{\pgfqpoint{2.786305in}{2.022365in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{2.789280in}{2.022260in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{2.022407in}}%
\pgfpathlineto{\pgfqpoint{2.790855in}{2.022808in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{2.023632in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{2.023473in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{2.025203in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.024823in}}%
\pgfpathlineto{\pgfqpoint{2.794531in}{2.020659in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{2.018829in}}%
\pgfpathlineto{\pgfqpoint{2.796456in}{2.018626in}}%
\pgfpathlineto{\pgfqpoint{2.799081in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{2.801357in}{2.018198in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{2.018571in}}%
\pgfpathlineto{\pgfqpoint{2.803632in}{2.017507in}}%
\pgfpathlineto{\pgfqpoint{2.804332in}{2.017783in}}%
\pgfpathlineto{\pgfqpoint{2.806782in}{2.017740in}}%
\pgfpathlineto{\pgfqpoint{2.807482in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{2.017816in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{2.018141in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{2.018348in}}%
\pgfpathlineto{\pgfqpoint{2.809932in}{2.017971in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{2.016118in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{2.016990in}}%
\pgfpathlineto{\pgfqpoint{2.814483in}{2.016753in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{2.016251in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{2.016799in}}%
\pgfpathlineto{\pgfqpoint{2.816933in}{2.017839in}}%
\pgfpathlineto{\pgfqpoint{2.817283in}{2.017757in}}%
\pgfpathlineto{\pgfqpoint{2.818683in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{2.819558in}{2.017066in}}%
\pgfpathlineto{\pgfqpoint{2.819733in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{2.820783in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{2.822009in}{2.014553in}}%
\pgfpathlineto{\pgfqpoint{2.822709in}{2.014210in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{2.014385in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{2.015006in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{2.013168in}}%
\pgfpathlineto{\pgfqpoint{2.828659in}{2.013329in}}%
\pgfpathlineto{\pgfqpoint{2.829359in}{2.012143in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{2.009444in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{2.009456in}}%
\pgfpathlineto{\pgfqpoint{2.835310in}{2.010262in}}%
\pgfpathlineto{\pgfqpoint{2.835485in}{2.010079in}}%
\pgfpathlineto{\pgfqpoint{2.836885in}{2.010608in}}%
\pgfpathlineto{\pgfqpoint{2.837410in}{2.010494in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{2.005012in}}%
\pgfpathlineto{\pgfqpoint{2.841086in}{2.005500in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{2.005953in}}%
\pgfpathlineto{\pgfqpoint{2.842136in}{2.007248in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{2.005536in}}%
\pgfpathlineto{\pgfqpoint{2.845636in}{2.007269in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{2.006872in}}%
\pgfpathlineto{\pgfqpoint{2.846686in}{2.005424in}}%
\pgfpathlineto{\pgfqpoint{2.848261in}{2.005214in}}%
\pgfpathlineto{\pgfqpoint{2.849136in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{2.004240in}}%
\pgfpathlineto{\pgfqpoint{2.850011in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{2.850886in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{2.004838in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{2.004838in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{2.005641in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{2.005509in}}%
\pgfpathlineto{\pgfqpoint{2.854387in}{2.005505in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{2.004282in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{2.003860in}}%
\pgfpathlineto{\pgfqpoint{2.857537in}{2.003200in}}%
\pgfpathlineto{\pgfqpoint{2.858237in}{2.003153in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{2.002854in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{2.003829in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{2.004006in}}%
\pgfpathlineto{\pgfqpoint{2.862088in}{2.003249in}}%
\pgfpathlineto{\pgfqpoint{2.862963in}{2.001871in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{2.001660in}}%
\pgfpathlineto{\pgfqpoint{2.864363in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{2.866113in}{2.000271in}}%
\pgfpathlineto{\pgfqpoint{2.866463in}{2.001180in}}%
\pgfpathlineto{\pgfqpoint{2.866638in}{2.001052in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{1.998643in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{1.998824in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{1.999364in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.999214in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.999159in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{2.876089in}{1.996710in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{1.996350in}}%
\pgfpathlineto{\pgfqpoint{2.878014in}{1.996779in}}%
\pgfpathlineto{\pgfqpoint{2.878539in}{1.998679in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{1.998499in}}%
\pgfpathlineto{\pgfqpoint{2.879939in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{1.996246in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.996004in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{1.995953in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{2.887290in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{2.887815in}{1.996921in}}%
\pgfpathlineto{\pgfqpoint{2.887990in}{1.996778in}}%
\pgfpathlineto{\pgfqpoint{2.888690in}{1.996352in}}%
\pgfpathlineto{\pgfqpoint{2.891666in}{1.996352in}}%
\pgfpathlineto{\pgfqpoint{2.892541in}{1.998309in}}%
\pgfpathlineto{\pgfqpoint{2.892891in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{2.893766in}{1.999895in}}%
\pgfpathlineto{\pgfqpoint{2.894116in}{1.999669in}}%
\pgfpathlineto{\pgfqpoint{2.894991in}{1.998398in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{1.998951in}}%
\pgfpathlineto{\pgfqpoint{2.896566in}{1.999506in}}%
\pgfpathlineto{\pgfqpoint{2.896916in}{1.999450in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{2.000210in}}%
\pgfpathlineto{\pgfqpoint{2.898141in}{1.998492in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{1.990639in}}%
\pgfpathlineto{\pgfqpoint{2.900766in}{1.990461in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{1.987604in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.987106in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{1.985387in}}%
\pgfpathlineto{\pgfqpoint{2.907067in}{1.985838in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{1.987633in}}%
\pgfpathlineto{\pgfqpoint{2.908642in}{1.987293in}}%
\pgfpathlineto{\pgfqpoint{2.908992in}{1.986927in}}%
\pgfpathlineto{\pgfqpoint{2.909167in}{1.987067in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{1.987519in}}%
\pgfpathlineto{\pgfqpoint{2.909867in}{1.987309in}}%
\pgfpathlineto{\pgfqpoint{2.910917in}{1.985116in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{1.983709in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{1.983672in}}%
\pgfpathlineto{\pgfqpoint{2.914068in}{1.983067in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.983306in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{1.982940in}}%
\pgfpathlineto{\pgfqpoint{2.915468in}{1.981538in}}%
\pgfpathlineto{\pgfqpoint{2.915993in}{1.981475in}}%
\pgfpathlineto{\pgfqpoint{2.916693in}{1.981095in}}%
\pgfpathlineto{\pgfqpoint{2.917393in}{1.981405in}}%
\pgfpathlineto{\pgfqpoint{2.922469in}{1.981477in}}%
\pgfpathlineto{\pgfqpoint{2.923169in}{1.982094in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{1.982453in}}%
\pgfpathlineto{\pgfqpoint{2.925094in}{1.982453in}}%
\pgfpathlineto{\pgfqpoint{2.926319in}{1.986485in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{1.985180in}}%
\pgfpathlineto{\pgfqpoint{2.927719in}{1.984498in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{1.984843in}}%
\pgfpathlineto{\pgfqpoint{2.929294in}{1.984763in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{1.989056in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{1.988943in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{1.987158in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{1.986394in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.986925in}}%
\pgfpathlineto{\pgfqpoint{2.936295in}{1.987510in}}%
\pgfpathlineto{\pgfqpoint{2.937695in}{1.985699in}}%
\pgfpathlineto{\pgfqpoint{2.939095in}{1.985538in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{1.986727in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{2.941371in}{1.986074in}}%
\pgfpathlineto{\pgfqpoint{2.941721in}{1.986721in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.986500in}}%
\pgfpathlineto{\pgfqpoint{2.942771in}{1.986749in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{1.987038in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{1.986690in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.986096in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.986341in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{1.985976in}}%
\pgfpathlineto{\pgfqpoint{2.947496in}{1.985798in}}%
\pgfpathlineto{\pgfqpoint{2.948371in}{1.986238in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{1.990029in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{1.989161in}}%
\pgfpathlineto{\pgfqpoint{2.951347in}{1.988487in}}%
\pgfpathlineto{\pgfqpoint{2.952747in}{1.988969in}}%
\pgfpathlineto{\pgfqpoint{2.953797in}{1.991397in}}%
\pgfpathlineto{\pgfqpoint{2.954147in}{1.990927in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{1.990287in}}%
\pgfpathlineto{\pgfqpoint{2.955372in}{1.990507in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.987971in}}%
\pgfpathlineto{\pgfqpoint{2.957122in}{1.988766in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{2.957822in}{1.990101in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{1.989944in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{1.988167in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{1.988503in}}%
\pgfpathlineto{\pgfqpoint{2.962548in}{1.990553in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{1.990251in}}%
\pgfpathlineto{\pgfqpoint{2.963248in}{1.990117in}}%
\pgfpathlineto{\pgfqpoint{2.963773in}{1.989640in}}%
\pgfpathlineto{\pgfqpoint{2.963948in}{1.989822in}}%
\pgfpathlineto{\pgfqpoint{2.964648in}{1.989207in}}%
\pgfpathlineto{\pgfqpoint{2.964823in}{1.989404in}}%
\pgfpathlineto{\pgfqpoint{2.965173in}{1.989936in}}%
\pgfpathlineto{\pgfqpoint{2.965348in}{1.989674in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{1.989949in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{1.990899in}}%
\pgfpathlineto{\pgfqpoint{2.972524in}{1.989303in}}%
\pgfpathlineto{\pgfqpoint{2.973399in}{1.989158in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.989699in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.990445in}}%
\pgfpathlineto{\pgfqpoint{2.978824in}{1.990200in}}%
\pgfpathlineto{\pgfqpoint{2.979524in}{1.989692in}}%
\pgfpathlineto{\pgfqpoint{2.981800in}{1.989824in}}%
\pgfpathlineto{\pgfqpoint{2.983025in}{1.992449in}}%
\pgfpathlineto{\pgfqpoint{2.983900in}{1.992922in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{1.994420in}}%
\pgfpathlineto{\pgfqpoint{2.985125in}{1.994241in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.992920in}}%
\pgfpathlineto{\pgfqpoint{2.986350in}{1.992719in}}%
\pgfpathlineto{\pgfqpoint{2.989150in}{1.985993in}}%
\pgfpathlineto{\pgfqpoint{2.990025in}{1.986638in}}%
\pgfpathlineto{\pgfqpoint{2.990725in}{1.985219in}}%
\pgfpathlineto{\pgfqpoint{2.991251in}{1.984518in}}%
\pgfpathlineto{\pgfqpoint{2.991426in}{1.984584in}}%
\pgfpathlineto{\pgfqpoint{2.996151in}{1.984088in}}%
\pgfpathlineto{\pgfqpoint{2.997726in}{1.981674in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{1.981760in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{1.978411in}}%
\pgfpathlineto{\pgfqpoint{2.999826in}{1.977081in}}%
\pgfpathlineto{\pgfqpoint{3.000701in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{1.976044in}}%
\pgfpathlineto{\pgfqpoint{3.003677in}{1.972649in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{1.972901in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{1.974537in}}%
\pgfpathlineto{\pgfqpoint{3.007527in}{1.974095in}}%
\pgfpathlineto{\pgfqpoint{3.007877in}{1.973812in}}%
\pgfpathlineto{\pgfqpoint{3.008927in}{1.972253in}}%
\pgfpathlineto{\pgfqpoint{3.009802in}{1.972094in}}%
\pgfpathlineto{\pgfqpoint{3.010502in}{1.971587in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{3.011553in}{1.971339in}}%
\pgfpathlineto{\pgfqpoint{3.012603in}{1.971733in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{1.973132in}}%
\pgfpathlineto{\pgfqpoint{3.014353in}{1.973566in}}%
\pgfpathlineto{\pgfqpoint{3.015053in}{1.974064in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{1.972279in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.972624in}}%
\pgfpathlineto{\pgfqpoint{3.018203in}{1.973111in}}%
\pgfpathlineto{\pgfqpoint{3.018378in}{1.973003in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{1.970189in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{3.021004in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{3.025554in}{1.968326in}}%
\pgfpathlineto{\pgfqpoint{3.026254in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{3.030104in}{1.969264in}}%
\pgfpathlineto{\pgfqpoint{3.030629in}{1.970164in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{1.970059in}}%
\pgfpathlineto{\pgfqpoint{3.034305in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{3.034655in}{1.970990in}}%
\pgfpathlineto{\pgfqpoint{3.034830in}{1.970706in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.970301in}}%
\pgfpathlineto{\pgfqpoint{3.036230in}{1.969637in}}%
\pgfpathlineto{\pgfqpoint{3.036580in}{1.969673in}}%
\pgfpathlineto{\pgfqpoint{3.037455in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{3.044631in}{1.968641in}}%
\pgfpathlineto{\pgfqpoint{3.045506in}{1.971530in}}%
\pgfpathlineto{\pgfqpoint{3.046906in}{1.970639in}}%
\pgfpathlineto{\pgfqpoint{3.048306in}{1.970329in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{1.968698in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{1.969847in}}%
\pgfpathlineto{\pgfqpoint{3.051282in}{1.969456in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.969779in}}%
\pgfpathlineto{\pgfqpoint{3.053907in}{1.971128in}}%
\pgfpathlineto{\pgfqpoint{3.054782in}{1.971350in}}%
\pgfpathlineto{\pgfqpoint{3.056182in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{1.974025in}}%
\pgfpathlineto{\pgfqpoint{3.057407in}{1.973713in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{1.973978in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{1.975014in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.972350in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{1.973342in}}%
\pgfpathlineto{\pgfqpoint{3.061783in}{1.972860in}}%
\pgfpathlineto{\pgfqpoint{3.063358in}{1.969191in}}%
\pgfpathlineto{\pgfqpoint{3.065808in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{3.066683in}{1.972092in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{1.971769in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{1.970086in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{3.070008in}{1.969844in}}%
\pgfpathlineto{\pgfqpoint{3.072284in}{1.969544in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.969220in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.969220in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{1.970599in}}%
\pgfpathlineto{\pgfqpoint{3.078934in}{1.967761in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.963296in}}%
\pgfpathlineto{\pgfqpoint{3.081735in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{3.082085in}{1.958982in}}%
\pgfpathlineto{\pgfqpoint{3.082960in}{1.957315in}}%
\pgfpathlineto{\pgfqpoint{3.088735in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{1.958375in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{1.956680in}}%
\pgfpathlineto{\pgfqpoint{3.091361in}{1.957031in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{1.957533in}}%
\pgfpathlineto{\pgfqpoint{3.092936in}{1.957137in}}%
\pgfpathlineto{\pgfqpoint{3.094336in}{1.957469in}}%
\pgfpathlineto{\pgfqpoint{3.094686in}{1.957802in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{1.957468in}}%
\pgfpathlineto{\pgfqpoint{3.095386in}{1.956889in}}%
\pgfpathlineto{\pgfqpoint{3.095561in}{1.957018in}}%
\pgfpathlineto{\pgfqpoint{3.097836in}{1.955156in}}%
\pgfpathlineto{\pgfqpoint{3.098011in}{1.955156in}}%
\pgfpathlineto{\pgfqpoint{3.099061in}{1.957861in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{1.957186in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{1.957306in}}%
\pgfpathlineto{\pgfqpoint{3.100987in}{1.956925in}}%
\pgfpathlineto{\pgfqpoint{3.101162in}{1.957240in}}%
\pgfpathlineto{\pgfqpoint{3.101512in}{1.956820in}}%
\pgfpathlineto{\pgfqpoint{3.102037in}{1.955104in}}%
\pgfpathlineto{\pgfqpoint{3.102387in}{1.955515in}}%
\pgfpathlineto{\pgfqpoint{3.102912in}{1.955153in}}%
\pgfpathlineto{\pgfqpoint{3.103612in}{1.954689in}}%
\pgfpathlineto{\pgfqpoint{3.106587in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{3.107287in}{1.955276in}}%
\pgfpathlineto{\pgfqpoint{3.108687in}{1.954868in}}%
\pgfpathlineto{\pgfqpoint{3.109737in}{1.952392in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{1.952062in}}%
\pgfpathlineto{\pgfqpoint{3.113763in}{1.955177in}}%
\pgfpathlineto{\pgfqpoint{3.116038in}{1.953269in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.951842in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{1.952006in}}%
\pgfpathlineto{\pgfqpoint{3.119888in}{1.953804in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{1.953694in}}%
\pgfpathlineto{\pgfqpoint{3.120413in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{1.952254in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{3.126714in}{1.950596in}}%
\pgfpathlineto{\pgfqpoint{3.127764in}{1.951044in}}%
\pgfpathlineto{\pgfqpoint{3.128114in}{1.951939in}}%
\pgfpathlineto{\pgfqpoint{3.128289in}{1.951806in}}%
\pgfpathlineto{\pgfqpoint{3.130564in}{1.947488in}}%
\pgfpathlineto{\pgfqpoint{3.131965in}{1.949370in}}%
\pgfpathlineto{\pgfqpoint{3.132140in}{1.948939in}}%
\pgfpathlineto{\pgfqpoint{3.133540in}{1.945837in}}%
\pgfpathlineto{\pgfqpoint{3.134415in}{1.944897in}}%
\pgfpathlineto{\pgfqpoint{3.135465in}{1.947556in}}%
\pgfpathlineto{\pgfqpoint{3.135990in}{1.946871in}}%
\pgfpathlineto{\pgfqpoint{3.137390in}{1.947000in}}%
\pgfpathlineto{\pgfqpoint{3.138615in}{1.944483in}}%
\pgfpathlineto{\pgfqpoint{3.142116in}{1.944207in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{1.943876in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{1.944210in}}%
\pgfpathlineto{\pgfqpoint{3.142991in}{1.943815in}}%
\pgfpathlineto{\pgfqpoint{3.143691in}{1.943223in}}%
\pgfpathlineto{\pgfqpoint{3.144041in}{1.942901in}}%
\pgfpathlineto{\pgfqpoint{3.144741in}{1.942331in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{1.942693in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.944353in}}%
\pgfpathlineto{\pgfqpoint{3.149466in}{1.944608in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{3.153142in}{1.945282in}}%
\pgfpathlineto{\pgfqpoint{3.153667in}{1.945282in}}%
\pgfpathlineto{\pgfqpoint{3.154367in}{1.946027in}}%
\pgfpathlineto{\pgfqpoint{3.155242in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{3.156117in}{1.947201in}}%
\pgfpathlineto{\pgfqpoint{3.156292in}{1.947012in}}%
\pgfpathlineto{\pgfqpoint{3.157692in}{1.946715in}}%
\pgfpathlineto{\pgfqpoint{3.158742in}{1.944787in}}%
\pgfpathlineto{\pgfqpoint{3.159792in}{1.943778in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.939282in}}%
\pgfpathlineto{\pgfqpoint{3.162068in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{3.162418in}{1.940701in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.940493in}}%
\pgfpathlineto{\pgfqpoint{3.163643in}{1.939061in}}%
\pgfpathlineto{\pgfqpoint{3.164168in}{1.938696in}}%
\pgfpathlineto{\pgfqpoint{3.164868in}{1.938115in}}%
\pgfpathlineto{\pgfqpoint{3.166968in}{1.938115in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{1.938878in}}%
\pgfpathlineto{\pgfqpoint{3.169243in}{1.938464in}}%
\pgfpathlineto{\pgfqpoint{3.172744in}{1.938464in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{1.939271in}}%
\pgfpathlineto{\pgfqpoint{3.176594in}{1.939577in}}%
\pgfpathlineto{\pgfqpoint{3.177294in}{1.940031in}}%
\pgfpathlineto{\pgfqpoint{3.182895in}{1.940502in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{1.942188in}}%
\pgfpathlineto{\pgfqpoint{3.184645in}{1.941598in}}%
\pgfpathlineto{\pgfqpoint{3.185345in}{1.941043in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.940722in}}%
\pgfpathlineto{\pgfqpoint{3.186570in}{1.940076in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.940170in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{1.938031in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{1.936468in}}%
\pgfpathlineto{\pgfqpoint{3.189720in}{1.936475in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{1.936087in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{1.934937in}}%
\pgfpathlineto{\pgfqpoint{3.192696in}{1.934655in}}%
\pgfpathlineto{\pgfqpoint{3.193396in}{1.935984in}}%
\pgfpathlineto{\pgfqpoint{3.193921in}{1.935742in}}%
\pgfpathlineto{\pgfqpoint{3.194796in}{1.935069in}}%
\pgfpathlineto{\pgfqpoint{3.196896in}{1.935560in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{1.936502in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{1.936386in}}%
\pgfpathlineto{\pgfqpoint{3.198121in}{1.935646in}}%
\pgfpathlineto{\pgfqpoint{3.198471in}{1.935638in}}%
\pgfpathlineto{\pgfqpoint{3.200396in}{1.931965in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{1.932454in}}%
\pgfpathlineto{\pgfqpoint{3.203197in}{1.934706in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{1.934606in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{1.933562in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{1.933854in}}%
\pgfpathlineto{\pgfqpoint{3.205122in}{1.933108in}}%
\pgfpathlineto{\pgfqpoint{3.205472in}{1.932664in}}%
\pgfpathlineto{\pgfqpoint{3.205647in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{1.933136in}}%
\pgfpathlineto{\pgfqpoint{3.206172in}{1.932820in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{1.919353in}}%
\pgfpathlineto{\pgfqpoint{3.211248in}{1.919410in}}%
\pgfpathlineto{\pgfqpoint{3.212123in}{1.918321in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.918602in}}%
\pgfpathlineto{\pgfqpoint{3.213173in}{1.919677in}}%
\pgfpathlineto{\pgfqpoint{3.214748in}{1.918025in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{1.917698in}}%
\pgfpathlineto{\pgfqpoint{3.215973in}{1.917124in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{1.917156in}}%
\pgfpathlineto{\pgfqpoint{3.219123in}{1.921400in}}%
\pgfpathlineto{\pgfqpoint{3.219473in}{1.921147in}}%
\pgfpathlineto{\pgfqpoint{3.219998in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{3.220348in}{1.920925in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{1.920326in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{1.916532in}}%
\pgfpathlineto{\pgfqpoint{3.229274in}{1.916539in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{1.917769in}}%
\pgfpathlineto{\pgfqpoint{3.229974in}{1.917719in}}%
\pgfpathlineto{\pgfqpoint{3.230499in}{1.916771in}}%
\pgfpathlineto{\pgfqpoint{3.230674in}{1.917266in}}%
\pgfpathlineto{\pgfqpoint{3.231375in}{1.918343in}}%
\pgfpathlineto{\pgfqpoint{3.231725in}{1.917792in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.908744in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.908733in}}%
\pgfpathlineto{\pgfqpoint{3.238900in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{3.242401in}{1.911436in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{1.912879in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{1.912115in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{1.911771in}}%
\pgfpathlineto{\pgfqpoint{3.246251in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{3.249226in}{1.911610in}}%
\pgfpathlineto{\pgfqpoint{3.249576in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{1.912350in}}%
\pgfpathlineto{\pgfqpoint{3.251152in}{1.912095in}}%
\pgfpathlineto{\pgfqpoint{3.252727in}{1.911273in}}%
\pgfpathlineto{\pgfqpoint{3.256577in}{1.911273in}}%
\pgfpathlineto{\pgfqpoint{3.257277in}{1.912015in}}%
\pgfpathlineto{\pgfqpoint{3.257977in}{1.911797in}}%
\pgfpathlineto{\pgfqpoint{3.258677in}{1.912161in}}%
\pgfpathlineto{\pgfqpoint{3.259377in}{1.911955in}}%
\pgfpathlineto{\pgfqpoint{3.260077in}{1.912904in}}%
\pgfpathlineto{\pgfqpoint{3.260777in}{1.912904in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{1.915315in}}%
\pgfpathlineto{\pgfqpoint{3.262003in}{1.915115in}}%
\pgfpathlineto{\pgfqpoint{3.262353in}{1.915438in}}%
\pgfpathlineto{\pgfqpoint{3.263578in}{1.918206in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{1.915530in}}%
\pgfpathlineto{\pgfqpoint{3.266028in}{1.915914in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{1.915599in}}%
\pgfpathlineto{\pgfqpoint{3.266903in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{3.267428in}{1.914716in}}%
\pgfpathlineto{\pgfqpoint{3.268653in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{1.917367in}}%
\pgfpathlineto{\pgfqpoint{3.272679in}{1.918276in}}%
\pgfpathlineto{\pgfqpoint{3.272854in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{3.273554in}{1.917779in}}%
\pgfpathlineto{\pgfqpoint{3.274254in}{1.917401in}}%
\pgfpathlineto{\pgfqpoint{3.275304in}{1.915320in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.915425in}}%
\pgfpathlineto{\pgfqpoint{3.276354in}{1.917568in}}%
\pgfpathlineto{\pgfqpoint{3.276529in}{1.917223in}}%
\pgfpathlineto{\pgfqpoint{3.277229in}{1.916635in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{1.917779in}}%
\pgfpathlineto{\pgfqpoint{3.283005in}{1.917399in}}%
\pgfpathlineto{\pgfqpoint{3.283705in}{1.916970in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.917520in}}%
\pgfpathlineto{\pgfqpoint{3.286330in}{1.917845in}}%
\pgfpathlineto{\pgfqpoint{3.287030in}{1.918552in}}%
\pgfpathlineto{\pgfqpoint{3.287555in}{1.918552in}}%
\pgfpathlineto{\pgfqpoint{3.290355in}{1.925688in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{1.925976in}}%
\pgfpathlineto{\pgfqpoint{3.290880in}{1.925627in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{1.925910in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{1.926774in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.927186in}}%
\pgfpathlineto{\pgfqpoint{3.296306in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{1.927878in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{1.927444in}}%
\pgfpathlineto{\pgfqpoint{3.297531in}{1.927497in}}%
\pgfpathlineto{\pgfqpoint{3.298231in}{1.927151in}}%
\pgfpathlineto{\pgfqpoint{3.301032in}{1.927151in}}%
\pgfpathlineto{\pgfqpoint{3.301732in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{1.928508in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{1.928034in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.926295in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{1.926836in}}%
\pgfpathlineto{\pgfqpoint{3.306982in}{1.927553in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{1.927553in}}%
\pgfpathlineto{\pgfqpoint{3.309432in}{1.928456in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.928304in}}%
\pgfpathlineto{\pgfqpoint{3.310482in}{1.927341in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{1.927524in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{3.314333in}{1.929081in}}%
\pgfpathlineto{\pgfqpoint{3.314858in}{1.927367in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{1.923467in}}%
\pgfpathlineto{\pgfqpoint{3.316783in}{1.923409in}}%
\pgfpathlineto{\pgfqpoint{3.319233in}{1.918020in}}%
\pgfpathlineto{\pgfqpoint{3.319933in}{1.917966in}}%
\pgfpathlineto{\pgfqpoint{3.322559in}{1.918311in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{3.323434in}{1.919222in}}%
\pgfpathlineto{\pgfqpoint{3.323959in}{1.918954in}}%
\pgfpathlineto{\pgfqpoint{3.324834in}{1.917619in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{1.917666in}}%
\pgfpathlineto{\pgfqpoint{3.327284in}{1.918338in}}%
\pgfpathlineto{\pgfqpoint{3.327459in}{1.918114in}}%
\pgfpathlineto{\pgfqpoint{3.328334in}{1.916916in}}%
\pgfpathlineto{\pgfqpoint{3.329034in}{1.916916in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{1.922461in}}%
\pgfpathlineto{\pgfqpoint{3.330960in}{1.922409in}}%
\pgfpathlineto{\pgfqpoint{3.333235in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{1.917193in}}%
\pgfpathlineto{\pgfqpoint{3.334285in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.916594in}}%
\pgfpathlineto{\pgfqpoint{3.335335in}{1.916016in}}%
\pgfpathlineto{\pgfqpoint{3.335860in}{1.916037in}}%
\pgfpathlineto{\pgfqpoint{3.337085in}{1.914285in}}%
\pgfpathlineto{\pgfqpoint{3.337960in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{3.339010in}{1.915587in}}%
\pgfpathlineto{\pgfqpoint{3.340235in}{1.915297in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{1.915845in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{1.916363in}}%
\pgfpathlineto{\pgfqpoint{3.342161in}{1.916095in}}%
\pgfpathlineto{\pgfqpoint{3.343036in}{1.914982in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{1.915218in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{1.916397in}}%
\pgfpathlineto{\pgfqpoint{3.347236in}{1.915867in}}%
\pgfpathlineto{\pgfqpoint{3.348461in}{1.915867in}}%
\pgfpathlineto{\pgfqpoint{3.349861in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{3.351612in}{1.918367in}}%
\pgfpathlineto{\pgfqpoint{3.352312in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{3.352487in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{3.353537in}{1.920203in}}%
\pgfpathlineto{\pgfqpoint{3.354062in}{1.919565in}}%
\pgfpathlineto{\pgfqpoint{3.354237in}{1.920147in}}%
\pgfpathlineto{\pgfqpoint{3.354587in}{1.920110in}}%
\pgfpathlineto{\pgfqpoint{3.355637in}{1.918559in}}%
\pgfpathlineto{\pgfqpoint{3.355987in}{1.918948in}}%
\pgfpathlineto{\pgfqpoint{3.356862in}{1.920678in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{3.358087in}{1.917793in}}%
\pgfpathlineto{\pgfqpoint{3.358787in}{1.918357in}}%
\pgfpathlineto{\pgfqpoint{3.360187in}{1.916550in}}%
\pgfpathlineto{\pgfqpoint{3.364038in}{1.916287in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{1.915912in}}%
\pgfpathlineto{\pgfqpoint{3.366138in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{3.368938in}{1.913727in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{1.913727in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{1.914517in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{1.914948in}}%
\pgfpathlineto{\pgfqpoint{3.374714in}{1.915579in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.915579in}}%
\pgfpathlineto{\pgfqpoint{3.377164in}{1.921411in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{3.378564in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{3.379089in}{1.918811in}}%
\pgfpathlineto{\pgfqpoint{3.379789in}{1.918358in}}%
\pgfpathlineto{\pgfqpoint{3.380664in}{1.918685in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{3.381715in}{1.919432in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{1.919123in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{1.918479in}}%
\pgfpathlineto{\pgfqpoint{3.383815in}{1.918887in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{1.920248in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.920184in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{1.918942in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{3.387840in}{1.918102in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{1.918002in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.919047in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{1.919564in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{1.919434in}}%
\pgfpathlineto{\pgfqpoint{3.391866in}{1.918225in}}%
\pgfpathlineto{\pgfqpoint{3.392741in}{1.918766in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{1.918740in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{1.918979in}}%
\pgfpathlineto{\pgfqpoint{3.395016in}{1.919572in}}%
\pgfpathlineto{\pgfqpoint{3.395191in}{1.919331in}}%
\pgfpathlineto{\pgfqpoint{3.396241in}{1.917728in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{1.917728in}}%
\pgfpathlineto{\pgfqpoint{3.397116in}{1.919714in}}%
\pgfpathlineto{\pgfqpoint{3.397291in}{1.919402in}}%
\pgfpathlineto{\pgfqpoint{3.398166in}{1.918353in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.918493in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{1.920222in}}%
\pgfpathlineto{\pgfqpoint{3.401142in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.920340in}}%
\pgfpathlineto{\pgfqpoint{3.402192in}{1.919457in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{1.920848in}}%
\pgfpathlineto{\pgfqpoint{3.403242in}{1.920549in}}%
\pgfpathlineto{\pgfqpoint{3.404467in}{1.918466in}}%
\pgfpathlineto{\pgfqpoint{3.408492in}{1.918814in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{1.919789in}}%
\pgfpathlineto{\pgfqpoint{3.410592in}{1.919299in}}%
\pgfpathlineto{\pgfqpoint{3.411993in}{1.919299in}}%
\pgfpathlineto{\pgfqpoint{3.412693in}{1.919891in}}%
\pgfpathlineto{\pgfqpoint{3.413568in}{1.919891in}}%
\pgfpathlineto{\pgfqpoint{3.414443in}{1.922315in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{1.922029in}}%
\pgfpathlineto{\pgfqpoint{3.416893in}{1.922347in}}%
\pgfpathlineto{\pgfqpoint{3.417593in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{1.923622in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.924508in}}%
\pgfpathlineto{\pgfqpoint{3.420218in}{1.924952in}}%
\pgfpathlineto{\pgfqpoint{3.420918in}{1.925841in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{1.925841in}}%
\pgfpathlineto{\pgfqpoint{3.422494in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{3.425119in}{1.926779in}}%
\pgfpathlineto{\pgfqpoint{3.425644in}{1.927635in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{3.426694in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{1.927250in}}%
\pgfpathlineto{\pgfqpoint{3.432295in}{1.928096in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{3.434220in}{1.926826in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{1.927730in}}%
\pgfpathlineto{\pgfqpoint{3.434920in}{1.927599in}}%
\pgfpathlineto{\pgfqpoint{3.435445in}{1.928011in}}%
\pgfpathlineto{\pgfqpoint{3.435970in}{1.928854in}}%
\pgfpathlineto{\pgfqpoint{3.436145in}{1.928733in}}%
\pgfpathlineto{\pgfqpoint{3.436845in}{1.928323in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{1.928536in}}%
\pgfpathlineto{\pgfqpoint{3.438945in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{1.929477in}}%
\pgfpathlineto{\pgfqpoint{3.439995in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{3.440170in}{1.929179in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{1.929670in}}%
\pgfpathlineto{\pgfqpoint{3.441221in}{1.929590in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{1.929150in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{1.929244in}}%
\pgfpathlineto{\pgfqpoint{3.442096in}{1.929628in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.929314in}}%
\pgfpathlineto{\pgfqpoint{3.444021in}{1.929599in}}%
\pgfpathlineto{\pgfqpoint{3.444896in}{1.932323in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{1.932035in}}%
\pgfpathlineto{\pgfqpoint{3.446996in}{1.927562in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.927562in}}%
\pgfpathlineto{\pgfqpoint{3.447871in}{1.926920in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.927082in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.928723in}}%
\pgfpathlineto{\pgfqpoint{3.450496in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{3.452772in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{3.453297in}{1.930154in}}%
\pgfpathlineto{\pgfqpoint{3.453472in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{3.455397in}{1.929406in}}%
\pgfpathlineto{\pgfqpoint{3.456097in}{1.928898in}}%
\pgfpathlineto{\pgfqpoint{3.456622in}{1.928898in}}%
\pgfpathlineto{\pgfqpoint{3.457322in}{1.930431in}}%
\pgfpathlineto{\pgfqpoint{3.457497in}{1.930192in}}%
\pgfpathlineto{\pgfqpoint{3.459947in}{1.930365in}}%
\pgfpathlineto{\pgfqpoint{3.460472in}{1.931598in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{1.931004in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{3.463098in}{1.930894in}}%
\pgfpathlineto{\pgfqpoint{3.464148in}{1.931973in}}%
\pgfpathlineto{\pgfqpoint{3.464498in}{1.932766in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{1.932596in}}%
\pgfpathlineto{\pgfqpoint{3.466073in}{1.930451in}}%
\pgfpathlineto{\pgfqpoint{3.466773in}{1.930806in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{1.931568in}}%
\pgfpathlineto{\pgfqpoint{3.467298in}{1.931388in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{1.930770in}}%
\pgfpathlineto{\pgfqpoint{3.469923in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{1.932033in}}%
\pgfpathlineto{\pgfqpoint{3.470798in}{1.931431in}}%
\pgfpathlineto{\pgfqpoint{3.470974in}{1.931548in}}%
\pgfpathlineto{\pgfqpoint{3.472374in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{3.472724in}{1.930214in}}%
\pgfpathlineto{\pgfqpoint{3.473074in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.473249in}{1.930006in}}%
\pgfpathlineto{\pgfqpoint{3.474474in}{1.930427in}}%
\pgfpathlineto{\pgfqpoint{3.475174in}{1.932217in}}%
\pgfpathlineto{\pgfqpoint{3.475349in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{3.476049in}{1.931412in}}%
\pgfpathlineto{\pgfqpoint{3.476749in}{1.930830in}}%
\pgfpathlineto{\pgfqpoint{3.481475in}{1.930917in}}%
\pgfpathlineto{\pgfqpoint{3.482350in}{1.932657in}}%
\pgfpathlineto{\pgfqpoint{3.482525in}{1.932487in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{1.931676in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{1.932753in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.932564in}}%
\pgfpathlineto{\pgfqpoint{3.484625in}{1.932101in}}%
\pgfpathlineto{\pgfqpoint{3.486725in}{1.931896in}}%
\pgfpathlineto{\pgfqpoint{3.487950in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{3.489350in}{1.929258in}}%
\pgfpathlineto{\pgfqpoint{3.490925in}{1.925814in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{1.926339in}}%
\pgfpathlineto{\pgfqpoint{3.493376in}{1.927036in}}%
\pgfpathlineto{\pgfqpoint{3.494251in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{3.494426in}{1.928696in}}%
\pgfpathlineto{\pgfqpoint{3.495126in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{3.499326in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.930137in}}%
\pgfpathlineto{\pgfqpoint{3.501252in}{1.929901in}}%
\pgfpathlineto{\pgfqpoint{3.504752in}{1.930169in}}%
\pgfpathlineto{\pgfqpoint{3.505627in}{1.931988in}}%
\pgfpathlineto{\pgfqpoint{3.507202in}{1.929996in}}%
\pgfpathlineto{\pgfqpoint{3.511928in}{1.930495in}}%
\pgfpathlineto{\pgfqpoint{3.514203in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{3.515078in}{1.929807in}}%
\pgfpathlineto{\pgfqpoint{3.515428in}{1.929582in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{1.928059in}}%
\pgfpathlineto{\pgfqpoint{3.517528in}{1.927646in}}%
\pgfpathlineto{\pgfqpoint{3.520678in}{1.927646in}}%
\pgfpathlineto{\pgfqpoint{3.521729in}{1.930946in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{1.930999in}}%
\pgfpathlineto{\pgfqpoint{3.524704in}{1.932522in}}%
\pgfpathlineto{\pgfqpoint{3.525054in}{1.932939in}}%
\pgfpathlineto{\pgfqpoint{3.525579in}{1.934652in}}%
\pgfpathlineto{\pgfqpoint{3.525929in}{1.934239in}}%
\pgfpathlineto{\pgfqpoint{3.527329in}{1.930957in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.930957in}}%
\pgfpathlineto{\pgfqpoint{3.528204in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{3.530654in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{1.932283in}}%
\pgfpathlineto{\pgfqpoint{3.532230in}{1.932605in}}%
\pgfpathlineto{\pgfqpoint{3.532405in}{1.932463in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{1.929581in}}%
\pgfpathlineto{\pgfqpoint{3.534330in}{1.929460in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{1.926988in}}%
\pgfpathlineto{\pgfqpoint{3.536430in}{1.926732in}}%
\pgfpathlineto{\pgfqpoint{3.539055in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{3.539930in}{1.927644in}}%
\pgfpathlineto{\pgfqpoint{3.540280in}{1.927644in}}%
\pgfpathlineto{\pgfqpoint{3.540981in}{1.928212in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{1.928285in}}%
\pgfpathlineto{\pgfqpoint{3.543956in}{1.928285in}}%
\pgfpathlineto{\pgfqpoint{3.544656in}{1.930155in}}%
\pgfpathlineto{\pgfqpoint{3.544831in}{1.929827in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{3.546406in}{1.927401in}}%
\pgfpathlineto{\pgfqpoint{3.547281in}{1.926402in}}%
\pgfpathlineto{\pgfqpoint{3.549031in}{1.926080in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{1.925525in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{1.925525in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{1.927582in}}%
\pgfpathlineto{\pgfqpoint{3.552007in}{1.927958in}}%
\pgfpathlineto{\pgfqpoint{3.552882in}{1.930334in}}%
\pgfpathlineto{\pgfqpoint{3.553232in}{1.930131in}}%
\pgfpathlineto{\pgfqpoint{3.554457in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{3.554632in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{3.554982in}{1.928826in}}%
\pgfpathlineto{\pgfqpoint{3.555157in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{3.555857in}{1.928116in}}%
\pgfpathlineto{\pgfqpoint{3.556732in}{1.927806in}}%
\pgfpathlineto{\pgfqpoint{3.557607in}{1.926165in}}%
\pgfpathlineto{\pgfqpoint{3.560932in}{1.926275in}}%
\pgfpathlineto{\pgfqpoint{3.561808in}{1.928089in}}%
\pgfpathlineto{\pgfqpoint{3.562158in}{1.927966in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{1.923115in}}%
\pgfpathlineto{\pgfqpoint{3.566883in}{1.923253in}}%
\pgfpathlineto{\pgfqpoint{3.567758in}{1.924975in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.923667in}}%
\pgfpathlineto{\pgfqpoint{3.569158in}{1.924086in}}%
\pgfpathlineto{\pgfqpoint{3.570733in}{1.923552in}}%
\pgfpathlineto{\pgfqpoint{3.571259in}{1.923109in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{1.923152in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.922166in}}%
\pgfpathlineto{\pgfqpoint{3.573359in}{1.922536in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{3.574759in}{1.919868in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.919571in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{3.578259in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{3.578959in}{1.919346in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{1.919632in}}%
\pgfpathlineto{\pgfqpoint{3.582460in}{1.921107in}}%
\pgfpathlineto{\pgfqpoint{3.584910in}{1.918122in}}%
\pgfpathlineto{\pgfqpoint{3.585260in}{1.918547in}}%
\pgfpathlineto{\pgfqpoint{3.585435in}{1.918247in}}%
\pgfpathlineto{\pgfqpoint{3.588935in}{1.918547in}}%
\pgfpathlineto{\pgfqpoint{3.589810in}{1.921078in}}%
\pgfpathlineto{\pgfqpoint{3.590160in}{1.920771in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{1.919655in}}%
\pgfpathlineto{\pgfqpoint{3.594186in}{1.919863in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{1.921168in}}%
\pgfpathlineto{\pgfqpoint{3.596636in}{1.920002in}}%
\pgfpathlineto{\pgfqpoint{3.596811in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{1.920051in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{3.599086in}{1.919463in}}%
\pgfpathlineto{\pgfqpoint{3.599611in}{1.919038in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.919378in}}%
\pgfpathlineto{\pgfqpoint{3.600136in}{1.919048in}}%
\pgfpathlineto{\pgfqpoint{3.601887in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{1.917717in}}%
\pgfpathlineto{\pgfqpoint{3.603462in}{1.918088in}}%
\pgfpathlineto{\pgfqpoint{3.604512in}{1.920444in}}%
\pgfpathlineto{\pgfqpoint{3.605737in}{1.919714in}}%
\pgfpathlineto{\pgfqpoint{3.607487in}{1.921534in}}%
\pgfpathlineto{\pgfqpoint{3.609762in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{3.610112in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{3.611863in}{1.914498in}}%
\pgfpathlineto{\pgfqpoint{3.613613in}{1.914997in}}%
\pgfpathlineto{\pgfqpoint{3.614663in}{1.915440in}}%
\pgfpathlineto{\pgfqpoint{3.615363in}{1.916848in}}%
\pgfpathlineto{\pgfqpoint{3.615538in}{1.916592in}}%
\pgfpathlineto{\pgfqpoint{3.616238in}{1.915842in}}%
\pgfpathlineto{\pgfqpoint{3.616763in}{1.916039in}}%
\pgfpathlineto{\pgfqpoint{3.617113in}{1.916629in}}%
\pgfpathlineto{\pgfqpoint{3.617288in}{1.916388in}}%
\pgfpathlineto{\pgfqpoint{3.620613in}{1.908107in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.907762in}}%
\pgfpathlineto{\pgfqpoint{3.621839in}{1.906570in}}%
\pgfpathlineto{\pgfqpoint{3.625864in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.626914in}{1.909421in}}%
\pgfpathlineto{\pgfqpoint{3.627964in}{1.908417in}}%
\pgfpathlineto{\pgfqpoint{3.628839in}{1.907071in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{1.906655in}}%
\pgfpathlineto{\pgfqpoint{3.631290in}{1.906294in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{1.906294in}}%
\pgfpathlineto{\pgfqpoint{3.635665in}{1.913066in}}%
\pgfpathlineto{\pgfqpoint{3.636015in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{3.637415in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{3.642666in}{1.911724in}}%
\pgfpathlineto{\pgfqpoint{3.642841in}{1.911437in}}%
\pgfpathlineto{\pgfqpoint{3.643541in}{1.910896in}}%
\pgfpathlineto{\pgfqpoint{3.644941in}{1.910896in}}%
\pgfpathlineto{\pgfqpoint{3.645816in}{1.914936in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{1.914776in}}%
\pgfpathlineto{\pgfqpoint{3.646691in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{3.647391in}{1.914064in}}%
\pgfpathlineto{\pgfqpoint{3.648266in}{1.914553in}}%
\pgfpathlineto{\pgfqpoint{3.648966in}{1.916493in}}%
\pgfpathlineto{\pgfqpoint{3.649141in}{1.916176in}}%
\pgfpathlineto{\pgfqpoint{3.650366in}{1.916463in}}%
\pgfpathlineto{\pgfqpoint{3.651417in}{1.917173in}}%
\pgfpathlineto{\pgfqpoint{3.651767in}{1.916680in}}%
\pgfpathlineto{\pgfqpoint{3.652817in}{1.914468in}}%
\pgfpathlineto{\pgfqpoint{3.654567in}{1.915288in}}%
\pgfpathlineto{\pgfqpoint{3.655442in}{1.916678in}}%
\pgfpathlineto{\pgfqpoint{3.655617in}{1.916599in}}%
\pgfpathlineto{\pgfqpoint{3.659117in}{1.916744in}}%
\pgfpathlineto{\pgfqpoint{3.659467in}{1.917244in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.916970in}}%
\pgfpathlineto{\pgfqpoint{3.660517in}{1.915849in}}%
\pgfpathlineto{\pgfqpoint{3.660867in}{1.915849in}}%
\pgfpathlineto{\pgfqpoint{3.661568in}{1.916983in}}%
\pgfpathlineto{\pgfqpoint{3.662618in}{1.917289in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.918276in}}%
\pgfpathlineto{\pgfqpoint{3.664018in}{1.918283in}}%
\pgfpathlineto{\pgfqpoint{3.664368in}{1.918787in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.918515in}}%
\pgfpathlineto{\pgfqpoint{3.666293in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{3.667343in}{1.914853in}}%
\pgfpathlineto{\pgfqpoint{3.669093in}{1.910936in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{1.910712in}}%
\pgfpathlineto{\pgfqpoint{3.670493in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{3.673644in}{1.910217in}}%
\pgfpathlineto{\pgfqpoint{3.674169in}{1.910763in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.912284in}}%
\pgfpathlineto{\pgfqpoint{3.675919in}{1.911980in}}%
\pgfpathlineto{\pgfqpoint{3.677144in}{1.909882in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{1.909984in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{1.911528in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.911290in}}%
\pgfpathlineto{\pgfqpoint{3.682570in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{3.683270in}{1.912006in}}%
\pgfpathlineto{\pgfqpoint{3.683970in}{1.911905in}}%
\pgfpathlineto{\pgfqpoint{3.686245in}{1.912395in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.914003in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{1.913874in}}%
\pgfpathlineto{\pgfqpoint{3.688520in}{1.912169in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{1.912354in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.913743in}}%
\pgfpathlineto{\pgfqpoint{3.690445in}{1.913410in}}%
\pgfpathlineto{\pgfqpoint{3.691496in}{1.911851in}}%
\pgfpathlineto{\pgfqpoint{3.691846in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{3.693596in}{1.907591in}}%
\pgfpathlineto{\pgfqpoint{3.693946in}{1.907102in}}%
\pgfpathlineto{\pgfqpoint{3.694646in}{1.906398in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{1.906636in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{3.702172in}{1.907710in}}%
\pgfpathlineto{\pgfqpoint{3.702697in}{1.907181in}}%
\pgfpathlineto{\pgfqpoint{3.702872in}{1.907335in}}%
\pgfpathlineto{\pgfqpoint{3.703747in}{1.906849in}}%
\pgfpathlineto{\pgfqpoint{3.704447in}{1.906902in}}%
\pgfpathlineto{\pgfqpoint{3.705322in}{1.906902in}}%
\pgfpathlineto{\pgfqpoint{3.706197in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{3.706372in}{1.910664in}}%
\pgfpathlineto{\pgfqpoint{3.707072in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{1.910572in}}%
\pgfpathlineto{\pgfqpoint{3.708822in}{1.910572in}}%
\pgfpathlineto{\pgfqpoint{3.709697in}{1.913032in}}%
\pgfpathlineto{\pgfqpoint{3.711798in}{1.910451in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{1.910997in}}%
\pgfpathlineto{\pgfqpoint{3.712673in}{1.911628in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{1.911356in}}%
\pgfpathlineto{\pgfqpoint{3.714073in}{1.909189in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.913235in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{1.912906in}}%
\pgfpathlineto{\pgfqpoint{3.718623in}{1.911906in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.911976in}}%
\pgfpathlineto{\pgfqpoint{3.720548in}{1.914896in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.914681in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{1.911547in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.912061in}}%
\pgfpathlineto{\pgfqpoint{3.725274in}{1.912504in}}%
\pgfpathlineto{\pgfqpoint{3.726849in}{1.910308in}}%
\pgfpathlineto{\pgfqpoint{3.727374in}{1.910308in}}%
\pgfpathlineto{\pgfqpoint{3.728074in}{1.912402in}}%
\pgfpathlineto{\pgfqpoint{3.728249in}{1.912241in}}%
\pgfpathlineto{\pgfqpoint{3.731750in}{1.912271in}}%
\pgfpathlineto{\pgfqpoint{3.732625in}{1.914731in}}%
\pgfpathlineto{\pgfqpoint{3.733850in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{3.735425in}{1.912702in}}%
\pgfpathlineto{\pgfqpoint{3.737875in}{1.913172in}}%
\pgfpathlineto{\pgfqpoint{3.739625in}{1.915513in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.741201in}{1.912661in}}%
\pgfpathlineto{\pgfqpoint{3.741376in}{1.912661in}}%
\pgfpathlineto{\pgfqpoint{3.742076in}{1.911944in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{1.912616in}}%
\pgfpathlineto{\pgfqpoint{3.744001in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{3.744701in}{1.913115in}}%
\pgfpathlineto{\pgfqpoint{3.745401in}{1.912659in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{1.913174in}}%
\pgfpathlineto{\pgfqpoint{3.747501in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.748551in}{1.914333in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{1.916135in}}%
\pgfpathlineto{\pgfqpoint{3.750301in}{1.915806in}}%
\pgfpathlineto{\pgfqpoint{3.750651in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{3.750826in}{1.915737in}}%
\pgfpathlineto{\pgfqpoint{3.753277in}{1.915827in}}%
\pgfpathlineto{\pgfqpoint{3.754677in}{1.913940in}}%
\pgfpathlineto{\pgfqpoint{3.756252in}{1.913712in}}%
\pgfpathlineto{\pgfqpoint{3.757127in}{1.913005in}}%
\pgfpathlineto{\pgfqpoint{3.758702in}{1.913548in}}%
\pgfpathlineto{\pgfqpoint{3.759227in}{1.913498in}}%
\pgfpathlineto{\pgfqpoint{3.759927in}{1.913048in}}%
\pgfpathlineto{\pgfqpoint{3.761328in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{3.761678in}{1.913745in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{1.913391in}}%
\pgfpathlineto{\pgfqpoint{3.763078in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{3.763778in}{1.915072in}}%
\pgfpathlineto{\pgfqpoint{3.765178in}{1.914719in}}%
\pgfpathlineto{\pgfqpoint{3.765528in}{1.914755in}}%
\pgfpathlineto{\pgfqpoint{3.767103in}{1.912094in}}%
\pgfpathlineto{\pgfqpoint{3.769553in}{1.911724in}}%
\pgfpathlineto{\pgfqpoint{3.770078in}{1.911351in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{1.911459in}}%
\pgfpathlineto{\pgfqpoint{3.771654in}{1.914500in}}%
\pgfpathlineto{\pgfqpoint{3.771829in}{1.914291in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{1.908710in}}%
\pgfpathlineto{\pgfqpoint{3.774804in}{1.908892in}}%
\pgfpathlineto{\pgfqpoint{3.774979in}{1.908505in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{1.908989in}}%
\pgfpathlineto{\pgfqpoint{3.778304in}{1.910178in}}%
\pgfpathlineto{\pgfqpoint{3.778479in}{1.909823in}}%
\pgfpathlineto{\pgfqpoint{3.780929in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{3.781630in}{1.910825in}}%
\pgfpathlineto{\pgfqpoint{3.781980in}{1.910825in}}%
\pgfpathlineto{\pgfqpoint{3.782855in}{1.913442in}}%
\pgfpathlineto{\pgfqpoint{3.783205in}{1.913294in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{1.913700in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{1.913392in}}%
\pgfpathlineto{\pgfqpoint{3.784605in}{1.912348in}}%
\pgfpathlineto{\pgfqpoint{3.786530in}{1.912682in}}%
\pgfpathlineto{\pgfqpoint{3.787055in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{3.788105in}{1.912241in}}%
\pgfpathlineto{\pgfqpoint{3.789505in}{1.912241in}}%
\pgfpathlineto{\pgfqpoint{3.790380in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{3.791081in}{1.913677in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{1.915824in}}%
\pgfpathlineto{\pgfqpoint{3.793181in}{1.915711in}}%
\pgfpathlineto{\pgfqpoint{3.793706in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{3.794581in}{1.915658in}}%
\pgfpathlineto{\pgfqpoint{3.795456in}{1.914892in}}%
\pgfpathlineto{\pgfqpoint{3.797031in}{1.914711in}}%
\pgfpathlineto{\pgfqpoint{3.797731in}{1.914239in}}%
\pgfpathlineto{\pgfqpoint{3.798256in}{1.914415in}}%
\pgfpathlineto{\pgfqpoint{3.798956in}{1.914104in}}%
\pgfpathlineto{\pgfqpoint{3.799656in}{1.914399in}}%
\pgfpathlineto{\pgfqpoint{3.800356in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{1.916928in}}%
\pgfpathlineto{\pgfqpoint{3.801232in}{1.916622in}}%
\pgfpathlineto{\pgfqpoint{3.802282in}{1.913962in}}%
\pgfpathlineto{\pgfqpoint{3.802457in}{1.914170in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{3.803857in}{1.915682in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{1.916066in}}%
\pgfpathlineto{\pgfqpoint{3.804907in}{1.917382in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{3.808932in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{3.809807in}{1.916538in}}%
\pgfpathlineto{\pgfqpoint{3.811033in}{1.916705in}}%
\pgfpathlineto{\pgfqpoint{3.812608in}{1.920249in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{3.814533in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{3.814883in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{3.815058in}{1.920678in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{1.920100in}}%
\pgfpathlineto{\pgfqpoint{3.816808in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.924283in}}%
\pgfpathlineto{\pgfqpoint{3.821884in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.922452in}}%
\pgfpathlineto{\pgfqpoint{3.823459in}{1.921643in}}%
\pgfpathlineto{\pgfqpoint{3.824159in}{1.921966in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{1.921553in}}%
\pgfpathlineto{\pgfqpoint{3.832735in}{1.919379in}}%
\pgfpathlineto{\pgfqpoint{3.833435in}{1.919615in}}%
\pgfpathlineto{\pgfqpoint{3.834135in}{1.920142in}}%
\pgfpathlineto{\pgfqpoint{3.835360in}{1.920897in}}%
\pgfpathlineto{\pgfqpoint{3.836235in}{1.921955in}}%
\pgfpathlineto{\pgfqpoint{3.836410in}{1.921772in}}%
\pgfpathlineto{\pgfqpoint{3.836760in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{3.837460in}{1.920897in}}%
\pgfpathlineto{\pgfqpoint{3.837810in}{1.920851in}}%
\pgfpathlineto{\pgfqpoint{3.838685in}{1.919905in}}%
\pgfpathlineto{\pgfqpoint{3.839035in}{1.919630in}}%
\pgfpathlineto{\pgfqpoint{3.840435in}{1.915458in}}%
\pgfpathlineto{\pgfqpoint{3.840785in}{1.916017in}}%
\pgfpathlineto{\pgfqpoint{3.841311in}{1.915750in}}%
\pgfpathlineto{\pgfqpoint{3.843061in}{1.912870in}}%
\pgfpathlineto{\pgfqpoint{3.844636in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{3.844986in}{1.913585in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.913322in}}%
\pgfpathlineto{\pgfqpoint{3.845861in}{1.912560in}}%
\pgfpathlineto{\pgfqpoint{3.849186in}{1.912382in}}%
\pgfpathlineto{\pgfqpoint{3.849886in}{1.911787in}}%
\pgfpathlineto{\pgfqpoint{3.850586in}{1.911383in}}%
\pgfpathlineto{\pgfqpoint{3.851462in}{1.911874in}}%
\pgfpathlineto{\pgfqpoint{3.852862in}{1.911958in}}%
\pgfpathlineto{\pgfqpoint{3.854612in}{1.911933in}}%
\pgfpathlineto{\pgfqpoint{3.856187in}{1.908587in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.908587in}}%
\pgfpathlineto{\pgfqpoint{3.857587in}{1.910333in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.910339in}}%
\pgfpathlineto{\pgfqpoint{3.858287in}{1.910843in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{1.910571in}}%
\pgfpathlineto{\pgfqpoint{3.861788in}{1.911005in}}%
\pgfpathlineto{\pgfqpoint{3.862138in}{1.911776in}}%
\pgfpathlineto{\pgfqpoint{3.862313in}{1.911598in}}%
\pgfpathlineto{\pgfqpoint{3.862838in}{1.910240in}}%
\pgfpathlineto{\pgfqpoint{3.863188in}{1.910786in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.908367in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{1.908367in}}%
\pgfpathlineto{\pgfqpoint{3.866163in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{3.866688in}{1.910320in}}%
\pgfpathlineto{\pgfqpoint{3.868088in}{1.908817in}}%
\pgfpathlineto{\pgfqpoint{3.868963in}{1.908817in}}%
\pgfpathlineto{\pgfqpoint{3.869663in}{1.910227in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{1.907228in}}%
\pgfpathlineto{\pgfqpoint{3.875089in}{1.907396in}}%
\pgfpathlineto{\pgfqpoint{3.875439in}{1.908151in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.907968in}}%
\pgfpathlineto{\pgfqpoint{3.876664in}{1.908490in}}%
\pgfpathlineto{\pgfqpoint{3.876839in}{1.908490in}}%
\pgfpathlineto{\pgfqpoint{3.877189in}{1.909279in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{3.877889in}{1.909275in}}%
\pgfpathlineto{\pgfqpoint{3.878764in}{1.908381in}}%
\pgfpathlineto{\pgfqpoint{3.879814in}{1.908282in}}%
\pgfpathlineto{\pgfqpoint{3.880514in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{3.880864in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{3.881565in}{1.908872in}}%
\pgfpathlineto{\pgfqpoint{3.882090in}{1.908872in}}%
\pgfpathlineto{\pgfqpoint{3.882440in}{1.909650in}}%
\pgfpathlineto{\pgfqpoint{3.882790in}{1.909475in}}%
\pgfpathlineto{\pgfqpoint{3.884190in}{1.909880in}}%
\pgfpathlineto{\pgfqpoint{3.884890in}{1.910710in}}%
\pgfpathlineto{\pgfqpoint{3.885415in}{1.910710in}}%
\pgfpathlineto{\pgfqpoint{3.886290in}{1.912832in}}%
\pgfpathlineto{\pgfqpoint{3.886990in}{1.911730in}}%
\pgfpathlineto{\pgfqpoint{3.887865in}{1.910340in}}%
\pgfpathlineto{\pgfqpoint{3.891191in}{1.910496in}}%
\pgfpathlineto{\pgfqpoint{3.891891in}{1.911900in}}%
\pgfpathlineto{\pgfqpoint{3.895566in}{1.912205in}}%
\pgfpathlineto{\pgfqpoint{3.896266in}{1.913070in}}%
\pgfpathlineto{\pgfqpoint{3.896616in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{3.897666in}{1.910024in}}%
\pgfpathlineto{\pgfqpoint{3.900116in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{3.900816in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{3.901342in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{3.901692in}{1.910084in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.909829in}}%
\pgfpathlineto{\pgfqpoint{3.902742in}{1.908788in}}%
\pgfpathlineto{\pgfqpoint{3.903092in}{1.908953in}}%
\pgfpathlineto{\pgfqpoint{3.905542in}{1.904445in}}%
\pgfpathlineto{\pgfqpoint{3.906242in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{3.907117in}{1.906475in}}%
\pgfpathlineto{\pgfqpoint{3.907292in}{1.906310in}}%
\pgfpathlineto{\pgfqpoint{3.909217in}{1.902569in}}%
\pgfpathlineto{\pgfqpoint{3.911318in}{1.902334in}}%
\pgfpathlineto{\pgfqpoint{3.912193in}{1.901029in}}%
\pgfpathlineto{\pgfqpoint{3.912893in}{1.901213in}}%
\pgfpathlineto{\pgfqpoint{3.913593in}{1.901727in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{1.901174in}}%
\pgfpathlineto{\pgfqpoint{3.917443in}{1.897865in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{1.898000in}}%
\pgfpathlineto{\pgfqpoint{3.918493in}{1.898655in}}%
\pgfpathlineto{\pgfqpoint{3.918668in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{3.919893in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{3.920243in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{3.920943in}{1.899487in}}%
\pgfpathlineto{\pgfqpoint{3.921119in}{1.899432in}}%
\pgfpathlineto{\pgfqpoint{3.921644in}{1.899147in}}%
\pgfpathlineto{\pgfqpoint{3.926019in}{1.889561in}}%
\pgfpathlineto{\pgfqpoint{3.927594in}{1.890011in}}%
\pgfpathlineto{\pgfqpoint{3.928294in}{1.890911in}}%
\pgfpathlineto{\pgfqpoint{3.928819in}{1.890911in}}%
\pgfpathlineto{\pgfqpoint{3.929344in}{1.892675in}}%
\pgfpathlineto{\pgfqpoint{3.929519in}{1.892467in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.891291in}}%
\pgfpathlineto{\pgfqpoint{3.930919in}{1.891303in}}%
\pgfpathlineto{\pgfqpoint{3.931970in}{1.890409in}}%
\pgfpathlineto{\pgfqpoint{3.933195in}{1.890809in}}%
\pgfpathlineto{\pgfqpoint{3.933895in}{1.893149in}}%
\pgfpathlineto{\pgfqpoint{3.934070in}{1.893022in}}%
\pgfpathlineto{\pgfqpoint{3.934420in}{1.892590in}}%
\pgfpathlineto{\pgfqpoint{3.934595in}{1.892888in}}%
\pgfpathlineto{\pgfqpoint{3.934945in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{3.935645in}{1.891656in}}%
\pgfpathlineto{\pgfqpoint{3.936345in}{1.892132in}}%
\pgfpathlineto{\pgfqpoint{3.937920in}{1.889815in}}%
\pgfpathlineto{\pgfqpoint{3.941071in}{1.890111in}}%
\pgfpathlineto{\pgfqpoint{3.941596in}{1.891559in}}%
\pgfpathlineto{\pgfqpoint{3.941946in}{1.891046in}}%
\pgfpathlineto{\pgfqpoint{3.942821in}{1.889005in}}%
\pgfpathlineto{\pgfqpoint{3.942996in}{1.889092in}}%
\pgfpathlineto{\pgfqpoint{3.943871in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{3.944571in}{1.885859in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{1.885349in}}%
\pgfpathlineto{\pgfqpoint{3.947021in}{1.883825in}}%
\pgfpathlineto{\pgfqpoint{3.947896in}{1.884179in}}%
\pgfpathlineto{\pgfqpoint{3.949296in}{1.885598in}}%
\pgfpathlineto{\pgfqpoint{3.949996in}{1.884945in}}%
\pgfpathlineto{\pgfqpoint{3.950171in}{1.885306in}}%
\pgfpathlineto{\pgfqpoint{3.950871in}{1.884724in}}%
\pgfpathlineto{\pgfqpoint{3.954372in}{1.875730in}}%
\pgfpathlineto{\pgfqpoint{3.955422in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{3.955947in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{3.956472in}{1.875069in}}%
\pgfpathlineto{\pgfqpoint{3.957347in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{3.958572in}{1.874791in}}%
\pgfpathlineto{\pgfqpoint{3.959272in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.959972in}{1.875160in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{1.877345in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.877345in}}%
\pgfpathlineto{\pgfqpoint{3.962773in}{1.880761in}}%
\pgfpathlineto{\pgfqpoint{3.964698in}{1.878374in}}%
\pgfpathlineto{\pgfqpoint{3.965748in}{1.878571in}}%
\pgfpathlineto{\pgfqpoint{3.966098in}{1.879204in}}%
\pgfpathlineto{\pgfqpoint{3.966273in}{1.878977in}}%
\pgfpathlineto{\pgfqpoint{3.966973in}{1.878543in}}%
\pgfpathlineto{\pgfqpoint{3.967498in}{1.879050in}}%
\pgfpathlineto{\pgfqpoint{3.968373in}{1.880650in}}%
\pgfpathlineto{\pgfqpoint{3.968548in}{1.880371in}}%
\pgfpathlineto{\pgfqpoint{3.969073in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{3.969248in}{1.879987in}}%
\pgfpathlineto{\pgfqpoint{3.969948in}{1.880454in}}%
\pgfpathlineto{\pgfqpoint{3.972049in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{3.972749in}{1.879373in}}%
\pgfpathlineto{\pgfqpoint{3.973449in}{1.880232in}}%
\pgfpathlineto{\pgfqpoint{3.973974in}{1.880232in}}%
\pgfpathlineto{\pgfqpoint{3.974674in}{1.880923in}}%
\pgfpathlineto{\pgfqpoint{3.975024in}{1.880774in}}%
\pgfpathlineto{\pgfqpoint{3.976074in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{3.980975in}{1.879031in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.877322in}}%
\pgfpathlineto{\pgfqpoint{3.982550in}{1.877459in}}%
\pgfpathlineto{\pgfqpoint{3.985525in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{3.986225in}{1.878664in}}%
\pgfpathlineto{\pgfqpoint{3.987275in}{1.879214in}}%
\pgfpathlineto{\pgfqpoint{3.987975in}{1.880057in}}%
\pgfpathlineto{\pgfqpoint{3.989375in}{1.880057in}}%
\pgfpathlineto{\pgfqpoint{3.990250in}{1.882557in}}%
\pgfpathlineto{\pgfqpoint{3.991301in}{1.882430in}}%
\pgfpathlineto{\pgfqpoint{3.995326in}{1.882770in}}%
\pgfpathlineto{\pgfqpoint{3.996026in}{1.883152in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.883616in}}%
\pgfpathlineto{\pgfqpoint{3.997426in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{3.997776in}{1.884034in}}%
\pgfpathlineto{\pgfqpoint{4.000751in}{1.884201in}}%
\pgfpathlineto{\pgfqpoint{4.002327in}{1.889015in}}%
\pgfpathlineto{\pgfqpoint{4.002677in}{1.888475in}}%
\pgfpathlineto{\pgfqpoint{4.003552in}{1.887004in}}%
\pgfpathlineto{\pgfqpoint{4.005652in}{1.887097in}}%
\pgfpathlineto{\pgfqpoint{4.006527in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{4.007402in}{1.888818in}}%
\pgfpathlineto{\pgfqpoint{4.007577in}{1.888818in}}%
\pgfpathlineto{\pgfqpoint{4.008452in}{1.890132in}}%
\pgfpathlineto{\pgfqpoint{4.008627in}{1.890132in}}%
\pgfpathlineto{\pgfqpoint{4.009502in}{1.891758in}}%
\pgfpathlineto{\pgfqpoint{4.010902in}{1.892713in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{1.893296in}}%
\pgfpathlineto{\pgfqpoint{4.014928in}{1.890198in}}%
\pgfpathlineto{\pgfqpoint{4.015803in}{1.890714in}}%
\pgfpathlineto{\pgfqpoint{4.017028in}{1.890755in}}%
\pgfpathlineto{\pgfqpoint{4.018603in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{4.020003in}{1.885424in}}%
\pgfpathlineto{\pgfqpoint{4.020528in}{1.884871in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.884268in}}%
\pgfpathlineto{\pgfqpoint{4.022979in}{1.884268in}}%
\pgfpathlineto{\pgfqpoint{4.024029in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{4.025079in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{4.026304in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{4.027529in}{1.887416in}}%
\pgfpathlineto{\pgfqpoint{4.027879in}{1.887608in}}%
\pgfpathlineto{\pgfqpoint{4.028054in}{1.887225in}}%
\pgfpathlineto{\pgfqpoint{4.028579in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{4.028754in}{1.886715in}}%
\pgfpathlineto{\pgfqpoint{4.032255in}{1.886710in}}%
\pgfpathlineto{\pgfqpoint{4.032605in}{1.887483in}}%
\pgfpathlineto{\pgfqpoint{4.032780in}{1.887306in}}%
\pgfpathlineto{\pgfqpoint{4.033480in}{1.886852in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{1.886852in}}%
\pgfpathlineto{\pgfqpoint{4.034180in}{1.887842in}}%
\pgfpathlineto{\pgfqpoint{4.034530in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{4.034880in}{1.887492in}}%
\pgfpathlineto{\pgfqpoint{4.035580in}{1.886979in}}%
\pgfpathlineto{\pgfqpoint{4.038730in}{1.887103in}}%
\pgfpathlineto{\pgfqpoint{4.039605in}{1.888382in}}%
\pgfpathlineto{\pgfqpoint{4.041006in}{1.890031in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{1.889883in}}%
\pgfpathlineto{\pgfqpoint{4.042931in}{1.886742in}}%
\pgfpathlineto{\pgfqpoint{4.046256in}{1.886943in}}%
\pgfpathlineto{\pgfqpoint{4.047131in}{1.889903in}}%
\pgfpathlineto{\pgfqpoint{4.048356in}{1.889627in}}%
\pgfpathlineto{\pgfqpoint{4.048881in}{1.889200in}}%
\pgfpathlineto{\pgfqpoint{4.049581in}{1.888717in}}%
\pgfpathlineto{\pgfqpoint{4.050631in}{1.888405in}}%
\pgfpathlineto{\pgfqpoint{4.051332in}{1.888254in}}%
\pgfpathlineto{\pgfqpoint{4.052207in}{1.887033in}}%
\pgfpathlineto{\pgfqpoint{4.053957in}{1.883185in}}%
\pgfpathlineto{\pgfqpoint{4.054132in}{1.883383in}}%
\pgfpathlineto{\pgfqpoint{4.054482in}{1.883918in}}%
\pgfpathlineto{\pgfqpoint{4.054657in}{1.883656in}}%
\pgfpathlineto{\pgfqpoint{4.055707in}{1.882048in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{1.882305in}}%
\pgfpathlineto{\pgfqpoint{4.056932in}{1.882927in}}%
\pgfpathlineto{\pgfqpoint{4.057282in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{4.057982in}{1.883117in}}%
\pgfpathlineto{\pgfqpoint{4.059032in}{1.885222in}}%
\pgfpathlineto{\pgfqpoint{4.060432in}{1.884006in}}%
\pgfpathlineto{\pgfqpoint{4.061133in}{1.884016in}}%
\pgfpathlineto{\pgfqpoint{4.061658in}{1.884986in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{1.884774in}}%
\pgfpathlineto{\pgfqpoint{4.062358in}{1.884293in}}%
\pgfpathlineto{\pgfqpoint{4.062533in}{1.884471in}}%
\pgfpathlineto{\pgfqpoint{4.063233in}{1.883998in}}%
\pgfpathlineto{\pgfqpoint{4.063933in}{1.883418in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{1.883418in}}%
\pgfpathlineto{\pgfqpoint{4.066383in}{1.884010in}}%
\pgfpathlineto{\pgfqpoint{4.069883in}{1.886034in}}%
\pgfpathlineto{\pgfqpoint{4.070233in}{1.886900in}}%
\pgfpathlineto{\pgfqpoint{4.070408in}{1.886757in}}%
\pgfpathlineto{\pgfqpoint{4.071284in}{1.884511in}}%
\pgfpathlineto{\pgfqpoint{4.071459in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{4.071809in}{1.885577in}}%
\pgfpathlineto{\pgfqpoint{4.071984in}{1.885386in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{1.882374in}}%
\pgfpathlineto{\pgfqpoint{4.073734in}{1.878603in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.878603in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.876767in}}%
\pgfpathlineto{\pgfqpoint{4.074959in}{1.876767in}}%
\pgfpathlineto{\pgfqpoint{4.076009in}{1.874875in}}%
\pgfpathlineto{\pgfqpoint{4.076709in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{4.077409in}{1.874250in}}%
\pgfpathlineto{\pgfqpoint{4.078284in}{1.874596in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{1.875844in}}%
\pgfpathlineto{\pgfqpoint{4.079859in}{1.874191in}}%
\pgfpathlineto{\pgfqpoint{4.080209in}{1.874924in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{1.875393in}}%
\pgfpathlineto{\pgfqpoint{4.080909in}{1.876193in}}%
\pgfpathlineto{\pgfqpoint{4.081085in}{1.876026in}}%
\pgfpathlineto{\pgfqpoint{4.082310in}{1.874232in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.874256in}}%
\pgfpathlineto{\pgfqpoint{4.083885in}{1.873664in}}%
\pgfpathlineto{\pgfqpoint{4.084235in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.872861in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{1.873129in}}%
\pgfpathlineto{\pgfqpoint{4.085285in}{1.872772in}}%
\pgfpathlineto{\pgfqpoint{4.086160in}{1.871384in}}%
\pgfpathlineto{\pgfqpoint{4.090710in}{1.871562in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{1.871991in}}%
\pgfpathlineto{\pgfqpoint{4.092461in}{1.871991in}}%
\pgfpathlineto{\pgfqpoint{4.093336in}{1.874352in}}%
\pgfpathlineto{\pgfqpoint{4.096661in}{1.874675in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{1.875865in}}%
\pgfpathlineto{\pgfqpoint{4.097886in}{1.875530in}}%
\pgfpathlineto{\pgfqpoint{4.098236in}{1.874816in}}%
\pgfpathlineto{\pgfqpoint{4.098411in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{1.877405in}}%
\pgfpathlineto{\pgfqpoint{4.099461in}{1.877085in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.876516in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{4.103837in}{1.879676in}}%
\pgfpathlineto{\pgfqpoint{4.104012in}{1.879383in}}%
\pgfpathlineto{\pgfqpoint{4.104887in}{1.879285in}}%
\pgfpathlineto{\pgfqpoint{4.106112in}{1.877527in}}%
\pgfpathlineto{\pgfqpoint{4.107337in}{1.877527in}}%
\pgfpathlineto{\pgfqpoint{4.108387in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{4.108737in}{1.880113in}}%
\pgfpathlineto{\pgfqpoint{4.109612in}{1.878959in}}%
\pgfpathlineto{\pgfqpoint{4.111538in}{1.878850in}}%
\pgfpathlineto{\pgfqpoint{4.112763in}{1.878850in}}%
\pgfpathlineto{\pgfqpoint{4.113638in}{1.881266in}}%
\pgfpathlineto{\pgfqpoint{4.116963in}{1.881596in}}%
\pgfpathlineto{\pgfqpoint{4.117663in}{1.882719in}}%
\pgfpathlineto{\pgfqpoint{4.118188in}{1.882959in}}%
\pgfpathlineto{\pgfqpoint{4.119063in}{1.883752in}}%
\pgfpathlineto{\pgfqpoint{4.119238in}{1.883752in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{4.121689in}{1.883259in}}%
\pgfpathlineto{\pgfqpoint{4.122214in}{1.883512in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.884984in}}%
\pgfpathlineto{\pgfqpoint{4.123789in}{1.884677in}}%
\pgfpathlineto{\pgfqpoint{4.126589in}{1.884885in}}%
\pgfpathlineto{\pgfqpoint{4.127464in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.887037in}}%
\pgfpathlineto{\pgfqpoint{4.128514in}{1.886604in}}%
\pgfpathlineto{\pgfqpoint{4.129389in}{1.887090in}}%
\pgfpathlineto{\pgfqpoint{4.129739in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{4.130439in}{1.886403in}}%
\pgfpathlineto{\pgfqpoint{4.134990in}{1.886413in}}%
\pgfpathlineto{\pgfqpoint{4.136040in}{1.888980in}}%
\pgfpathlineto{\pgfqpoint{4.136390in}{1.889440in}}%
\pgfpathlineto{\pgfqpoint{4.136565in}{1.889152in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.888788in}}%
\pgfpathlineto{\pgfqpoint{4.139190in}{1.888443in}}%
\pgfpathlineto{\pgfqpoint{4.140065in}{1.889371in}}%
\pgfpathlineto{\pgfqpoint{4.140240in}{1.889162in}}%
\pgfpathlineto{\pgfqpoint{4.141116in}{1.888875in}}%
\pgfpathlineto{\pgfqpoint{4.141816in}{1.888364in}}%
\pgfpathlineto{\pgfqpoint{4.142691in}{1.888069in}}%
\pgfpathlineto{\pgfqpoint{4.143566in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{4.144441in}{1.887921in}}%
\pgfpathlineto{\pgfqpoint{4.146191in}{1.895195in}}%
\pgfpathlineto{\pgfqpoint{4.146716in}{1.894546in}}%
\pgfpathlineto{\pgfqpoint{4.148816in}{1.891528in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.891146in}}%
\pgfpathlineto{\pgfqpoint{4.151792in}{1.889930in}}%
\pgfpathlineto{\pgfqpoint{4.152492in}{1.891276in}}%
\pgfpathlineto{\pgfqpoint{4.152667in}{1.891115in}}%
\pgfpathlineto{\pgfqpoint{4.153192in}{1.890674in}}%
\pgfpathlineto{\pgfqpoint{4.153717in}{1.890910in}}%
\pgfpathlineto{\pgfqpoint{4.153892in}{1.890750in}}%
\pgfpathlineto{\pgfqpoint{4.154767in}{1.889776in}}%
\pgfpathlineto{\pgfqpoint{4.157217in}{1.889776in}}%
\pgfpathlineto{\pgfqpoint{4.158267in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{4.159492in}{1.893833in}}%
\pgfpathlineto{\pgfqpoint{4.162293in}{1.888646in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{1.888394in}}%
\pgfpathlineto{\pgfqpoint{4.165268in}{1.885627in}}%
\pgfpathlineto{\pgfqpoint{4.166493in}{1.885942in}}%
\pgfpathlineto{\pgfqpoint{4.167193in}{1.886547in}}%
\pgfpathlineto{\pgfqpoint{4.167368in}{1.886547in}}%
\pgfpathlineto{\pgfqpoint{4.168068in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{4.175069in}{1.888300in}}%
\pgfpathlineto{\pgfqpoint{4.175769in}{1.891496in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.891352in}}%
\pgfpathlineto{\pgfqpoint{4.176819in}{1.891335in}}%
\pgfpathlineto{\pgfqpoint{4.177869in}{1.889499in}}%
\pgfpathlineto{\pgfqpoint{4.178219in}{1.889518in}}%
\pgfpathlineto{\pgfqpoint{4.179094in}{1.888353in}}%
\pgfpathlineto{\pgfqpoint{4.179444in}{1.888655in}}%
\pgfpathlineto{\pgfqpoint{4.179619in}{1.888311in}}%
\pgfpathlineto{\pgfqpoint{4.181020in}{1.885317in}}%
\pgfpathlineto{\pgfqpoint{4.182770in}{1.885505in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{1.886420in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.886319in}}%
\pgfpathlineto{\pgfqpoint{4.183995in}{1.886423in}}%
\pgfpathlineto{\pgfqpoint{4.184695in}{1.886130in}}%
\pgfpathlineto{\pgfqpoint{4.187145in}{1.886443in}}%
\pgfpathlineto{\pgfqpoint{4.187845in}{1.887439in}}%
\pgfpathlineto{\pgfqpoint{4.188020in}{1.887274in}}%
\pgfpathlineto{\pgfqpoint{4.188720in}{1.886830in}}%
\pgfpathlineto{\pgfqpoint{4.189595in}{1.887280in}}%
\pgfpathlineto{\pgfqpoint{4.190295in}{1.887935in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.888489in}}%
\pgfpathlineto{\pgfqpoint{4.191696in}{1.888361in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{4.194321in}{1.889051in}}%
\pgfpathlineto{\pgfqpoint{4.195896in}{1.889503in}}%
\pgfpathlineto{\pgfqpoint{4.197296in}{1.891970in}}%
\pgfpathlineto{\pgfqpoint{4.197821in}{1.891720in}}%
\pgfpathlineto{\pgfqpoint{4.198871in}{1.890603in}}%
\pgfpathlineto{\pgfqpoint{4.200972in}{1.890340in}}%
\pgfpathlineto{\pgfqpoint{4.201322in}{1.890259in}}%
\pgfpathlineto{\pgfqpoint{4.202372in}{1.892491in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{1.892222in}}%
\pgfpathlineto{\pgfqpoint{4.203947in}{1.889525in}}%
\pgfpathlineto{\pgfqpoint{4.206047in}{1.889766in}}%
\pgfpathlineto{\pgfqpoint{4.206922in}{1.890621in}}%
\pgfpathlineto{\pgfqpoint{4.207622in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{4.208147in}{1.889495in}}%
\pgfpathlineto{\pgfqpoint{4.208322in}{1.889647in}}%
\pgfpathlineto{\pgfqpoint{4.209547in}{1.889063in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{1.889500in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{1.889939in}}%
\pgfpathlineto{\pgfqpoint{4.217248in}{1.890101in}}%
\pgfpathlineto{\pgfqpoint{4.218648in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{4.218998in}{1.894562in}}%
\pgfpathlineto{\pgfqpoint{4.219173in}{1.894233in}}%
\pgfpathlineto{\pgfqpoint{4.220048in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{4.221449in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{4.221799in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.894174in}}%
\pgfpathlineto{\pgfqpoint{4.223374in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{4.223549in}{1.894140in}}%
\pgfpathlineto{\pgfqpoint{4.223899in}{1.893533in}}%
\pgfpathlineto{\pgfqpoint{4.224599in}{1.892867in}}%
\pgfpathlineto{\pgfqpoint{4.224774in}{1.892867in}}%
\pgfpathlineto{\pgfqpoint{4.225474in}{1.893891in}}%
\pgfpathlineto{\pgfqpoint{4.226874in}{1.893511in}}%
\pgfpathlineto{\pgfqpoint{4.228274in}{1.892826in}}%
\pgfpathlineto{\pgfqpoint{4.228624in}{1.892614in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.890737in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.890478in}}%
\pgfpathlineto{\pgfqpoint{4.232125in}{1.889273in}}%
\pgfpathlineto{\pgfqpoint{4.233700in}{1.889424in}}%
\pgfpathlineto{\pgfqpoint{4.234575in}{1.890664in}}%
\pgfpathlineto{\pgfqpoint{4.235800in}{1.889475in}}%
\pgfpathlineto{\pgfqpoint{4.238075in}{1.889772in}}%
\pgfpathlineto{\pgfqpoint{4.238775in}{1.890361in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{1.890314in}}%
\pgfpathlineto{\pgfqpoint{4.241226in}{1.889725in}}%
\pgfpathlineto{\pgfqpoint{4.241751in}{1.889404in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{1.888515in}}%
\pgfpathlineto{\pgfqpoint{4.243326in}{1.888870in}}%
\pgfpathlineto{\pgfqpoint{4.244026in}{1.890118in}}%
\pgfpathlineto{\pgfqpoint{4.245251in}{1.889108in}}%
\pgfpathlineto{\pgfqpoint{4.247876in}{1.888590in}}%
\pgfpathlineto{\pgfqpoint{4.248226in}{1.888110in}}%
\pgfpathlineto{\pgfqpoint{4.248926in}{1.887488in}}%
\pgfpathlineto{\pgfqpoint{4.249451in}{1.887222in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{1.886697in}}%
\pgfpathlineto{\pgfqpoint{4.251902in}{1.886772in}}%
\pgfpathlineto{\pgfqpoint{4.252427in}{1.888244in}}%
\pgfpathlineto{\pgfqpoint{4.252777in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{4.254177in}{1.887965in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.889941in}}%
\pgfpathlineto{\pgfqpoint{4.255227in}{1.889699in}}%
\pgfpathlineto{\pgfqpoint{4.256452in}{1.887767in}}%
\pgfpathlineto{\pgfqpoint{4.259252in}{1.887767in}}%
\pgfpathlineto{\pgfqpoint{4.259952in}{1.889445in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{4.261353in}{1.889589in}}%
\pgfpathlineto{\pgfqpoint{4.261703in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{1.889875in}}%
\pgfpathlineto{\pgfqpoint{4.268178in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{4.268878in}{1.890950in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.890748in}}%
\pgfpathlineto{\pgfqpoint{4.270628in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{4.271504in}{1.891125in}}%
\pgfpathlineto{\pgfqpoint{4.273429in}{1.891507in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{4.276404in}{1.892046in}}%
\pgfpathlineto{\pgfqpoint{4.280079in}{1.892320in}}%
\pgfpathlineto{\pgfqpoint{4.280779in}{1.893316in}}%
\pgfpathlineto{\pgfqpoint{4.281830in}{1.894214in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.893935in}}%
\pgfpathlineto{\pgfqpoint{4.283230in}{1.893591in}}%
\pgfpathlineto{\pgfqpoint{4.287255in}{1.893159in}}%
\pgfpathlineto{\pgfqpoint{4.288305in}{1.891796in}}%
\pgfpathlineto{\pgfqpoint{4.290230in}{1.892188in}}%
\pgfpathlineto{\pgfqpoint{4.291631in}{1.894575in}}%
\pgfpathlineto{\pgfqpoint{4.291981in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{1.894727in}}%
\pgfpathlineto{\pgfqpoint{4.293206in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{4.293556in}{1.892535in}}%
\pgfpathlineto{\pgfqpoint{4.294606in}{1.890958in}}%
\pgfpathlineto{\pgfqpoint{4.294781in}{1.890958in}}%
\pgfpathlineto{\pgfqpoint{4.295656in}{1.889612in}}%
\pgfpathlineto{\pgfqpoint{4.297406in}{1.890056in}}%
\pgfpathlineto{\pgfqpoint{4.298106in}{1.891132in}}%
\pgfpathlineto{\pgfqpoint{4.298456in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{4.300206in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{4.303182in}{1.887752in}}%
\pgfpathlineto{\pgfqpoint{4.303707in}{1.887197in}}%
\pgfpathlineto{\pgfqpoint{4.303882in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.305107in}{1.886760in}}%
\pgfpathlineto{\pgfqpoint{4.305982in}{1.887282in}}%
\pgfpathlineto{\pgfqpoint{4.307032in}{1.887387in}}%
\pgfpathlineto{\pgfqpoint{4.308782in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.885524in}}%
\pgfpathlineto{\pgfqpoint{4.313683in}{1.885795in}}%
\pgfpathlineto{\pgfqpoint{4.314558in}{1.887442in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.887442in}}%
\pgfpathlineto{\pgfqpoint{4.315433in}{1.887998in}}%
\pgfpathlineto{\pgfqpoint{4.315608in}{1.887998in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.889470in}}%
\pgfpathlineto{\pgfqpoint{4.316833in}{1.889287in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.888399in}}%
\pgfpathlineto{\pgfqpoint{4.318058in}{1.888114in}}%
\pgfpathlineto{\pgfqpoint{4.319283in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{4.320158in}{1.885715in}}%
\pgfpathlineto{\pgfqpoint{4.321034in}{1.884809in}}%
\pgfpathlineto{\pgfqpoint{4.321384in}{1.884440in}}%
\pgfpathlineto{\pgfqpoint{4.322259in}{1.883080in}}%
\pgfpathlineto{\pgfqpoint{4.324709in}{1.883600in}}%
\pgfpathlineto{\pgfqpoint{4.326459in}{1.888891in}}%
\pgfpathlineto{\pgfqpoint{4.326634in}{1.888662in}}%
\pgfpathlineto{\pgfqpoint{4.328559in}{1.884683in}}%
\pgfpathlineto{\pgfqpoint{4.330134in}{1.884443in}}%
\pgfpathlineto{\pgfqpoint{4.331710in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{4.331885in}{1.881704in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{4.332935in}{1.882151in}}%
\pgfpathlineto{\pgfqpoint{4.333810in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{4.335735in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{4.336435in}{1.882906in}}%
\pgfpathlineto{\pgfqpoint{4.337660in}{1.883861in}}%
\pgfpathlineto{\pgfqpoint{4.338010in}{1.884619in}}%
\pgfpathlineto{\pgfqpoint{4.338185in}{1.884437in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{1.882688in}}%
\pgfpathlineto{\pgfqpoint{4.340460in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{4.342211in}{1.884009in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{1.884124in}}%
\pgfpathlineto{\pgfqpoint{4.343611in}{1.884897in}}%
\pgfpathlineto{\pgfqpoint{4.343961in}{1.884720in}}%
\pgfpathlineto{\pgfqpoint{4.344486in}{1.884720in}}%
\pgfpathlineto{\pgfqpoint{4.345361in}{1.886910in}}%
\pgfpathlineto{\pgfqpoint{4.346411in}{1.885925in}}%
\pgfpathlineto{\pgfqpoint{4.347286in}{1.886188in}}%
\pgfpathlineto{\pgfqpoint{4.347636in}{1.886253in}}%
\pgfpathlineto{\pgfqpoint{4.348161in}{1.887661in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.887134in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{1.886495in}}%
\pgfpathlineto{\pgfqpoint{4.349736in}{1.886200in}}%
\pgfpathlineto{\pgfqpoint{4.350962in}{1.885074in}}%
\pgfpathlineto{\pgfqpoint{4.352187in}{1.885563in}}%
\pgfpathlineto{\pgfqpoint{4.355862in}{1.886627in}}%
\pgfpathlineto{\pgfqpoint{4.356737in}{1.886627in}}%
\pgfpathlineto{\pgfqpoint{4.357612in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{4.357962in}{1.888608in}}%
\pgfpathlineto{\pgfqpoint{4.358837in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{4.363038in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{4.363738in}{1.888450in}}%
\pgfpathlineto{\pgfqpoint{4.364088in}{1.888938in}}%
\pgfpathlineto{\pgfqpoint{4.365313in}{1.889760in}}%
\pgfpathlineto{\pgfqpoint{4.365488in}{1.889361in}}%
\pgfpathlineto{\pgfqpoint{4.366363in}{1.888032in}}%
\pgfpathlineto{\pgfqpoint{4.368463in}{1.885068in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{1.887814in}}%
\pgfpathlineto{\pgfqpoint{4.369513in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{4.370388in}{1.886666in}}%
\pgfpathlineto{\pgfqpoint{4.373539in}{1.886666in}}%
\pgfpathlineto{\pgfqpoint{4.374239in}{1.888183in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.888676in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{4.375989in}{1.889897in}}%
\pgfpathlineto{\pgfqpoint{4.377214in}{1.889590in}}%
\pgfpathlineto{\pgfqpoint{4.378089in}{1.888226in}}%
\pgfpathlineto{\pgfqpoint{4.378439in}{1.888017in}}%
\pgfpathlineto{\pgfqpoint{4.380539in}{1.883004in}}%
\pgfpathlineto{\pgfqpoint{4.381590in}{1.883004in}}%
\pgfpathlineto{\pgfqpoint{4.382290in}{1.883778in}}%
\pgfpathlineto{\pgfqpoint{4.384215in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{4.387540in}{1.885199in}}%
\pgfpathlineto{\pgfqpoint{4.389115in}{1.888263in}}%
\pgfpathlineto{\pgfqpoint{4.390515in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{4.390690in}{1.887266in}}%
\pgfpathlineto{\pgfqpoint{4.395941in}{1.887242in}}%
\pgfpathlineto{\pgfqpoint{4.396991in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{4.399616in}{1.889328in}}%
\pgfpathlineto{\pgfqpoint{4.401192in}{1.891308in}}%
\pgfpathlineto{\pgfqpoint{4.402242in}{1.890436in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.890468in}}%
\pgfpathlineto{\pgfqpoint{4.403467in}{1.890044in}}%
\pgfpathlineto{\pgfqpoint{4.404692in}{1.890581in}}%
\pgfpathlineto{\pgfqpoint{4.405567in}{1.890699in}}%
\pgfpathlineto{\pgfqpoint{4.406267in}{1.890609in}}%
\pgfpathlineto{\pgfqpoint{4.407492in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.892111in}}%
\pgfpathlineto{\pgfqpoint{4.409592in}{1.892330in}}%
\pgfpathlineto{\pgfqpoint{4.410467in}{1.894379in}}%
\pgfpathlineto{\pgfqpoint{4.410817in}{1.894144in}}%
\pgfpathlineto{\pgfqpoint{4.411868in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{4.414143in}{1.893070in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{1.895479in}}%
\pgfpathlineto{\pgfqpoint{4.416243in}{1.895108in}}%
\pgfpathlineto{\pgfqpoint{4.416943in}{1.894519in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.894519in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{1.895977in}}%
\pgfpathlineto{\pgfqpoint{4.419218in}{1.896488in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.897473in}}%
\pgfpathlineto{\pgfqpoint{4.419743in}{1.897372in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{4.420969in}{1.895864in}}%
\pgfpathlineto{\pgfqpoint{4.421319in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{4.422019in}{1.894850in}}%
\pgfpathlineto{\pgfqpoint{4.423244in}{1.895309in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.897097in}}%
\pgfpathlineto{\pgfqpoint{4.424119in}{1.897015in}}%
\pgfpathlineto{\pgfqpoint{4.424644in}{1.896637in}}%
\pgfpathlineto{\pgfqpoint{4.426394in}{1.899364in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{1.899050in}}%
\pgfpathlineto{\pgfqpoint{4.427619in}{1.897250in}}%
\pgfpathlineto{\pgfqpoint{4.430594in}{1.897250in}}%
\pgfpathlineto{\pgfqpoint{4.431470in}{1.898449in}}%
\pgfpathlineto{\pgfqpoint{4.431820in}{1.899048in}}%
\pgfpathlineto{\pgfqpoint{4.433395in}{1.903365in}}%
\pgfpathlineto{\pgfqpoint{4.436195in}{1.900765in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{1.899415in}}%
\pgfpathlineto{\pgfqpoint{4.437770in}{1.899332in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.898891in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{4.438470in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{4.438820in}{1.900529in}}%
\pgfpathlineto{\pgfqpoint{4.439170in}{1.900073in}}%
\pgfpathlineto{\pgfqpoint{4.440570in}{1.897120in}}%
\pgfpathlineto{\pgfqpoint{4.441271in}{1.896643in}}%
\pgfpathlineto{\pgfqpoint{4.443021in}{1.896478in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{1.895894in}}%
\pgfpathlineto{\pgfqpoint{4.444246in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{4.444421in}{1.896050in}}%
\pgfpathlineto{\pgfqpoint{4.445646in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{4.446871in}{1.894758in}}%
\pgfpathlineto{\pgfqpoint{4.447571in}{1.895456in}}%
\pgfpathlineto{\pgfqpoint{4.448096in}{1.895456in}}%
\pgfpathlineto{\pgfqpoint{4.449321in}{1.899167in}}%
\pgfpathlineto{\pgfqpoint{4.449671in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{4.451597in}{1.894970in}}%
\pgfpathlineto{\pgfqpoint{4.452122in}{1.894911in}}%
\pgfpathlineto{\pgfqpoint{4.452822in}{1.894459in}}%
\pgfpathlineto{\pgfqpoint{4.455447in}{1.895007in}}%
\pgfpathlineto{\pgfqpoint{4.455797in}{1.895547in}}%
\pgfpathlineto{\pgfqpoint{4.456672in}{1.898120in}}%
\pgfpathlineto{\pgfqpoint{4.457022in}{1.897936in}}%
\pgfpathlineto{\pgfqpoint{4.458072in}{1.897395in}}%
\pgfpathlineto{\pgfqpoint{4.458772in}{1.896635in}}%
\pgfpathlineto{\pgfqpoint{4.459297in}{1.896947in}}%
\pgfpathlineto{\pgfqpoint{4.460172in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{4.460872in}{1.897749in}}%
\pgfpathlineto{\pgfqpoint{4.461573in}{1.897071in}}%
\pgfpathlineto{\pgfqpoint{4.463498in}{1.897411in}}%
\pgfpathlineto{\pgfqpoint{4.463848in}{1.897847in}}%
\pgfpathlineto{\pgfqpoint{4.464023in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{4.464723in}{1.897261in}}%
\pgfpathlineto{\pgfqpoint{4.466123in}{1.894689in}}%
\pgfpathlineto{\pgfqpoint{4.466473in}{1.894417in}}%
\pgfpathlineto{\pgfqpoint{4.468223in}{1.890380in}}%
\pgfpathlineto{\pgfqpoint{4.470148in}{1.890443in}}%
\pgfpathlineto{\pgfqpoint{4.471024in}{1.891939in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.892408in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.892408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722424in}{2.038000in}}%
\pgfpathlineto{\pgfqpoint{2.723124in}{2.039991in}}%
\pgfpathlineto{\pgfqpoint{2.723299in}{2.039680in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{2.039231in}}%
\pgfpathlineto{\pgfqpoint{2.724524in}{2.038694in}}%
\pgfpathlineto{\pgfqpoint{2.726624in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{2.039427in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{2.039152in}}%
\pgfpathlineto{\pgfqpoint{2.727849in}{2.038654in}}%
\pgfpathlineto{\pgfqpoint{2.728724in}{2.040079in}}%
\pgfpathlineto{\pgfqpoint{2.728899in}{2.039878in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{2.035853in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{2.035628in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{2.735550in}{2.033048in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{2.032457in}}%
\pgfpathlineto{\pgfqpoint{2.736250in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{2.032706in}}%
\pgfpathlineto{\pgfqpoint{2.737650in}{2.031400in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{2.031834in}}%
\pgfpathlineto{\pgfqpoint{2.739225in}{2.030365in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{2.029655in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{2.029717in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{2.027710in}}%
\pgfpathlineto{\pgfqpoint{2.743776in}{2.027275in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{2.025870in}}%
\pgfpathlineto{\pgfqpoint{2.746401in}{2.025787in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{2.025173in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{2.025283in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{2.022819in}}%
\pgfpathlineto{\pgfqpoint{2.751827in}{2.023208in}}%
\pgfpathlineto{\pgfqpoint{2.752527in}{2.023758in}}%
\pgfpathlineto{\pgfqpoint{2.753402in}{2.022837in}}%
\pgfpathlineto{\pgfqpoint{2.754627in}{2.022411in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{2.021442in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{2.021395in}}%
\pgfpathlineto{\pgfqpoint{2.757602in}{2.017822in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{2.018108in}}%
\pgfpathlineto{\pgfqpoint{2.758302in}{2.017958in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{2.011199in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{2.011108in}}%
\pgfpathlineto{\pgfqpoint{2.763028in}{2.009053in}}%
\pgfpathlineto{\pgfqpoint{2.765303in}{2.009053in}}%
\pgfpathlineto{\pgfqpoint{2.766003in}{2.009825in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{2.010033in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{2.010666in}}%
\pgfpathlineto{\pgfqpoint{2.767403in}{2.010440in}}%
\pgfpathlineto{\pgfqpoint{2.768278in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{2.771079in}{2.007360in}}%
\pgfpathlineto{\pgfqpoint{2.777554in}{2.007878in}}%
\pgfpathlineto{\pgfqpoint{2.777904in}{2.008244in}}%
\pgfpathlineto{\pgfqpoint{2.778079in}{2.007923in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{2.007710in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{2.004841in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{2.004711in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{2.003059in}}%
\pgfpathlineto{\pgfqpoint{2.782630in}{2.003443in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{2.004259in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{2.003643in}}%
\pgfpathlineto{\pgfqpoint{2.784555in}{2.001966in}}%
\pgfpathlineto{\pgfqpoint{2.787530in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{2.789980in}{2.004159in}}%
\pgfpathlineto{\pgfqpoint{2.790155in}{2.003852in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{2.002152in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{2.002296in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{2.002753in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{2.002464in}}%
\pgfpathlineto{\pgfqpoint{2.793131in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{2.005403in}}%
\pgfpathlineto{\pgfqpoint{2.794181in}{2.005216in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{2.797506in}{2.001549in}}%
\pgfpathlineto{\pgfqpoint{2.798031in}{2.000945in}}%
\pgfpathlineto{\pgfqpoint{2.798206in}{2.001060in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{2.001477in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{2.001174in}}%
\pgfpathlineto{\pgfqpoint{2.799606in}{1.999862in}}%
\pgfpathlineto{\pgfqpoint{2.800131in}{1.999498in}}%
\pgfpathlineto{\pgfqpoint{2.801182in}{1.998640in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{1.998226in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.994871in}}%
\pgfpathlineto{\pgfqpoint{2.806082in}{1.994919in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{1.994704in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{1.998316in}}%
\pgfpathlineto{\pgfqpoint{2.811333in}{1.994859in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{1.992767in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{1.992896in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{1.993370in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{1.993173in}}%
\pgfpathlineto{\pgfqpoint{2.817633in}{1.989768in}}%
\pgfpathlineto{\pgfqpoint{2.820783in}{1.990321in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{1.990904in}}%
\pgfpathlineto{\pgfqpoint{2.823234in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{2.824109in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{2.824459in}{1.991062in}}%
\pgfpathlineto{\pgfqpoint{2.824809in}{1.990974in}}%
\pgfpathlineto{\pgfqpoint{2.826034in}{1.991344in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.991741in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{1.991431in}}%
\pgfpathlineto{\pgfqpoint{2.826909in}{1.991234in}}%
\pgfpathlineto{\pgfqpoint{2.827784in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{1.990218in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{1.991093in}}%
\pgfpathlineto{\pgfqpoint{2.831110in}{1.991110in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{1.991224in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{1.986996in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{1.986996in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{1.986464in}}%
\pgfpathlineto{\pgfqpoint{2.836185in}{1.986833in}}%
\pgfpathlineto{\pgfqpoint{2.837585in}{1.987928in}}%
\pgfpathlineto{\pgfqpoint{2.838110in}{1.986631in}}%
\pgfpathlineto{\pgfqpoint{2.839510in}{1.982334in}}%
\pgfpathlineto{\pgfqpoint{2.841786in}{1.982334in}}%
\pgfpathlineto{\pgfqpoint{2.842486in}{1.983567in}}%
\pgfpathlineto{\pgfqpoint{2.842661in}{1.983567in}}%
\pgfpathlineto{\pgfqpoint{2.843011in}{1.984323in}}%
\pgfpathlineto{\pgfqpoint{2.843361in}{1.984140in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{1.983792in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{1.984119in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{1.983082in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{2.846511in}{1.982648in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{1.980923in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{1.977317in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{1.977662in}}%
\pgfpathlineto{\pgfqpoint{2.850361in}{1.978113in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{1.977997in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{1.974827in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{1.975311in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{1.975874in}}%
\pgfpathlineto{\pgfqpoint{2.855262in}{1.975291in}}%
\pgfpathlineto{\pgfqpoint{2.855437in}{1.975417in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{2.856312in}{1.975463in}}%
\pgfpathlineto{\pgfqpoint{2.856487in}{1.975103in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{1.974726in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{1.972747in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{1.972904in}}%
\pgfpathlineto{\pgfqpoint{2.863138in}{1.970726in}}%
\pgfpathlineto{\pgfqpoint{2.864013in}{1.970726in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{1.971930in}}%
\pgfpathlineto{\pgfqpoint{2.865413in}{1.971661in}}%
\pgfpathlineto{\pgfqpoint{2.866113in}{1.971142in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{1.971577in}}%
\pgfpathlineto{\pgfqpoint{2.867338in}{1.972452in}}%
\pgfpathlineto{\pgfqpoint{2.867513in}{1.972340in}}%
\pgfpathlineto{\pgfqpoint{2.868563in}{1.972833in}}%
\pgfpathlineto{\pgfqpoint{2.869613in}{1.972789in}}%
\pgfpathlineto{\pgfqpoint{2.870838in}{1.972789in}}%
\pgfpathlineto{\pgfqpoint{2.871364in}{1.974489in}}%
\pgfpathlineto{\pgfqpoint{2.871539in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{1.973698in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{1.974077in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{1.973824in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{1.974043in}}%
\pgfpathlineto{\pgfqpoint{2.873814in}{1.973669in}}%
\pgfpathlineto{\pgfqpoint{2.875564in}{1.973669in}}%
\pgfpathlineto{\pgfqpoint{2.876264in}{1.975084in}}%
\pgfpathlineto{\pgfqpoint{2.876614in}{1.975455in}}%
\pgfpathlineto{\pgfqpoint{2.877314in}{1.976666in}}%
\pgfpathlineto{\pgfqpoint{2.878539in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{1.974930in}}%
\pgfpathlineto{\pgfqpoint{2.879064in}{1.975591in}}%
\pgfpathlineto{\pgfqpoint{2.879239in}{1.975374in}}%
\pgfpathlineto{\pgfqpoint{2.880289in}{1.973629in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{1.974005in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.974579in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{1.974752in}}%
\pgfpathlineto{\pgfqpoint{2.883790in}{1.976032in}}%
\pgfpathlineto{\pgfqpoint{2.883965in}{1.975721in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.975576in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.975925in}}%
\pgfpathlineto{\pgfqpoint{2.887465in}{1.977009in}}%
\pgfpathlineto{\pgfqpoint{2.889390in}{1.975525in}}%
\pgfpathlineto{\pgfqpoint{2.890790in}{1.971897in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.971076in}}%
\pgfpathlineto{\pgfqpoint{2.893066in}{1.967770in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{1.968268in}}%
\pgfpathlineto{\pgfqpoint{2.895516in}{1.967836in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{1.967044in}}%
\pgfpathlineto{\pgfqpoint{2.897266in}{1.967030in}}%
\pgfpathlineto{\pgfqpoint{2.897966in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{2.899016in}{1.971109in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{1.963009in}}%
\pgfpathlineto{\pgfqpoint{2.905317in}{1.962104in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{1.962491in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{1.962491in}}%
\pgfpathlineto{\pgfqpoint{2.908292in}{1.963325in}}%
\pgfpathlineto{\pgfqpoint{2.908642in}{1.963170in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{1.961443in}}%
\pgfpathlineto{\pgfqpoint{2.911618in}{1.961848in}}%
\pgfpathlineto{\pgfqpoint{2.912318in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{2.914243in}{1.961702in}}%
\pgfpathlineto{\pgfqpoint{2.914943in}{1.961057in}}%
\pgfpathlineto{\pgfqpoint{2.915993in}{1.961544in}}%
\pgfpathlineto{\pgfqpoint{2.917218in}{1.964328in}}%
\pgfpathlineto{\pgfqpoint{2.917568in}{1.963713in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{2.919493in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.920368in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{1.963222in}}%
\pgfpathlineto{\pgfqpoint{2.922119in}{1.962781in}}%
\pgfpathlineto{\pgfqpoint{2.923169in}{1.960377in}}%
\pgfpathlineto{\pgfqpoint{2.923869in}{1.959927in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{1.958446in}}%
\pgfpathlineto{\pgfqpoint{2.926319in}{1.958956in}}%
\pgfpathlineto{\pgfqpoint{2.927019in}{1.960569in}}%
\pgfpathlineto{\pgfqpoint{2.927194in}{1.960342in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{1.960216in}}%
\pgfpathlineto{\pgfqpoint{2.930519in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{2.931045in}{1.959020in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{1.958576in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{1.958302in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{1.957771in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{1.958219in}}%
\pgfpathlineto{\pgfqpoint{2.935070in}{1.958414in}}%
\pgfpathlineto{\pgfqpoint{2.936295in}{1.958889in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{1.960349in}}%
\pgfpathlineto{\pgfqpoint{2.938045in}{1.959848in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.960030in}}%
\pgfpathlineto{\pgfqpoint{2.944696in}{1.960272in}}%
\pgfpathlineto{\pgfqpoint{2.945396in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{2.947671in}{1.961432in}}%
\pgfpathlineto{\pgfqpoint{2.948546in}{1.961945in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.963886in}}%
\pgfpathlineto{\pgfqpoint{2.949421in}{1.963569in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{1.963540in}}%
\pgfpathlineto{\pgfqpoint{2.954497in}{1.966133in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{1.965951in}}%
\pgfpathlineto{\pgfqpoint{2.956597in}{1.962263in}}%
\pgfpathlineto{\pgfqpoint{2.957297in}{1.961958in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{1.961598in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{1.960876in}}%
\pgfpathlineto{\pgfqpoint{2.958697in}{1.961139in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.961769in}}%
\pgfpathlineto{\pgfqpoint{2.959222in}{1.961541in}}%
\pgfpathlineto{\pgfqpoint{2.960797in}{1.958444in}}%
\pgfpathlineto{\pgfqpoint{2.966573in}{1.958684in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.959136in}}%
\pgfpathlineto{\pgfqpoint{2.967098in}{1.958845in}}%
\pgfpathlineto{\pgfqpoint{2.967448in}{1.958676in}}%
\pgfpathlineto{\pgfqpoint{2.968148in}{1.958164in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{1.958164in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{1.962672in}}%
\pgfpathlineto{\pgfqpoint{2.971124in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{2.971824in}{1.961429in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{1.961723in}}%
\pgfpathlineto{\pgfqpoint{2.976374in}{1.964539in}}%
\pgfpathlineto{\pgfqpoint{2.978999in}{1.962888in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.962737in}}%
\pgfpathlineto{\pgfqpoint{2.984250in}{1.962433in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{1.962253in}}%
\pgfpathlineto{\pgfqpoint{2.985650in}{1.962746in}}%
\pgfpathlineto{\pgfqpoint{2.986700in}{1.962387in}}%
\pgfpathlineto{\pgfqpoint{2.988450in}{1.958694in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.959216in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{1.961385in}}%
\pgfpathlineto{\pgfqpoint{2.994576in}{1.961166in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{1.961166in}}%
\pgfpathlineto{\pgfqpoint{2.995801in}{1.962393in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{1.962429in}}%
\pgfpathlineto{\pgfqpoint{2.998951in}{1.963657in}}%
\pgfpathlineto{\pgfqpoint{2.999651in}{1.963473in}}%
\pgfpathlineto{\pgfqpoint{3.000526in}{1.962544in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{1.962544in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{1.965469in}}%
\pgfpathlineto{\pgfqpoint{3.003152in}{1.965992in}}%
\pgfpathlineto{\pgfqpoint{3.003852in}{1.967423in}}%
\pgfpathlineto{\pgfqpoint{3.004027in}{1.967171in}}%
\pgfpathlineto{\pgfqpoint{3.004727in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{3.006652in}{1.966252in}}%
\pgfpathlineto{\pgfqpoint{3.007527in}{1.965304in}}%
\pgfpathlineto{\pgfqpoint{3.009102in}{1.965304in}}%
\pgfpathlineto{\pgfqpoint{3.009977in}{1.967407in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{1.964945in}}%
\pgfpathlineto{\pgfqpoint{3.011553in}{1.964089in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{1.964460in}}%
\pgfpathlineto{\pgfqpoint{3.012778in}{1.966418in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{1.966323in}}%
\pgfpathlineto{\pgfqpoint{3.013653in}{1.965935in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{1.965492in}}%
\pgfpathlineto{\pgfqpoint{3.016103in}{1.963936in}}%
\pgfpathlineto{\pgfqpoint{3.016453in}{1.964223in}}%
\pgfpathlineto{\pgfqpoint{3.017328in}{1.965273in}}%
\pgfpathlineto{\pgfqpoint{3.018028in}{1.964852in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{1.963147in}}%
\pgfpathlineto{\pgfqpoint{3.020828in}{1.962696in}}%
\pgfpathlineto{\pgfqpoint{3.021529in}{1.961841in}}%
\pgfpathlineto{\pgfqpoint{3.021704in}{1.962166in}}%
\pgfpathlineto{\pgfqpoint{3.022054in}{1.961760in}}%
\pgfpathlineto{\pgfqpoint{3.022929in}{1.960532in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{1.960986in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{1.964785in}}%
\pgfpathlineto{\pgfqpoint{3.025379in}{1.964655in}}%
\pgfpathlineto{\pgfqpoint{3.028354in}{1.958841in}}%
\pgfpathlineto{\pgfqpoint{3.028879in}{1.958841in}}%
\pgfpathlineto{\pgfqpoint{3.029754in}{1.960581in}}%
\pgfpathlineto{\pgfqpoint{3.032380in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{3.033255in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{1.959078in}}%
\pgfpathlineto{\pgfqpoint{3.034655in}{1.959078in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{1.962105in}}%
\pgfpathlineto{\pgfqpoint{3.036930in}{1.961388in}}%
\pgfpathlineto{\pgfqpoint{3.037280in}{1.961388in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.959400in}}%
\pgfpathlineto{\pgfqpoint{3.038505in}{1.959704in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{1.960391in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{1.960184in}}%
\pgfpathlineto{\pgfqpoint{3.041481in}{1.954909in}}%
\pgfpathlineto{\pgfqpoint{3.042006in}{1.954585in}}%
\pgfpathlineto{\pgfqpoint{3.042706in}{1.954084in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.954306in}}%
\pgfpathlineto{\pgfqpoint{3.044631in}{1.956104in}}%
\pgfpathlineto{\pgfqpoint{3.044981in}{1.955689in}}%
\pgfpathlineto{\pgfqpoint{3.045681in}{1.954763in}}%
\pgfpathlineto{\pgfqpoint{3.046031in}{1.954934in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{1.955747in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{1.954046in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{1.953110in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{1.953095in}}%
\pgfpathlineto{\pgfqpoint{3.051457in}{1.951958in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{1.951785in}}%
\pgfpathlineto{\pgfqpoint{3.053557in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{3.054607in}{1.950945in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{1.951873in}}%
\pgfpathlineto{\pgfqpoint{3.055132in}{1.951752in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{1.950830in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{1.952240in}}%
\pgfpathlineto{\pgfqpoint{3.057932in}{1.953524in}}%
\pgfpathlineto{\pgfqpoint{3.058282in}{1.953326in}}%
\pgfpathlineto{\pgfqpoint{3.058632in}{1.952855in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{1.952928in}}%
\pgfpathlineto{\pgfqpoint{3.060732in}{1.957427in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.956726in}}%
\pgfpathlineto{\pgfqpoint{3.061258in}{1.956726in}}%
\pgfpathlineto{\pgfqpoint{3.063008in}{1.952474in}}%
\pgfpathlineto{\pgfqpoint{3.064933in}{1.952740in}}%
\pgfpathlineto{\pgfqpoint{3.065633in}{1.953263in}}%
\pgfpathlineto{\pgfqpoint{3.066683in}{1.952867in}}%
\pgfpathlineto{\pgfqpoint{3.068083in}{1.953361in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{1.953167in}}%
\pgfpathlineto{\pgfqpoint{3.071759in}{1.953167in}}%
\pgfpathlineto{\pgfqpoint{3.073159in}{1.956522in}}%
\pgfpathlineto{\pgfqpoint{3.073684in}{1.955052in}}%
\pgfpathlineto{\pgfqpoint{3.074734in}{1.952267in}}%
\pgfpathlineto{\pgfqpoint{3.075084in}{1.952446in}}%
\pgfpathlineto{\pgfqpoint{3.075434in}{1.952954in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{1.952683in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{1.952234in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{1.951321in}}%
\pgfpathlineto{\pgfqpoint{3.078059in}{1.951742in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.952584in}}%
\pgfpathlineto{\pgfqpoint{3.078759in}{1.952431in}}%
\pgfpathlineto{\pgfqpoint{3.079984in}{1.951133in}}%
\pgfpathlineto{\pgfqpoint{3.080334in}{1.950831in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{1.948188in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{1.948160in}}%
\pgfpathlineto{\pgfqpoint{3.082610in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{3.083135in}{1.947827in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{1.948506in}}%
\pgfpathlineto{\pgfqpoint{3.083660in}{1.948296in}}%
\pgfpathlineto{\pgfqpoint{3.084535in}{1.947118in}}%
\pgfpathlineto{\pgfqpoint{3.085935in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{3.086285in}{1.948665in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{1.948575in}}%
\pgfpathlineto{\pgfqpoint{3.088035in}{1.946368in}}%
\pgfpathlineto{\pgfqpoint{3.089610in}{1.946368in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{1.947502in}}%
\pgfpathlineto{\pgfqpoint{3.090835in}{1.947314in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{1.946804in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{3.093811in}{1.947263in}}%
\pgfpathlineto{\pgfqpoint{3.094511in}{1.947593in}}%
\pgfpathlineto{\pgfqpoint{3.095211in}{1.948335in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.948335in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{1.949797in}}%
\pgfpathlineto{\pgfqpoint{3.097486in}{1.950160in}}%
\pgfpathlineto{\pgfqpoint{3.098536in}{1.951728in}}%
\pgfpathlineto{\pgfqpoint{3.099411in}{1.954369in}}%
\pgfpathlineto{\pgfqpoint{3.099761in}{1.954073in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{3.103437in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.953907in}}%
\pgfpathlineto{\pgfqpoint{3.104137in}{1.954954in}}%
\pgfpathlineto{\pgfqpoint{3.104487in}{1.954499in}}%
\pgfpathlineto{\pgfqpoint{3.104837in}{1.954207in}}%
\pgfpathlineto{\pgfqpoint{3.106237in}{1.951457in}}%
\pgfpathlineto{\pgfqpoint{3.109562in}{1.951495in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{1.952114in}}%
\pgfpathlineto{\pgfqpoint{3.111313in}{1.952205in}}%
\pgfpathlineto{\pgfqpoint{3.111663in}{1.952854in}}%
\pgfpathlineto{\pgfqpoint{3.112013in}{1.952634in}}%
\pgfpathlineto{\pgfqpoint{3.114113in}{1.952204in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{1.951869in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{3.116038in}{1.952743in}}%
\pgfpathlineto{\pgfqpoint{3.116913in}{1.953296in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{1.953159in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{1.956804in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{1.958066in}}%
\pgfpathlineto{\pgfqpoint{3.119538in}{1.957752in}}%
\pgfpathlineto{\pgfqpoint{3.120763in}{1.955304in}}%
\pgfpathlineto{\pgfqpoint{3.121464in}{1.955418in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{1.954856in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{1.957498in}}%
\pgfpathlineto{\pgfqpoint{3.123389in}{1.956811in}}%
\pgfpathlineto{\pgfqpoint{3.125139in}{1.951968in}}%
\pgfpathlineto{\pgfqpoint{3.126364in}{1.952391in}}%
\pgfpathlineto{\pgfqpoint{3.126714in}{1.953250in}}%
\pgfpathlineto{\pgfqpoint{3.126889in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{3.127589in}{1.952675in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{1.953154in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{1.952652in}}%
\pgfpathlineto{\pgfqpoint{3.130039in}{1.952830in}}%
\pgfpathlineto{\pgfqpoint{3.130389in}{1.952945in}}%
\pgfpathlineto{\pgfqpoint{3.132140in}{1.950227in}}%
\pgfpathlineto{\pgfqpoint{3.133015in}{1.952109in}}%
\pgfpathlineto{\pgfqpoint{3.133190in}{1.951857in}}%
\pgfpathlineto{\pgfqpoint{3.134765in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{3.135290in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{3.137390in}{1.943725in}}%
\pgfpathlineto{\pgfqpoint{3.141766in}{1.944250in}}%
\pgfpathlineto{\pgfqpoint{3.144216in}{1.951160in}}%
\pgfpathlineto{\pgfqpoint{3.144391in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{3.145091in}{1.950432in}}%
\pgfpathlineto{\pgfqpoint{3.145791in}{1.950141in}}%
\pgfpathlineto{\pgfqpoint{3.146316in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{3.146841in}{1.950116in}}%
\pgfpathlineto{\pgfqpoint{3.148066in}{1.948789in}}%
\pgfpathlineto{\pgfqpoint{3.150166in}{1.949307in}}%
\pgfpathlineto{\pgfqpoint{3.151392in}{1.949235in}}%
\pgfpathlineto{\pgfqpoint{3.152092in}{1.948912in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{1.948912in}}%
\pgfpathlineto{\pgfqpoint{3.155242in}{1.951375in}}%
\pgfpathlineto{\pgfqpoint{3.155417in}{1.951185in}}%
\pgfpathlineto{\pgfqpoint{3.155767in}{1.950814in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{1.950204in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.950204in}}%
\pgfpathlineto{\pgfqpoint{3.159267in}{1.952804in}}%
\pgfpathlineto{\pgfqpoint{3.159792in}{1.952677in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{3.160317in}{1.952900in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.951275in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{1.950977in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{1.951225in}}%
\pgfpathlineto{\pgfqpoint{3.163468in}{1.950863in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{1.949132in}}%
\pgfpathlineto{\pgfqpoint{3.165393in}{1.949132in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.950828in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{1.950781in}}%
\pgfpathlineto{\pgfqpoint{3.167843in}{1.948867in}}%
\pgfpathlineto{\pgfqpoint{3.168193in}{1.948727in}}%
\pgfpathlineto{\pgfqpoint{3.169768in}{1.945532in}}%
\pgfpathlineto{\pgfqpoint{3.170118in}{1.945532in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{1.947115in}}%
\pgfpathlineto{\pgfqpoint{3.170994in}{1.946883in}}%
\pgfpathlineto{\pgfqpoint{3.171694in}{1.947253in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{1.949851in}}%
\pgfpathlineto{\pgfqpoint{3.173619in}{1.949136in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{1.949310in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{3.174494in}{1.949629in}}%
\pgfpathlineto{\pgfqpoint{3.175194in}{1.949299in}}%
\pgfpathlineto{\pgfqpoint{3.176069in}{1.950008in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.176944in}{1.946720in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{1.944512in}}%
\pgfpathlineto{\pgfqpoint{3.179744in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{3.180619in}{1.941375in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{1.942217in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{3.181670in}{1.941630in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{3.183420in}{1.942194in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{3.184820in}{1.943661in}}%
\pgfpathlineto{\pgfqpoint{3.185345in}{1.943215in}}%
\pgfpathlineto{\pgfqpoint{3.185520in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.943193in}}%
\pgfpathlineto{\pgfqpoint{3.190420in}{1.945693in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{1.945784in}}%
\pgfpathlineto{\pgfqpoint{3.191996in}{1.945447in}}%
\pgfpathlineto{\pgfqpoint{3.192171in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{3.192521in}{1.946505in}}%
\pgfpathlineto{\pgfqpoint{3.192696in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{1.944068in}}%
\pgfpathlineto{\pgfqpoint{3.194796in}{1.943723in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{1.938194in}}%
\pgfpathlineto{\pgfqpoint{3.198471in}{1.938451in}}%
\pgfpathlineto{\pgfqpoint{3.199346in}{1.939512in}}%
\pgfpathlineto{\pgfqpoint{3.199521in}{1.939512in}}%
\pgfpathlineto{\pgfqpoint{3.199871in}{1.940370in}}%
\pgfpathlineto{\pgfqpoint{3.200221in}{1.940224in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{1.940737in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{1.940599in}}%
\pgfpathlineto{\pgfqpoint{3.202497in}{1.940199in}}%
\pgfpathlineto{\pgfqpoint{3.204422in}{1.942488in}}%
\pgfpathlineto{\pgfqpoint{3.205122in}{1.942292in}}%
\pgfpathlineto{\pgfqpoint{3.206172in}{1.940929in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.940675in}}%
\pgfpathlineto{\pgfqpoint{3.207922in}{1.941712in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{3.208797in}{1.942127in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{3.211773in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{3.212123in}{1.938093in}}%
\pgfpathlineto{\pgfqpoint{3.213873in}{1.937799in}}%
\pgfpathlineto{\pgfqpoint{3.214398in}{1.937342in}}%
\pgfpathlineto{\pgfqpoint{3.214923in}{1.937664in}}%
\pgfpathlineto{\pgfqpoint{3.216498in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{3.216673in}{1.935946in}}%
\pgfpathlineto{\pgfqpoint{3.217023in}{1.935432in}}%
\pgfpathlineto{\pgfqpoint{3.218423in}{1.932315in}}%
\pgfpathlineto{\pgfqpoint{3.220173in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{1.933165in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{1.932935in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{1.933436in}}%
\pgfpathlineto{\pgfqpoint{3.223324in}{1.935815in}}%
\pgfpathlineto{\pgfqpoint{3.224724in}{1.934613in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.935600in}}%
\pgfpathlineto{\pgfqpoint{3.227349in}{1.934121in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{1.934461in}}%
\pgfpathlineto{\pgfqpoint{3.227874in}{1.934130in}}%
\pgfpathlineto{\pgfqpoint{3.228749in}{1.932974in}}%
\pgfpathlineto{\pgfqpoint{3.230149in}{1.932974in}}%
\pgfpathlineto{\pgfqpoint{3.230674in}{1.934689in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{1.934470in}}%
\pgfpathlineto{\pgfqpoint{3.231725in}{1.934079in}}%
\pgfpathlineto{\pgfqpoint{3.232600in}{1.933305in}}%
\pgfpathlineto{\pgfqpoint{3.233650in}{1.933956in}}%
\pgfpathlineto{\pgfqpoint{3.234175in}{1.932599in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{1.927461in}}%
\pgfpathlineto{\pgfqpoint{3.236100in}{1.926881in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.925223in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{3.238375in}{1.924795in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.924795in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{3.240825in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{3.242751in}{1.923605in}}%
\pgfpathlineto{\pgfqpoint{3.243801in}{1.922911in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{1.921599in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{1.921320in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.920336in}}%
\pgfpathlineto{\pgfqpoint{3.247126in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{3.247826in}{1.919701in}}%
\pgfpathlineto{\pgfqpoint{3.248351in}{1.920521in}}%
\pgfpathlineto{\pgfqpoint{3.248526in}{1.920279in}}%
\pgfpathlineto{\pgfqpoint{3.250276in}{1.913516in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{1.911976in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{1.912024in}}%
\pgfpathlineto{\pgfqpoint{3.252202in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{3.253252in}{1.907156in}}%
\pgfpathlineto{\pgfqpoint{3.253777in}{1.906674in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.905739in}}%
\pgfpathlineto{\pgfqpoint{3.254477in}{1.906238in}}%
\pgfpathlineto{\pgfqpoint{3.254827in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{1.903772in}}%
\pgfpathlineto{\pgfqpoint{3.261128in}{1.904160in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{1.904454in}}%
\pgfpathlineto{\pgfqpoint{3.262353in}{1.904177in}}%
\pgfpathlineto{\pgfqpoint{3.265153in}{1.904247in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.904882in}}%
\pgfpathlineto{\pgfqpoint{3.265853in}{1.904656in}}%
\pgfpathlineto{\pgfqpoint{3.266378in}{1.904785in}}%
\pgfpathlineto{\pgfqpoint{3.267078in}{1.904390in}}%
\pgfpathlineto{\pgfqpoint{3.268303in}{1.904809in}}%
\pgfpathlineto{\pgfqpoint{3.269003in}{1.906420in}}%
\pgfpathlineto{\pgfqpoint{3.271629in}{1.907715in}}%
\pgfpathlineto{\pgfqpoint{3.273029in}{1.909693in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.909073in}}%
\pgfpathlineto{\pgfqpoint{3.273729in}{1.908535in}}%
\pgfpathlineto{\pgfqpoint{3.274429in}{1.907693in}}%
\pgfpathlineto{\pgfqpoint{3.275129in}{1.907379in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.908919in}}%
\pgfpathlineto{\pgfqpoint{3.276354in}{1.908720in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{1.906282in}}%
\pgfpathlineto{\pgfqpoint{3.278979in}{1.907260in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{1.907050in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{1.905132in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{1.905531in}}%
\pgfpathlineto{\pgfqpoint{3.283180in}{1.906260in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{1.905725in}}%
\pgfpathlineto{\pgfqpoint{3.285280in}{1.901141in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.901315in}}%
\pgfpathlineto{\pgfqpoint{3.286680in}{1.902784in}}%
\pgfpathlineto{\pgfqpoint{3.286855in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{3.295081in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{3.295781in}{1.884219in}}%
\pgfpathlineto{\pgfqpoint{3.296831in}{1.882414in}}%
\pgfpathlineto{\pgfqpoint{3.299106in}{1.882968in}}%
\pgfpathlineto{\pgfqpoint{3.299806in}{1.886024in}}%
\pgfpathlineto{\pgfqpoint{3.299981in}{1.885996in}}%
\pgfpathlineto{\pgfqpoint{3.300856in}{1.885365in}}%
\pgfpathlineto{\pgfqpoint{3.301732in}{1.885140in}}%
\pgfpathlineto{\pgfqpoint{3.302432in}{1.884647in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.885130in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{1.886020in}}%
\pgfpathlineto{\pgfqpoint{3.303832in}{1.885885in}}%
\pgfpathlineto{\pgfqpoint{3.307332in}{1.885477in}}%
\pgfpathlineto{\pgfqpoint{3.308032in}{1.886993in}}%
\pgfpathlineto{\pgfqpoint{3.308382in}{1.887286in}}%
\pgfpathlineto{\pgfqpoint{3.308557in}{1.886939in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.885293in}}%
\pgfpathlineto{\pgfqpoint{3.309957in}{1.884855in}}%
\pgfpathlineto{\pgfqpoint{3.310657in}{1.884192in}}%
\pgfpathlineto{\pgfqpoint{3.311358in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{3.312408in}{1.886140in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.886447in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{1.887164in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{1.886967in}}%
\pgfpathlineto{\pgfqpoint{3.314508in}{1.887103in}}%
\pgfpathlineto{\pgfqpoint{3.316083in}{1.884650in}}%
\pgfpathlineto{\pgfqpoint{3.319408in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{3.320458in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{3.320984in}{1.888280in}}%
\pgfpathlineto{\pgfqpoint{3.322559in}{1.886170in}}%
\pgfpathlineto{\pgfqpoint{3.323259in}{1.886989in}}%
\pgfpathlineto{\pgfqpoint{3.323609in}{1.887533in}}%
\pgfpathlineto{\pgfqpoint{3.324659in}{1.887655in}}%
\pgfpathlineto{\pgfqpoint{3.325884in}{1.887584in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{1.888618in}}%
\pgfpathlineto{\pgfqpoint{3.327634in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{3.329384in}{1.888698in}}%
\pgfpathlineto{\pgfqpoint{3.330084in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{3.330609in}{1.889743in}}%
\pgfpathlineto{\pgfqpoint{3.332360in}{1.890143in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.890143in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{1.893300in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.894652in}}%
\pgfpathlineto{\pgfqpoint{3.334635in}{1.894518in}}%
\pgfpathlineto{\pgfqpoint{3.335335in}{1.894098in}}%
\pgfpathlineto{\pgfqpoint{3.335860in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{1.894850in}}%
\pgfpathlineto{\pgfqpoint{3.337435in}{1.892497in}}%
\pgfpathlineto{\pgfqpoint{3.337785in}{1.892903in}}%
\pgfpathlineto{\pgfqpoint{3.338485in}{1.893773in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{1.891807in}}%
\pgfpathlineto{\pgfqpoint{3.340935in}{1.890400in}}%
\pgfpathlineto{\pgfqpoint{3.343211in}{1.890870in}}%
\pgfpathlineto{\pgfqpoint{3.343736in}{1.891636in}}%
\pgfpathlineto{\pgfqpoint{3.343911in}{1.891493in}}%
\pgfpathlineto{\pgfqpoint{3.344611in}{1.891066in}}%
\pgfpathlineto{\pgfqpoint{3.345661in}{1.891816in}}%
\pgfpathlineto{\pgfqpoint{3.346711in}{1.890685in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{1.889238in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.888733in}}%
\pgfpathlineto{\pgfqpoint{3.348986in}{1.888111in}}%
\pgfpathlineto{\pgfqpoint{3.351962in}{1.888310in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.353012in}{1.890519in}}%
\pgfpathlineto{\pgfqpoint{3.354062in}{1.888825in}}%
\pgfpathlineto{\pgfqpoint{3.354237in}{1.888914in}}%
\pgfpathlineto{\pgfqpoint{3.355462in}{1.889267in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{1.889907in}}%
\pgfpathlineto{\pgfqpoint{3.355987in}{1.889684in}}%
\pgfpathlineto{\pgfqpoint{3.356862in}{1.888741in}}%
\pgfpathlineto{\pgfqpoint{3.359137in}{1.889068in}}%
\pgfpathlineto{\pgfqpoint{3.360012in}{1.890325in}}%
\pgfpathlineto{\pgfqpoint{3.363688in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{1.891939in}}%
\pgfpathlineto{\pgfqpoint{3.364738in}{1.891860in}}%
\pgfpathlineto{\pgfqpoint{3.365963in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{3.368413in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{1.891641in}}%
\pgfpathlineto{\pgfqpoint{3.371214in}{1.892142in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{1.892689in}}%
\pgfpathlineto{\pgfqpoint{3.371739in}{1.892433in}}%
\pgfpathlineto{\pgfqpoint{3.372264in}{1.892018in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{1.890924in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.891281in}}%
\pgfpathlineto{\pgfqpoint{3.375939in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{3.376989in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{3.377864in}{1.892663in}}%
\pgfpathlineto{\pgfqpoint{3.378214in}{1.892257in}}%
\pgfpathlineto{\pgfqpoint{3.379264in}{1.890596in}}%
\pgfpathlineto{\pgfqpoint{3.381715in}{1.890596in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{1.891351in}}%
\pgfpathlineto{\pgfqpoint{3.385040in}{1.891508in}}%
\pgfpathlineto{\pgfqpoint{3.385915in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{3.386615in}{1.893203in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{1.892395in}}%
\pgfpathlineto{\pgfqpoint{3.388365in}{1.892372in}}%
\pgfpathlineto{\pgfqpoint{3.391166in}{1.889717in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{1.889895in}}%
\pgfpathlineto{\pgfqpoint{3.392041in}{1.891238in}}%
\pgfpathlineto{\pgfqpoint{3.392216in}{1.891102in}}%
\pgfpathlineto{\pgfqpoint{3.393441in}{1.889199in}}%
\pgfpathlineto{\pgfqpoint{3.398341in}{1.889543in}}%
\pgfpathlineto{\pgfqpoint{3.399041in}{1.890541in}}%
\pgfpathlineto{\pgfqpoint{3.399391in}{1.890291in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.890653in}}%
\pgfpathlineto{\pgfqpoint{3.399916in}{1.890299in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.887476in}}%
\pgfpathlineto{\pgfqpoint{3.406742in}{1.887848in}}%
\pgfpathlineto{\pgfqpoint{3.407442in}{1.888856in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{1.889308in}}%
\pgfpathlineto{\pgfqpoint{3.409717in}{1.890821in}}%
\pgfpathlineto{\pgfqpoint{3.409892in}{1.890560in}}%
\pgfpathlineto{\pgfqpoint{3.411468in}{1.891011in}}%
\pgfpathlineto{\pgfqpoint{3.411993in}{1.890888in}}%
\pgfpathlineto{\pgfqpoint{3.412343in}{1.890488in}}%
\pgfpathlineto{\pgfqpoint{3.412518in}{1.890797in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{1.890394in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{1.890879in}}%
\pgfpathlineto{\pgfqpoint{3.416543in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{3.417418in}{1.892830in}}%
\pgfpathlineto{\pgfqpoint{3.417943in}{1.892748in}}%
\pgfpathlineto{\pgfqpoint{3.418818in}{1.891852in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.892016in}}%
\pgfpathlineto{\pgfqpoint{3.421444in}{1.893402in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{1.893771in}}%
\pgfpathlineto{\pgfqpoint{3.423719in}{1.894540in}}%
\pgfpathlineto{\pgfqpoint{3.424594in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{3.425294in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{3.425994in}{1.895234in}}%
\pgfpathlineto{\pgfqpoint{3.427044in}{1.894327in}}%
\pgfpathlineto{\pgfqpoint{3.428794in}{1.894674in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{1.895436in}}%
\pgfpathlineto{\pgfqpoint{3.429494in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{1.895707in}}%
\pgfpathlineto{\pgfqpoint{3.434395in}{1.897102in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{1.896939in}}%
\pgfpathlineto{\pgfqpoint{3.435795in}{1.896939in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{1.900634in}}%
\pgfpathlineto{\pgfqpoint{3.437370in}{1.900732in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{1.901294in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{3.439470in}{1.900824in}}%
\pgfpathlineto{\pgfqpoint{3.441046in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{3.442096in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{1.899923in}}%
\pgfpathlineto{\pgfqpoint{3.446296in}{1.899933in}}%
\pgfpathlineto{\pgfqpoint{3.447696in}{1.903138in}}%
\pgfpathlineto{\pgfqpoint{3.448396in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{1.902905in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.901490in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{1.901490in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{1.903530in}}%
\pgfpathlineto{\pgfqpoint{3.453647in}{1.904373in}}%
\pgfpathlineto{\pgfqpoint{3.453822in}{1.904135in}}%
\pgfpathlineto{\pgfqpoint{3.455572in}{1.900474in}}%
\pgfpathlineto{\pgfqpoint{3.456797in}{1.900054in}}%
\pgfpathlineto{\pgfqpoint{3.457497in}{1.899553in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{1.899917in}}%
\pgfpathlineto{\pgfqpoint{3.458372in}{1.900690in}}%
\pgfpathlineto{\pgfqpoint{3.458547in}{1.900549in}}%
\pgfpathlineto{\pgfqpoint{3.458897in}{1.900596in}}%
\pgfpathlineto{\pgfqpoint{3.459772in}{1.899786in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{1.900288in}}%
\pgfpathlineto{\pgfqpoint{3.461348in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{1.900504in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{1.898454in}}%
\pgfpathlineto{\pgfqpoint{3.463973in}{1.898139in}}%
\pgfpathlineto{\pgfqpoint{3.470623in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{3.471324in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{3.472024in}{1.891519in}}%
\pgfpathlineto{\pgfqpoint{3.472199in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{3.473599in}{1.889221in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{1.889612in}}%
\pgfpathlineto{\pgfqpoint{3.477449in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{3.477974in}{1.891437in}}%
\pgfpathlineto{\pgfqpoint{3.478674in}{1.892426in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.893619in}}%
\pgfpathlineto{\pgfqpoint{3.479724in}{1.893396in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{1.893087in}}%
\pgfpathlineto{\pgfqpoint{3.481125in}{1.892444in}}%
\pgfpathlineto{\pgfqpoint{3.481825in}{1.892730in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{1.893446in}}%
\pgfpathlineto{\pgfqpoint{3.482350in}{1.893249in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{1.892091in}}%
\pgfpathlineto{\pgfqpoint{3.484800in}{1.892533in}}%
\pgfpathlineto{\pgfqpoint{3.485500in}{1.894896in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{1.894636in}}%
\pgfpathlineto{\pgfqpoint{3.487075in}{1.891710in}}%
\pgfpathlineto{\pgfqpoint{3.487425in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{3.488125in}{1.892679in}}%
\pgfpathlineto{\pgfqpoint{3.489000in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{3.489700in}{1.893047in}}%
\pgfpathlineto{\pgfqpoint{3.490225in}{1.893926in}}%
\pgfpathlineto{\pgfqpoint{3.490400in}{1.893815in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{3.491451in}{1.893485in}}%
\pgfpathlineto{\pgfqpoint{3.492851in}{1.893654in}}%
\pgfpathlineto{\pgfqpoint{3.493201in}{1.894405in}}%
\pgfpathlineto{\pgfqpoint{3.493376in}{1.894221in}}%
\pgfpathlineto{\pgfqpoint{3.494076in}{1.893762in}}%
\pgfpathlineto{\pgfqpoint{3.495126in}{1.894273in}}%
\pgfpathlineto{\pgfqpoint{3.497401in}{1.894981in}}%
\pgfpathlineto{\pgfqpoint{3.499501in}{1.894633in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{1.894147in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.894323in}}%
\pgfpathlineto{\pgfqpoint{3.501427in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{1.895321in}}%
\pgfpathlineto{\pgfqpoint{3.501952in}{1.895146in}}%
\pgfpathlineto{\pgfqpoint{3.502652in}{1.894536in}}%
\pgfpathlineto{\pgfqpoint{3.504052in}{1.894519in}}%
\pgfpathlineto{\pgfqpoint{3.505102in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{1.893081in}}%
\pgfpathlineto{\pgfqpoint{3.509477in}{1.894841in}}%
\pgfpathlineto{\pgfqpoint{3.509652in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{3.510877in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{3.512453in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{3.513153in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{3.513328in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{3.514028in}{1.894480in}}%
\pgfpathlineto{\pgfqpoint{3.514203in}{1.894617in}}%
\pgfpathlineto{\pgfqpoint{3.516653in}{1.892491in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{1.892764in}}%
\pgfpathlineto{\pgfqpoint{3.519978in}{1.894345in}}%
\pgfpathlineto{\pgfqpoint{3.521554in}{1.894074in}}%
\pgfpathlineto{\pgfqpoint{3.522254in}{1.893698in}}%
\pgfpathlineto{\pgfqpoint{3.523829in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{3.524529in}{1.894558in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.894686in}}%
\pgfpathlineto{\pgfqpoint{3.528729in}{1.896812in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{1.895007in}}%
\pgfpathlineto{\pgfqpoint{3.530654in}{1.893763in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{1.894270in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{3.536080in}{1.894778in}}%
\pgfpathlineto{\pgfqpoint{3.536955in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{3.538005in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{3.538705in}{1.895854in}}%
\pgfpathlineto{\pgfqpoint{3.540805in}{1.895900in}}%
\pgfpathlineto{\pgfqpoint{3.541506in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{3.542381in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{3.543956in}{1.899867in}}%
\pgfpathlineto{\pgfqpoint{3.544831in}{1.899271in}}%
\pgfpathlineto{\pgfqpoint{3.545881in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{3.547456in}{1.906136in}}%
\pgfpathlineto{\pgfqpoint{3.547631in}{1.906066in}}%
\pgfpathlineto{\pgfqpoint{3.548156in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{3.548331in}{1.906711in}}%
\pgfpathlineto{\pgfqpoint{3.549381in}{1.905110in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{1.904847in}}%
\pgfpathlineto{\pgfqpoint{3.550781in}{1.903020in}}%
\pgfpathlineto{\pgfqpoint{3.551482in}{1.902718in}}%
\pgfpathlineto{\pgfqpoint{3.552182in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{3.552532in}{1.902336in}}%
\pgfpathlineto{\pgfqpoint{3.552707in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{3.553932in}{1.900443in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.900881in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{1.903021in}}%
\pgfpathlineto{\pgfqpoint{3.555857in}{1.902944in}}%
\pgfpathlineto{\pgfqpoint{3.556732in}{1.902081in}}%
\pgfpathlineto{\pgfqpoint{3.560232in}{1.902557in}}%
\pgfpathlineto{\pgfqpoint{3.563208in}{1.905163in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.903494in}}%
\pgfpathlineto{\pgfqpoint{3.564958in}{1.903284in}}%
\pgfpathlineto{\pgfqpoint{3.566883in}{1.899036in}}%
\pgfpathlineto{\pgfqpoint{3.568283in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{3.569858in}{1.894830in}}%
\pgfpathlineto{\pgfqpoint{3.574059in}{1.897205in}}%
\pgfpathlineto{\pgfqpoint{3.574759in}{1.898171in}}%
\pgfpathlineto{\pgfqpoint{3.575109in}{1.898670in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{1.898628in}}%
\pgfpathlineto{\pgfqpoint{3.577559in}{1.896270in}}%
\pgfpathlineto{\pgfqpoint{3.580009in}{1.896585in}}%
\pgfpathlineto{\pgfqpoint{3.580884in}{1.897861in}}%
\pgfpathlineto{\pgfqpoint{3.581585in}{1.897795in}}%
\pgfpathlineto{\pgfqpoint{3.582810in}{1.900038in}}%
\pgfpathlineto{\pgfqpoint{3.585610in}{1.895890in}}%
\pgfpathlineto{\pgfqpoint{3.585785in}{1.895890in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.896915in}}%
\pgfpathlineto{\pgfqpoint{3.586485in}{1.896446in}}%
\pgfpathlineto{\pgfqpoint{3.588760in}{1.896061in}}%
\pgfpathlineto{\pgfqpoint{3.589460in}{1.897763in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{1.898189in}}%
\pgfpathlineto{\pgfqpoint{3.594536in}{1.899453in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.899276in}}%
\pgfpathlineto{\pgfqpoint{3.598561in}{1.898786in}}%
\pgfpathlineto{\pgfqpoint{3.602937in}{1.898786in}}%
\pgfpathlineto{\pgfqpoint{3.603637in}{1.900497in}}%
\pgfpathlineto{\pgfqpoint{3.604512in}{1.901103in}}%
\pgfpathlineto{\pgfqpoint{3.605212in}{1.903108in}}%
\pgfpathlineto{\pgfqpoint{3.605387in}{1.902799in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{1.902240in}}%
\pgfpathlineto{\pgfqpoint{3.608712in}{1.902240in}}%
\pgfpathlineto{\pgfqpoint{3.609587in}{1.905201in}}%
\pgfpathlineto{\pgfqpoint{3.610812in}{1.905736in}}%
\pgfpathlineto{\pgfqpoint{3.612038in}{1.904524in}}%
\pgfpathlineto{\pgfqpoint{3.613788in}{1.905020in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.907258in}}%
\pgfpathlineto{\pgfqpoint{3.615888in}{1.906537in}}%
\pgfpathlineto{\pgfqpoint{3.616063in}{1.906800in}}%
\pgfpathlineto{\pgfqpoint{3.616413in}{1.906303in}}%
\pgfpathlineto{\pgfqpoint{3.617638in}{1.903895in}}%
\pgfpathlineto{\pgfqpoint{3.618863in}{1.904111in}}%
\pgfpathlineto{\pgfqpoint{3.619738in}{1.905210in}}%
\pgfpathlineto{\pgfqpoint{3.620088in}{1.904961in}}%
\pgfpathlineto{\pgfqpoint{3.622014in}{1.900451in}}%
\pgfpathlineto{\pgfqpoint{3.623939in}{1.900861in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{1.903699in}}%
\pgfpathlineto{\pgfqpoint{3.624814in}{1.903641in}}%
\pgfpathlineto{\pgfqpoint{3.626564in}{1.901100in}}%
\pgfpathlineto{\pgfqpoint{3.627089in}{1.901683in}}%
\pgfpathlineto{\pgfqpoint{3.627614in}{1.902590in}}%
\pgfpathlineto{\pgfqpoint{3.627789in}{1.902487in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.900597in}}%
\pgfpathlineto{\pgfqpoint{3.630764in}{1.900980in}}%
\pgfpathlineto{\pgfqpoint{3.631640in}{1.901341in}}%
\pgfpathlineto{\pgfqpoint{3.635315in}{1.898314in}}%
\pgfpathlineto{\pgfqpoint{3.635490in}{1.898645in}}%
\pgfpathlineto{\pgfqpoint{3.636015in}{1.899373in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{1.899219in}}%
\pgfpathlineto{\pgfqpoint{3.647041in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{3.648091in}{1.901055in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{1.901243in}}%
\pgfpathlineto{\pgfqpoint{3.652817in}{1.902380in}}%
\pgfpathlineto{\pgfqpoint{3.653167in}{1.901983in}}%
\pgfpathlineto{\pgfqpoint{3.654392in}{1.901718in}}%
\pgfpathlineto{\pgfqpoint{3.655442in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{3.659992in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{1.898795in}}%
\pgfpathlineto{\pgfqpoint{3.662618in}{1.899325in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.900903in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.902829in}}%
\pgfpathlineto{\pgfqpoint{3.664718in}{1.902678in}}%
\pgfpathlineto{\pgfqpoint{3.665943in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{3.668743in}{1.901152in}}%
\pgfpathlineto{\pgfqpoint{3.669443in}{1.901818in}}%
\pgfpathlineto{\pgfqpoint{3.670493in}{1.901681in}}%
\pgfpathlineto{\pgfqpoint{3.672244in}{1.901681in}}%
\pgfpathlineto{\pgfqpoint{3.673644in}{1.904990in}}%
\pgfpathlineto{\pgfqpoint{3.674169in}{1.904547in}}%
\pgfpathlineto{\pgfqpoint{3.674519in}{1.904060in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.904624in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.905685in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{1.905239in}}%
\pgfpathlineto{\pgfqpoint{3.676444in}{1.903326in}}%
\pgfpathlineto{\pgfqpoint{3.676794in}{1.903157in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{1.901239in}}%
\pgfpathlineto{\pgfqpoint{3.678719in}{1.901026in}}%
\pgfpathlineto{\pgfqpoint{3.679419in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{3.680644in}{1.902856in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{1.902509in}}%
\pgfpathlineto{\pgfqpoint{3.682045in}{1.899916in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.900146in}}%
\pgfpathlineto{\pgfqpoint{3.682745in}{1.900793in}}%
\pgfpathlineto{\pgfqpoint{3.683095in}{1.900572in}}%
\pgfpathlineto{\pgfqpoint{3.684320in}{1.900282in}}%
\pgfpathlineto{\pgfqpoint{3.684845in}{1.899642in}}%
\pgfpathlineto{\pgfqpoint{3.685195in}{1.900405in}}%
\pgfpathlineto{\pgfqpoint{3.685545in}{1.900225in}}%
\pgfpathlineto{\pgfqpoint{3.686245in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{3.686595in}{1.900125in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{1.899578in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{1.900037in}}%
\pgfpathlineto{\pgfqpoint{3.689395in}{1.899958in}}%
\pgfpathlineto{\pgfqpoint{3.690445in}{1.898226in}}%
\pgfpathlineto{\pgfqpoint{3.691846in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{3.692371in}{1.899411in}}%
\pgfpathlineto{\pgfqpoint{3.692546in}{1.899321in}}%
\pgfpathlineto{\pgfqpoint{3.696746in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{3.697271in}{1.900707in}}%
\pgfpathlineto{\pgfqpoint{3.697446in}{1.900614in}}%
\pgfpathlineto{\pgfqpoint{3.699546in}{1.901125in}}%
\pgfpathlineto{\pgfqpoint{3.699896in}{1.901843in}}%
\pgfpathlineto{\pgfqpoint{3.700071in}{1.901646in}}%
\pgfpathlineto{\pgfqpoint{3.700946in}{1.900489in}}%
\pgfpathlineto{\pgfqpoint{3.702522in}{1.900946in}}%
\pgfpathlineto{\pgfqpoint{3.702872in}{1.901520in}}%
\pgfpathlineto{\pgfqpoint{3.703222in}{1.901273in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.898644in}}%
\pgfpathlineto{\pgfqpoint{3.708822in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{3.709172in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{1.898965in}}%
\pgfpathlineto{\pgfqpoint{3.710222in}{1.898721in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{1.897364in}}%
\pgfpathlineto{\pgfqpoint{3.714248in}{1.897364in}}%
\pgfpathlineto{\pgfqpoint{3.714773in}{1.899392in}}%
\pgfpathlineto{\pgfqpoint{3.714948in}{1.899239in}}%
\pgfpathlineto{\pgfqpoint{3.717573in}{1.899239in}}%
\pgfpathlineto{\pgfqpoint{3.718273in}{1.900375in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.900750in}}%
\pgfpathlineto{\pgfqpoint{3.721949in}{1.902347in}}%
\pgfpathlineto{\pgfqpoint{3.722824in}{1.902125in}}%
\pgfpathlineto{\pgfqpoint{3.724049in}{1.902667in}}%
\pgfpathlineto{\pgfqpoint{3.724399in}{1.903120in}}%
\pgfpathlineto{\pgfqpoint{3.724749in}{1.903910in}}%
\pgfpathlineto{\pgfqpoint{3.724924in}{1.903739in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.903243in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{1.903734in}}%
\pgfpathlineto{\pgfqpoint{3.726674in}{1.904147in}}%
\pgfpathlineto{\pgfqpoint{3.726849in}{1.903843in}}%
\pgfpathlineto{\pgfqpoint{3.728599in}{1.903291in}}%
\pgfpathlineto{\pgfqpoint{3.729124in}{1.902916in}}%
\pgfpathlineto{\pgfqpoint{3.729474in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{3.729824in}{1.903829in}}%
\pgfpathlineto{\pgfqpoint{3.730174in}{1.904084in}}%
\pgfpathlineto{\pgfqpoint{3.730349in}{1.903723in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{1.901792in}}%
\pgfpathlineto{\pgfqpoint{3.731400in}{1.901890in}}%
\pgfpathlineto{\pgfqpoint{3.733675in}{1.899437in}}%
\pgfpathlineto{\pgfqpoint{3.734375in}{1.900196in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{3.735950in}{1.897529in}}%
\pgfpathlineto{\pgfqpoint{3.737700in}{1.897718in}}%
\pgfpathlineto{\pgfqpoint{3.738575in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{3.739450in}{1.898836in}}%
\pgfpathlineto{\pgfqpoint{3.740325in}{1.898737in}}%
\pgfpathlineto{\pgfqpoint{3.741026in}{1.899030in}}%
\pgfpathlineto{\pgfqpoint{3.741376in}{1.899870in}}%
\pgfpathlineto{\pgfqpoint{3.741551in}{1.899718in}}%
\pgfpathlineto{\pgfqpoint{3.742426in}{1.898623in}}%
\pgfpathlineto{\pgfqpoint{3.743126in}{1.898972in}}%
\pgfpathlineto{\pgfqpoint{3.743651in}{1.899738in}}%
\pgfpathlineto{\pgfqpoint{3.743826in}{1.899594in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.899694in}}%
\pgfpathlineto{\pgfqpoint{3.748026in}{1.902914in}}%
\pgfpathlineto{\pgfqpoint{3.749426in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{3.750126in}{1.902960in}}%
\pgfpathlineto{\pgfqpoint{3.750301in}{1.902960in}}%
\pgfpathlineto{\pgfqpoint{3.751177in}{1.905041in}}%
\pgfpathlineto{\pgfqpoint{3.751352in}{1.904905in}}%
\pgfpathlineto{\pgfqpoint{3.751702in}{1.904958in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.902666in}}%
\pgfpathlineto{\pgfqpoint{3.753102in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{3.755027in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{1.902256in}}%
\pgfpathlineto{\pgfqpoint{3.758177in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{3.759052in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{3.760102in}{1.901097in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{1.901097in}}%
\pgfpathlineto{\pgfqpoint{3.760978in}{1.900362in}}%
\pgfpathlineto{\pgfqpoint{3.765178in}{1.900049in}}%
\pgfpathlineto{\pgfqpoint{3.765878in}{1.899612in}}%
\pgfpathlineto{\pgfqpoint{3.767453in}{1.900055in}}%
\pgfpathlineto{\pgfqpoint{3.768853in}{1.903326in}}%
\pgfpathlineto{\pgfqpoint{3.769728in}{1.904006in}}%
\pgfpathlineto{\pgfqpoint{3.772179in}{1.903874in}}%
\pgfpathlineto{\pgfqpoint{3.772879in}{1.903410in}}%
\pgfpathlineto{\pgfqpoint{3.773229in}{1.903592in}}%
\pgfpathlineto{\pgfqpoint{3.773404in}{1.903206in}}%
\pgfpathlineto{\pgfqpoint{3.774104in}{1.902899in}}%
\pgfpathlineto{\pgfqpoint{3.774454in}{1.902566in}}%
\pgfpathlineto{\pgfqpoint{3.774629in}{1.902899in}}%
\pgfpathlineto{\pgfqpoint{3.775854in}{1.905699in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{1.903377in}}%
\pgfpathlineto{\pgfqpoint{3.777604in}{1.901310in}}%
\pgfpathlineto{\pgfqpoint{3.779529in}{1.901755in}}%
\pgfpathlineto{\pgfqpoint{3.780229in}{1.902145in}}%
\pgfpathlineto{\pgfqpoint{3.783380in}{1.902449in}}%
\pgfpathlineto{\pgfqpoint{3.784080in}{1.903003in}}%
\pgfpathlineto{\pgfqpoint{3.787405in}{1.903485in}}%
\pgfpathlineto{\pgfqpoint{3.788630in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{3.789330in}{1.906126in}}%
\pgfpathlineto{\pgfqpoint{3.789680in}{1.906776in}}%
\pgfpathlineto{\pgfqpoint{3.789855in}{1.906556in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.905614in}}%
\pgfpathlineto{\pgfqpoint{3.790730in}{1.905749in}}%
\pgfpathlineto{\pgfqpoint{3.793181in}{1.903482in}}%
\pgfpathlineto{\pgfqpoint{3.794056in}{1.904138in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.795631in}{1.901037in}}%
\pgfpathlineto{\pgfqpoint{3.796156in}{1.900740in}}%
\pgfpathlineto{\pgfqpoint{3.796856in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{3.797556in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{3.799656in}{1.900217in}}%
\pgfpathlineto{\pgfqpoint{3.800006in}{1.900889in}}%
\pgfpathlineto{\pgfqpoint{3.800356in}{1.900677in}}%
\pgfpathlineto{\pgfqpoint{3.802807in}{1.900891in}}%
\pgfpathlineto{\pgfqpoint{3.803682in}{1.902329in}}%
\pgfpathlineto{\pgfqpoint{3.803857in}{1.902130in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{1.902093in}}%
\pgfpathlineto{\pgfqpoint{3.805782in}{1.899068in}}%
\pgfpathlineto{\pgfqpoint{3.807007in}{1.899776in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.899424in}}%
\pgfpathlineto{\pgfqpoint{3.808932in}{1.894166in}}%
\pgfpathlineto{\pgfqpoint{3.809107in}{1.894469in}}%
\pgfpathlineto{\pgfqpoint{3.809457in}{1.894031in}}%
\pgfpathlineto{\pgfqpoint{3.810157in}{1.893424in}}%
\pgfpathlineto{\pgfqpoint{3.812608in}{1.893878in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.895547in}}%
\pgfpathlineto{\pgfqpoint{3.813483in}{1.895473in}}%
\pgfpathlineto{\pgfqpoint{3.814358in}{1.894551in}}%
\pgfpathlineto{\pgfqpoint{3.816283in}{1.894813in}}%
\pgfpathlineto{\pgfqpoint{3.816808in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{3.816983in}{1.895794in}}%
\pgfpathlineto{\pgfqpoint{3.818733in}{1.891273in}}%
\pgfpathlineto{\pgfqpoint{3.819083in}{1.891521in}}%
\pgfpathlineto{\pgfqpoint{3.820483in}{1.892948in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.892211in}}%
\pgfpathlineto{\pgfqpoint{3.823459in}{1.892737in}}%
\pgfpathlineto{\pgfqpoint{3.824509in}{1.893666in}}%
\pgfpathlineto{\pgfqpoint{3.828009in}{1.893228in}}%
\pgfpathlineto{\pgfqpoint{3.828709in}{1.892444in}}%
\pgfpathlineto{\pgfqpoint{3.830284in}{1.892863in}}%
\pgfpathlineto{\pgfqpoint{3.830634in}{1.893717in}}%
\pgfpathlineto{\pgfqpoint{3.830985in}{1.893569in}}%
\pgfpathlineto{\pgfqpoint{3.832910in}{1.893569in}}%
\pgfpathlineto{\pgfqpoint{3.833260in}{1.894328in}}%
\pgfpathlineto{\pgfqpoint{3.833610in}{1.894147in}}%
\pgfpathlineto{\pgfqpoint{3.834310in}{1.893781in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.894033in}}%
\pgfpathlineto{\pgfqpoint{3.835360in}{1.894547in}}%
\pgfpathlineto{\pgfqpoint{3.835535in}{1.894547in}}%
\pgfpathlineto{\pgfqpoint{3.835885in}{1.895432in}}%
\pgfpathlineto{\pgfqpoint{3.836235in}{1.895295in}}%
\pgfpathlineto{\pgfqpoint{3.837460in}{1.895779in}}%
\pgfpathlineto{\pgfqpoint{3.839210in}{1.899023in}}%
\pgfpathlineto{\pgfqpoint{3.839560in}{1.898711in}}%
\pgfpathlineto{\pgfqpoint{3.840435in}{1.897756in}}%
\pgfpathlineto{\pgfqpoint{3.841661in}{1.897716in}}%
\pgfpathlineto{\pgfqpoint{3.842536in}{1.896408in}}%
\pgfpathlineto{\pgfqpoint{3.843586in}{1.896702in}}%
\pgfpathlineto{\pgfqpoint{3.843936in}{1.897360in}}%
\pgfpathlineto{\pgfqpoint{3.844111in}{1.897143in}}%
\pgfpathlineto{\pgfqpoint{3.845511in}{1.894608in}}%
\pgfpathlineto{\pgfqpoint{3.846211in}{1.894858in}}%
\pgfpathlineto{\pgfqpoint{3.847611in}{1.897261in}}%
\pgfpathlineto{\pgfqpoint{3.849011in}{1.895589in}}%
\pgfpathlineto{\pgfqpoint{3.849886in}{1.894103in}}%
\pgfpathlineto{\pgfqpoint{3.850411in}{1.893910in}}%
\pgfpathlineto{\pgfqpoint{3.851462in}{1.892185in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.892000in}}%
\pgfpathlineto{\pgfqpoint{3.853562in}{1.891238in}}%
\pgfpathlineto{\pgfqpoint{3.858462in}{1.891239in}}%
\pgfpathlineto{\pgfqpoint{3.859162in}{1.892039in}}%
\pgfpathlineto{\pgfqpoint{3.859687in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{3.860737in}{1.892590in}}%
\pgfpathlineto{\pgfqpoint{3.861263in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{3.862313in}{1.894654in}}%
\pgfpathlineto{\pgfqpoint{3.863013in}{1.895385in}}%
\pgfpathlineto{\pgfqpoint{3.864063in}{1.895207in}}%
\pgfpathlineto{\pgfqpoint{3.864588in}{1.896623in}}%
\pgfpathlineto{\pgfqpoint{3.864938in}{1.896099in}}%
\pgfpathlineto{\pgfqpoint{3.867738in}{1.896599in}}%
\pgfpathlineto{\pgfqpoint{3.868613in}{1.897574in}}%
\pgfpathlineto{\pgfqpoint{3.869138in}{1.898120in}}%
\pgfpathlineto{\pgfqpoint{3.869838in}{1.899821in}}%
\pgfpathlineto{\pgfqpoint{3.870013in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{3.871414in}{1.897328in}}%
\pgfpathlineto{\pgfqpoint{3.871939in}{1.897328in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{1.898049in}}%
\pgfpathlineto{\pgfqpoint{3.873164in}{1.898567in}}%
\pgfpathlineto{\pgfqpoint{3.874039in}{1.898550in}}%
\pgfpathlineto{\pgfqpoint{3.874739in}{1.898143in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{1.898667in}}%
\pgfpathlineto{\pgfqpoint{3.877364in}{1.899966in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{1.902237in}}%
\pgfpathlineto{\pgfqpoint{3.878414in}{1.902119in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.901733in}}%
\pgfpathlineto{\pgfqpoint{3.881215in}{1.900851in}}%
\pgfpathlineto{\pgfqpoint{3.881390in}{1.901364in}}%
\pgfpathlineto{\pgfqpoint{3.882090in}{1.901274in}}%
\pgfpathlineto{\pgfqpoint{3.882790in}{1.900904in}}%
\pgfpathlineto{\pgfqpoint{3.883490in}{1.902293in}}%
\pgfpathlineto{\pgfqpoint{3.884015in}{1.901852in}}%
\pgfpathlineto{\pgfqpoint{3.884890in}{1.900732in}}%
\pgfpathlineto{\pgfqpoint{3.888390in}{1.900311in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{1.899378in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.899925in}}%
\pgfpathlineto{\pgfqpoint{3.891891in}{1.900050in}}%
\pgfpathlineto{\pgfqpoint{3.893291in}{1.900050in}}%
\pgfpathlineto{\pgfqpoint{3.893991in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{3.894691in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{3.895916in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{3.896966in}{1.903249in}}%
\pgfpathlineto{\pgfqpoint{3.897841in}{1.905030in}}%
\pgfpathlineto{\pgfqpoint{3.898016in}{1.904865in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{1.901411in}}%
\pgfpathlineto{\pgfqpoint{3.900992in}{1.901905in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.902624in}}%
\pgfpathlineto{\pgfqpoint{3.904492in}{1.902906in}}%
\pgfpathlineto{\pgfqpoint{3.905717in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{3.909217in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{3.910267in}{1.909041in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{1.909130in}}%
\pgfpathlineto{\pgfqpoint{3.912893in}{1.904855in}}%
\pgfpathlineto{\pgfqpoint{3.916043in}{1.905338in}}%
\pgfpathlineto{\pgfqpoint{3.917618in}{1.906535in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{1.906169in}}%
\pgfpathlineto{\pgfqpoint{3.919368in}{1.908268in}}%
\pgfpathlineto{\pgfqpoint{3.919893in}{1.907633in}}%
\pgfpathlineto{\pgfqpoint{3.921819in}{1.902933in}}%
\pgfpathlineto{\pgfqpoint{3.922869in}{1.900049in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{1.899872in}}%
\pgfpathlineto{\pgfqpoint{3.924269in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{3.925669in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{3.926369in}{1.899010in}}%
\pgfpathlineto{\pgfqpoint{3.931620in}{1.899267in}}%
\pgfpathlineto{\pgfqpoint{3.932495in}{1.900445in}}%
\pgfpathlineto{\pgfqpoint{3.932670in}{1.900445in}}%
\pgfpathlineto{\pgfqpoint{3.933370in}{1.901590in}}%
\pgfpathlineto{\pgfqpoint{3.936520in}{1.901687in}}%
\pgfpathlineto{\pgfqpoint{3.937395in}{1.904092in}}%
\pgfpathlineto{\pgfqpoint{3.937570in}{1.903892in}}%
\pgfpathlineto{\pgfqpoint{3.938445in}{1.903113in}}%
\pgfpathlineto{\pgfqpoint{3.941246in}{1.902585in}}%
\pgfpathlineto{\pgfqpoint{3.942121in}{1.901292in}}%
\pgfpathlineto{\pgfqpoint{3.942471in}{1.901579in}}%
\pgfpathlineto{\pgfqpoint{3.942821in}{1.902243in}}%
\pgfpathlineto{\pgfqpoint{3.943171in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{3.944046in}{1.902916in}}%
\pgfpathlineto{\pgfqpoint{3.944221in}{1.902663in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{1.899144in}}%
\pgfpathlineto{\pgfqpoint{3.946496in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{3.947196in}{1.898738in}}%
\pgfpathlineto{\pgfqpoint{3.947896in}{1.898680in}}%
\pgfpathlineto{\pgfqpoint{3.949121in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{3.949471in}{1.896522in}}%
\pgfpathlineto{\pgfqpoint{3.949996in}{1.895826in}}%
\pgfpathlineto{\pgfqpoint{3.950171in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{3.951047in}{1.897541in}}%
\pgfpathlineto{\pgfqpoint{3.951397in}{1.897266in}}%
\pgfpathlineto{\pgfqpoint{3.956822in}{1.897661in}}%
\pgfpathlineto{\pgfqpoint{3.957522in}{1.898542in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{1.898249in}}%
\pgfpathlineto{\pgfqpoint{3.959097in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{3.959797in}{1.898004in}}%
\pgfpathlineto{\pgfqpoint{3.960322in}{1.898235in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{1.897940in}}%
\pgfpathlineto{\pgfqpoint{3.965048in}{1.897940in}}%
\pgfpathlineto{\pgfqpoint{3.966098in}{1.900091in}}%
\pgfpathlineto{\pgfqpoint{3.967848in}{1.900469in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{3.971174in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{3.972224in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{3.972574in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{3.973099in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{3.973274in}{1.902443in}}%
\pgfpathlineto{\pgfqpoint{3.973624in}{1.902404in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{1.901879in}}%
\pgfpathlineto{\pgfqpoint{3.974499in}{1.902173in}}%
\pgfpathlineto{\pgfqpoint{3.974674in}{1.901826in}}%
\pgfpathlineto{\pgfqpoint{3.975199in}{1.901354in}}%
\pgfpathlineto{\pgfqpoint{3.976074in}{1.899940in}}%
\pgfpathlineto{\pgfqpoint{3.977124in}{1.900235in}}%
\pgfpathlineto{\pgfqpoint{3.977999in}{1.901670in}}%
\pgfpathlineto{\pgfqpoint{3.979224in}{1.900925in}}%
\pgfpathlineto{\pgfqpoint{3.979924in}{1.900316in}}%
\pgfpathlineto{\pgfqpoint{3.980449in}{1.899906in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{1.899997in}}%
\pgfpathlineto{\pgfqpoint{3.981325in}{1.899877in}}%
\pgfpathlineto{\pgfqpoint{3.981675in}{1.900391in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{1.901382in}}%
\pgfpathlineto{\pgfqpoint{3.982200in}{1.901282in}}%
\pgfpathlineto{\pgfqpoint{3.983250in}{1.900126in}}%
\pgfpathlineto{\pgfqpoint{3.985000in}{1.900679in}}%
\pgfpathlineto{\pgfqpoint{3.985875in}{1.900675in}}%
\pgfpathlineto{\pgfqpoint{3.986575in}{1.900675in}}%
\pgfpathlineto{\pgfqpoint{3.987625in}{1.903774in}}%
\pgfpathlineto{\pgfqpoint{3.987975in}{1.903962in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{1.904482in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.904269in}}%
\pgfpathlineto{\pgfqpoint{3.989375in}{1.903092in}}%
\pgfpathlineto{\pgfqpoint{3.989550in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{3.990250in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{3.991476in}{1.904875in}}%
\pgfpathlineto{\pgfqpoint{3.991651in}{1.904875in}}%
\pgfpathlineto{\pgfqpoint{3.993051in}{1.908822in}}%
\pgfpathlineto{\pgfqpoint{3.993926in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{3.994626in}{1.906961in}}%
\pgfpathlineto{\pgfqpoint{3.995151in}{1.907520in}}%
\pgfpathlineto{\pgfqpoint{3.995326in}{1.907223in}}%
\pgfpathlineto{\pgfqpoint{3.996376in}{1.905414in}}%
\pgfpathlineto{\pgfqpoint{3.997076in}{1.905716in}}%
\pgfpathlineto{\pgfqpoint{3.997776in}{1.907302in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{1.907212in}}%
\pgfpathlineto{\pgfqpoint{3.999701in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{4.000751in}{1.905976in}}%
\pgfpathlineto{\pgfqpoint{4.001627in}{1.906009in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{4.003202in}{1.904450in}}%
\pgfpathlineto{\pgfqpoint{4.003552in}{1.904221in}}%
\pgfpathlineto{\pgfqpoint{4.004252in}{1.903824in}}%
\pgfpathlineto{\pgfqpoint{4.007402in}{1.904017in}}%
\pgfpathlineto{\pgfqpoint{4.008277in}{1.905994in}}%
\pgfpathlineto{\pgfqpoint{4.008627in}{1.906280in}}%
\pgfpathlineto{\pgfqpoint{4.009502in}{1.908229in}}%
\pgfpathlineto{\pgfqpoint{4.009677in}{1.908079in}}%
\pgfpathlineto{\pgfqpoint{4.010552in}{1.906537in}}%
\pgfpathlineto{\pgfqpoint{4.010727in}{1.906726in}}%
\pgfpathlineto{\pgfqpoint{4.013528in}{1.903735in}}%
\pgfpathlineto{\pgfqpoint{4.014403in}{1.902397in}}%
\pgfpathlineto{\pgfqpoint{4.014753in}{1.902397in}}%
\pgfpathlineto{\pgfqpoint{4.015628in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{4.015803in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{4.016678in}{1.903943in}}%
\pgfpathlineto{\pgfqpoint{4.018253in}{1.905085in}}%
\pgfpathlineto{\pgfqpoint{4.018428in}{1.904642in}}%
\pgfpathlineto{\pgfqpoint{4.019128in}{1.903976in}}%
\pgfpathlineto{\pgfqpoint{4.020353in}{1.904805in}}%
\pgfpathlineto{\pgfqpoint{4.021579in}{1.904221in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.904764in}}%
\pgfpathlineto{\pgfqpoint{4.023854in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{4.024029in}{1.906594in}}%
\pgfpathlineto{\pgfqpoint{4.027179in}{1.906848in}}%
\pgfpathlineto{\pgfqpoint{4.028229in}{1.908421in}}%
\pgfpathlineto{\pgfqpoint{4.029279in}{1.908123in}}%
\pgfpathlineto{\pgfqpoint{4.030154in}{1.907345in}}%
\pgfpathlineto{\pgfqpoint{4.032605in}{1.907820in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{1.908836in}}%
\pgfpathlineto{\pgfqpoint{4.033305in}{1.908745in}}%
\pgfpathlineto{\pgfqpoint{4.036630in}{1.909271in}}%
\pgfpathlineto{\pgfqpoint{4.036980in}{1.910069in}}%
\pgfpathlineto{\pgfqpoint{4.037155in}{1.909901in}}%
\pgfpathlineto{\pgfqpoint{4.038205in}{1.908325in}}%
\pgfpathlineto{\pgfqpoint{4.039255in}{1.908325in}}%
\pgfpathlineto{\pgfqpoint{4.039955in}{1.909041in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{1.909346in}}%
\pgfpathlineto{\pgfqpoint{4.042056in}{1.908369in}}%
\pgfpathlineto{\pgfqpoint{4.042931in}{1.908752in}}%
\pgfpathlineto{\pgfqpoint{4.043631in}{1.909555in}}%
\pgfpathlineto{\pgfqpoint{4.044331in}{1.909449in}}%
\pgfpathlineto{\pgfqpoint{4.045206in}{1.910956in}}%
\pgfpathlineto{\pgfqpoint{4.045381in}{1.910764in}}%
\pgfpathlineto{\pgfqpoint{4.046081in}{1.910374in}}%
\pgfpathlineto{\pgfqpoint{4.046956in}{1.910173in}}%
\pgfpathlineto{\pgfqpoint{4.048006in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{4.049231in}{1.913888in}}%
\pgfpathlineto{\pgfqpoint{4.049931in}{1.912612in}}%
\pgfpathlineto{\pgfqpoint{4.050631in}{1.911848in}}%
\pgfpathlineto{\pgfqpoint{4.051507in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{4.052732in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{4.053257in}{1.911202in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{1.911420in}}%
\pgfpathlineto{\pgfqpoint{4.053782in}{1.910859in}}%
\pgfpathlineto{\pgfqpoint{4.055357in}{1.906882in}}%
\pgfpathlineto{\pgfqpoint{4.055707in}{1.906616in}}%
\pgfpathlineto{\pgfqpoint{4.055882in}{1.906972in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{1.907405in}}%
\pgfpathlineto{\pgfqpoint{4.057107in}{1.908903in}}%
\pgfpathlineto{\pgfqpoint{4.057457in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{4.058157in}{1.908533in}}%
\pgfpathlineto{\pgfqpoint{4.058507in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{4.058857in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{4.060082in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{4.060607in}{1.908228in}}%
\pgfpathlineto{\pgfqpoint{4.061658in}{1.907538in}}%
\pgfpathlineto{\pgfqpoint{4.062708in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{4.063408in}{1.908590in}}%
\pgfpathlineto{\pgfqpoint{4.065158in}{1.909102in}}%
\pgfpathlineto{\pgfqpoint{4.067083in}{1.909424in}}%
\pgfpathlineto{\pgfqpoint{4.069183in}{1.909424in}}%
\pgfpathlineto{\pgfqpoint{4.069883in}{1.910124in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{1.909668in}}%
\pgfpathlineto{\pgfqpoint{4.072509in}{1.908665in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.909242in}}%
\pgfpathlineto{\pgfqpoint{4.073734in}{1.911538in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{4.074784in}{1.910610in}}%
\pgfpathlineto{\pgfqpoint{4.076534in}{1.910213in}}%
\pgfpathlineto{\pgfqpoint{4.077234in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{4.077409in}{1.908886in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{1.907362in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{1.899554in}}%
\pgfpathlineto{\pgfqpoint{4.082135in}{1.898707in}}%
\pgfpathlineto{\pgfqpoint{4.083535in}{1.899046in}}%
\pgfpathlineto{\pgfqpoint{4.084060in}{1.900883in}}%
\pgfpathlineto{\pgfqpoint{4.084235in}{1.900690in}}%
\pgfpathlineto{\pgfqpoint{4.085285in}{1.899437in}}%
\pgfpathlineto{\pgfqpoint{4.085635in}{1.899060in}}%
\pgfpathlineto{\pgfqpoint{4.086160in}{1.898475in}}%
\pgfpathlineto{\pgfqpoint{4.086335in}{1.898600in}}%
\pgfpathlineto{\pgfqpoint{4.087210in}{1.898388in}}%
\pgfpathlineto{\pgfqpoint{4.089660in}{1.898701in}}%
\pgfpathlineto{\pgfqpoint{4.090185in}{1.899477in}}%
\pgfpathlineto{\pgfqpoint{4.090360in}{1.899337in}}%
\pgfpathlineto{\pgfqpoint{4.091236in}{1.899622in}}%
\pgfpathlineto{\pgfqpoint{4.092111in}{1.901227in}}%
\pgfpathlineto{\pgfqpoint{4.092811in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{4.095436in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{4.096136in}{1.902351in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.902855in}}%
\pgfpathlineto{\pgfqpoint{4.096836in}{1.903832in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{1.903728in}}%
\pgfpathlineto{\pgfqpoint{4.097536in}{1.903332in}}%
\pgfpathlineto{\pgfqpoint{4.098236in}{1.903447in}}%
\pgfpathlineto{\pgfqpoint{4.099461in}{1.903188in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.902612in}}%
\pgfpathlineto{\pgfqpoint{4.101912in}{1.902758in}}%
\pgfpathlineto{\pgfqpoint{4.102612in}{1.904089in}}%
\pgfpathlineto{\pgfqpoint{4.104362in}{1.903967in}}%
\pgfpathlineto{\pgfqpoint{4.105062in}{1.905393in}}%
\pgfpathlineto{\pgfqpoint{4.110662in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{4.111538in}{1.906634in}}%
\pgfpathlineto{\pgfqpoint{4.113813in}{1.906249in}}%
\pgfpathlineto{\pgfqpoint{4.114163in}{1.905544in}}%
\pgfpathlineto{\pgfqpoint{4.114338in}{1.905968in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{1.907380in}}%
\pgfpathlineto{\pgfqpoint{4.115213in}{1.907125in}}%
\pgfpathlineto{\pgfqpoint{4.115563in}{1.907007in}}%
\pgfpathlineto{\pgfqpoint{4.116438in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{4.116613in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{4.117313in}{1.907538in}}%
\pgfpathlineto{\pgfqpoint{4.117488in}{1.907279in}}%
\pgfpathlineto{\pgfqpoint{4.118363in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{4.119238in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.119588in}{1.906062in}}%
\pgfpathlineto{\pgfqpoint{4.119763in}{1.905691in}}%
\pgfpathlineto{\pgfqpoint{4.122914in}{1.905872in}}%
\pgfpathlineto{\pgfqpoint{4.123614in}{1.906599in}}%
\pgfpathlineto{\pgfqpoint{4.125189in}{1.906044in}}%
\pgfpathlineto{\pgfqpoint{4.126064in}{1.904616in}}%
\pgfpathlineto{\pgfqpoint{4.126764in}{1.904166in}}%
\pgfpathlineto{\pgfqpoint{4.127639in}{1.902642in}}%
\pgfpathlineto{\pgfqpoint{4.128339in}{1.903006in}}%
\pgfpathlineto{\pgfqpoint{4.128864in}{1.903781in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.903641in}}%
\pgfpathlineto{\pgfqpoint{4.129389in}{1.903688in}}%
\pgfpathlineto{\pgfqpoint{4.129739in}{1.903254in}}%
\pgfpathlineto{\pgfqpoint{4.129914in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{4.130264in}{1.903740in}}%
\pgfpathlineto{\pgfqpoint{4.130439in}{1.903427in}}%
\pgfpathlineto{\pgfqpoint{4.131140in}{1.902864in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.902974in}}%
\pgfpathlineto{\pgfqpoint{4.134115in}{1.898209in}}%
\pgfpathlineto{\pgfqpoint{4.137790in}{1.898637in}}%
\pgfpathlineto{\pgfqpoint{4.138840in}{1.901403in}}%
\pgfpathlineto{\pgfqpoint{4.139015in}{1.901115in}}%
\pgfpathlineto{\pgfqpoint{4.139715in}{1.901462in}}%
\pgfpathlineto{\pgfqpoint{4.140590in}{1.903092in}}%
\pgfpathlineto{\pgfqpoint{4.141641in}{1.902211in}}%
\pgfpathlineto{\pgfqpoint{4.143741in}{1.902436in}}%
\pgfpathlineto{\pgfqpoint{4.145141in}{1.905054in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{1.904953in}}%
\pgfpathlineto{\pgfqpoint{4.146016in}{1.904243in}}%
\pgfpathlineto{\pgfqpoint{4.146716in}{1.904243in}}%
\pgfpathlineto{\pgfqpoint{4.147766in}{1.904710in}}%
\pgfpathlineto{\pgfqpoint{4.148291in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{4.149691in}{1.903629in}}%
\pgfpathlineto{\pgfqpoint{4.150041in}{1.903629in}}%
\pgfpathlineto{\pgfqpoint{4.150741in}{1.904533in}}%
\pgfpathlineto{\pgfqpoint{4.151442in}{1.904399in}}%
\pgfpathlineto{\pgfqpoint{4.152142in}{1.905064in}}%
\pgfpathlineto{\pgfqpoint{4.153892in}{1.902473in}}%
\pgfpathlineto{\pgfqpoint{4.154942in}{1.900892in}}%
\pgfpathlineto{\pgfqpoint{4.158092in}{1.900399in}}%
\pgfpathlineto{\pgfqpoint{4.158792in}{1.900098in}}%
\pgfpathlineto{\pgfqpoint{4.159842in}{1.900630in}}%
\pgfpathlineto{\pgfqpoint{4.160542in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{4.160892in}{1.901552in}}%
\pgfpathlineto{\pgfqpoint{4.161418in}{1.902056in}}%
\pgfpathlineto{\pgfqpoint{4.161593in}{1.901839in}}%
\pgfpathlineto{\pgfqpoint{4.162293in}{1.901352in}}%
\pgfpathlineto{\pgfqpoint{4.164918in}{1.901004in}}%
\pgfpathlineto{\pgfqpoint{4.165618in}{1.900466in}}%
\pgfpathlineto{\pgfqpoint{4.166493in}{1.901082in}}%
\pgfpathlineto{\pgfqpoint{4.167893in}{1.900491in}}%
\pgfpathlineto{\pgfqpoint{4.169118in}{1.897267in}}%
\pgfpathlineto{\pgfqpoint{4.169468in}{1.896787in}}%
\pgfpathlineto{\pgfqpoint{4.170168in}{1.896091in}}%
\pgfpathlineto{\pgfqpoint{4.170518in}{1.897002in}}%
\pgfpathlineto{\pgfqpoint{4.170868in}{1.896874in}}%
\pgfpathlineto{\pgfqpoint{4.171919in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{4.175594in}{1.896081in}}%
\pgfpathlineto{\pgfqpoint{4.176469in}{1.897059in}}%
\pgfpathlineto{\pgfqpoint{4.179269in}{1.897128in}}%
\pgfpathlineto{\pgfqpoint{4.179794in}{1.897128in}}%
\pgfpathlineto{\pgfqpoint{4.180494in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{1.897416in}}%
\pgfpathlineto{\pgfqpoint{4.182245in}{1.896893in}}%
\pgfpathlineto{\pgfqpoint{4.184520in}{1.897389in}}%
\pgfpathlineto{\pgfqpoint{4.184870in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{1.898246in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{1.898406in}}%
\pgfpathlineto{\pgfqpoint{4.190470in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{4.190645in}{1.901508in}}%
\pgfpathlineto{\pgfqpoint{4.192396in}{1.900989in}}%
\pgfpathlineto{\pgfqpoint{4.192746in}{1.900513in}}%
\pgfpathlineto{\pgfqpoint{4.192921in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{4.193271in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.900610in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.898959in}}%
\pgfpathlineto{\pgfqpoint{4.195371in}{1.898645in}}%
\pgfpathlineto{\pgfqpoint{4.196421in}{1.897814in}}%
\pgfpathlineto{\pgfqpoint{4.204122in}{1.898231in}}%
\pgfpathlineto{\pgfqpoint{4.204472in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{4.204647in}{1.898083in}}%
\pgfpathlineto{\pgfqpoint{4.205347in}{1.897473in}}%
\pgfpathlineto{\pgfqpoint{4.206047in}{1.897611in}}%
\pgfpathlineto{\pgfqpoint{4.206572in}{1.898991in}}%
\pgfpathlineto{\pgfqpoint{4.206922in}{1.898453in}}%
\pgfpathlineto{\pgfqpoint{4.207447in}{1.898666in}}%
\pgfpathlineto{\pgfqpoint{4.207972in}{1.899209in}}%
\pgfpathlineto{\pgfqpoint{4.209197in}{1.898103in}}%
\pgfpathlineto{\pgfqpoint{4.210072in}{1.898430in}}%
\pgfpathlineto{\pgfqpoint{4.211123in}{1.899213in}}%
\pgfpathlineto{\pgfqpoint{4.211648in}{1.898841in}}%
\pgfpathlineto{\pgfqpoint{4.212523in}{1.899566in}}%
\pgfpathlineto{\pgfqpoint{4.213223in}{1.898675in}}%
\pgfpathlineto{\pgfqpoint{4.213398in}{1.898994in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.898712in}}%
\pgfpathlineto{\pgfqpoint{4.214973in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{1.897239in}}%
\pgfpathlineto{\pgfqpoint{4.216723in}{1.896692in}}%
\pgfpathlineto{\pgfqpoint{4.217073in}{1.896626in}}%
\pgfpathlineto{\pgfqpoint{4.217773in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{4.218473in}{1.895774in}}%
\pgfpathlineto{\pgfqpoint{4.220223in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{4.221274in}{1.892006in}}%
\pgfpathlineto{\pgfqpoint{4.221974in}{1.891446in}}%
\pgfpathlineto{\pgfqpoint{4.223549in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{4.225824in}{1.895579in}}%
\pgfpathlineto{\pgfqpoint{4.226174in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{1.894665in}}%
\pgfpathlineto{\pgfqpoint{4.227749in}{1.895152in}}%
\pgfpathlineto{\pgfqpoint{4.228099in}{1.895604in}}%
\pgfpathlineto{\pgfqpoint{4.228799in}{1.896898in}}%
\pgfpathlineto{\pgfqpoint{4.231950in}{1.892838in}}%
\pgfpathlineto{\pgfqpoint{4.232650in}{1.892431in}}%
\pgfpathlineto{\pgfqpoint{4.233175in}{1.891920in}}%
\pgfpathlineto{\pgfqpoint{4.233350in}{1.892083in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{1.891667in}}%
\pgfpathlineto{\pgfqpoint{4.240000in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{4.241051in}{1.893179in}}%
\pgfpathlineto{\pgfqpoint{4.242451in}{1.892795in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{1.892568in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{1.892877in}}%
\pgfpathlineto{\pgfqpoint{4.243851in}{1.892877in}}%
\pgfpathlineto{\pgfqpoint{4.244726in}{1.894078in}}%
\pgfpathlineto{\pgfqpoint{4.245076in}{1.894473in}}%
\pgfpathlineto{\pgfqpoint{4.245426in}{1.895225in}}%
\pgfpathlineto{\pgfqpoint{4.245601in}{1.895041in}}%
\pgfpathlineto{\pgfqpoint{4.247176in}{1.892406in}}%
\pgfpathlineto{\pgfqpoint{4.247526in}{1.892460in}}%
\pgfpathlineto{\pgfqpoint{4.247876in}{1.891994in}}%
\pgfpathlineto{\pgfqpoint{4.248226in}{1.892196in}}%
\pgfpathlineto{\pgfqpoint{4.248576in}{1.892325in}}%
\pgfpathlineto{\pgfqpoint{4.249976in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{4.250501in}{1.891461in}}%
\pgfpathlineto{\pgfqpoint{4.250676in}{1.891255in}}%
\pgfpathlineto{\pgfqpoint{4.251377in}{1.890779in}}%
\pgfpathlineto{\pgfqpoint{4.252252in}{1.890779in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{1.894579in}}%
\pgfpathlineto{\pgfqpoint{4.253302in}{1.894515in}}%
\pgfpathlineto{\pgfqpoint{4.254002in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{4.254352in}{1.895160in}}%
\pgfpathlineto{\pgfqpoint{4.254527in}{1.894799in}}%
\pgfpathlineto{\pgfqpoint{4.254877in}{1.894317in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{1.893619in}}%
\pgfpathlineto{\pgfqpoint{4.255927in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{4.256627in}{1.893028in}}%
\pgfpathlineto{\pgfqpoint{4.257502in}{1.892691in}}%
\pgfpathlineto{\pgfqpoint{4.258202in}{1.892171in}}%
\pgfpathlineto{\pgfqpoint{4.259427in}{1.892698in}}%
\pgfpathlineto{\pgfqpoint{4.259952in}{1.893652in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{1.893516in}}%
\pgfpathlineto{\pgfqpoint{4.260827in}{1.893094in}}%
\pgfpathlineto{\pgfqpoint{4.261353in}{1.892881in}}%
\pgfpathlineto{\pgfqpoint{4.262053in}{1.892398in}}%
\pgfpathlineto{\pgfqpoint{4.263803in}{1.892677in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.894110in}}%
\pgfpathlineto{\pgfqpoint{4.265553in}{1.894635in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{4.266778in}{1.893308in}}%
\pgfpathlineto{\pgfqpoint{4.267478in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{4.271504in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{4.272554in}{1.896542in}}%
\pgfpathlineto{\pgfqpoint{4.274829in}{1.896385in}}%
\pgfpathlineto{\pgfqpoint{4.275879in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{1.894562in}}%
\pgfpathlineto{\pgfqpoint{4.277629in}{1.893471in}}%
\pgfpathlineto{\pgfqpoint{4.278154in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{4.278329in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{4.280429in}{1.890452in}}%
\pgfpathlineto{\pgfqpoint{4.280954in}{1.890452in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.895292in}}%
\pgfpathlineto{\pgfqpoint{4.285155in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{4.290930in}{1.891965in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.894863in}}%
\pgfpathlineto{\pgfqpoint{4.291981in}{1.894592in}}%
\pgfpathlineto{\pgfqpoint{4.292856in}{1.893327in}}%
\pgfpathlineto{\pgfqpoint{4.294956in}{1.893069in}}%
\pgfpathlineto{\pgfqpoint{4.295656in}{1.892006in}}%
\pgfpathlineto{\pgfqpoint{4.295831in}{1.892295in}}%
\pgfpathlineto{\pgfqpoint{4.296181in}{1.891835in}}%
\pgfpathlineto{\pgfqpoint{4.297231in}{1.889460in}}%
\pgfpathlineto{\pgfqpoint{4.298106in}{1.890841in}}%
\pgfpathlineto{\pgfqpoint{4.298281in}{1.890738in}}%
\pgfpathlineto{\pgfqpoint{4.298806in}{1.892175in}}%
\pgfpathlineto{\pgfqpoint{4.299331in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{4.299506in}{1.893136in}}%
\pgfpathlineto{\pgfqpoint{4.301257in}{1.892693in}}%
\pgfpathlineto{\pgfqpoint{4.302657in}{1.889096in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{4.303882in}{1.887849in}}%
\pgfpathlineto{\pgfqpoint{4.304057in}{1.888128in}}%
\pgfpathlineto{\pgfqpoint{4.304757in}{1.887349in}}%
\pgfpathlineto{\pgfqpoint{4.305807in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{4.307032in}{1.886044in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{1.888562in}}%
\pgfpathlineto{\pgfqpoint{4.308782in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{4.309132in}{1.888595in}}%
\pgfpathlineto{\pgfqpoint{4.310357in}{1.886995in}}%
\pgfpathlineto{\pgfqpoint{4.311408in}{1.887465in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.890411in}}%
\pgfpathlineto{\pgfqpoint{4.313333in}{1.890254in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.887001in}}%
\pgfpathlineto{\pgfqpoint{4.314908in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{4.315258in}{1.887057in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{1.886502in}}%
\pgfpathlineto{\pgfqpoint{4.316833in}{1.885936in}}%
\pgfpathlineto{\pgfqpoint{4.317708in}{1.886159in}}%
\pgfpathlineto{\pgfqpoint{4.318408in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{4.318583in}{1.886139in}}%
\pgfpathlineto{\pgfqpoint{4.321909in}{1.886170in}}%
\pgfpathlineto{\pgfqpoint{4.322609in}{1.888500in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{1.888371in}}%
\pgfpathlineto{\pgfqpoint{4.325059in}{1.888052in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{1.887748in}}%
\pgfpathlineto{\pgfqpoint{4.326634in}{1.888328in}}%
\pgfpathlineto{\pgfqpoint{4.327159in}{1.888882in}}%
\pgfpathlineto{\pgfqpoint{4.327684in}{1.889883in}}%
\pgfpathlineto{\pgfqpoint{4.327859in}{1.889806in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{4.331185in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{4.331710in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{4.332235in}{1.889518in}}%
\pgfpathlineto{\pgfqpoint{4.332585in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{4.333460in}{1.889187in}}%
\pgfpathlineto{\pgfqpoint{4.333985in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{4.334160in}{1.889906in}}%
\pgfpathlineto{\pgfqpoint{4.335210in}{1.888584in}}%
\pgfpathlineto{\pgfqpoint{4.337660in}{1.888565in}}%
\pgfpathlineto{\pgfqpoint{4.338535in}{1.890780in}}%
\pgfpathlineto{\pgfqpoint{4.338710in}{1.890657in}}%
\pgfpathlineto{\pgfqpoint{4.339760in}{1.888944in}}%
\pgfpathlineto{\pgfqpoint{4.339935in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{4.340635in}{1.889007in}}%
\pgfpathlineto{\pgfqpoint{4.341336in}{1.889007in}}%
\pgfpathlineto{\pgfqpoint{4.342211in}{1.890620in}}%
\pgfpathlineto{\pgfqpoint{4.343436in}{1.889346in}}%
\pgfpathlineto{\pgfqpoint{4.343961in}{1.889636in}}%
\pgfpathlineto{\pgfqpoint{4.344836in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{4.345011in}{1.890273in}}%
\pgfpathlineto{\pgfqpoint{4.345361in}{1.889892in}}%
\pgfpathlineto{\pgfqpoint{4.346061in}{1.889276in}}%
\pgfpathlineto{\pgfqpoint{4.347636in}{1.889276in}}%
\pgfpathlineto{\pgfqpoint{4.348511in}{1.890562in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{1.890625in}}%
\pgfpathlineto{\pgfqpoint{4.349386in}{1.890625in}}%
\pgfpathlineto{\pgfqpoint{4.350436in}{1.893185in}}%
\pgfpathlineto{\pgfqpoint{4.351662in}{1.891710in}}%
\pgfpathlineto{\pgfqpoint{4.352712in}{1.889580in}}%
\pgfpathlineto{\pgfqpoint{4.354462in}{1.889389in}}%
\pgfpathlineto{\pgfqpoint{4.355162in}{1.888956in}}%
\pgfpathlineto{\pgfqpoint{4.356037in}{1.888744in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{4.356737in}{1.889845in}}%
\pgfpathlineto{\pgfqpoint{4.357437in}{1.889331in}}%
\pgfpathlineto{\pgfqpoint{4.359537in}{1.888844in}}%
\pgfpathlineto{\pgfqpoint{4.360587in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{4.362163in}{1.887437in}}%
\pgfpathlineto{\pgfqpoint{4.362513in}{1.887561in}}%
\pgfpathlineto{\pgfqpoint{4.363388in}{1.886642in}}%
\pgfpathlineto{\pgfqpoint{4.364263in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{4.365138in}{1.887064in}}%
\pgfpathlineto{\pgfqpoint{4.366888in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{1.883063in}}%
\pgfpathlineto{\pgfqpoint{4.370738in}{1.883334in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{1.883734in}}%
\pgfpathlineto{\pgfqpoint{4.371964in}{1.882976in}}%
\pgfpathlineto{\pgfqpoint{4.372489in}{1.883690in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{1.883479in}}%
\pgfpathlineto{\pgfqpoint{4.374764in}{1.883752in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{1.884657in}}%
\pgfpathlineto{\pgfqpoint{4.375289in}{1.884528in}}%
\pgfpathlineto{\pgfqpoint{4.375989in}{1.884111in}}%
\pgfpathlineto{\pgfqpoint{4.377039in}{1.884111in}}%
\pgfpathlineto{\pgfqpoint{4.377739in}{1.885229in}}%
\pgfpathlineto{\pgfqpoint{4.382115in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.886384in}}%
\pgfpathlineto{\pgfqpoint{4.385615in}{1.886233in}}%
\pgfpathlineto{\pgfqpoint{4.386315in}{1.885728in}}%
\pgfpathlineto{\pgfqpoint{4.387365in}{1.885102in}}%
\pgfpathlineto{\pgfqpoint{4.388415in}{1.885562in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{1.886476in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{1.887003in}}%
\pgfpathlineto{\pgfqpoint{4.390865in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{4.391216in}{1.889531in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.883691in}}%
\pgfpathlineto{\pgfqpoint{4.397341in}{1.883803in}}%
\pgfpathlineto{\pgfqpoint{4.398041in}{1.884844in}}%
\pgfpathlineto{\pgfqpoint{4.398566in}{1.884555in}}%
\pgfpathlineto{\pgfqpoint{4.399441in}{1.885089in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{1.884922in}}%
\pgfpathlineto{\pgfqpoint{4.403467in}{1.885355in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{1.885255in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.888504in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.888267in}}%
\pgfpathlineto{\pgfqpoint{4.408017in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{4.408717in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{4.409767in}{1.890041in}}%
\pgfpathlineto{\pgfqpoint{4.410292in}{1.889623in}}%
\pgfpathlineto{\pgfqpoint{4.411693in}{1.886298in}}%
\pgfpathlineto{\pgfqpoint{4.411868in}{1.886585in}}%
\pgfpathlineto{\pgfqpoint{4.412393in}{1.887223in}}%
\pgfpathlineto{\pgfqpoint{4.412568in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{4.413968in}{1.884404in}}%
\pgfpathlineto{\pgfqpoint{4.415193in}{1.884552in}}%
\pgfpathlineto{\pgfqpoint{4.415893in}{1.884347in}}%
\pgfpathlineto{\pgfqpoint{4.416418in}{1.884193in}}%
\pgfpathlineto{\pgfqpoint{4.417468in}{1.885286in}}%
\pgfpathlineto{\pgfqpoint{4.419043in}{1.885586in}}%
\pgfpathlineto{\pgfqpoint{4.420268in}{1.887509in}}%
\pgfpathlineto{\pgfqpoint{4.420969in}{1.887274in}}%
\pgfpathlineto{\pgfqpoint{4.421494in}{1.887069in}}%
\pgfpathlineto{\pgfqpoint{4.422369in}{1.886194in}}%
\pgfpathlineto{\pgfqpoint{4.424469in}{1.885646in}}%
\pgfpathlineto{\pgfqpoint{4.426219in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{1.882224in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{1.881797in}}%
\pgfpathlineto{\pgfqpoint{4.428319in}{1.881390in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.881791in}}%
\pgfpathlineto{\pgfqpoint{4.430594in}{1.882370in}}%
\pgfpathlineto{\pgfqpoint{4.430769in}{1.882116in}}%
\pgfpathlineto{\pgfqpoint{4.431645in}{1.882315in}}%
\pgfpathlineto{\pgfqpoint{4.432170in}{1.883382in}}%
\pgfpathlineto{\pgfqpoint{4.432345in}{1.883324in}}%
\pgfpathlineto{\pgfqpoint{4.432870in}{1.883620in}}%
\pgfpathlineto{\pgfqpoint{4.433220in}{1.883809in}}%
\pgfpathlineto{\pgfqpoint{4.433395in}{1.883425in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.880798in}}%
\pgfpathlineto{\pgfqpoint{4.436020in}{1.881198in}}%
\pgfpathlineto{\pgfqpoint{4.437245in}{1.883588in}}%
\pgfpathlineto{\pgfqpoint{4.439345in}{1.884943in}}%
\pgfpathlineto{\pgfqpoint{4.440220in}{1.885471in}}%
\pgfpathlineto{\pgfqpoint{4.440570in}{1.886400in}}%
\pgfpathlineto{\pgfqpoint{4.440920in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{4.442321in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{4.448446in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{4.448621in}{1.885750in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{1.885341in}}%
\pgfpathlineto{\pgfqpoint{4.450721in}{1.883851in}}%
\pgfpathlineto{\pgfqpoint{4.451072in}{1.884150in}}%
\pgfpathlineto{\pgfqpoint{4.451947in}{1.885002in}}%
\pgfpathlineto{\pgfqpoint{4.452122in}{1.884799in}}%
\pgfpathlineto{\pgfqpoint{4.452997in}{1.883964in}}%
\pgfpathlineto{\pgfqpoint{4.453522in}{1.883989in}}%
\pgfpathlineto{\pgfqpoint{4.453872in}{1.883664in}}%
\pgfpathlineto{\pgfqpoint{4.454047in}{1.884000in}}%
\pgfpathlineto{\pgfqpoint{4.454572in}{1.883679in}}%
\pgfpathlineto{\pgfqpoint{4.455447in}{1.882551in}}%
\pgfpathlineto{\pgfqpoint{4.456322in}{1.882928in}}%
\pgfpathlineto{\pgfqpoint{4.456847in}{1.884504in}}%
\pgfpathlineto{\pgfqpoint{4.457197in}{1.884040in}}%
\pgfpathlineto{\pgfqpoint{4.458422in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{4.458772in}{1.884962in}}%
\pgfpathlineto{\pgfqpoint{4.458947in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{4.460872in}{1.880451in}}%
\pgfpathlineto{\pgfqpoint{4.462098in}{1.879973in}}%
\pgfpathlineto{\pgfqpoint{4.462798in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{4.463498in}{1.880037in}}%
\pgfpathlineto{\pgfqpoint{4.467523in}{1.880338in}}%
\pgfpathlineto{\pgfqpoint{4.469623in}{1.883957in}}%
\pgfpathlineto{\pgfqpoint{4.469798in}{1.883610in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.882235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722599in}{2.039191in}}%
\pgfpathlineto{\pgfqpoint{2.723124in}{2.038832in}}%
\pgfpathlineto{\pgfqpoint{2.723474in}{2.038311in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{2.038477in}}%
\pgfpathlineto{\pgfqpoint{2.724174in}{2.038164in}}%
\pgfpathlineto{\pgfqpoint{2.725749in}{2.034473in}}%
\pgfpathlineto{\pgfqpoint{2.725924in}{2.034473in}}%
\pgfpathlineto{\pgfqpoint{2.727149in}{2.031834in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{2.032251in}}%
\pgfpathlineto{\pgfqpoint{2.734500in}{2.032957in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{2.032423in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{2.032750in}}%
\pgfpathlineto{\pgfqpoint{2.735725in}{2.032346in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.029914in}}%
\pgfpathlineto{\pgfqpoint{2.738175in}{2.029989in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{2.030587in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{2.030936in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{2.032232in}}%
\pgfpathlineto{\pgfqpoint{2.741151in}{2.031634in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{2.032147in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{2.033786in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{2.033723in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{2.033723in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{2.034434in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{2.034972in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{2.037379in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{2.752352in}{2.034563in}}%
\pgfpathlineto{\pgfqpoint{2.756027in}{2.034529in}}%
\pgfpathlineto{\pgfqpoint{2.756727in}{2.033919in}}%
\pgfpathlineto{\pgfqpoint{2.759002in}{2.034439in}}%
\pgfpathlineto{\pgfqpoint{2.760927in}{2.036470in}}%
\pgfpathlineto{\pgfqpoint{2.761278in}{2.036092in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{2.031066in}}%
\pgfpathlineto{\pgfqpoint{2.765478in}{2.031218in}}%
\pgfpathlineto{\pgfqpoint{2.766353in}{2.029914in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{2.029394in}}%
\pgfpathlineto{\pgfqpoint{2.767403in}{2.029681in}}%
\pgfpathlineto{\pgfqpoint{2.768803in}{2.028317in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{2.028317in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{2.032220in}}%
\pgfpathlineto{\pgfqpoint{2.771079in}{2.031713in}}%
\pgfpathlineto{\pgfqpoint{2.772654in}{2.027697in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{2.774754in}{2.023838in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{2.024105in}}%
\pgfpathlineto{\pgfqpoint{2.779654in}{2.024865in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{2.025389in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{2.025339in}}%
\pgfpathlineto{\pgfqpoint{2.781930in}{2.025708in}}%
\pgfpathlineto{\pgfqpoint{2.782280in}{2.026489in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{2.026315in}}%
\pgfpathlineto{\pgfqpoint{2.783155in}{2.025190in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{2.025270in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{2.029240in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{2.030396in}}%
\pgfpathlineto{\pgfqpoint{2.785430in}{2.030060in}}%
\pgfpathlineto{\pgfqpoint{2.788405in}{2.022079in}}%
\pgfpathlineto{\pgfqpoint{2.788755in}{2.022352in}}%
\pgfpathlineto{\pgfqpoint{2.789805in}{2.023834in}}%
\pgfpathlineto{\pgfqpoint{2.790155in}{2.023461in}}%
\pgfpathlineto{\pgfqpoint{2.790855in}{2.022749in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.022946in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{2.022778in}}%
\pgfpathlineto{\pgfqpoint{2.793481in}{2.019118in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{2.019345in}}%
\pgfpathlineto{\pgfqpoint{2.796981in}{2.019925in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{2.020321in}}%
\pgfpathlineto{\pgfqpoint{2.798731in}{2.022605in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{2.022098in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{2.022098in}}%
\pgfpathlineto{\pgfqpoint{2.802232in}{2.022879in}}%
\pgfpathlineto{\pgfqpoint{2.802407in}{2.022705in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{2.020549in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{2.020136in}}%
\pgfpathlineto{\pgfqpoint{2.807657in}{2.016606in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{2.808707in}{2.017597in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{2.017390in}}%
\pgfpathlineto{\pgfqpoint{2.811333in}{2.012211in}}%
\pgfpathlineto{\pgfqpoint{2.812383in}{2.011355in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{2.010978in}}%
\pgfpathlineto{\pgfqpoint{2.814133in}{2.009283in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{2.009500in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{2.008318in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{2.008727in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{2.817808in}{2.005682in}}%
\pgfpathlineto{\pgfqpoint{2.823584in}{2.005676in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{2.006255in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{2.006638in}}%
\pgfpathlineto{\pgfqpoint{2.825859in}{2.007861in}}%
\pgfpathlineto{\pgfqpoint{2.826559in}{2.007072in}}%
\pgfpathlineto{\pgfqpoint{2.826734in}{2.007409in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{2.008115in}}%
\pgfpathlineto{\pgfqpoint{2.828309in}{2.006461in}}%
\pgfpathlineto{\pgfqpoint{2.829884in}{2.001583in}}%
\pgfpathlineto{\pgfqpoint{2.830759in}{2.000173in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{1.999311in}}%
\pgfpathlineto{\pgfqpoint{2.833560in}{1.999311in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{2.000937in}}%
\pgfpathlineto{\pgfqpoint{2.834960in}{2.000937in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{2.002062in}}%
\pgfpathlineto{\pgfqpoint{2.836710in}{2.003562in}}%
\pgfpathlineto{\pgfqpoint{2.837060in}{2.003274in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{2.002926in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{2.842836in}{2.002728in}}%
\pgfpathlineto{\pgfqpoint{2.843536in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.002994in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{2.002424in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{2.002763in}}%
\pgfpathlineto{\pgfqpoint{2.847036in}{2.003973in}}%
\pgfpathlineto{\pgfqpoint{2.847386in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{2.004157in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{2.003888in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{2.001395in}}%
\pgfpathlineto{\pgfqpoint{2.852637in}{2.001670in}}%
\pgfpathlineto{\pgfqpoint{2.853162in}{2.002166in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{2.002059in}}%
\pgfpathlineto{\pgfqpoint{2.855087in}{2.001692in}}%
\pgfpathlineto{\pgfqpoint{2.858412in}{1.989685in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{1.990051in}}%
\pgfpathlineto{\pgfqpoint{2.864188in}{1.991501in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{1.988026in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{1.987098in}}%
\pgfpathlineto{\pgfqpoint{2.867513in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{2.867863in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{2.868213in}{1.987810in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{1.987560in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{1.988954in}}%
\pgfpathlineto{\pgfqpoint{2.871014in}{1.987987in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{1.987420in}}%
\pgfpathlineto{\pgfqpoint{2.873114in}{1.987914in}}%
\pgfpathlineto{\pgfqpoint{2.873464in}{1.987719in}}%
\pgfpathlineto{\pgfqpoint{2.874339in}{1.986058in}}%
\pgfpathlineto{\pgfqpoint{2.874514in}{1.986182in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{1.986611in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{1.986312in}}%
\pgfpathlineto{\pgfqpoint{2.876439in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{2.877314in}{1.983757in}}%
\pgfpathlineto{\pgfqpoint{2.878189in}{1.984948in}}%
\pgfpathlineto{\pgfqpoint{2.878539in}{1.984716in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{1.981112in}}%
\pgfpathlineto{\pgfqpoint{2.881515in}{1.980096in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.979649in}}%
\pgfpathlineto{\pgfqpoint{2.883265in}{1.979296in}}%
\pgfpathlineto{\pgfqpoint{2.884140in}{1.980342in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.979329in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{1.978354in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{1.978545in}}%
\pgfpathlineto{\pgfqpoint{2.886065in}{1.977945in}}%
\pgfpathlineto{\pgfqpoint{2.886940in}{1.976435in}}%
\pgfpathlineto{\pgfqpoint{2.887990in}{1.976435in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{1.983635in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.984846in}}%
\pgfpathlineto{\pgfqpoint{2.890615in}{1.984243in}}%
\pgfpathlineto{\pgfqpoint{2.892191in}{1.980291in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{1.980083in}}%
\pgfpathlineto{\pgfqpoint{2.892891in}{1.980250in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{1.980740in}}%
\pgfpathlineto{\pgfqpoint{2.893591in}{1.980553in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.895691in}{1.976265in}}%
\pgfpathlineto{\pgfqpoint{2.898316in}{1.976100in}}%
\pgfpathlineto{\pgfqpoint{2.899016in}{1.977425in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{1.976943in}}%
\pgfpathlineto{\pgfqpoint{2.900941in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{1.978093in}}%
\pgfpathlineto{\pgfqpoint{2.903917in}{1.977858in}}%
\pgfpathlineto{\pgfqpoint{2.904617in}{1.977623in}}%
\pgfpathlineto{\pgfqpoint{2.905667in}{1.977263in}}%
\pgfpathlineto{\pgfqpoint{2.906367in}{1.977203in}}%
\pgfpathlineto{\pgfqpoint{2.907417in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{2.908117in}{1.976344in}}%
\pgfpathlineto{\pgfqpoint{2.909867in}{1.975878in}}%
\pgfpathlineto{\pgfqpoint{2.910742in}{1.975688in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{1.975685in}}%
\pgfpathlineto{\pgfqpoint{2.912318in}{1.974013in}}%
\pgfpathlineto{\pgfqpoint{2.913543in}{1.974481in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.975938in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{2.915468in}{1.975235in}}%
\pgfpathlineto{\pgfqpoint{2.917918in}{1.975781in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.977541in}}%
\pgfpathlineto{\pgfqpoint{2.919143in}{1.977381in}}%
\pgfpathlineto{\pgfqpoint{2.921769in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{2.922994in}{1.974390in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{1.972504in}}%
\pgfpathlineto{\pgfqpoint{2.924919in}{1.972464in}}%
\pgfpathlineto{\pgfqpoint{2.925444in}{1.971998in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{1.972554in}}%
\pgfpathlineto{\pgfqpoint{2.926844in}{1.972120in}}%
\pgfpathlineto{\pgfqpoint{2.927719in}{1.972718in}}%
\pgfpathlineto{\pgfqpoint{2.927894in}{1.972437in}}%
\pgfpathlineto{\pgfqpoint{2.929994in}{1.967783in}}%
\pgfpathlineto{\pgfqpoint{2.930694in}{1.968119in}}%
\pgfpathlineto{\pgfqpoint{2.933145in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{1.966909in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{1.966577in}}%
\pgfpathlineto{\pgfqpoint{2.934720in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{2.936295in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{1.963154in}}%
\pgfpathlineto{\pgfqpoint{2.937695in}{1.963807in}}%
\pgfpathlineto{\pgfqpoint{2.938045in}{1.964320in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.964230in}}%
\pgfpathlineto{\pgfqpoint{2.939970in}{1.964758in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.965422in}}%
\pgfpathlineto{\pgfqpoint{2.943821in}{1.965913in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{2.945571in}{1.967534in}}%
\pgfpathlineto{\pgfqpoint{2.948196in}{1.965588in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.965588in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{1.966291in}}%
\pgfpathlineto{\pgfqpoint{2.949946in}{1.966076in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{1.966589in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{1.967023in}}%
\pgfpathlineto{\pgfqpoint{2.954147in}{1.966797in}}%
\pgfpathlineto{\pgfqpoint{2.954672in}{1.967318in}}%
\pgfpathlineto{\pgfqpoint{2.955022in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{2.957297in}{1.964877in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{2.957822in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{1.964361in}}%
\pgfpathlineto{\pgfqpoint{2.959572in}{1.963533in}}%
\pgfpathlineto{\pgfqpoint{2.960973in}{1.968485in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{1.968314in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{1.967864in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{1.968399in}}%
\pgfpathlineto{\pgfqpoint{2.963423in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{2.965523in}{1.962247in}}%
\pgfpathlineto{\pgfqpoint{2.967623in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{2.968323in}{1.963384in}}%
\pgfpathlineto{\pgfqpoint{2.968498in}{1.963384in}}%
\pgfpathlineto{\pgfqpoint{2.969373in}{1.965441in}}%
\pgfpathlineto{\pgfqpoint{2.969898in}{1.965131in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{1.965298in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{1.962086in}}%
\pgfpathlineto{\pgfqpoint{2.972524in}{1.958185in}}%
\pgfpathlineto{\pgfqpoint{2.973574in}{1.955985in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{1.956494in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.957407in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{1.957280in}}%
\pgfpathlineto{\pgfqpoint{2.976199in}{1.956186in}}%
\pgfpathlineto{\pgfqpoint{2.976549in}{1.956604in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{1.956302in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.955747in}}%
\pgfpathlineto{\pgfqpoint{2.978474in}{1.955499in}}%
\pgfpathlineto{\pgfqpoint{2.979349in}{1.957111in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{1.956965in}}%
\pgfpathlineto{\pgfqpoint{2.980399in}{1.956462in}}%
\pgfpathlineto{\pgfqpoint{2.981800in}{1.956967in}}%
\pgfpathlineto{\pgfqpoint{2.982325in}{1.957438in}}%
\pgfpathlineto{\pgfqpoint{2.983200in}{1.958876in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{1.957412in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{1.957852in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{1.959967in}}%
\pgfpathlineto{\pgfqpoint{2.986875in}{1.960089in}}%
\pgfpathlineto{\pgfqpoint{2.987925in}{1.956817in}}%
\pgfpathlineto{\pgfqpoint{2.988800in}{1.954698in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{1.955071in}}%
\pgfpathlineto{\pgfqpoint{2.994401in}{1.956768in}}%
\pgfpathlineto{\pgfqpoint{2.994751in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{2.995451in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{2.996501in}{1.954644in}}%
\pgfpathlineto{\pgfqpoint{2.997026in}{1.953404in}}%
\pgfpathlineto{\pgfqpoint{2.997201in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{2.997726in}{1.952087in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.951209in}}%
\pgfpathlineto{\pgfqpoint{3.001402in}{1.951673in}}%
\pgfpathlineto{\pgfqpoint{3.002102in}{1.953077in}}%
\pgfpathlineto{\pgfqpoint{3.002277in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{1.952330in}}%
\pgfpathlineto{\pgfqpoint{3.004377in}{1.951182in}}%
\pgfpathlineto{\pgfqpoint{3.005252in}{1.952307in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{1.952131in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{1.952128in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{1.949713in}}%
\pgfpathlineto{\pgfqpoint{3.008052in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.008227in}{1.949826in}}%
\pgfpathlineto{\pgfqpoint{3.009452in}{1.949703in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.948511in}}%
\pgfpathlineto{\pgfqpoint{3.013653in}{1.948742in}}%
\pgfpathlineto{\pgfqpoint{3.014353in}{1.949381in}}%
\pgfpathlineto{\pgfqpoint{3.016628in}{1.947514in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.947858in}}%
\pgfpathlineto{\pgfqpoint{3.018203in}{1.948196in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{1.946821in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{1.947058in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{1.946690in}}%
\pgfpathlineto{\pgfqpoint{3.021704in}{1.947024in}}%
\pgfpathlineto{\pgfqpoint{3.022579in}{1.948608in}}%
\pgfpathlineto{\pgfqpoint{3.022754in}{1.948209in}}%
\pgfpathlineto{\pgfqpoint{3.023454in}{1.946857in}}%
\pgfpathlineto{\pgfqpoint{3.023629in}{1.947120in}}%
\pgfpathlineto{\pgfqpoint{3.023979in}{1.946625in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{1.941744in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.942020in}}%
\pgfpathlineto{\pgfqpoint{3.027304in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{1.943601in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{1.943879in}}%
\pgfpathlineto{\pgfqpoint{3.028179in}{1.943727in}}%
\pgfpathlineto{\pgfqpoint{3.029754in}{1.943543in}}%
\pgfpathlineto{\pgfqpoint{3.030804in}{1.941947in}}%
\pgfpathlineto{\pgfqpoint{3.034305in}{1.939662in}}%
\pgfpathlineto{\pgfqpoint{3.034655in}{1.939783in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{3.036580in}{1.939334in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{1.939636in}}%
\pgfpathlineto{\pgfqpoint{3.038505in}{1.936440in}}%
\pgfpathlineto{\pgfqpoint{3.039205in}{1.935385in}}%
\pgfpathlineto{\pgfqpoint{3.041481in}{1.936021in}}%
\pgfpathlineto{\pgfqpoint{3.041831in}{1.936873in}}%
\pgfpathlineto{\pgfqpoint{3.042006in}{1.936724in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{1.935634in}}%
\pgfpathlineto{\pgfqpoint{3.043581in}{1.935791in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{1.936388in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{1.936148in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{1.935427in}}%
\pgfpathlineto{\pgfqpoint{3.046031in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{1.936531in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{1.936331in}}%
\pgfpathlineto{\pgfqpoint{3.049006in}{1.936517in}}%
\pgfpathlineto{\pgfqpoint{3.049356in}{1.937024in}}%
\pgfpathlineto{\pgfqpoint{3.049531in}{1.936752in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.935487in}}%
\pgfpathlineto{\pgfqpoint{3.050756in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{3.051457in}{1.934706in}}%
\pgfpathlineto{\pgfqpoint{3.052507in}{1.934622in}}%
\pgfpathlineto{\pgfqpoint{3.053907in}{1.931423in}}%
\pgfpathlineto{\pgfqpoint{3.055482in}{1.931871in}}%
\pgfpathlineto{\pgfqpoint{3.055832in}{1.932801in}}%
\pgfpathlineto{\pgfqpoint{3.056007in}{1.932680in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{1.930972in}}%
\pgfpathlineto{\pgfqpoint{3.057582in}{1.931731in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{1.931549in}}%
\pgfpathlineto{\pgfqpoint{3.058457in}{1.931157in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.931897in}}%
\pgfpathlineto{\pgfqpoint{3.061258in}{1.931709in}}%
\pgfpathlineto{\pgfqpoint{3.062133in}{1.932163in}}%
\pgfpathlineto{\pgfqpoint{3.064058in}{1.930289in}}%
\pgfpathlineto{\pgfqpoint{3.065283in}{1.930505in}}%
\pgfpathlineto{\pgfqpoint{3.065983in}{1.932057in}}%
\pgfpathlineto{\pgfqpoint{3.066333in}{1.931860in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{1.930965in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{1.931461in}}%
\pgfpathlineto{\pgfqpoint{3.070883in}{1.931806in}}%
\pgfpathlineto{\pgfqpoint{3.071584in}{1.930595in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{3.073159in}{1.928351in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.927861in}}%
\pgfpathlineto{\pgfqpoint{3.074559in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{3.075259in}{1.927826in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{1.929716in}}%
\pgfpathlineto{\pgfqpoint{3.076484in}{1.929364in}}%
\pgfpathlineto{\pgfqpoint{3.077359in}{1.926924in}}%
\pgfpathlineto{\pgfqpoint{3.078234in}{1.925265in}}%
\pgfpathlineto{\pgfqpoint{3.081210in}{1.925675in}}%
\pgfpathlineto{\pgfqpoint{3.081560in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{3.081735in}{1.925783in}}%
\pgfpathlineto{\pgfqpoint{3.085235in}{1.926232in}}%
\pgfpathlineto{\pgfqpoint{3.085585in}{1.927009in}}%
\pgfpathlineto{\pgfqpoint{3.085935in}{1.926834in}}%
\pgfpathlineto{\pgfqpoint{3.086810in}{1.927085in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{1.928403in}}%
\pgfpathlineto{\pgfqpoint{3.088735in}{1.928414in}}%
\pgfpathlineto{\pgfqpoint{3.089435in}{1.929557in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{1.928826in}}%
\pgfpathlineto{\pgfqpoint{3.091186in}{1.928555in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.927009in}}%
\pgfpathlineto{\pgfqpoint{3.093111in}{1.927223in}}%
\pgfpathlineto{\pgfqpoint{3.093811in}{1.926923in}}%
\pgfpathlineto{\pgfqpoint{3.094161in}{1.927001in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{1.926578in}}%
\pgfpathlineto{\pgfqpoint{3.096261in}{1.927110in}}%
\pgfpathlineto{\pgfqpoint{3.096961in}{1.929705in}}%
\pgfpathlineto{\pgfqpoint{3.097136in}{1.929478in}}%
\pgfpathlineto{\pgfqpoint{3.098886in}{1.925881in}}%
\pgfpathlineto{\pgfqpoint{3.099586in}{1.925516in}}%
\pgfpathlineto{\pgfqpoint{3.099936in}{1.925033in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{1.925098in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{1.925443in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{1.925114in}}%
\pgfpathlineto{\pgfqpoint{3.102912in}{1.924764in}}%
\pgfpathlineto{\pgfqpoint{3.103787in}{1.923791in}}%
\pgfpathlineto{\pgfqpoint{3.104137in}{1.923512in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{1.922236in}}%
\pgfpathlineto{\pgfqpoint{3.105537in}{1.922365in}}%
\pgfpathlineto{\pgfqpoint{3.106237in}{1.922877in}}%
\pgfpathlineto{\pgfqpoint{3.106587in}{1.922704in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.923600in}}%
\pgfpathlineto{\pgfqpoint{3.107287in}{1.923373in}}%
\pgfpathlineto{\pgfqpoint{3.108162in}{1.922325in}}%
\pgfpathlineto{\pgfqpoint{3.108862in}{1.922593in}}%
\pgfpathlineto{\pgfqpoint{3.110787in}{1.922593in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{1.923336in}}%
\pgfpathlineto{\pgfqpoint{3.112538in}{1.922931in}}%
\pgfpathlineto{\pgfqpoint{3.112888in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{3.113063in}{1.923281in}}%
\pgfpathlineto{\pgfqpoint{3.114638in}{1.920151in}}%
\pgfpathlineto{\pgfqpoint{3.115688in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{3.116738in}{1.921532in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.921103in}}%
\pgfpathlineto{\pgfqpoint{3.118138in}{1.920699in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{1.921729in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{1.921556in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{1.921258in}}%
\pgfpathlineto{\pgfqpoint{3.128814in}{1.921689in}}%
\pgfpathlineto{\pgfqpoint{3.129514in}{1.922318in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.922868in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{1.924635in}}%
\pgfpathlineto{\pgfqpoint{3.135115in}{1.924521in}}%
\pgfpathlineto{\pgfqpoint{3.136340in}{1.924019in}}%
\pgfpathlineto{\pgfqpoint{3.137390in}{1.921947in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{1.922132in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{1.922613in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{1.922971in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{1.923041in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{1.922739in}}%
\pgfpathlineto{\pgfqpoint{3.142991in}{1.923083in}}%
\pgfpathlineto{\pgfqpoint{3.144041in}{1.922675in}}%
\pgfpathlineto{\pgfqpoint{3.145616in}{1.919827in}}%
\pgfpathlineto{\pgfqpoint{3.147016in}{1.919333in}}%
\pgfpathlineto{\pgfqpoint{3.147716in}{1.918614in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{1.918917in}}%
\pgfpathlineto{\pgfqpoint{3.152617in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{3.155592in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{3.155767in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{1.918914in}}%
\pgfpathlineto{\pgfqpoint{3.158217in}{1.916778in}}%
\pgfpathlineto{\pgfqpoint{3.158392in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{3.159267in}{1.917278in}}%
\pgfpathlineto{\pgfqpoint{3.160667in}{1.914500in}}%
\pgfpathlineto{\pgfqpoint{3.161718in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.913447in}}%
\pgfpathlineto{\pgfqpoint{3.163118in}{1.913447in}}%
\pgfpathlineto{\pgfqpoint{3.163993in}{1.915535in}}%
\pgfpathlineto{\pgfqpoint{3.164518in}{1.915202in}}%
\pgfpathlineto{\pgfqpoint{3.165043in}{1.914746in}}%
\pgfpathlineto{\pgfqpoint{3.165743in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{1.915146in}}%
\pgfpathlineto{\pgfqpoint{3.166618in}{1.915865in}}%
\pgfpathlineto{\pgfqpoint{3.166968in}{1.915669in}}%
\pgfpathlineto{\pgfqpoint{3.167668in}{1.916102in}}%
\pgfpathlineto{\pgfqpoint{3.168018in}{1.916976in}}%
\pgfpathlineto{\pgfqpoint{3.168193in}{1.916835in}}%
\pgfpathlineto{\pgfqpoint{3.170468in}{1.912735in}}%
\pgfpathlineto{\pgfqpoint{3.171519in}{1.912735in}}%
\pgfpathlineto{\pgfqpoint{3.172219in}{1.913947in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{1.914486in}}%
\pgfpathlineto{\pgfqpoint{3.174144in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{1.913188in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{1.913549in}}%
\pgfpathlineto{\pgfqpoint{3.178519in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{3.178694in}{1.914919in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{1.914519in}}%
\pgfpathlineto{\pgfqpoint{3.179744in}{1.914885in}}%
\pgfpathlineto{\pgfqpoint{3.180444in}{1.916159in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{1.915583in}}%
\pgfpathlineto{\pgfqpoint{3.181670in}{1.915359in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{1.914867in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{1.915040in}}%
\pgfpathlineto{\pgfqpoint{3.182720in}{1.915526in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{3.183595in}{1.915958in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{3.184120in}{1.916493in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{1.916190in}}%
\pgfpathlineto{\pgfqpoint{3.185345in}{1.914499in}}%
\pgfpathlineto{\pgfqpoint{3.186395in}{1.914019in}}%
\pgfpathlineto{\pgfqpoint{3.187095in}{1.913734in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{1.913890in}}%
\pgfpathlineto{\pgfqpoint{3.189895in}{1.914321in}}%
\pgfpathlineto{\pgfqpoint{3.190070in}{1.914023in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{1.910969in}}%
\pgfpathlineto{\pgfqpoint{3.191821in}{1.911181in}}%
\pgfpathlineto{\pgfqpoint{3.192696in}{1.912894in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{1.912721in}}%
\pgfpathlineto{\pgfqpoint{3.193396in}{1.911372in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{1.911922in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{1.911649in}}%
\pgfpathlineto{\pgfqpoint{3.195846in}{1.907524in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.907078in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{1.905078in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{1.906299in}}%
\pgfpathlineto{\pgfqpoint{3.204072in}{1.906172in}}%
\pgfpathlineto{\pgfqpoint{3.205297in}{1.905784in}}%
\pgfpathlineto{\pgfqpoint{3.206522in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{1.903165in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.902767in}}%
\pgfpathlineto{\pgfqpoint{3.210197in}{1.905277in}}%
\pgfpathlineto{\pgfqpoint{3.210372in}{1.905087in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{1.903710in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{1.903710in}}%
\pgfpathlineto{\pgfqpoint{3.212473in}{1.902467in}}%
\pgfpathlineto{\pgfqpoint{3.214223in}{1.903111in}}%
\pgfpathlineto{\pgfqpoint{3.215798in}{1.903111in}}%
\pgfpathlineto{\pgfqpoint{3.216498in}{1.903803in}}%
\pgfpathlineto{\pgfqpoint{3.216848in}{1.904323in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{1.905961in}}%
\pgfpathlineto{\pgfqpoint{3.217723in}{1.905737in}}%
\pgfpathlineto{\pgfqpoint{3.218598in}{1.906067in}}%
\pgfpathlineto{\pgfqpoint{3.220348in}{1.908090in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{1.907520in}}%
\pgfpathlineto{\pgfqpoint{3.221749in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{1.905082in}}%
\pgfpathlineto{\pgfqpoint{3.224899in}{1.905261in}}%
\pgfpathlineto{\pgfqpoint{3.225599in}{1.905846in}}%
\pgfpathlineto{\pgfqpoint{3.225774in}{1.905846in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{1.906725in}}%
\pgfpathlineto{\pgfqpoint{3.227874in}{1.906067in}}%
\pgfpathlineto{\pgfqpoint{3.228749in}{1.906496in}}%
\pgfpathlineto{\pgfqpoint{3.229624in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{3.230674in}{1.904694in}}%
\pgfpathlineto{\pgfqpoint{3.232075in}{1.905024in}}%
\pgfpathlineto{\pgfqpoint{3.232425in}{1.905579in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.903675in}}%
\pgfpathlineto{\pgfqpoint{3.235750in}{1.903999in}}%
\pgfpathlineto{\pgfqpoint{3.236450in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.904775in}}%
\pgfpathlineto{\pgfqpoint{3.237850in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{3.238550in}{1.905922in}}%
\pgfpathlineto{\pgfqpoint{3.239775in}{1.902799in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{3.241701in}{1.904580in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{1.901900in}}%
\pgfpathlineto{\pgfqpoint{3.243801in}{1.900725in}}%
\pgfpathlineto{\pgfqpoint{3.244676in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{3.247826in}{1.894937in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{1.895324in}}%
\pgfpathlineto{\pgfqpoint{3.249751in}{1.895536in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{1.895160in}}%
\pgfpathlineto{\pgfqpoint{3.250626in}{1.894768in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{1.894267in}}%
\pgfpathlineto{\pgfqpoint{3.252727in}{1.894267in}}%
\pgfpathlineto{\pgfqpoint{3.253427in}{1.894830in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.895023in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{3.256052in}{1.896616in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{1.896382in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{1.895255in}}%
\pgfpathlineto{\pgfqpoint{3.258677in}{1.895335in}}%
\pgfpathlineto{\pgfqpoint{3.263753in}{1.895432in}}%
\pgfpathlineto{\pgfqpoint{3.264278in}{1.896216in}}%
\pgfpathlineto{\pgfqpoint{3.264453in}{1.896078in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{1.896506in}}%
\pgfpathlineto{\pgfqpoint{3.265853in}{1.897496in}}%
\pgfpathlineto{\pgfqpoint{3.266028in}{1.897397in}}%
\pgfpathlineto{\pgfqpoint{3.266903in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{3.268478in}{1.897720in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{1.894858in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.897380in}}%
\pgfpathlineto{\pgfqpoint{3.274079in}{1.896056in}}%
\pgfpathlineto{\pgfqpoint{3.275654in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.892103in}}%
\pgfpathlineto{\pgfqpoint{3.277579in}{1.892734in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{1.892734in}}%
\pgfpathlineto{\pgfqpoint{3.278804in}{1.895656in}}%
\pgfpathlineto{\pgfqpoint{3.278979in}{1.895474in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{1.894473in}}%
\pgfpathlineto{\pgfqpoint{3.280904in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{1.896289in}}%
\pgfpathlineto{\pgfqpoint{3.281780in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{3.283180in}{1.893605in}}%
\pgfpathlineto{\pgfqpoint{3.284580in}{1.894095in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{1.894174in}}%
\pgfpathlineto{\pgfqpoint{3.286155in}{1.894109in}}%
\pgfpathlineto{\pgfqpoint{3.287030in}{1.896443in}}%
\pgfpathlineto{\pgfqpoint{3.287905in}{1.895940in}}%
\pgfpathlineto{\pgfqpoint{3.288430in}{1.895557in}}%
\pgfpathlineto{\pgfqpoint{3.289130in}{1.895247in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{1.895247in}}%
\pgfpathlineto{\pgfqpoint{3.293156in}{1.896638in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{1.897881in}}%
\pgfpathlineto{\pgfqpoint{3.295431in}{1.897116in}}%
\pgfpathlineto{\pgfqpoint{3.295606in}{1.897457in}}%
\pgfpathlineto{\pgfqpoint{3.295956in}{1.897074in}}%
\pgfpathlineto{\pgfqpoint{3.298406in}{1.890738in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{1.891057in}}%
\pgfpathlineto{\pgfqpoint{3.302082in}{1.892908in}}%
\pgfpathlineto{\pgfqpoint{3.302257in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{3.303482in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{3.303832in}{1.890758in}}%
\pgfpathlineto{\pgfqpoint{3.304007in}{1.890372in}}%
\pgfpathlineto{\pgfqpoint{3.305057in}{1.887992in}}%
\pgfpathlineto{\pgfqpoint{3.305407in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{3.306632in}{1.885903in}}%
\pgfpathlineto{\pgfqpoint{3.306982in}{1.885679in}}%
\pgfpathlineto{\pgfqpoint{3.307682in}{1.885148in}}%
\pgfpathlineto{\pgfqpoint{3.311533in}{1.885367in}}%
\pgfpathlineto{\pgfqpoint{3.312058in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{3.312233in}{1.885933in}}%
\pgfpathlineto{\pgfqpoint{3.312583in}{1.885459in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{1.885655in}}%
\pgfpathlineto{\pgfqpoint{3.314333in}{1.883658in}}%
\pgfpathlineto{\pgfqpoint{3.314683in}{1.883623in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{1.882342in}}%
\pgfpathlineto{\pgfqpoint{3.316958in}{1.881832in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{1.881544in}}%
\pgfpathlineto{\pgfqpoint{3.317658in}{1.881693in}}%
\pgfpathlineto{\pgfqpoint{3.318183in}{1.882998in}}%
\pgfpathlineto{\pgfqpoint{3.318533in}{1.882431in}}%
\pgfpathlineto{\pgfqpoint{3.320283in}{1.878008in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.878537in}}%
\pgfpathlineto{\pgfqpoint{3.322384in}{1.878732in}}%
\pgfpathlineto{\pgfqpoint{3.323084in}{1.878426in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{3.326409in}{1.879651in}}%
\pgfpathlineto{\pgfqpoint{3.329734in}{1.879416in}}%
\pgfpathlineto{\pgfqpoint{3.330434in}{1.880022in}}%
\pgfpathlineto{\pgfqpoint{3.331485in}{1.880022in}}%
\pgfpathlineto{\pgfqpoint{3.332535in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{3.333410in}{1.882524in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{1.882481in}}%
\pgfpathlineto{\pgfqpoint{3.335160in}{1.880197in}}%
\pgfpathlineto{\pgfqpoint{3.335860in}{1.880258in}}%
\pgfpathlineto{\pgfqpoint{3.336560in}{1.879983in}}%
\pgfpathlineto{\pgfqpoint{3.337260in}{1.880115in}}%
\pgfpathlineto{\pgfqpoint{3.338310in}{1.880290in}}%
\pgfpathlineto{\pgfqpoint{3.339185in}{1.882345in}}%
\pgfpathlineto{\pgfqpoint{3.339360in}{1.882206in}}%
\pgfpathlineto{\pgfqpoint{3.340060in}{1.881157in}}%
\pgfpathlineto{\pgfqpoint{3.340235in}{1.881386in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{1.885196in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{1.884929in}}%
\pgfpathlineto{\pgfqpoint{3.343036in}{1.882737in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{1.882855in}}%
\pgfpathlineto{\pgfqpoint{3.345836in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{3.346186in}{1.883557in}}%
\pgfpathlineto{\pgfqpoint{3.346536in}{1.884093in}}%
\pgfpathlineto{\pgfqpoint{3.346711in}{1.883832in}}%
\pgfpathlineto{\pgfqpoint{3.347411in}{1.883353in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{1.882638in}}%
\pgfpathlineto{\pgfqpoint{3.349686in}{1.882573in}}%
\pgfpathlineto{\pgfqpoint{3.351437in}{1.882945in}}%
\pgfpathlineto{\pgfqpoint{3.352137in}{1.883525in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{1.884046in}}%
\pgfpathlineto{\pgfqpoint{3.353187in}{1.885047in}}%
\pgfpathlineto{\pgfqpoint{3.353537in}{1.884951in}}%
\pgfpathlineto{\pgfqpoint{3.354062in}{1.885203in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{1.884141in}}%
\pgfpathlineto{\pgfqpoint{3.355112in}{1.884376in}}%
\pgfpathlineto{\pgfqpoint{3.355462in}{1.883841in}}%
\pgfpathlineto{\pgfqpoint{3.356512in}{1.881750in}}%
\pgfpathlineto{\pgfqpoint{3.358437in}{1.882169in}}%
\pgfpathlineto{\pgfqpoint{3.359137in}{1.882181in}}%
\pgfpathlineto{\pgfqpoint{3.359662in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{3.360362in}{1.881479in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{1.882028in}}%
\pgfpathlineto{\pgfqpoint{3.363863in}{1.882853in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{1.883275in}}%
\pgfpathlineto{\pgfqpoint{3.366313in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{1.884411in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{1.883920in}}%
\pgfpathlineto{\pgfqpoint{3.368238in}{1.883294in}}%
\pgfpathlineto{\pgfqpoint{3.369113in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{3.369988in}{1.881701in}}%
\pgfpathlineto{\pgfqpoint{3.371914in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{1.880740in}}%
\pgfpathlineto{\pgfqpoint{3.373314in}{1.881158in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{1.883709in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.883073in}}%
\pgfpathlineto{\pgfqpoint{3.376464in}{1.883395in}}%
\pgfpathlineto{\pgfqpoint{3.377339in}{1.884585in}}%
\pgfpathlineto{\pgfqpoint{3.378214in}{1.884689in}}%
\pgfpathlineto{\pgfqpoint{3.379264in}{1.883115in}}%
\pgfpathlineto{\pgfqpoint{3.379964in}{1.882853in}}%
\pgfpathlineto{\pgfqpoint{3.380839in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{3.381190in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{1.883562in}}%
\pgfpathlineto{\pgfqpoint{3.382940in}{1.880632in}}%
\pgfpathlineto{\pgfqpoint{3.384340in}{1.880632in}}%
\pgfpathlineto{\pgfqpoint{3.385215in}{1.882931in}}%
\pgfpathlineto{\pgfqpoint{3.386440in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{3.387665in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{3.388365in}{1.883323in}}%
\pgfpathlineto{\pgfqpoint{3.389240in}{1.883731in}}%
\pgfpathlineto{\pgfqpoint{3.389765in}{1.884567in}}%
\pgfpathlineto{\pgfqpoint{3.389940in}{1.884444in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.884516in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.882756in}}%
\pgfpathlineto{\pgfqpoint{3.392566in}{1.883150in}}%
\pgfpathlineto{\pgfqpoint{3.392916in}{1.883968in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{1.883807in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{1.882860in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{1.882721in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{1.881096in}}%
\pgfpathlineto{\pgfqpoint{3.395716in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{3.396941in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{3.397291in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{3.398166in}{1.880905in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.881117in}}%
\pgfpathlineto{\pgfqpoint{3.402367in}{1.881908in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{3.404117in}{1.880887in}}%
\pgfpathlineto{\pgfqpoint{3.405867in}{1.881277in}}%
\pgfpathlineto{\pgfqpoint{3.406917in}{1.884675in}}%
\pgfpathlineto{\pgfqpoint{3.407617in}{1.885182in}}%
\pgfpathlineto{\pgfqpoint{3.409017in}{1.881214in}}%
\pgfpathlineto{\pgfqpoint{3.409717in}{1.880264in}}%
\pgfpathlineto{\pgfqpoint{3.412343in}{1.880754in}}%
\pgfpathlineto{\pgfqpoint{3.413218in}{1.881792in}}%
\pgfpathlineto{\pgfqpoint{3.413393in}{1.881579in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{1.881192in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.880695in}}%
\pgfpathlineto{\pgfqpoint{3.415668in}{1.881240in}}%
\pgfpathlineto{\pgfqpoint{3.416018in}{1.881588in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{3.417068in}{1.880192in}}%
\pgfpathlineto{\pgfqpoint{3.417418in}{1.879985in}}%
\pgfpathlineto{\pgfqpoint{3.418293in}{1.878728in}}%
\pgfpathlineto{\pgfqpoint{3.418643in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{3.419343in}{1.877706in}}%
\pgfpathlineto{\pgfqpoint{3.420043in}{1.878140in}}%
\pgfpathlineto{\pgfqpoint{3.420743in}{1.878383in}}%
\pgfpathlineto{\pgfqpoint{3.422669in}{1.878491in}}%
\pgfpathlineto{\pgfqpoint{3.423369in}{1.881235in}}%
\pgfpathlineto{\pgfqpoint{3.423544in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{3.424244in}{1.880733in}}%
\pgfpathlineto{\pgfqpoint{3.424944in}{1.880354in}}%
\pgfpathlineto{\pgfqpoint{3.425994in}{1.879333in}}%
\pgfpathlineto{\pgfqpoint{3.429494in}{1.879763in}}%
\pgfpathlineto{\pgfqpoint{3.430369in}{1.881998in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{1.882675in}}%
\pgfpathlineto{\pgfqpoint{3.432295in}{1.883417in}}%
\pgfpathlineto{\pgfqpoint{3.432470in}{1.883215in}}%
\pgfpathlineto{\pgfqpoint{3.434570in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{3.434745in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{3.435445in}{1.884211in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{1.883750in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{1.883501in}}%
\pgfpathlineto{\pgfqpoint{3.438595in}{1.884911in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{1.884614in}}%
\pgfpathlineto{\pgfqpoint{3.439645in}{1.883461in}}%
\pgfpathlineto{\pgfqpoint{3.439820in}{1.883461in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{1.885522in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{1.884258in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{1.887585in}}%
\pgfpathlineto{\pgfqpoint{3.445946in}{1.887096in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.885908in}}%
\pgfpathlineto{\pgfqpoint{3.448221in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{3.448921in}{1.887668in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.887485in}}%
\pgfpathlineto{\pgfqpoint{3.450846in}{1.888030in}}%
\pgfpathlineto{\pgfqpoint{3.451722in}{1.888530in}}%
\pgfpathlineto{\pgfqpoint{3.452072in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{3.452422in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{3.453997in}{1.887100in}}%
\pgfpathlineto{\pgfqpoint{3.454872in}{1.888916in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.888641in}}%
\pgfpathlineto{\pgfqpoint{3.455922in}{1.888109in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.888109in}}%
\pgfpathlineto{\pgfqpoint{3.456972in}{1.889672in}}%
\pgfpathlineto{\pgfqpoint{3.457147in}{1.889437in}}%
\pgfpathlineto{\pgfqpoint{3.458372in}{1.887598in}}%
\pgfpathlineto{\pgfqpoint{3.459247in}{1.887598in}}%
\pgfpathlineto{\pgfqpoint{3.459947in}{1.889947in}}%
\pgfpathlineto{\pgfqpoint{3.460122in}{1.889822in}}%
\pgfpathlineto{\pgfqpoint{3.460647in}{1.890590in}}%
\pgfpathlineto{\pgfqpoint{3.460822in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{3.461873in}{1.890148in}}%
\pgfpathlineto{\pgfqpoint{3.462223in}{1.890871in}}%
\pgfpathlineto{\pgfqpoint{3.462398in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{3.463098in}{1.889456in}}%
\pgfpathlineto{\pgfqpoint{3.463273in}{1.889717in}}%
\pgfpathlineto{\pgfqpoint{3.465548in}{1.888306in}}%
\pgfpathlineto{\pgfqpoint{3.465723in}{1.888641in}}%
\pgfpathlineto{\pgfqpoint{3.466423in}{1.889340in}}%
\pgfpathlineto{\pgfqpoint{3.467473in}{1.888861in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{1.890019in}}%
\pgfpathlineto{\pgfqpoint{3.470623in}{1.890537in}}%
\pgfpathlineto{\pgfqpoint{3.470974in}{1.890407in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{3.473249in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{3.473949in}{1.890989in}}%
\pgfpathlineto{\pgfqpoint{3.476749in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{3.477624in}{1.888118in}}%
\pgfpathlineto{\pgfqpoint{3.478324in}{1.888884in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{1.888884in}}%
\pgfpathlineto{\pgfqpoint{3.479199in}{1.889591in}}%
\pgfpathlineto{\pgfqpoint{3.479374in}{1.889391in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{1.887751in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.887462in}}%
\pgfpathlineto{\pgfqpoint{3.482525in}{1.886447in}}%
\pgfpathlineto{\pgfqpoint{3.484100in}{1.885903in}}%
\pgfpathlineto{\pgfqpoint{3.484800in}{1.884888in}}%
\pgfpathlineto{\pgfqpoint{3.484975in}{1.884994in}}%
\pgfpathlineto{\pgfqpoint{3.486025in}{1.884584in}}%
\pgfpathlineto{\pgfqpoint{3.486375in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{3.487425in}{1.888599in}}%
\pgfpathlineto{\pgfqpoint{3.487775in}{1.888114in}}%
\pgfpathlineto{\pgfqpoint{3.489875in}{1.882488in}}%
\pgfpathlineto{\pgfqpoint{3.491101in}{1.882983in}}%
\pgfpathlineto{\pgfqpoint{3.491976in}{1.882899in}}%
\pgfpathlineto{\pgfqpoint{3.493201in}{1.882565in}}%
\pgfpathlineto{\pgfqpoint{3.494601in}{1.882821in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.883372in}}%
\pgfpathlineto{\pgfqpoint{3.495126in}{1.883117in}}%
\pgfpathlineto{\pgfqpoint{3.496876in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{3.497576in}{1.885704in}}%
\pgfpathlineto{\pgfqpoint{3.497751in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{3.498451in}{1.885809in}}%
\pgfpathlineto{\pgfqpoint{3.499151in}{1.886360in}}%
\pgfpathlineto{\pgfqpoint{3.499851in}{1.884984in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.885447in}}%
\pgfpathlineto{\pgfqpoint{3.500551in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{3.500726in}{1.885397in}}%
\pgfpathlineto{\pgfqpoint{3.501602in}{1.885095in}}%
\pgfpathlineto{\pgfqpoint{3.502477in}{1.884225in}}%
\pgfpathlineto{\pgfqpoint{3.503177in}{1.884225in}}%
\pgfpathlineto{\pgfqpoint{3.504052in}{1.887360in}}%
\pgfpathlineto{\pgfqpoint{3.504227in}{1.887232in}}%
\pgfpathlineto{\pgfqpoint{3.505102in}{1.886171in}}%
\pgfpathlineto{\pgfqpoint{3.506327in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{3.507027in}{1.885612in}}%
\pgfpathlineto{\pgfqpoint{3.507727in}{1.885975in}}%
\pgfpathlineto{\pgfqpoint{3.508952in}{1.884769in}}%
\pgfpathlineto{\pgfqpoint{3.509477in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{3.510177in}{1.884312in}}%
\pgfpathlineto{\pgfqpoint{3.510877in}{1.884312in}}%
\pgfpathlineto{\pgfqpoint{3.511753in}{1.886300in}}%
\pgfpathlineto{\pgfqpoint{3.512803in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{3.515428in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{3.516303in}{1.883832in}}%
\pgfpathlineto{\pgfqpoint{3.520678in}{1.883998in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{1.884473in}}%
\pgfpathlineto{\pgfqpoint{3.522079in}{1.884020in}}%
\pgfpathlineto{\pgfqpoint{3.523129in}{1.884466in}}%
\pgfpathlineto{\pgfqpoint{3.523479in}{1.885230in}}%
\pgfpathlineto{\pgfqpoint{3.523654in}{1.885050in}}%
\pgfpathlineto{\pgfqpoint{3.524179in}{1.884593in}}%
\pgfpathlineto{\pgfqpoint{3.524704in}{1.884625in}}%
\pgfpathlineto{\pgfqpoint{3.525404in}{1.884273in}}%
\pgfpathlineto{\pgfqpoint{3.526454in}{1.884395in}}%
\pgfpathlineto{\pgfqpoint{3.526804in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{3.527154in}{1.884996in}}%
\pgfpathlineto{\pgfqpoint{3.528379in}{1.884687in}}%
\pgfpathlineto{\pgfqpoint{3.529429in}{1.883167in}}%
\pgfpathlineto{\pgfqpoint{3.530829in}{1.883167in}}%
\pgfpathlineto{\pgfqpoint{3.531530in}{1.884588in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{1.883210in}}%
\pgfpathlineto{\pgfqpoint{3.534330in}{1.883431in}}%
\pgfpathlineto{\pgfqpoint{3.535030in}{1.882417in}}%
\pgfpathlineto{\pgfqpoint{3.536080in}{1.880096in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{1.880214in}}%
\pgfpathlineto{\pgfqpoint{3.540105in}{1.880498in}}%
\pgfpathlineto{\pgfqpoint{3.540630in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{3.540981in}{1.881224in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.879679in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{1.879814in}}%
\pgfpathlineto{\pgfqpoint{3.543606in}{1.878583in}}%
\pgfpathlineto{\pgfqpoint{3.544831in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{3.545531in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{3.546406in}{1.877540in}}%
\pgfpathlineto{\pgfqpoint{3.546931in}{1.876505in}}%
\pgfpathlineto{\pgfqpoint{3.547106in}{1.876697in}}%
\pgfpathlineto{\pgfqpoint{3.547981in}{1.875592in}}%
\pgfpathlineto{\pgfqpoint{3.548856in}{1.873998in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{3.550606in}{1.872565in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{1.872947in}}%
\pgfpathlineto{\pgfqpoint{3.552357in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{3.553757in}{1.872246in}}%
\pgfpathlineto{\pgfqpoint{3.554457in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.873108in}}%
\pgfpathlineto{\pgfqpoint{3.554982in}{1.872776in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{1.872802in}}%
\pgfpathlineto{\pgfqpoint{3.556732in}{1.870691in}}%
\pgfpathlineto{\pgfqpoint{3.558657in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{3.559007in}{1.870413in}}%
\pgfpathlineto{\pgfqpoint{3.559182in}{1.870616in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.871802in}}%
\pgfpathlineto{\pgfqpoint{3.561458in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{3.562508in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{1.869205in}}%
\pgfpathlineto{\pgfqpoint{3.564958in}{1.871322in}}%
\pgfpathlineto{\pgfqpoint{3.565658in}{1.871026in}}%
\pgfpathlineto{\pgfqpoint{3.566533in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{3.567233in}{1.869468in}}%
\pgfpathlineto{\pgfqpoint{3.568283in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{3.570383in}{1.869826in}}%
\pgfpathlineto{\pgfqpoint{3.570558in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.868032in}}%
\pgfpathlineto{\pgfqpoint{3.573534in}{1.868999in}}%
\pgfpathlineto{\pgfqpoint{3.573884in}{1.868787in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{3.577209in}{1.868864in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{1.869079in}}%
\pgfpathlineto{\pgfqpoint{3.580184in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{3.580884in}{1.869551in}}%
\pgfpathlineto{\pgfqpoint{3.582110in}{1.870007in}}%
\pgfpathlineto{\pgfqpoint{3.582635in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{3.583335in}{1.870055in}}%
\pgfpathlineto{\pgfqpoint{3.585260in}{1.870353in}}%
\pgfpathlineto{\pgfqpoint{3.585960in}{1.871568in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.871440in}}%
\pgfpathlineto{\pgfqpoint{3.586660in}{1.871025in}}%
\pgfpathlineto{\pgfqpoint{3.587185in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{3.587360in}{1.871140in}}%
\pgfpathlineto{\pgfqpoint{3.588760in}{1.868719in}}%
\pgfpathlineto{\pgfqpoint{3.589110in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{3.589985in}{1.867247in}}%
\pgfpathlineto{\pgfqpoint{3.590335in}{1.867504in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{1.868123in}}%
\pgfpathlineto{\pgfqpoint{3.591036in}{1.867892in}}%
\pgfpathlineto{\pgfqpoint{3.591561in}{1.868262in}}%
\pgfpathlineto{\pgfqpoint{3.592786in}{1.870975in}}%
\pgfpathlineto{\pgfqpoint{3.594186in}{1.869499in}}%
\pgfpathlineto{\pgfqpoint{3.595236in}{1.871478in}}%
\pgfpathlineto{\pgfqpoint{3.596461in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{3.597161in}{1.871304in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.872470in}}%
\pgfpathlineto{\pgfqpoint{3.601187in}{1.872470in}}%
\pgfpathlineto{\pgfqpoint{3.601887in}{1.873156in}}%
\pgfpathlineto{\pgfqpoint{3.603287in}{1.873156in}}%
\pgfpathlineto{\pgfqpoint{3.603812in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{3.603987in}{1.873783in}}%
\pgfpathlineto{\pgfqpoint{3.604512in}{1.873783in}}%
\pgfpathlineto{\pgfqpoint{3.605212in}{1.874836in}}%
\pgfpathlineto{\pgfqpoint{3.607662in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{3.608537in}{1.872110in}}%
\pgfpathlineto{\pgfqpoint{3.610287in}{1.871788in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.876061in}}%
\pgfpathlineto{\pgfqpoint{3.611338in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{3.612388in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{3.616588in}{1.874989in}}%
\pgfpathlineto{\pgfqpoint{3.617113in}{1.875511in}}%
\pgfpathlineto{\pgfqpoint{3.617638in}{1.875240in}}%
\pgfpathlineto{\pgfqpoint{3.617813in}{1.875401in}}%
\pgfpathlineto{\pgfqpoint{3.618688in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{3.619038in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{3.619913in}{1.874829in}}%
\pgfpathlineto{\pgfqpoint{3.621139in}{1.874829in}}%
\pgfpathlineto{\pgfqpoint{3.621839in}{1.875694in}}%
\pgfpathlineto{\pgfqpoint{3.623939in}{1.876149in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{1.878493in}}%
\pgfpathlineto{\pgfqpoint{3.624814in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{3.625689in}{1.877964in}}%
\pgfpathlineto{\pgfqpoint{3.626214in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{3.626564in}{1.878327in}}%
\pgfpathlineto{\pgfqpoint{3.626914in}{1.878155in}}%
\pgfpathlineto{\pgfqpoint{3.628314in}{1.876378in}}%
\pgfpathlineto{\pgfqpoint{3.630239in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{3.630939in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{3.632165in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{1.878031in}}%
\pgfpathlineto{\pgfqpoint{3.633740in}{1.876960in}}%
\pgfpathlineto{\pgfqpoint{3.636365in}{1.876493in}}%
\pgfpathlineto{\pgfqpoint{3.637240in}{1.875413in}}%
\pgfpathlineto{\pgfqpoint{3.637765in}{1.875827in}}%
\pgfpathlineto{\pgfqpoint{3.638115in}{1.876601in}}%
\pgfpathlineto{\pgfqpoint{3.638290in}{1.876425in}}%
\pgfpathlineto{\pgfqpoint{3.638990in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{3.640215in}{1.876325in}}%
\pgfpathlineto{\pgfqpoint{3.640915in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{3.641091in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{3.642316in}{1.879077in}}%
\pgfpathlineto{\pgfqpoint{3.642841in}{1.878341in}}%
\pgfpathlineto{\pgfqpoint{3.643016in}{1.878602in}}%
\pgfpathlineto{\pgfqpoint{3.643891in}{1.879544in}}%
\pgfpathlineto{\pgfqpoint{3.644591in}{1.879491in}}%
\pgfpathlineto{\pgfqpoint{3.646166in}{1.875966in}}%
\pgfpathlineto{\pgfqpoint{3.647216in}{1.876508in}}%
\pgfpathlineto{\pgfqpoint{3.647566in}{1.876795in}}%
\pgfpathlineto{\pgfqpoint{3.647741in}{1.876445in}}%
\pgfpathlineto{\pgfqpoint{3.648441in}{1.875939in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{1.873748in}}%
\pgfpathlineto{\pgfqpoint{3.650366in}{1.873328in}}%
\pgfpathlineto{\pgfqpoint{3.652817in}{1.873456in}}%
\pgfpathlineto{\pgfqpoint{3.653517in}{1.874798in}}%
\pgfpathlineto{\pgfqpoint{3.654217in}{1.875180in}}%
\pgfpathlineto{\pgfqpoint{3.654742in}{1.875425in}}%
\pgfpathlineto{\pgfqpoint{3.655442in}{1.874660in}}%
\pgfpathlineto{\pgfqpoint{3.655617in}{1.874943in}}%
\pgfpathlineto{\pgfqpoint{3.656317in}{1.873996in}}%
\pgfpathlineto{\pgfqpoint{3.657192in}{1.872397in}}%
\pgfpathlineto{\pgfqpoint{3.659467in}{1.872633in}}%
\pgfpathlineto{\pgfqpoint{3.659817in}{1.872951in}}%
\pgfpathlineto{\pgfqpoint{3.659992in}{1.872613in}}%
\pgfpathlineto{\pgfqpoint{3.662618in}{1.872316in}}%
\pgfpathlineto{\pgfqpoint{3.663318in}{1.871735in}}%
\pgfpathlineto{\pgfqpoint{3.667518in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{3.669268in}{1.870576in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{1.871087in}}%
\pgfpathlineto{\pgfqpoint{3.669793in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{3.671194in}{1.868156in}}%
\pgfpathlineto{\pgfqpoint{3.671544in}{1.867754in}}%
\pgfpathlineto{\pgfqpoint{3.672069in}{1.867119in}}%
\pgfpathlineto{\pgfqpoint{3.672244in}{1.867220in}}%
\pgfpathlineto{\pgfqpoint{3.673994in}{1.866879in}}%
\pgfpathlineto{\pgfqpoint{3.674694in}{1.866373in}}%
\pgfpathlineto{\pgfqpoint{3.675569in}{1.866373in}}%
\pgfpathlineto{\pgfqpoint{3.676619in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{3.676969in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{3.678194in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{1.864987in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{3.680119in}{1.864668in}}%
\pgfpathlineto{\pgfqpoint{3.680819in}{1.866209in}}%
\pgfpathlineto{\pgfqpoint{3.680995in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{3.684145in}{1.865929in}}%
\pgfpathlineto{\pgfqpoint{3.685020in}{1.868481in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{1.868295in}}%
\pgfpathlineto{\pgfqpoint{3.686070in}{1.867926in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.868761in}}%
\pgfpathlineto{\pgfqpoint{3.694996in}{1.869088in}}%
\pgfpathlineto{\pgfqpoint{3.695696in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{3.696396in}{1.869604in}}%
\pgfpathlineto{\pgfqpoint{3.696746in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{3.696921in}{1.870049in}}%
\pgfpathlineto{\pgfqpoint{3.697796in}{1.869227in}}%
\pgfpathlineto{\pgfqpoint{3.698146in}{1.868899in}}%
\pgfpathlineto{\pgfqpoint{3.699196in}{1.866873in}}%
\pgfpathlineto{\pgfqpoint{3.700771in}{1.866842in}}%
\pgfpathlineto{\pgfqpoint{3.701472in}{1.866230in}}%
\pgfpathlineto{\pgfqpoint{3.702522in}{1.866230in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.868409in}}%
\pgfpathlineto{\pgfqpoint{3.704622in}{1.868143in}}%
\pgfpathlineto{\pgfqpoint{3.705322in}{1.867698in}}%
\pgfpathlineto{\pgfqpoint{3.705847in}{1.868480in}}%
\pgfpathlineto{\pgfqpoint{3.706022in}{1.868230in}}%
\pgfpathlineto{\pgfqpoint{3.707597in}{1.865065in}}%
\pgfpathlineto{\pgfqpoint{3.708122in}{1.865563in}}%
\pgfpathlineto{\pgfqpoint{3.708297in}{1.865253in}}%
\pgfpathlineto{\pgfqpoint{3.709172in}{1.864083in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{3.711273in}{1.864955in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{1.864851in}}%
\pgfpathlineto{\pgfqpoint{3.712148in}{1.863952in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{1.864635in}}%
\pgfpathlineto{\pgfqpoint{3.712673in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{3.713548in}{1.863251in}}%
\pgfpathlineto{\pgfqpoint{3.715998in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{3.717223in}{1.865895in}}%
\pgfpathlineto{\pgfqpoint{3.717398in}{1.865895in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.866899in}}%
\pgfpathlineto{\pgfqpoint{3.720723in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{1.859112in}}%
\pgfpathlineto{\pgfqpoint{3.722824in}{1.859506in}}%
\pgfpathlineto{\pgfqpoint{3.723174in}{1.859174in}}%
\pgfpathlineto{\pgfqpoint{3.723349in}{1.859336in}}%
\pgfpathlineto{\pgfqpoint{3.723699in}{1.859820in}}%
\pgfpathlineto{\pgfqpoint{3.723874in}{1.859541in}}%
\pgfpathlineto{\pgfqpoint{3.724574in}{1.858750in}}%
\pgfpathlineto{\pgfqpoint{3.725449in}{1.858602in}}%
\pgfpathlineto{\pgfqpoint{3.726849in}{1.856249in}}%
\pgfpathlineto{\pgfqpoint{3.727549in}{1.855012in}}%
\pgfpathlineto{\pgfqpoint{3.727899in}{1.854256in}}%
\pgfpathlineto{\pgfqpoint{3.728074in}{1.854646in}}%
\pgfpathlineto{\pgfqpoint{3.728774in}{1.854134in}}%
\pgfpathlineto{\pgfqpoint{3.729474in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{3.730349in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{3.731050in}{1.854014in}}%
\pgfpathlineto{\pgfqpoint{3.731925in}{1.855194in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{3.733850in}{1.854268in}}%
\pgfpathlineto{\pgfqpoint{3.736650in}{1.854351in}}%
\pgfpathlineto{\pgfqpoint{3.737350in}{1.854904in}}%
\pgfpathlineto{\pgfqpoint{3.737700in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{3.738050in}{1.855124in}}%
\pgfpathlineto{\pgfqpoint{3.738225in}{1.854811in}}%
\pgfpathlineto{\pgfqpoint{3.739275in}{1.854581in}}%
\pgfpathlineto{\pgfqpoint{3.739975in}{1.854184in}}%
\pgfpathlineto{\pgfqpoint{3.741201in}{1.854184in}}%
\pgfpathlineto{\pgfqpoint{3.741726in}{1.854874in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{1.854710in}}%
\pgfpathlineto{\pgfqpoint{3.743301in}{1.855149in}}%
\pgfpathlineto{\pgfqpoint{3.743826in}{1.856050in}}%
\pgfpathlineto{\pgfqpoint{3.744001in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{3.744526in}{1.855330in}}%
\pgfpathlineto{\pgfqpoint{3.744701in}{1.855503in}}%
\pgfpathlineto{\pgfqpoint{3.746451in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{3.746976in}{1.855074in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.854789in}}%
\pgfpathlineto{\pgfqpoint{3.748201in}{1.853005in}}%
\pgfpathlineto{\pgfqpoint{3.749951in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{3.750826in}{1.852273in}}%
\pgfpathlineto{\pgfqpoint{3.752402in}{1.852768in}}%
\pgfpathlineto{\pgfqpoint{3.753277in}{1.854853in}}%
\pgfpathlineto{\pgfqpoint{3.754502in}{1.853590in}}%
\pgfpathlineto{\pgfqpoint{3.759402in}{1.853590in}}%
\pgfpathlineto{\pgfqpoint{3.760277in}{1.856097in}}%
\pgfpathlineto{\pgfqpoint{3.760627in}{1.855907in}}%
\pgfpathlineto{\pgfqpoint{3.762378in}{1.853278in}}%
\pgfpathlineto{\pgfqpoint{3.763603in}{1.853616in}}%
\pgfpathlineto{\pgfqpoint{3.764128in}{1.854179in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.853978in}}%
\pgfpathlineto{\pgfqpoint{3.765003in}{1.855291in}}%
\pgfpathlineto{\pgfqpoint{3.765703in}{1.855410in}}%
\pgfpathlineto{\pgfqpoint{3.766578in}{1.854814in}}%
\pgfpathlineto{\pgfqpoint{3.766928in}{1.855692in}}%
\pgfpathlineto{\pgfqpoint{3.767278in}{1.855552in}}%
\pgfpathlineto{\pgfqpoint{3.768153in}{1.854975in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{1.855479in}}%
\pgfpathlineto{\pgfqpoint{3.770778in}{1.855900in}}%
\pgfpathlineto{\pgfqpoint{3.771654in}{1.855254in}}%
\pgfpathlineto{\pgfqpoint{3.772529in}{1.855472in}}%
\pgfpathlineto{\pgfqpoint{3.772879in}{1.855683in}}%
\pgfpathlineto{\pgfqpoint{3.773929in}{1.857478in}}%
\pgfpathlineto{\pgfqpoint{3.774279in}{1.857969in}}%
\pgfpathlineto{\pgfqpoint{3.774629in}{1.858927in}}%
\pgfpathlineto{\pgfqpoint{3.774979in}{1.858816in}}%
\pgfpathlineto{\pgfqpoint{3.775504in}{1.858611in}}%
\pgfpathlineto{\pgfqpoint{3.776204in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{3.777604in}{1.857301in}}%
\pgfpathlineto{\pgfqpoint{3.780229in}{1.857301in}}%
\pgfpathlineto{\pgfqpoint{3.780929in}{1.858870in}}%
\pgfpathlineto{\pgfqpoint{3.784255in}{1.859218in}}%
\pgfpathlineto{\pgfqpoint{3.785305in}{1.863579in}}%
\pgfpathlineto{\pgfqpoint{3.785655in}{1.863112in}}%
\pgfpathlineto{\pgfqpoint{3.787055in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.860405in}}%
\pgfpathlineto{\pgfqpoint{3.790905in}{1.860258in}}%
\pgfpathlineto{\pgfqpoint{3.791431in}{1.859663in}}%
\pgfpathlineto{\pgfqpoint{3.792306in}{1.861139in}}%
\pgfpathlineto{\pgfqpoint{3.792656in}{1.860848in}}%
\pgfpathlineto{\pgfqpoint{3.793706in}{1.861124in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{1.861977in}}%
\pgfpathlineto{\pgfqpoint{3.795106in}{1.861690in}}%
\pgfpathlineto{\pgfqpoint{3.797381in}{1.862107in}}%
\pgfpathlineto{\pgfqpoint{3.797906in}{1.863409in}}%
\pgfpathlineto{\pgfqpoint{3.798256in}{1.862842in}}%
\pgfpathlineto{\pgfqpoint{3.799656in}{1.862842in}}%
\pgfpathlineto{\pgfqpoint{3.800356in}{1.864826in}}%
\pgfpathlineto{\pgfqpoint{3.800531in}{1.864515in}}%
\pgfpathlineto{\pgfqpoint{3.801232in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{3.801407in}{1.863499in}}%
\pgfpathlineto{\pgfqpoint{3.802807in}{1.863250in}}%
\pgfpathlineto{\pgfqpoint{3.803507in}{1.862592in}}%
\pgfpathlineto{\pgfqpoint{3.804557in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{3.805607in}{1.861367in}}%
\pgfpathlineto{\pgfqpoint{3.806832in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{3.807707in}{1.863827in}}%
\pgfpathlineto{\pgfqpoint{3.807882in}{1.863745in}}%
\pgfpathlineto{\pgfqpoint{3.808932in}{1.862741in}}%
\pgfpathlineto{\pgfqpoint{3.809282in}{1.862974in}}%
\pgfpathlineto{\pgfqpoint{3.809457in}{1.862605in}}%
\pgfpathlineto{\pgfqpoint{3.810507in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{3.812258in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{3.812958in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.861918in}}%
\pgfpathlineto{\pgfqpoint{3.814708in}{1.863137in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{1.865294in}}%
\pgfpathlineto{\pgfqpoint{3.815933in}{1.865080in}}%
\pgfpathlineto{\pgfqpoint{3.816983in}{1.865535in}}%
\pgfpathlineto{\pgfqpoint{3.817508in}{1.865836in}}%
\pgfpathlineto{\pgfqpoint{3.819258in}{1.863323in}}%
\pgfpathlineto{\pgfqpoint{3.821359in}{1.863342in}}%
\pgfpathlineto{\pgfqpoint{3.822059in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{3.822934in}{1.863800in}}%
\pgfpathlineto{\pgfqpoint{3.823634in}{1.863800in}}%
\pgfpathlineto{\pgfqpoint{3.824509in}{1.866084in}}%
\pgfpathlineto{\pgfqpoint{3.825909in}{1.865578in}}%
\pgfpathlineto{\pgfqpoint{3.827484in}{1.868798in}}%
\pgfpathlineto{\pgfqpoint{3.827659in}{1.868639in}}%
\pgfpathlineto{\pgfqpoint{3.828184in}{1.868288in}}%
\pgfpathlineto{\pgfqpoint{3.828884in}{1.867869in}}%
\pgfpathlineto{\pgfqpoint{3.829584in}{1.867602in}}%
\pgfpathlineto{\pgfqpoint{3.830284in}{1.867641in}}%
\pgfpathlineto{\pgfqpoint{3.831685in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{3.832035in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{3.832385in}{1.867660in}}%
\pgfpathlineto{\pgfqpoint{3.832735in}{1.867565in}}%
\pgfpathlineto{\pgfqpoint{3.833260in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{3.833960in}{1.866906in}}%
\pgfpathlineto{\pgfqpoint{3.840085in}{1.866990in}}%
\pgfpathlineto{\pgfqpoint{3.840435in}{1.867743in}}%
\pgfpathlineto{\pgfqpoint{3.840610in}{1.867559in}}%
\pgfpathlineto{\pgfqpoint{3.841311in}{1.867100in}}%
\pgfpathlineto{\pgfqpoint{3.841486in}{1.867100in}}%
\pgfpathlineto{\pgfqpoint{3.842186in}{1.868586in}}%
\pgfpathlineto{\pgfqpoint{3.842886in}{1.867850in}}%
\pgfpathlineto{\pgfqpoint{3.843936in}{1.866055in}}%
\pgfpathlineto{\pgfqpoint{3.846036in}{1.866465in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{3.847611in}{1.868428in}}%
\pgfpathlineto{\pgfqpoint{3.848311in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{3.849186in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{3.849711in}{1.868397in}}%
\pgfpathlineto{\pgfqpoint{3.850936in}{1.866684in}}%
\pgfpathlineto{\pgfqpoint{3.851637in}{1.867061in}}%
\pgfpathlineto{\pgfqpoint{3.852687in}{1.868763in}}%
\pgfpathlineto{\pgfqpoint{3.854787in}{1.866847in}}%
\pgfpathlineto{\pgfqpoint{3.856362in}{1.866847in}}%
\pgfpathlineto{\pgfqpoint{3.857062in}{1.868637in}}%
\pgfpathlineto{\pgfqpoint{3.858112in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{3.859162in}{1.869204in}}%
\pgfpathlineto{\pgfqpoint{3.860737in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{3.864588in}{1.868564in}}%
\pgfpathlineto{\pgfqpoint{3.865288in}{1.867961in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.868153in}}%
\pgfpathlineto{\pgfqpoint{3.866863in}{1.869501in}}%
\pgfpathlineto{\pgfqpoint{3.867213in}{1.868940in}}%
\pgfpathlineto{\pgfqpoint{3.867913in}{1.868289in}}%
\pgfpathlineto{\pgfqpoint{3.868263in}{1.868573in}}%
\pgfpathlineto{\pgfqpoint{3.869138in}{1.869732in}}%
\pgfpathlineto{\pgfqpoint{3.870188in}{1.868926in}}%
\pgfpathlineto{\pgfqpoint{3.872989in}{1.869434in}}%
\pgfpathlineto{\pgfqpoint{3.873689in}{1.871047in}}%
\pgfpathlineto{\pgfqpoint{3.873864in}{1.870963in}}%
\pgfpathlineto{\pgfqpoint{3.874564in}{1.870591in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{1.870096in}}%
\pgfpathlineto{\pgfqpoint{3.877889in}{1.870305in}}%
\pgfpathlineto{\pgfqpoint{3.879289in}{1.874259in}}%
\pgfpathlineto{\pgfqpoint{3.879464in}{1.874048in}}%
\pgfpathlineto{\pgfqpoint{3.879814in}{1.873494in}}%
\pgfpathlineto{\pgfqpoint{3.880164in}{1.873639in}}%
\pgfpathlineto{\pgfqpoint{3.880514in}{1.873732in}}%
\pgfpathlineto{\pgfqpoint{3.880864in}{1.873292in}}%
\pgfpathlineto{\pgfqpoint{3.881040in}{1.873586in}}%
\pgfpathlineto{\pgfqpoint{3.881390in}{1.874261in}}%
\pgfpathlineto{\pgfqpoint{3.881565in}{1.874049in}}%
\pgfpathlineto{\pgfqpoint{3.882790in}{1.872287in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.872603in}}%
\pgfpathlineto{\pgfqpoint{3.884015in}{1.873330in}}%
\pgfpathlineto{\pgfqpoint{3.884190in}{1.873137in}}%
\pgfpathlineto{\pgfqpoint{3.885940in}{1.869816in}}%
\pgfpathlineto{\pgfqpoint{3.889965in}{1.869687in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{3.893116in}{1.871673in}}%
\pgfpathlineto{\pgfqpoint{3.896091in}{1.867918in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.868323in}}%
\pgfpathlineto{\pgfqpoint{3.898016in}{1.868955in}}%
\pgfpathlineto{\pgfqpoint{3.898366in}{1.868955in}}%
\pgfpathlineto{\pgfqpoint{3.898891in}{1.869834in}}%
\pgfpathlineto{\pgfqpoint{3.899066in}{1.869674in}}%
\pgfpathlineto{\pgfqpoint{3.899591in}{1.869233in}}%
\pgfpathlineto{\pgfqpoint{3.899941in}{1.869280in}}%
\pgfpathlineto{\pgfqpoint{3.900466in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{3.900816in}{1.868533in}}%
\pgfpathlineto{\pgfqpoint{3.901167in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.866846in}}%
\pgfpathlineto{\pgfqpoint{3.902392in}{1.866627in}}%
\pgfpathlineto{\pgfqpoint{3.903967in}{1.863258in}}%
\pgfpathlineto{\pgfqpoint{3.904667in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{3.905717in}{1.861929in}}%
\pgfpathlineto{\pgfqpoint{3.906767in}{1.862234in}}%
\pgfpathlineto{\pgfqpoint{3.907642in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{3.909742in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{3.910267in}{1.861859in}}%
\pgfpathlineto{\pgfqpoint{3.911143in}{1.863095in}}%
\pgfpathlineto{\pgfqpoint{3.913593in}{1.862632in}}%
\pgfpathlineto{\pgfqpoint{3.914293in}{1.862098in}}%
\pgfpathlineto{\pgfqpoint{3.914993in}{1.862304in}}%
\pgfpathlineto{\pgfqpoint{3.915343in}{1.862851in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{1.862594in}}%
\pgfpathlineto{\pgfqpoint{3.916393in}{1.862160in}}%
\pgfpathlineto{\pgfqpoint{3.917268in}{1.861951in}}%
\pgfpathlineto{\pgfqpoint{3.918143in}{1.862495in}}%
\pgfpathlineto{\pgfqpoint{3.919018in}{1.864191in}}%
\pgfpathlineto{\pgfqpoint{3.919543in}{1.864705in}}%
\pgfpathlineto{\pgfqpoint{3.920418in}{1.866365in}}%
\pgfpathlineto{\pgfqpoint{3.921644in}{1.865144in}}%
\pgfpathlineto{\pgfqpoint{3.921819in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{3.922519in}{1.865887in}}%
\pgfpathlineto{\pgfqpoint{3.924794in}{1.866446in}}%
\pgfpathlineto{\pgfqpoint{3.925669in}{1.866927in}}%
\pgfpathlineto{\pgfqpoint{3.926019in}{1.867174in}}%
\pgfpathlineto{\pgfqpoint{3.926194in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{3.927769in}{1.866288in}}%
\pgfpathlineto{\pgfqpoint{3.928469in}{1.865660in}}%
\pgfpathlineto{\pgfqpoint{3.929169in}{1.865401in}}%
\pgfpathlineto{\pgfqpoint{3.929869in}{1.865105in}}%
\pgfpathlineto{\pgfqpoint{3.930744in}{1.865478in}}%
\pgfpathlineto{\pgfqpoint{3.931095in}{1.866332in}}%
\pgfpathlineto{\pgfqpoint{3.931270in}{1.866185in}}%
\pgfpathlineto{\pgfqpoint{3.932670in}{1.864081in}}%
\pgfpathlineto{\pgfqpoint{3.935645in}{1.864517in}}%
\pgfpathlineto{\pgfqpoint{3.936345in}{1.866030in}}%
\pgfpathlineto{\pgfqpoint{3.937395in}{1.866030in}}%
\pgfpathlineto{\pgfqpoint{3.938095in}{1.866663in}}%
\pgfpathlineto{\pgfqpoint{3.938445in}{1.866663in}}%
\pgfpathlineto{\pgfqpoint{3.939145in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{3.940895in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{3.941246in}{1.868111in}}%
\pgfpathlineto{\pgfqpoint{3.942471in}{1.871890in}}%
\pgfpathlineto{\pgfqpoint{3.942996in}{1.873017in}}%
\pgfpathlineto{\pgfqpoint{3.943346in}{1.872838in}}%
\pgfpathlineto{\pgfqpoint{3.943696in}{1.872495in}}%
\pgfpathlineto{\pgfqpoint{3.943871in}{1.872824in}}%
\pgfpathlineto{\pgfqpoint{3.944921in}{1.872084in}}%
\pgfpathlineto{\pgfqpoint{3.945796in}{1.870586in}}%
\pgfpathlineto{\pgfqpoint{3.947196in}{1.870982in}}%
\pgfpathlineto{\pgfqpoint{3.948596in}{1.873003in}}%
\pgfpathlineto{\pgfqpoint{3.952797in}{1.872922in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.869722in}}%
\pgfpathlineto{\pgfqpoint{3.954197in}{1.869817in}}%
\pgfpathlineto{\pgfqpoint{3.955247in}{1.867883in}}%
\pgfpathlineto{\pgfqpoint{3.955772in}{1.867196in}}%
\pgfpathlineto{\pgfqpoint{3.955947in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{3.956647in}{1.866900in}}%
\pgfpathlineto{\pgfqpoint{3.957172in}{1.867029in}}%
\pgfpathlineto{\pgfqpoint{3.958047in}{1.866132in}}%
\pgfpathlineto{\pgfqpoint{3.959622in}{1.866981in}}%
\pgfpathlineto{\pgfqpoint{3.960497in}{1.866847in}}%
\pgfpathlineto{\pgfqpoint{3.961198in}{1.869548in}}%
\pgfpathlineto{\pgfqpoint{3.961373in}{1.869336in}}%
\pgfpathlineto{\pgfqpoint{3.962423in}{1.867800in}}%
\pgfpathlineto{\pgfqpoint{3.969248in}{1.868341in}}%
\pgfpathlineto{\pgfqpoint{3.970823in}{1.869200in}}%
\pgfpathlineto{\pgfqpoint{3.971174in}{1.870226in}}%
\pgfpathlineto{\pgfqpoint{3.971524in}{1.869757in}}%
\pgfpathlineto{\pgfqpoint{3.972049in}{1.869679in}}%
\pgfpathlineto{\pgfqpoint{3.973449in}{1.867218in}}%
\pgfpathlineto{\pgfqpoint{3.974849in}{1.867772in}}%
\pgfpathlineto{\pgfqpoint{3.975549in}{1.868895in}}%
\pgfpathlineto{\pgfqpoint{3.976424in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{3.977824in}{1.868663in}}%
\pgfpathlineto{\pgfqpoint{3.980449in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{3.981150in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{3.981325in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{1.872549in}}%
\pgfpathlineto{\pgfqpoint{3.982200in}{1.872432in}}%
\pgfpathlineto{\pgfqpoint{3.983600in}{1.870279in}}%
\pgfpathlineto{\pgfqpoint{3.984650in}{1.872051in}}%
\pgfpathlineto{\pgfqpoint{3.985000in}{1.871409in}}%
\pgfpathlineto{\pgfqpoint{3.986050in}{1.869469in}}%
\pgfpathlineto{\pgfqpoint{3.986575in}{1.869340in}}%
\pgfpathlineto{\pgfqpoint{3.987275in}{1.868843in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.868552in}}%
\pgfpathlineto{\pgfqpoint{3.990075in}{1.871490in}}%
\pgfpathlineto{\pgfqpoint{3.992351in}{1.871683in}}%
\pgfpathlineto{\pgfqpoint{3.993226in}{1.874842in}}%
\pgfpathlineto{\pgfqpoint{3.993401in}{1.874715in}}%
\pgfpathlineto{\pgfqpoint{3.995151in}{1.871890in}}%
\pgfpathlineto{\pgfqpoint{3.995676in}{1.872037in}}%
\pgfpathlineto{\pgfqpoint{3.996901in}{1.870507in}}%
\pgfpathlineto{\pgfqpoint{3.997601in}{1.870441in}}%
\pgfpathlineto{\pgfqpoint{3.998651in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{4.000751in}{1.870429in}}%
\pgfpathlineto{\pgfqpoint{4.001627in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{4.001977in}{1.871909in}}%
\pgfpathlineto{\pgfqpoint{4.002327in}{1.872792in}}%
\pgfpathlineto{\pgfqpoint{4.002502in}{1.872654in}}%
\pgfpathlineto{\pgfqpoint{4.004077in}{1.870129in}}%
\pgfpathlineto{\pgfqpoint{4.007752in}{1.870384in}}%
\pgfpathlineto{\pgfqpoint{4.009327in}{1.874598in}}%
\pgfpathlineto{\pgfqpoint{4.009852in}{1.874035in}}%
\pgfpathlineto{\pgfqpoint{4.015628in}{1.874251in}}%
\pgfpathlineto{\pgfqpoint{4.016678in}{1.875410in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{1.874938in}}%
\pgfpathlineto{\pgfqpoint{4.018428in}{1.873788in}}%
\pgfpathlineto{\pgfqpoint{4.018603in}{1.873788in}}%
\pgfpathlineto{\pgfqpoint{4.019478in}{1.875725in}}%
\pgfpathlineto{\pgfqpoint{4.021929in}{1.875346in}}%
\pgfpathlineto{\pgfqpoint{4.022804in}{1.877324in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{4.023679in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{4.024379in}{1.877493in}}%
\pgfpathlineto{\pgfqpoint{4.025079in}{1.877004in}}%
\pgfpathlineto{\pgfqpoint{4.025429in}{1.876382in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{1.876612in}}%
\pgfpathlineto{\pgfqpoint{4.026304in}{1.877565in}}%
\pgfpathlineto{\pgfqpoint{4.027179in}{1.876792in}}%
\pgfpathlineto{\pgfqpoint{4.028054in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{4.028229in}{1.879362in}}%
\pgfpathlineto{\pgfqpoint{4.028929in}{1.878916in}}%
\pgfpathlineto{\pgfqpoint{4.029279in}{1.878641in}}%
\pgfpathlineto{\pgfqpoint{4.029804in}{1.878109in}}%
\pgfpathlineto{\pgfqpoint{4.029979in}{1.878262in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{1.878262in}}%
\pgfpathlineto{\pgfqpoint{4.033480in}{1.879450in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.879386in}}%
\pgfpathlineto{\pgfqpoint{4.035405in}{1.879691in}}%
\pgfpathlineto{\pgfqpoint{4.036105in}{1.880919in}}%
\pgfpathlineto{\pgfqpoint{4.037855in}{1.879145in}}%
\pgfpathlineto{\pgfqpoint{4.038730in}{1.880025in}}%
\pgfpathlineto{\pgfqpoint{4.038905in}{1.879825in}}%
\pgfpathlineto{\pgfqpoint{4.039780in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{4.040130in}{1.878743in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{1.877370in}}%
\pgfpathlineto{\pgfqpoint{4.041881in}{1.877267in}}%
\pgfpathlineto{\pgfqpoint{4.042756in}{1.876217in}}%
\pgfpathlineto{\pgfqpoint{4.045031in}{1.876683in}}%
\pgfpathlineto{\pgfqpoint{4.045731in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{4.051507in}{1.877194in}}%
\pgfpathlineto{\pgfqpoint{4.052382in}{1.878547in}}%
\pgfpathlineto{\pgfqpoint{4.053782in}{1.878087in}}%
\pgfpathlineto{\pgfqpoint{4.055532in}{1.878087in}}%
\pgfpathlineto{\pgfqpoint{4.056232in}{1.880619in}}%
\pgfpathlineto{\pgfqpoint{4.058157in}{1.880121in}}%
\pgfpathlineto{\pgfqpoint{4.059207in}{1.878220in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{4.063758in}{1.872976in}}%
\pgfpathlineto{\pgfqpoint{4.064108in}{1.872432in}}%
\pgfpathlineto{\pgfqpoint{4.064983in}{1.871385in}}%
\pgfpathlineto{\pgfqpoint{4.065683in}{1.870656in}}%
\pgfpathlineto{\pgfqpoint{4.066558in}{1.871499in}}%
\pgfpathlineto{\pgfqpoint{4.066733in}{1.871314in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.868731in}}%
\pgfpathlineto{\pgfqpoint{4.073209in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{4.073909in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{4.076009in}{1.869708in}}%
\pgfpathlineto{\pgfqpoint{4.076709in}{1.870003in}}%
\pgfpathlineto{\pgfqpoint{4.077934in}{1.870003in}}%
\pgfpathlineto{\pgfqpoint{4.078984in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{4.079859in}{1.872386in}}%
\pgfpathlineto{\pgfqpoint{4.080034in}{1.872522in}}%
\pgfpathlineto{\pgfqpoint{4.081435in}{1.873066in}}%
\pgfpathlineto{\pgfqpoint{4.082135in}{1.872893in}}%
\pgfpathlineto{\pgfqpoint{4.082835in}{1.872597in}}%
\pgfpathlineto{\pgfqpoint{4.087035in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{4.087385in}{1.873640in}}%
\pgfpathlineto{\pgfqpoint{4.088085in}{1.874506in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.872934in}}%
\pgfpathlineto{\pgfqpoint{4.090185in}{1.873237in}}%
\pgfpathlineto{\pgfqpoint{4.090885in}{1.873864in}}%
\pgfpathlineto{\pgfqpoint{4.092286in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{4.093161in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{4.094036in}{1.870176in}}%
\pgfpathlineto{\pgfqpoint{4.094736in}{1.869418in}}%
\pgfpathlineto{\pgfqpoint{4.095086in}{1.869460in}}%
\pgfpathlineto{\pgfqpoint{4.095786in}{1.870323in}}%
\pgfpathlineto{\pgfqpoint{4.097186in}{1.868794in}}%
\pgfpathlineto{\pgfqpoint{4.098761in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{4.099811in}{1.866813in}}%
\pgfpathlineto{\pgfqpoint{4.103312in}{1.867296in}}%
\pgfpathlineto{\pgfqpoint{4.104187in}{1.870388in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{1.870126in}}%
\pgfpathlineto{\pgfqpoint{4.105937in}{1.870482in}}%
\pgfpathlineto{\pgfqpoint{4.106637in}{1.871732in}}%
\pgfpathlineto{\pgfqpoint{4.108212in}{1.869947in}}%
\pgfpathlineto{\pgfqpoint{4.108737in}{1.870816in}}%
\pgfpathlineto{\pgfqpoint{4.108912in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{4.109787in}{1.868302in}}%
\pgfpathlineto{\pgfqpoint{4.109962in}{1.868463in}}%
\pgfpathlineto{\pgfqpoint{4.110312in}{1.868945in}}%
\pgfpathlineto{\pgfqpoint{4.110662in}{1.868754in}}%
\pgfpathlineto{\pgfqpoint{4.111538in}{1.869632in}}%
\pgfpathlineto{\pgfqpoint{4.112238in}{1.868644in}}%
\pgfpathlineto{\pgfqpoint{4.112588in}{1.867879in}}%
\pgfpathlineto{\pgfqpoint{4.112763in}{1.868264in}}%
\pgfpathlineto{\pgfqpoint{4.113638in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{4.114338in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{4.114513in}{1.867210in}}%
\pgfpathlineto{\pgfqpoint{4.115738in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{4.116263in}{1.868460in}}%
\pgfpathlineto{\pgfqpoint{4.116613in}{1.867963in}}%
\pgfpathlineto{\pgfqpoint{4.117663in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{4.118538in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{4.119413in}{1.864812in}}%
\pgfpathlineto{\pgfqpoint{4.121164in}{1.865132in}}%
\pgfpathlineto{\pgfqpoint{4.121689in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.864113in}}%
\pgfpathlineto{\pgfqpoint{4.124664in}{1.864113in}}%
\pgfpathlineto{\pgfqpoint{4.125539in}{1.866877in}}%
\pgfpathlineto{\pgfqpoint{4.125714in}{1.866593in}}%
\pgfpathlineto{\pgfqpoint{4.126939in}{1.864589in}}%
\pgfpathlineto{\pgfqpoint{4.127289in}{1.864137in}}%
\pgfpathlineto{\pgfqpoint{4.127464in}{1.864222in}}%
\pgfpathlineto{\pgfqpoint{4.127814in}{1.864595in}}%
\pgfpathlineto{\pgfqpoint{4.127989in}{1.864276in}}%
\pgfpathlineto{\pgfqpoint{4.128689in}{1.864538in}}%
\pgfpathlineto{\pgfqpoint{4.129389in}{1.865202in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.865442in}}%
\pgfpathlineto{\pgfqpoint{4.131315in}{1.865785in}}%
\pgfpathlineto{\pgfqpoint{4.132890in}{1.866299in}}%
\pgfpathlineto{\pgfqpoint{4.133590in}{1.868080in}}%
\pgfpathlineto{\pgfqpoint{4.133765in}{1.868046in}}%
\pgfpathlineto{\pgfqpoint{4.135865in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{1.865437in}}%
\pgfpathlineto{\pgfqpoint{4.140240in}{1.866199in}}%
\pgfpathlineto{\pgfqpoint{4.141116in}{1.866199in}}%
\pgfpathlineto{\pgfqpoint{4.141641in}{1.867944in}}%
\pgfpathlineto{\pgfqpoint{4.141816in}{1.867731in}}%
\pgfpathlineto{\pgfqpoint{4.146541in}{1.868195in}}%
\pgfpathlineto{\pgfqpoint{4.147241in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{4.148816in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.869247in}}%
\pgfpathlineto{\pgfqpoint{4.149516in}{1.869407in}}%
\pgfpathlineto{\pgfqpoint{4.150216in}{1.868843in}}%
\pgfpathlineto{\pgfqpoint{4.150391in}{1.869219in}}%
\pgfpathlineto{\pgfqpoint{4.152142in}{1.869413in}}%
\pgfpathlineto{\pgfqpoint{4.152842in}{1.870687in}}%
\pgfpathlineto{\pgfqpoint{4.153717in}{1.870267in}}%
\pgfpathlineto{\pgfqpoint{4.154592in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{4.156692in}{1.869589in}}%
\pgfpathlineto{\pgfqpoint{4.157917in}{1.870296in}}%
\pgfpathlineto{\pgfqpoint{4.158267in}{1.870073in}}%
\pgfpathlineto{\pgfqpoint{4.158967in}{1.869582in}}%
\pgfpathlineto{\pgfqpoint{4.160192in}{1.870113in}}%
\pgfpathlineto{\pgfqpoint{4.160542in}{1.870001in}}%
\pgfpathlineto{\pgfqpoint{4.161243in}{1.869307in}}%
\pgfpathlineto{\pgfqpoint{4.162293in}{1.869636in}}%
\pgfpathlineto{\pgfqpoint{4.163168in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{4.163868in}{1.870607in}}%
\pgfpathlineto{\pgfqpoint{4.164743in}{1.869419in}}%
\pgfpathlineto{\pgfqpoint{4.165618in}{1.869592in}}%
\pgfpathlineto{\pgfqpoint{4.166318in}{1.869476in}}%
\pgfpathlineto{\pgfqpoint{4.166843in}{1.868873in}}%
\pgfpathlineto{\pgfqpoint{4.167018in}{1.868989in}}%
\pgfpathlineto{\pgfqpoint{4.171219in}{1.869134in}}%
\pgfpathlineto{\pgfqpoint{4.172094in}{1.870512in}}%
\pgfpathlineto{\pgfqpoint{4.174369in}{1.870565in}}%
\pgfpathlineto{\pgfqpoint{4.175069in}{1.871826in}}%
\pgfpathlineto{\pgfqpoint{4.179969in}{1.871660in}}%
\pgfpathlineto{\pgfqpoint{4.180844in}{1.870555in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{1.870555in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{1.872395in}}%
\pgfpathlineto{\pgfqpoint{4.182945in}{1.872450in}}%
\pgfpathlineto{\pgfqpoint{4.185220in}{1.868172in}}%
\pgfpathlineto{\pgfqpoint{4.186620in}{1.868479in}}%
\pgfpathlineto{\pgfqpoint{4.188195in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{4.188720in}{1.869080in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{1.867627in}}%
\pgfpathlineto{\pgfqpoint{4.192571in}{1.867403in}}%
\pgfpathlineto{\pgfqpoint{4.193271in}{1.867880in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.867880in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.870132in}}%
\pgfpathlineto{\pgfqpoint{4.195021in}{1.870628in}}%
\pgfpathlineto{\pgfqpoint{4.195196in}{1.870408in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{1.870470in}}%
\pgfpathlineto{\pgfqpoint{4.196771in}{1.870064in}}%
\pgfpathlineto{\pgfqpoint{4.197646in}{1.870355in}}%
\pgfpathlineto{\pgfqpoint{4.198521in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{4.200271in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{4.201672in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{4.202197in}{1.871416in}}%
\pgfpathlineto{\pgfqpoint{4.202372in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{4.206047in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{4.207447in}{1.874643in}}%
\pgfpathlineto{\pgfqpoint{4.207797in}{1.874643in}}%
\pgfpathlineto{\pgfqpoint{4.208147in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{4.208497in}{1.875310in}}%
\pgfpathlineto{\pgfqpoint{4.209197in}{1.876206in}}%
\pgfpathlineto{\pgfqpoint{4.209547in}{1.875966in}}%
\pgfpathlineto{\pgfqpoint{4.209897in}{1.876052in}}%
\pgfpathlineto{\pgfqpoint{4.211123in}{1.874258in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{4.214973in}{1.870287in}}%
\pgfpathlineto{\pgfqpoint{4.215323in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{4.215498in}{1.870188in}}%
\pgfpathlineto{\pgfqpoint{4.216023in}{1.869637in}}%
\pgfpathlineto{\pgfqpoint{4.217248in}{1.868021in}}%
\pgfpathlineto{\pgfqpoint{4.220573in}{1.868373in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.868856in}}%
\pgfpathlineto{\pgfqpoint{4.222324in}{1.868520in}}%
\pgfpathlineto{\pgfqpoint{4.222674in}{1.868162in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.868487in}}%
\pgfpathlineto{\pgfqpoint{4.223374in}{1.870132in}}%
\pgfpathlineto{\pgfqpoint{4.223724in}{1.869694in}}%
\pgfpathlineto{\pgfqpoint{4.224774in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{4.225474in}{1.868699in}}%
\pgfpathlineto{\pgfqpoint{4.226524in}{1.870339in}}%
\pgfpathlineto{\pgfqpoint{4.226699in}{1.870024in}}%
\pgfpathlineto{\pgfqpoint{4.227749in}{1.868480in}}%
\pgfpathlineto{\pgfqpoint{4.228799in}{1.868692in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.870237in}}%
\pgfpathlineto{\pgfqpoint{4.230374in}{1.870635in}}%
\pgfpathlineto{\pgfqpoint{4.231250in}{1.872301in}}%
\pgfpathlineto{\pgfqpoint{4.231950in}{1.872567in}}%
\pgfpathlineto{\pgfqpoint{4.232650in}{1.873496in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{1.869481in}}%
\pgfpathlineto{\pgfqpoint{4.235625in}{1.866484in}}%
\pgfpathlineto{\pgfqpoint{4.240875in}{1.866910in}}%
\pgfpathlineto{\pgfqpoint{4.241576in}{1.868347in}}%
\pgfpathlineto{\pgfqpoint{4.241751in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{4.242101in}{1.867684in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{1.866381in}}%
\pgfpathlineto{\pgfqpoint{4.245776in}{1.866863in}}%
\pgfpathlineto{\pgfqpoint{4.246476in}{1.867717in}}%
\pgfpathlineto{\pgfqpoint{4.248751in}{1.867918in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{1.870070in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{4.250326in}{1.870515in}}%
\pgfpathlineto{\pgfqpoint{4.251027in}{1.870125in}}%
\pgfpathlineto{\pgfqpoint{4.252427in}{1.870325in}}%
\pgfpathlineto{\pgfqpoint{4.252777in}{1.871231in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{4.253652in}{1.872065in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.871852in}}%
\pgfpathlineto{\pgfqpoint{4.254877in}{1.870314in}}%
\pgfpathlineto{\pgfqpoint{4.256102in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{4.256802in}{1.871206in}}%
\pgfpathlineto{\pgfqpoint{4.260652in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{4.262403in}{1.872286in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{1.870862in}}%
\pgfpathlineto{\pgfqpoint{4.264153in}{1.870521in}}%
\pgfpathlineto{\pgfqpoint{4.264853in}{1.869980in}}%
\pgfpathlineto{\pgfqpoint{4.266428in}{1.870229in}}%
\pgfpathlineto{\pgfqpoint{4.267478in}{1.872102in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.871849in}}%
\pgfpathlineto{\pgfqpoint{4.268528in}{1.870604in}}%
\pgfpathlineto{\pgfqpoint{4.270278in}{1.870851in}}%
\pgfpathlineto{\pgfqpoint{4.271504in}{1.872753in}}%
\pgfpathlineto{\pgfqpoint{4.271679in}{1.872378in}}%
\pgfpathlineto{\pgfqpoint{4.272029in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{4.272204in}{1.871756in}}%
\pgfpathlineto{\pgfqpoint{4.272554in}{1.872251in}}%
\pgfpathlineto{\pgfqpoint{4.272729in}{1.871976in}}%
\pgfpathlineto{\pgfqpoint{4.273779in}{1.870126in}}%
\pgfpathlineto{\pgfqpoint{4.274654in}{1.870308in}}%
\pgfpathlineto{\pgfqpoint{4.275004in}{1.870881in}}%
\pgfpathlineto{\pgfqpoint{4.275179in}{1.870633in}}%
\pgfpathlineto{\pgfqpoint{4.275704in}{1.870171in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{1.870490in}}%
\pgfpathlineto{\pgfqpoint{4.276229in}{1.870152in}}%
\pgfpathlineto{\pgfqpoint{4.277979in}{1.870140in}}%
\pgfpathlineto{\pgfqpoint{4.279204in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{4.280079in}{1.866401in}}%
\pgfpathlineto{\pgfqpoint{4.280779in}{1.866713in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{1.868335in}}%
\pgfpathlineto{\pgfqpoint{4.281655in}{1.867888in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.866477in}}%
\pgfpathlineto{\pgfqpoint{4.283230in}{1.866175in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.864706in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.864958in}}%
\pgfpathlineto{\pgfqpoint{4.285680in}{1.865494in}}%
\pgfpathlineto{\pgfqpoint{4.287430in}{1.865986in}}%
\pgfpathlineto{\pgfqpoint{4.288130in}{1.866469in}}%
\pgfpathlineto{\pgfqpoint{4.288480in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.867161in}}%
\pgfpathlineto{\pgfqpoint{4.289880in}{1.866312in}}%
\pgfpathlineto{\pgfqpoint{4.290405in}{1.866312in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{1.868116in}}%
\pgfpathlineto{\pgfqpoint{4.291806in}{1.868784in}}%
\pgfpathlineto{\pgfqpoint{4.291981in}{1.868509in}}%
\pgfpathlineto{\pgfqpoint{4.293381in}{1.866005in}}%
\pgfpathlineto{\pgfqpoint{4.294081in}{1.866009in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{1.868690in}}%
\pgfpathlineto{\pgfqpoint{4.297231in}{1.867047in}}%
\pgfpathlineto{\pgfqpoint{4.297931in}{1.867016in}}%
\pgfpathlineto{\pgfqpoint{4.299856in}{1.867202in}}%
\pgfpathlineto{\pgfqpoint{4.300556in}{1.867581in}}%
\pgfpathlineto{\pgfqpoint{4.300906in}{1.867953in}}%
\pgfpathlineto{\pgfqpoint{4.301782in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{4.302657in}{1.869707in}}%
\pgfpathlineto{\pgfqpoint{4.303357in}{1.870015in}}%
\pgfpathlineto{\pgfqpoint{4.304407in}{1.869407in}}%
\pgfpathlineto{\pgfqpoint{4.305457in}{1.869826in}}%
\pgfpathlineto{\pgfqpoint{4.306507in}{1.869534in}}%
\pgfpathlineto{\pgfqpoint{4.307382in}{1.868699in}}%
\pgfpathlineto{\pgfqpoint{4.308782in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{4.309482in}{1.869603in}}%
\pgfpathlineto{\pgfqpoint{4.311233in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{4.312108in}{1.868214in}}%
\pgfpathlineto{\pgfqpoint{4.313508in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{4.314208in}{1.866915in}}%
\pgfpathlineto{\pgfqpoint{4.314383in}{1.867047in}}%
\pgfpathlineto{\pgfqpoint{4.315083in}{1.867563in}}%
\pgfpathlineto{\pgfqpoint{4.316133in}{1.868907in}}%
\pgfpathlineto{\pgfqpoint{4.318058in}{1.867978in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{1.867731in}}%
\pgfpathlineto{\pgfqpoint{4.320508in}{1.866904in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{1.867265in}}%
\pgfpathlineto{\pgfqpoint{4.321559in}{1.868035in}}%
\pgfpathlineto{\pgfqpoint{4.321909in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{4.322259in}{1.868192in}}%
\pgfpathlineto{\pgfqpoint{4.322959in}{1.868891in}}%
\pgfpathlineto{\pgfqpoint{4.325409in}{1.865613in}}%
\pgfpathlineto{\pgfqpoint{4.326284in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{4.328209in}{1.864813in}}%
\pgfpathlineto{\pgfqpoint{4.328734in}{1.865443in}}%
\pgfpathlineto{\pgfqpoint{4.328909in}{1.865262in}}%
\pgfpathlineto{\pgfqpoint{4.331360in}{1.865335in}}%
\pgfpathlineto{\pgfqpoint{4.332060in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{4.334335in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{4.334685in}{1.867445in}}%
\pgfpathlineto{\pgfqpoint{4.334860in}{1.867216in}}%
\pgfpathlineto{\pgfqpoint{4.335910in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{4.338885in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{4.339235in}{1.866111in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{1.865766in}}%
\pgfpathlineto{\pgfqpoint{4.341686in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{4.342561in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{4.342736in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{4.347286in}{1.867625in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.868576in}}%
\pgfpathlineto{\pgfqpoint{4.349911in}{1.868620in}}%
\pgfpathlineto{\pgfqpoint{4.350261in}{1.869269in}}%
\pgfpathlineto{\pgfqpoint{4.350436in}{1.869049in}}%
\pgfpathlineto{\pgfqpoint{4.351312in}{1.867605in}}%
\pgfpathlineto{\pgfqpoint{4.352712in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{4.353062in}{1.868612in}}%
\pgfpathlineto{\pgfqpoint{4.353937in}{1.867368in}}%
\pgfpathlineto{\pgfqpoint{4.355862in}{1.867836in}}%
\pgfpathlineto{\pgfqpoint{4.356387in}{1.868436in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{1.868245in}}%
\pgfpathlineto{\pgfqpoint{4.359537in}{1.868693in}}%
\pgfpathlineto{\pgfqpoint{4.360237in}{1.869949in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{4.363388in}{1.869012in}}%
\pgfpathlineto{\pgfqpoint{4.363913in}{1.869183in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{4.366363in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{4.366713in}{1.874378in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.870994in}}%
\pgfpathlineto{\pgfqpoint{4.368288in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{4.368638in}{1.870713in}}%
\pgfpathlineto{\pgfqpoint{4.369513in}{1.869517in}}%
\pgfpathlineto{\pgfqpoint{4.372314in}{1.869246in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.868796in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.868834in}}%
\pgfpathlineto{\pgfqpoint{4.374064in}{1.867733in}}%
\pgfpathlineto{\pgfqpoint{4.374239in}{1.867733in}}%
\pgfpathlineto{\pgfqpoint{4.374589in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{4.374939in}{1.868322in}}%
\pgfpathlineto{\pgfqpoint{4.375814in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{4.376864in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{4.380189in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{4.380889in}{1.866469in}}%
\pgfpathlineto{\pgfqpoint{4.381765in}{1.866978in}}%
\pgfpathlineto{\pgfqpoint{4.383165in}{1.867751in}}%
\pgfpathlineto{\pgfqpoint{4.383865in}{1.868851in}}%
\pgfpathlineto{\pgfqpoint{4.384215in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{4.384390in}{1.868769in}}%
\pgfpathlineto{\pgfqpoint{4.384915in}{1.870165in}}%
\pgfpathlineto{\pgfqpoint{4.385265in}{1.869633in}}%
\pgfpathlineto{\pgfqpoint{4.385615in}{1.869293in}}%
\pgfpathlineto{\pgfqpoint{4.386315in}{1.867646in}}%
\pgfpathlineto{\pgfqpoint{4.386490in}{1.867827in}}%
\pgfpathlineto{\pgfqpoint{4.388415in}{1.867957in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{1.868836in}}%
\pgfpathlineto{\pgfqpoint{4.390340in}{1.868561in}}%
\pgfpathlineto{\pgfqpoint{4.390865in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{4.391566in}{1.868214in}}%
\pgfpathlineto{\pgfqpoint{4.392266in}{1.868039in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{1.869780in}}%
\pgfpathlineto{\pgfqpoint{4.393141in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{4.394541in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{4.395591in}{1.873536in}}%
\pgfpathlineto{\pgfqpoint{4.395941in}{1.872754in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.872024in}}%
\pgfpathlineto{\pgfqpoint{4.396641in}{1.872076in}}%
\pgfpathlineto{\pgfqpoint{4.398041in}{1.871642in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{1.869888in}}%
\pgfpathlineto{\pgfqpoint{4.400141in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{4.400841in}{1.870604in}}%
\pgfpathlineto{\pgfqpoint{4.401717in}{1.871805in}}%
\pgfpathlineto{\pgfqpoint{4.402242in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{4.403117in}{1.872174in}}%
\pgfpathlineto{\pgfqpoint{4.403642in}{1.871860in}}%
\pgfpathlineto{\pgfqpoint{4.404342in}{1.871327in}}%
\pgfpathlineto{\pgfqpoint{4.412743in}{1.871206in}}%
\pgfpathlineto{\pgfqpoint{4.413968in}{1.876073in}}%
\pgfpathlineto{\pgfqpoint{4.414318in}{1.875938in}}%
\pgfpathlineto{\pgfqpoint{4.414668in}{1.876351in}}%
\pgfpathlineto{\pgfqpoint{4.414843in}{1.876047in}}%
\pgfpathlineto{\pgfqpoint{4.416593in}{1.875624in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{4.420618in}{1.872542in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.872833in}}%
\pgfpathlineto{\pgfqpoint{4.424469in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{4.424644in}{1.873511in}}%
\pgfpathlineto{\pgfqpoint{4.425344in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{4.427444in}{1.873300in}}%
\pgfpathlineto{\pgfqpoint{4.428144in}{1.874122in}}%
\pgfpathlineto{\pgfqpoint{4.429019in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{4.429719in}{1.874920in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.874786in}}%
\pgfpathlineto{\pgfqpoint{4.431820in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{1.876883in}}%
\pgfpathlineto{\pgfqpoint{4.434445in}{1.872090in}}%
\pgfpathlineto{\pgfqpoint{4.435145in}{1.872090in}}%
\pgfpathlineto{\pgfqpoint{4.435495in}{1.873205in}}%
\pgfpathlineto{\pgfqpoint{4.435845in}{1.872794in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{1.872316in}}%
\pgfpathlineto{\pgfqpoint{4.437770in}{1.872171in}}%
\pgfpathlineto{\pgfqpoint{4.439170in}{1.872171in}}%
\pgfpathlineto{\pgfqpoint{4.440045in}{1.874044in}}%
\pgfpathlineto{\pgfqpoint{4.440220in}{1.873940in}}%
\pgfpathlineto{\pgfqpoint{4.441446in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{1.871889in}}%
\pgfpathlineto{\pgfqpoint{4.443021in}{1.870956in}}%
\pgfpathlineto{\pgfqpoint{4.454047in}{1.871308in}}%
\pgfpathlineto{\pgfqpoint{4.454922in}{1.872553in}}%
\pgfpathlineto{\pgfqpoint{4.455797in}{1.870634in}}%
\pgfpathlineto{\pgfqpoint{4.456672in}{1.868851in}}%
\pgfpathlineto{\pgfqpoint{4.456847in}{1.868851in}}%
\pgfpathlineto{\pgfqpoint{4.457547in}{1.870261in}}%
\pgfpathlineto{\pgfqpoint{4.459647in}{1.870519in}}%
\pgfpathlineto{\pgfqpoint{4.460522in}{1.872812in}}%
\pgfpathlineto{\pgfqpoint{4.460872in}{1.872944in}}%
\pgfpathlineto{\pgfqpoint{4.461573in}{1.872206in}}%
\pgfpathlineto{\pgfqpoint{4.461923in}{1.872199in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{1.870386in}}%
\pgfpathlineto{\pgfqpoint{4.463148in}{1.870462in}}%
\pgfpathlineto{\pgfqpoint{4.465598in}{1.870971in}}%
\pgfpathlineto{\pgfqpoint{4.466123in}{1.871070in}}%
\pgfpathlineto{\pgfqpoint{4.466998in}{1.870031in}}%
\pgfpathlineto{\pgfqpoint{4.467873in}{1.871015in}}%
\pgfpathlineto{\pgfqpoint{4.468923in}{1.871480in}}%
\pgfpathlineto{\pgfqpoint{4.469798in}{1.871968in}}%
\pgfpathlineto{\pgfqpoint{4.470848in}{1.872642in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.873604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.723124in}{2.039400in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{2.038395in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{2.727674in}{2.037341in}}%
\pgfpathlineto{\pgfqpoint{2.728199in}{2.036779in}}%
\pgfpathlineto{\pgfqpoint{2.728374in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{2.729424in}{2.035138in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{2.031364in}}%
\pgfpathlineto{\pgfqpoint{2.732225in}{2.029371in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{2.029791in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{2.030710in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{2.030585in}}%
\pgfpathlineto{\pgfqpoint{2.734675in}{2.027729in}}%
\pgfpathlineto{\pgfqpoint{2.735375in}{2.026638in}}%
\pgfpathlineto{\pgfqpoint{2.735900in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{2.737300in}{2.023763in}}%
\pgfpathlineto{\pgfqpoint{2.738000in}{2.023654in}}%
\pgfpathlineto{\pgfqpoint{2.738700in}{2.023052in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{2.023486in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{2.023703in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{2.023329in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{2.022901in}}%
\pgfpathlineto{\pgfqpoint{2.742026in}{2.021723in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{2.021588in}}%
\pgfpathlineto{\pgfqpoint{2.744126in}{2.019052in}}%
\pgfpathlineto{\pgfqpoint{2.745001in}{2.019381in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{2.021059in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{2.020634in}}%
\pgfpathlineto{\pgfqpoint{2.746401in}{2.020079in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{2.019707in}}%
\pgfpathlineto{\pgfqpoint{2.747276in}{2.019818in}}%
\pgfpathlineto{\pgfqpoint{2.747976in}{2.019128in}}%
\pgfpathlineto{\pgfqpoint{2.748326in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{2.749026in}{2.018506in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{2.018945in}}%
\pgfpathlineto{\pgfqpoint{2.750076in}{2.019827in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{2.019689in}}%
\pgfpathlineto{\pgfqpoint{2.750776in}{2.019419in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{2.018890in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{2.019044in}}%
\pgfpathlineto{\pgfqpoint{2.753227in}{2.017875in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{2.018297in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{2.018756in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.018468in}}%
\pgfpathlineto{\pgfqpoint{2.756727in}{2.017447in}}%
\pgfpathlineto{\pgfqpoint{2.760402in}{2.017519in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{2.020087in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{2.019543in}}%
\pgfpathlineto{\pgfqpoint{2.765128in}{2.018758in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{2.019189in}}%
\pgfpathlineto{\pgfqpoint{2.768453in}{2.019721in}}%
\pgfpathlineto{\pgfqpoint{2.768803in}{2.019562in}}%
\pgfpathlineto{\pgfqpoint{2.770378in}{2.018369in}}%
\pgfpathlineto{\pgfqpoint{2.770903in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{2.020302in}}%
\pgfpathlineto{\pgfqpoint{2.773879in}{2.021876in}}%
\pgfpathlineto{\pgfqpoint{2.774054in}{2.021627in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{2.775804in}{2.018943in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{2.019151in}}%
\pgfpathlineto{\pgfqpoint{2.777379in}{2.020053in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{2.020469in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{2.022549in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{2.022466in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{2.014393in}}%
\pgfpathlineto{\pgfqpoint{2.783680in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{2.784205in}{2.013825in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{2.785430in}{2.017462in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{2.017306in}}%
\pgfpathlineto{\pgfqpoint{2.787180in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{2.790330in}{2.015242in}}%
\pgfpathlineto{\pgfqpoint{2.790680in}{2.015702in}}%
\pgfpathlineto{\pgfqpoint{2.790855in}{2.015414in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{2.014872in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.014837in}}%
\pgfpathlineto{\pgfqpoint{2.793656in}{2.014453in}}%
\pgfpathlineto{\pgfqpoint{2.794706in}{2.012920in}}%
\pgfpathlineto{\pgfqpoint{2.794881in}{2.013584in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{2.014960in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{2.014591in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{2.013345in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{2.013632in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{2.014799in}}%
\pgfpathlineto{\pgfqpoint{2.801532in}{2.011084in}}%
\pgfpathlineto{\pgfqpoint{2.802757in}{2.010883in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{2.004874in}}%
\pgfpathlineto{\pgfqpoint{2.806957in}{2.005254in}}%
\pgfpathlineto{\pgfqpoint{2.808007in}{2.007230in}}%
\pgfpathlineto{\pgfqpoint{2.808357in}{2.007483in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{2.007121in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{2.006640in}}%
\pgfpathlineto{\pgfqpoint{2.811158in}{1.999536in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.999099in}}%
\pgfpathlineto{\pgfqpoint{2.814308in}{1.998629in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{1.999184in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{1.998838in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{1.995154in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{1.995683in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{1.996980in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{1.997423in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.997923in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{1.997650in}}%
\pgfpathlineto{\pgfqpoint{2.827784in}{1.997650in}}%
\pgfpathlineto{\pgfqpoint{2.828484in}{1.999204in}}%
\pgfpathlineto{\pgfqpoint{2.828659in}{1.998968in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{1.997376in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.997375in}}%
\pgfpathlineto{\pgfqpoint{2.831285in}{1.998099in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{2.834610in}{1.991041in}}%
\pgfpathlineto{\pgfqpoint{2.838285in}{1.991339in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{1.993343in}}%
\pgfpathlineto{\pgfqpoint{2.839335in}{1.993253in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{1.992945in}}%
\pgfpathlineto{\pgfqpoint{2.840385in}{1.992386in}}%
\pgfpathlineto{\pgfqpoint{2.841261in}{1.992861in}}%
\pgfpathlineto{\pgfqpoint{2.841961in}{1.992280in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{1.988620in}}%
\pgfpathlineto{\pgfqpoint{2.846511in}{1.989131in}}%
\pgfpathlineto{\pgfqpoint{2.846861in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{2.847211in}{1.989456in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{1.986799in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{1.987229in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{1.988421in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{1.988256in}}%
\pgfpathlineto{\pgfqpoint{2.854737in}{1.981184in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{1.981695in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{1.982517in}}%
\pgfpathlineto{\pgfqpoint{2.859812in}{1.982389in}}%
\pgfpathlineto{\pgfqpoint{2.860862in}{1.981190in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{2.862788in}{1.978349in}}%
\pgfpathlineto{\pgfqpoint{2.865588in}{1.978116in}}%
\pgfpathlineto{\pgfqpoint{2.866288in}{1.977746in}}%
\pgfpathlineto{\pgfqpoint{2.868388in}{1.977496in}}%
\pgfpathlineto{\pgfqpoint{2.869088in}{1.980143in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{1.980058in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{1.978947in}}%
\pgfpathlineto{\pgfqpoint{2.871189in}{1.978914in}}%
\pgfpathlineto{\pgfqpoint{2.872589in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{2.873464in}{1.977581in}}%
\pgfpathlineto{\pgfqpoint{2.876089in}{1.977679in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{1.980311in}}%
\pgfpathlineto{\pgfqpoint{2.877314in}{1.980089in}}%
\pgfpathlineto{\pgfqpoint{2.878189in}{1.979322in}}%
\pgfpathlineto{\pgfqpoint{2.878539in}{1.979467in}}%
\pgfpathlineto{\pgfqpoint{2.880990in}{1.975127in}}%
\pgfpathlineto{\pgfqpoint{2.881340in}{1.974645in}}%
\pgfpathlineto{\pgfqpoint{2.881865in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{2.882040in}{1.974014in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{1.973807in}}%
\pgfpathlineto{\pgfqpoint{2.885540in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{1.978196in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{2.891841in}{1.977526in}}%
\pgfpathlineto{\pgfqpoint{2.892541in}{1.978639in}}%
\pgfpathlineto{\pgfqpoint{2.899366in}{1.975618in}}%
\pgfpathlineto{\pgfqpoint{2.899891in}{1.974750in}}%
\pgfpathlineto{\pgfqpoint{2.900066in}{1.974974in}}%
\pgfpathlineto{\pgfqpoint{2.901292in}{1.974626in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{1.974660in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{1.967253in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{1.967107in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{1.966677in}}%
\pgfpathlineto{\pgfqpoint{2.907242in}{1.967454in}}%
\pgfpathlineto{\pgfqpoint{2.908467in}{1.966197in}}%
\pgfpathlineto{\pgfqpoint{2.909692in}{1.964189in}}%
\pgfpathlineto{\pgfqpoint{2.910217in}{1.963966in}}%
\pgfpathlineto{\pgfqpoint{2.911268in}{1.962246in}}%
\pgfpathlineto{\pgfqpoint{2.911618in}{1.961820in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{1.959920in}}%
\pgfpathlineto{\pgfqpoint{2.913718in}{1.959672in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.959263in}}%
\pgfpathlineto{\pgfqpoint{2.915643in}{1.959732in}}%
\pgfpathlineto{\pgfqpoint{2.916168in}{1.959624in}}%
\pgfpathlineto{\pgfqpoint{2.916693in}{1.959156in}}%
\pgfpathlineto{\pgfqpoint{2.917568in}{1.959341in}}%
\pgfpathlineto{\pgfqpoint{2.917743in}{1.959341in}}%
\pgfpathlineto{\pgfqpoint{2.918443in}{1.960056in}}%
\pgfpathlineto{\pgfqpoint{2.925444in}{1.960495in}}%
\pgfpathlineto{\pgfqpoint{2.925969in}{1.961084in}}%
\pgfpathlineto{\pgfqpoint{2.926144in}{1.960890in}}%
\pgfpathlineto{\pgfqpoint{2.927719in}{1.960614in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{1.959461in}}%
\pgfpathlineto{\pgfqpoint{2.932620in}{1.959950in}}%
\pgfpathlineto{\pgfqpoint{2.933495in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{2.933670in}{1.962592in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{1.960944in}}%
\pgfpathlineto{\pgfqpoint{2.936120in}{1.960581in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.960369in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{1.960627in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{1.960267in}}%
\pgfpathlineto{\pgfqpoint{2.937695in}{1.959998in}}%
\pgfpathlineto{\pgfqpoint{2.938045in}{1.959524in}}%
\pgfpathlineto{\pgfqpoint{2.938395in}{1.959720in}}%
\pgfpathlineto{\pgfqpoint{2.939445in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{2.939970in}{1.959137in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{1.956338in}}%
\pgfpathlineto{\pgfqpoint{2.943471in}{1.956338in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.957158in}}%
\pgfpathlineto{\pgfqpoint{2.946096in}{1.957516in}}%
\pgfpathlineto{\pgfqpoint{2.946446in}{1.958039in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.957774in}}%
\pgfpathlineto{\pgfqpoint{2.950646in}{1.958260in}}%
\pgfpathlineto{\pgfqpoint{2.952572in}{1.958701in}}%
\pgfpathlineto{\pgfqpoint{2.952922in}{1.958370in}}%
\pgfpathlineto{\pgfqpoint{2.953097in}{1.958533in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{1.960991in}}%
\pgfpathlineto{\pgfqpoint{2.954497in}{1.960629in}}%
\pgfpathlineto{\pgfqpoint{2.956772in}{1.953923in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{1.954121in}}%
\pgfpathlineto{\pgfqpoint{2.958347in}{1.952561in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{1.947449in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{1.946459in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.944095in}}%
\pgfpathlineto{\pgfqpoint{2.964123in}{1.944617in}}%
\pgfpathlineto{\pgfqpoint{2.964998in}{1.946198in}}%
\pgfpathlineto{\pgfqpoint{2.965523in}{1.946013in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.946304in}}%
\pgfpathlineto{\pgfqpoint{2.969373in}{1.946681in}}%
\pgfpathlineto{\pgfqpoint{2.970248in}{1.948743in}}%
\pgfpathlineto{\pgfqpoint{2.970423in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{1.947030in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{1.947417in}}%
\pgfpathlineto{\pgfqpoint{2.972699in}{1.947863in}}%
\pgfpathlineto{\pgfqpoint{2.974799in}{1.943302in}}%
\pgfpathlineto{\pgfqpoint{2.976374in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{2.977424in}{1.938743in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{1.937343in}}%
\pgfpathlineto{\pgfqpoint{2.980049in}{1.937343in}}%
\pgfpathlineto{\pgfqpoint{2.981100in}{1.938953in}}%
\pgfpathlineto{\pgfqpoint{2.981625in}{1.938649in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{1.936448in}}%
\pgfpathlineto{\pgfqpoint{2.984250in}{1.935941in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{2.985300in}{1.935763in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{1.935445in}}%
\pgfpathlineto{\pgfqpoint{2.986700in}{1.935248in}}%
\pgfpathlineto{\pgfqpoint{2.987400in}{1.934551in}}%
\pgfpathlineto{\pgfqpoint{2.989325in}{1.934402in}}%
\pgfpathlineto{\pgfqpoint{2.990025in}{1.933891in}}%
\pgfpathlineto{\pgfqpoint{2.990725in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{2.995976in}{1.933135in}}%
\pgfpathlineto{\pgfqpoint{2.996326in}{1.932650in}}%
\pgfpathlineto{\pgfqpoint{2.997726in}{1.929199in}}%
\pgfpathlineto{\pgfqpoint{2.999126in}{1.928836in}}%
\pgfpathlineto{\pgfqpoint{2.999826in}{1.928403in}}%
\pgfpathlineto{\pgfqpoint{3.000001in}{1.928403in}}%
\pgfpathlineto{\pgfqpoint{3.000701in}{1.929629in}}%
\pgfpathlineto{\pgfqpoint{3.000876in}{1.929629in}}%
\pgfpathlineto{\pgfqpoint{3.001927in}{1.931338in}}%
\pgfpathlineto{\pgfqpoint{3.003502in}{1.931338in}}%
\pgfpathlineto{\pgfqpoint{3.004377in}{1.933998in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{1.933581in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{1.932383in}}%
\pgfpathlineto{\pgfqpoint{3.007177in}{1.932399in}}%
\pgfpathlineto{\pgfqpoint{3.008052in}{1.931520in}}%
\pgfpathlineto{\pgfqpoint{3.009452in}{1.931637in}}%
\pgfpathlineto{\pgfqpoint{3.010152in}{1.932504in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{1.930188in}}%
\pgfpathlineto{\pgfqpoint{3.012428in}{1.929907in}}%
\pgfpathlineto{\pgfqpoint{3.013653in}{1.927739in}}%
\pgfpathlineto{\pgfqpoint{3.014178in}{1.927282in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{1.924633in}}%
\pgfpathlineto{\pgfqpoint{3.017503in}{1.924368in}}%
\pgfpathlineto{\pgfqpoint{3.018028in}{1.924368in}}%
\pgfpathlineto{\pgfqpoint{3.018728in}{1.926147in}}%
\pgfpathlineto{\pgfqpoint{3.023104in}{1.926298in}}%
\pgfpathlineto{\pgfqpoint{3.023454in}{1.927193in}}%
\pgfpathlineto{\pgfqpoint{3.023629in}{1.927060in}}%
\pgfpathlineto{\pgfqpoint{3.024854in}{1.925310in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{1.924858in}}%
\pgfpathlineto{\pgfqpoint{3.025904in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{3.028704in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{3.029929in}{1.926935in}}%
\pgfpathlineto{\pgfqpoint{3.030104in}{1.926561in}}%
\pgfpathlineto{\pgfqpoint{3.030980in}{1.924592in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{1.924686in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{1.922731in}}%
\pgfpathlineto{\pgfqpoint{3.033780in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{3.034480in}{1.922805in}}%
\pgfpathlineto{\pgfqpoint{3.035355in}{1.921603in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{1.921169in}}%
\pgfpathlineto{\pgfqpoint{3.036930in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{3.039555in}{1.920627in}}%
\pgfpathlineto{\pgfqpoint{3.039905in}{1.921356in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{1.921164in}}%
\pgfpathlineto{\pgfqpoint{3.040955in}{1.920347in}}%
\pgfpathlineto{\pgfqpoint{3.043406in}{1.920898in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{1.921803in}}%
\pgfpathlineto{\pgfqpoint{3.044631in}{1.921544in}}%
\pgfpathlineto{\pgfqpoint{3.045331in}{1.920788in}}%
\pgfpathlineto{\pgfqpoint{3.046031in}{1.920360in}}%
\pgfpathlineto{\pgfqpoint{3.046381in}{1.919941in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{1.920048in}}%
\pgfpathlineto{\pgfqpoint{3.047431in}{1.920710in}}%
\pgfpathlineto{\pgfqpoint{3.047956in}{1.921783in}}%
\pgfpathlineto{\pgfqpoint{3.048131in}{1.921593in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{1.916631in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{1.916409in}}%
\pgfpathlineto{\pgfqpoint{3.051807in}{1.915357in}}%
\pgfpathlineto{\pgfqpoint{3.053207in}{1.914162in}}%
\pgfpathlineto{\pgfqpoint{3.054257in}{1.914514in}}%
\pgfpathlineto{\pgfqpoint{3.054782in}{1.914884in}}%
\pgfpathlineto{\pgfqpoint{3.054957in}{1.914752in}}%
\pgfpathlineto{\pgfqpoint{3.055657in}{1.914333in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{1.913793in}}%
\pgfpathlineto{\pgfqpoint{3.057932in}{1.912494in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.912724in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{3.062133in}{1.914412in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{1.915331in}}%
\pgfpathlineto{\pgfqpoint{3.062833in}{1.915231in}}%
\pgfpathlineto{\pgfqpoint{3.063708in}{1.915594in}}%
\pgfpathlineto{\pgfqpoint{3.064758in}{1.916385in}}%
\pgfpathlineto{\pgfqpoint{3.067908in}{1.915111in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{1.917042in}}%
\pgfpathlineto{\pgfqpoint{3.071234in}{1.917009in}}%
\pgfpathlineto{\pgfqpoint{3.071759in}{1.916433in}}%
\pgfpathlineto{\pgfqpoint{3.071934in}{1.916564in}}%
\pgfpathlineto{\pgfqpoint{3.072284in}{1.916397in}}%
\pgfpathlineto{\pgfqpoint{3.073334in}{1.914990in}}%
\pgfpathlineto{\pgfqpoint{3.075084in}{1.915031in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{3.075784in}{1.915594in}}%
\pgfpathlineto{\pgfqpoint{3.076484in}{1.915939in}}%
\pgfpathlineto{\pgfqpoint{3.077184in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.916881in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{1.917625in}}%
\pgfpathlineto{\pgfqpoint{3.090310in}{1.917844in}}%
\pgfpathlineto{\pgfqpoint{3.091011in}{1.918429in}}%
\pgfpathlineto{\pgfqpoint{3.092586in}{1.918557in}}%
\pgfpathlineto{\pgfqpoint{3.095211in}{1.918936in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.923346in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{1.925475in}}%
\pgfpathlineto{\pgfqpoint{3.096786in}{1.925342in}}%
\pgfpathlineto{\pgfqpoint{3.098536in}{1.922339in}}%
\pgfpathlineto{\pgfqpoint{3.104137in}{1.922568in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{1.925330in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{1.925046in}}%
\pgfpathlineto{\pgfqpoint{3.106062in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{1.923504in}}%
\pgfpathlineto{\pgfqpoint{3.107812in}{1.921770in}}%
\pgfpathlineto{\pgfqpoint{3.108162in}{1.921800in}}%
\pgfpathlineto{\pgfqpoint{3.109737in}{1.919217in}}%
\pgfpathlineto{\pgfqpoint{3.111663in}{1.918759in}}%
\pgfpathlineto{\pgfqpoint{3.112363in}{1.918281in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{1.919274in}}%
\pgfpathlineto{\pgfqpoint{3.113938in}{1.918846in}}%
\pgfpathlineto{\pgfqpoint{3.114638in}{1.918242in}}%
\pgfpathlineto{\pgfqpoint{3.115338in}{1.918481in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{1.919529in}}%
\pgfpathlineto{\pgfqpoint{3.116388in}{1.919529in}}%
\pgfpathlineto{\pgfqpoint{3.116738in}{1.920388in}}%
\pgfpathlineto{\pgfqpoint{3.116913in}{1.920242in}}%
\pgfpathlineto{\pgfqpoint{3.118838in}{1.916592in}}%
\pgfpathlineto{\pgfqpoint{3.119363in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{3.120413in}{1.916968in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{1.916633in}}%
\pgfpathlineto{\pgfqpoint{3.121464in}{1.915465in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{1.915668in}}%
\pgfpathlineto{\pgfqpoint{3.123564in}{1.915668in}}%
\pgfpathlineto{\pgfqpoint{3.124439in}{1.918135in}}%
\pgfpathlineto{\pgfqpoint{3.124614in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{3.125314in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{3.126889in}{1.917817in}}%
\pgfpathlineto{\pgfqpoint{3.127239in}{1.918391in}}%
\pgfpathlineto{\pgfqpoint{3.127589in}{1.918143in}}%
\pgfpathlineto{\pgfqpoint{3.128289in}{1.918507in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{1.920224in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{1.919887in}}%
\pgfpathlineto{\pgfqpoint{3.130564in}{1.918744in}}%
\pgfpathlineto{\pgfqpoint{3.131090in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{3.131790in}{1.917944in}}%
\pgfpathlineto{\pgfqpoint{3.132490in}{1.918959in}}%
\pgfpathlineto{\pgfqpoint{3.135640in}{1.919050in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{1.921325in}}%
\pgfpathlineto{\pgfqpoint{3.137565in}{1.922402in}}%
\pgfpathlineto{\pgfqpoint{3.137915in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{3.139140in}{1.918960in}}%
\pgfpathlineto{\pgfqpoint{3.142116in}{1.918978in}}%
\pgfpathlineto{\pgfqpoint{3.142816in}{1.919604in}}%
\pgfpathlineto{\pgfqpoint{3.144216in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{3.144916in}{1.920702in}}%
\pgfpathlineto{\pgfqpoint{3.145266in}{1.920584in}}%
\pgfpathlineto{\pgfqpoint{3.145616in}{1.921711in}}%
\pgfpathlineto{\pgfqpoint{3.145966in}{1.921307in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{1.918980in}}%
\pgfpathlineto{\pgfqpoint{3.149291in}{1.918902in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.921051in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{1.918293in}}%
\pgfpathlineto{\pgfqpoint{3.153842in}{1.915141in}}%
\pgfpathlineto{\pgfqpoint{3.154542in}{1.914754in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{1.914006in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{1.914191in}}%
\pgfpathlineto{\pgfqpoint{3.156817in}{1.917738in}}%
\pgfpathlineto{\pgfqpoint{3.157867in}{1.915687in}}%
\pgfpathlineto{\pgfqpoint{3.158567in}{1.914919in}}%
\pgfpathlineto{\pgfqpoint{3.159267in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{3.159792in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{1.915650in}}%
\pgfpathlineto{\pgfqpoint{3.161018in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.914857in}}%
\pgfpathlineto{\pgfqpoint{3.162243in}{1.915730in}}%
\pgfpathlineto{\pgfqpoint{3.162768in}{1.915880in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{1.917421in}}%
\pgfpathlineto{\pgfqpoint{3.163643in}{1.916943in}}%
\pgfpathlineto{\pgfqpoint{3.163993in}{1.916446in}}%
\pgfpathlineto{\pgfqpoint{3.164343in}{1.915980in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{1.914725in}}%
\pgfpathlineto{\pgfqpoint{3.166268in}{1.914930in}}%
\pgfpathlineto{\pgfqpoint{3.166793in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{3.167493in}{1.915138in}}%
\pgfpathlineto{\pgfqpoint{3.171519in}{1.915259in}}%
\pgfpathlineto{\pgfqpoint{3.171869in}{1.916149in}}%
\pgfpathlineto{\pgfqpoint{3.172044in}{1.916015in}}%
\pgfpathlineto{\pgfqpoint{3.172569in}{1.915594in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{1.915659in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{1.912189in}}%
\pgfpathlineto{\pgfqpoint{3.177294in}{1.912189in}}%
\pgfpathlineto{\pgfqpoint{3.178344in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{3.179744in}{1.914906in}}%
\pgfpathlineto{\pgfqpoint{3.180619in}{1.915493in}}%
\pgfpathlineto{\pgfqpoint{3.180794in}{1.915493in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.916296in}}%
\pgfpathlineto{\pgfqpoint{3.181495in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{3.182720in}{1.915800in}}%
\pgfpathlineto{\pgfqpoint{3.183420in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{3.184995in}{1.915245in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{1.918307in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.918052in}}%
\pgfpathlineto{\pgfqpoint{3.186745in}{1.917536in}}%
\pgfpathlineto{\pgfqpoint{3.190420in}{1.917810in}}%
\pgfpathlineto{\pgfqpoint{3.190770in}{1.918209in}}%
\pgfpathlineto{\pgfqpoint{3.190945in}{1.917899in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{1.917339in}}%
\pgfpathlineto{\pgfqpoint{3.192346in}{1.917475in}}%
\pgfpathlineto{\pgfqpoint{3.193396in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{1.918870in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{1.918743in}}%
\pgfpathlineto{\pgfqpoint{3.195496in}{1.919299in}}%
\pgfpathlineto{\pgfqpoint{3.196546in}{1.921451in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{1.919848in}}%
\pgfpathlineto{\pgfqpoint{3.197771in}{1.918264in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.917721in}}%
\pgfpathlineto{\pgfqpoint{3.198996in}{1.917303in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{1.917706in}}%
\pgfpathlineto{\pgfqpoint{3.200921in}{1.917457in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{1.917002in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{1.917085in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{1.917455in}}%
\pgfpathlineto{\pgfqpoint{3.201972in}{1.917135in}}%
\pgfpathlineto{\pgfqpoint{3.203722in}{1.913301in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{1.912794in}}%
\pgfpathlineto{\pgfqpoint{3.205472in}{1.912399in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{1.912759in}}%
\pgfpathlineto{\pgfqpoint{3.205997in}{1.912436in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.909081in}}%
\pgfpathlineto{\pgfqpoint{3.208797in}{1.909517in}}%
\pgfpathlineto{\pgfqpoint{3.209322in}{1.910570in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{1.910375in}}%
\pgfpathlineto{\pgfqpoint{3.210022in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{3.210372in}{1.910137in}}%
\pgfpathlineto{\pgfqpoint{3.210547in}{1.909789in}}%
\pgfpathlineto{\pgfqpoint{3.210897in}{1.909539in}}%
\pgfpathlineto{\pgfqpoint{3.211773in}{1.908531in}}%
\pgfpathlineto{\pgfqpoint{3.212123in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{3.213523in}{1.904878in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{1.904878in}}%
\pgfpathlineto{\pgfqpoint{3.214398in}{1.904225in}}%
\pgfpathlineto{\pgfqpoint{3.215448in}{1.904709in}}%
\pgfpathlineto{\pgfqpoint{3.216323in}{1.906210in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{1.907427in}}%
\pgfpathlineto{\pgfqpoint{3.217723in}{1.907000in}}%
\pgfpathlineto{\pgfqpoint{3.218773in}{1.904882in}}%
\pgfpathlineto{\pgfqpoint{3.220698in}{1.904521in}}%
\pgfpathlineto{\pgfqpoint{3.221924in}{1.909572in}}%
\pgfpathlineto{\pgfqpoint{3.223499in}{1.906284in}}%
\pgfpathlineto{\pgfqpoint{3.224199in}{1.905436in}}%
\pgfpathlineto{\pgfqpoint{3.225949in}{1.907023in}}%
\pgfpathlineto{\pgfqpoint{3.226299in}{1.907483in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{1.907195in}}%
\pgfpathlineto{\pgfqpoint{3.228224in}{1.903567in}}%
\pgfpathlineto{\pgfqpoint{3.229974in}{1.903055in}}%
\pgfpathlineto{\pgfqpoint{3.230674in}{1.902761in}}%
\pgfpathlineto{\pgfqpoint{3.232775in}{1.902761in}}%
\pgfpathlineto{\pgfqpoint{3.234000in}{1.907096in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{1.907649in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.907350in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.905075in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{1.905103in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.903214in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{1.904526in}}%
\pgfpathlineto{\pgfqpoint{3.240300in}{1.903190in}}%
\pgfpathlineto{\pgfqpoint{3.241526in}{1.903034in}}%
\pgfpathlineto{\pgfqpoint{3.242226in}{1.902586in}}%
\pgfpathlineto{\pgfqpoint{3.242926in}{1.902586in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{1.904112in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{1.904479in}}%
\pgfpathlineto{\pgfqpoint{3.246251in}{1.906544in}}%
\pgfpathlineto{\pgfqpoint{3.248351in}{1.904455in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.904873in}}%
\pgfpathlineto{\pgfqpoint{3.248876in}{1.904570in}}%
\pgfpathlineto{\pgfqpoint{3.250101in}{1.902403in}}%
\pgfpathlineto{\pgfqpoint{3.252202in}{1.902783in}}%
\pgfpathlineto{\pgfqpoint{3.252552in}{1.903210in}}%
\pgfpathlineto{\pgfqpoint{3.252727in}{1.902911in}}%
\pgfpathlineto{\pgfqpoint{3.253952in}{1.900216in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{1.900442in}}%
\pgfpathlineto{\pgfqpoint{3.254477in}{1.900071in}}%
\pgfpathlineto{\pgfqpoint{3.255352in}{1.898833in}}%
\pgfpathlineto{\pgfqpoint{3.255702in}{1.898432in}}%
\pgfpathlineto{\pgfqpoint{3.257102in}{1.895069in}}%
\pgfpathlineto{\pgfqpoint{3.257977in}{1.894592in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{1.893418in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{3.260427in}{1.892108in}}%
\pgfpathlineto{\pgfqpoint{3.261303in}{1.893199in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{1.892949in}}%
\pgfpathlineto{\pgfqpoint{3.262528in}{1.891807in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{1.893250in}}%
\pgfpathlineto{\pgfqpoint{3.263578in}{1.892956in}}%
\pgfpathlineto{\pgfqpoint{3.266378in}{1.885969in}}%
\pgfpathlineto{\pgfqpoint{3.266728in}{1.886265in}}%
\pgfpathlineto{\pgfqpoint{3.266903in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{3.267603in}{1.885330in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{1.885458in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{1.886735in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{1.885648in}}%
\pgfpathlineto{\pgfqpoint{3.272154in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{3.273379in}{1.883679in}}%
\pgfpathlineto{\pgfqpoint{3.275829in}{1.883463in}}%
\pgfpathlineto{\pgfqpoint{3.276529in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{3.278454in}{1.888977in}}%
\pgfpathlineto{\pgfqpoint{3.279154in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{1.888026in}}%
\pgfpathlineto{\pgfqpoint{3.280904in}{1.888409in}}%
\pgfpathlineto{\pgfqpoint{3.281255in}{1.889212in}}%
\pgfpathlineto{\pgfqpoint{3.281430in}{1.889046in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{3.284230in}{1.887254in}}%
\pgfpathlineto{\pgfqpoint{3.285105in}{1.885791in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{1.886091in}}%
\pgfpathlineto{\pgfqpoint{3.288255in}{1.887430in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{1.887178in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{3.292981in}{1.888430in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{1.888541in}}%
\pgfpathlineto{\pgfqpoint{3.297181in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{3.298056in}{1.890083in}}%
\pgfpathlineto{\pgfqpoint{3.300681in}{1.890550in}}%
\pgfpathlineto{\pgfqpoint{3.301557in}{1.891926in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{1.891726in}}%
\pgfpathlineto{\pgfqpoint{3.302782in}{1.890779in}}%
\pgfpathlineto{\pgfqpoint{3.303657in}{1.890206in}}%
\pgfpathlineto{\pgfqpoint{3.304882in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{3.306807in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{3.307682in}{1.892716in}}%
\pgfpathlineto{\pgfqpoint{3.307857in}{1.892594in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{1.891384in}}%
\pgfpathlineto{\pgfqpoint{3.309957in}{1.890837in}}%
\pgfpathlineto{\pgfqpoint{3.310307in}{1.890446in}}%
\pgfpathlineto{\pgfqpoint{3.311533in}{1.888033in}}%
\pgfpathlineto{\pgfqpoint{3.312058in}{1.887883in}}%
\pgfpathlineto{\pgfqpoint{3.312933in}{1.888606in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{3.315208in}{1.886440in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{1.886868in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{3.316608in}{1.886357in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{1.885196in}}%
\pgfpathlineto{\pgfqpoint{3.319058in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{3.321509in}{1.883501in}}%
\pgfpathlineto{\pgfqpoint{3.322384in}{1.885651in}}%
\pgfpathlineto{\pgfqpoint{3.322909in}{1.885349in}}%
\pgfpathlineto{\pgfqpoint{3.324309in}{1.883218in}}%
\pgfpathlineto{\pgfqpoint{3.325184in}{1.883840in}}%
\pgfpathlineto{\pgfqpoint{3.326234in}{1.882483in}}%
\pgfpathlineto{\pgfqpoint{3.327459in}{1.879796in}}%
\pgfpathlineto{\pgfqpoint{3.333410in}{1.879512in}}%
\pgfpathlineto{\pgfqpoint{3.334110in}{1.881798in}}%
\pgfpathlineto{\pgfqpoint{3.334285in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{3.335160in}{1.881524in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{1.880410in}}%
\pgfpathlineto{\pgfqpoint{3.340410in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{3.341636in}{1.882695in}}%
\pgfpathlineto{\pgfqpoint{3.348111in}{1.882651in}}%
\pgfpathlineto{\pgfqpoint{3.348986in}{1.883796in}}%
\pgfpathlineto{\pgfqpoint{3.351612in}{1.884432in}}%
\pgfpathlineto{\pgfqpoint{3.352312in}{1.884772in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{1.886644in}}%
\pgfpathlineto{\pgfqpoint{3.355287in}{1.884770in}}%
\pgfpathlineto{\pgfqpoint{3.359137in}{1.885253in}}%
\pgfpathlineto{\pgfqpoint{3.360012in}{1.886662in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{1.888063in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{1.887629in}}%
\pgfpathlineto{\pgfqpoint{3.362463in}{1.886366in}}%
\pgfpathlineto{\pgfqpoint{3.363863in}{1.886716in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{1.887058in}}%
\pgfpathlineto{\pgfqpoint{3.364563in}{1.886919in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{1.882820in}}%
\pgfpathlineto{\pgfqpoint{3.366663in}{1.883099in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{1.881545in}}%
\pgfpathlineto{\pgfqpoint{3.369288in}{1.880592in}}%
\pgfpathlineto{\pgfqpoint{3.370513in}{1.879352in}}%
\pgfpathlineto{\pgfqpoint{3.372439in}{1.879822in}}%
\pgfpathlineto{\pgfqpoint{3.373489in}{1.881228in}}%
\pgfpathlineto{\pgfqpoint{3.373664in}{1.880933in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.375064in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.879456in}}%
\pgfpathlineto{\pgfqpoint{3.376814in}{1.879409in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{1.878060in}}%
\pgfpathlineto{\pgfqpoint{3.377689in}{1.878298in}}%
\pgfpathlineto{\pgfqpoint{3.378039in}{1.878890in}}%
\pgfpathlineto{\pgfqpoint{3.378214in}{1.878649in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{1.869412in}}%
\pgfpathlineto{\pgfqpoint{3.382765in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{3.383640in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{3.388540in}{1.867770in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{1.870649in}}%
\pgfpathlineto{\pgfqpoint{3.389765in}{1.870649in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{1.871551in}}%
\pgfpathlineto{\pgfqpoint{3.390465in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{3.391516in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{3.393616in}{1.870252in}}%
\pgfpathlineto{\pgfqpoint{3.394666in}{1.871504in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{1.870338in}}%
\pgfpathlineto{\pgfqpoint{3.395891in}{1.869942in}}%
\pgfpathlineto{\pgfqpoint{3.396066in}{1.870253in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{1.869825in}}%
\pgfpathlineto{\pgfqpoint{3.397466in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.868435in}}%
\pgfpathlineto{\pgfqpoint{3.398166in}{1.869171in}}%
\pgfpathlineto{\pgfqpoint{3.398341in}{1.868981in}}%
\pgfpathlineto{\pgfqpoint{3.399216in}{1.868079in}}%
\pgfpathlineto{\pgfqpoint{3.400791in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{1.868681in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.868477in}}%
\pgfpathlineto{\pgfqpoint{3.402717in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{3.403767in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{3.404117in}{1.869493in}}%
\pgfpathlineto{\pgfqpoint{3.404292in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{3.405692in}{1.867545in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{1.867853in}}%
\pgfpathlineto{\pgfqpoint{3.407267in}{1.868082in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{3.410942in}{1.865349in}}%
\pgfpathlineto{\pgfqpoint{3.411468in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.866636in}}%
\pgfpathlineto{\pgfqpoint{3.411993in}{1.866492in}}%
\pgfpathlineto{\pgfqpoint{3.412343in}{1.866063in}}%
\pgfpathlineto{\pgfqpoint{3.412518in}{1.866164in}}%
\pgfpathlineto{\pgfqpoint{3.413043in}{1.867373in}}%
\pgfpathlineto{\pgfqpoint{3.413393in}{1.867212in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{3.418993in}{1.864873in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.865581in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{1.866113in}}%
\pgfpathlineto{\pgfqpoint{3.420918in}{1.866005in}}%
\pgfpathlineto{\pgfqpoint{3.421619in}{1.865515in}}%
\pgfpathlineto{\pgfqpoint{3.424244in}{1.865635in}}%
\pgfpathlineto{\pgfqpoint{3.425294in}{1.868091in}}%
\pgfpathlineto{\pgfqpoint{3.425469in}{1.867775in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{3.426519in}{1.866648in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{1.866447in}}%
\pgfpathlineto{\pgfqpoint{3.428094in}{1.865016in}}%
\pgfpathlineto{\pgfqpoint{3.428444in}{1.865016in}}%
\pgfpathlineto{\pgfqpoint{3.429144in}{1.866118in}}%
\pgfpathlineto{\pgfqpoint{3.429844in}{1.865840in}}%
\pgfpathlineto{\pgfqpoint{3.430544in}{1.866200in}}%
\pgfpathlineto{\pgfqpoint{3.430894in}{1.866968in}}%
\pgfpathlineto{\pgfqpoint{3.431245in}{1.866790in}}%
\pgfpathlineto{\pgfqpoint{3.435970in}{1.867032in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{3.438770in}{1.870004in}}%
\pgfpathlineto{\pgfqpoint{3.439645in}{1.868951in}}%
\pgfpathlineto{\pgfqpoint{3.441571in}{1.868951in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.870155in}}%
\pgfpathlineto{\pgfqpoint{3.444021in}{1.869727in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{1.867209in}}%
\pgfpathlineto{\pgfqpoint{3.448571in}{1.867209in}}%
\pgfpathlineto{\pgfqpoint{3.449271in}{1.868036in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{1.868459in}}%
\pgfpathlineto{\pgfqpoint{3.452947in}{1.869411in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{1.869298in}}%
\pgfpathlineto{\pgfqpoint{3.453997in}{1.868353in}}%
\pgfpathlineto{\pgfqpoint{3.454522in}{1.868843in}}%
\pgfpathlineto{\pgfqpoint{3.454697in}{1.868531in}}%
\pgfpathlineto{\pgfqpoint{3.455572in}{1.866469in}}%
\pgfpathlineto{\pgfqpoint{3.455747in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{3.456447in}{1.866638in}}%
\pgfpathlineto{\pgfqpoint{3.457322in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{3.458372in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{3.459072in}{1.867239in}}%
\pgfpathlineto{\pgfqpoint{3.460297in}{1.866108in}}%
\pgfpathlineto{\pgfqpoint{3.460998in}{1.865524in}}%
\pgfpathlineto{\pgfqpoint{3.462573in}{1.865876in}}%
\pgfpathlineto{\pgfqpoint{3.463098in}{1.867236in}}%
\pgfpathlineto{\pgfqpoint{3.463273in}{1.866943in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{1.867242in}}%
\pgfpathlineto{\pgfqpoint{3.466073in}{1.866081in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{1.867050in}}%
\pgfpathlineto{\pgfqpoint{3.467998in}{1.866886in}}%
\pgfpathlineto{\pgfqpoint{3.468698in}{1.867212in}}%
\pgfpathlineto{\pgfqpoint{3.469048in}{1.867283in}}%
\pgfpathlineto{\pgfqpoint{3.469398in}{1.867829in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{1.867678in}}%
\pgfpathlineto{\pgfqpoint{3.470448in}{1.867551in}}%
\pgfpathlineto{\pgfqpoint{3.470798in}{1.867616in}}%
\pgfpathlineto{\pgfqpoint{3.472199in}{1.865603in}}%
\pgfpathlineto{\pgfqpoint{3.472899in}{1.865544in}}%
\pgfpathlineto{\pgfqpoint{3.473774in}{1.865299in}}%
\pgfpathlineto{\pgfqpoint{3.476574in}{1.858907in}}%
\pgfpathlineto{\pgfqpoint{3.477974in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{3.478849in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.479199in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{3.480074in}{1.860414in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{1.861262in}}%
\pgfpathlineto{\pgfqpoint{3.481825in}{1.860165in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{1.860411in}}%
\pgfpathlineto{\pgfqpoint{3.483050in}{1.861490in}}%
\pgfpathlineto{\pgfqpoint{3.483925in}{1.861301in}}%
\pgfpathlineto{\pgfqpoint{3.484625in}{1.860832in}}%
\pgfpathlineto{\pgfqpoint{3.485325in}{1.861245in}}%
\pgfpathlineto{\pgfqpoint{3.486200in}{1.862796in}}%
\pgfpathlineto{\pgfqpoint{3.486550in}{1.862387in}}%
\pgfpathlineto{\pgfqpoint{3.487600in}{1.860201in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.859681in}}%
\pgfpathlineto{\pgfqpoint{3.489700in}{1.857243in}}%
\pgfpathlineto{\pgfqpoint{3.493551in}{1.857576in}}%
\pgfpathlineto{\pgfqpoint{3.494076in}{1.858738in}}%
\pgfpathlineto{\pgfqpoint{3.494251in}{1.858403in}}%
\pgfpathlineto{\pgfqpoint{3.494951in}{1.858106in}}%
\pgfpathlineto{\pgfqpoint{3.495651in}{1.857556in}}%
\pgfpathlineto{\pgfqpoint{3.496351in}{1.857934in}}%
\pgfpathlineto{\pgfqpoint{3.497226in}{1.859599in}}%
\pgfpathlineto{\pgfqpoint{3.497926in}{1.859003in}}%
\pgfpathlineto{\pgfqpoint{3.499851in}{1.854648in}}%
\pgfpathlineto{\pgfqpoint{3.502827in}{1.854946in}}%
\pgfpathlineto{\pgfqpoint{3.503527in}{1.855983in}}%
\pgfpathlineto{\pgfqpoint{3.504227in}{1.855715in}}%
\pgfpathlineto{\pgfqpoint{3.505277in}{1.853663in}}%
\pgfpathlineto{\pgfqpoint{3.506677in}{1.853655in}}%
\pgfpathlineto{\pgfqpoint{3.507727in}{1.856331in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.856000in}}%
\pgfpathlineto{\pgfqpoint{3.510002in}{1.856444in}}%
\pgfpathlineto{\pgfqpoint{3.511228in}{1.859462in}}%
\pgfpathlineto{\pgfqpoint{3.512278in}{1.863661in}}%
\pgfpathlineto{\pgfqpoint{3.512628in}{1.862978in}}%
\pgfpathlineto{\pgfqpoint{3.513503in}{1.862440in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{1.860313in}}%
\pgfpathlineto{\pgfqpoint{3.515428in}{1.860723in}}%
\pgfpathlineto{\pgfqpoint{3.516128in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{3.516478in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{3.517353in}{1.863289in}}%
\pgfpathlineto{\pgfqpoint{3.519103in}{1.859797in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{1.858990in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{3.521554in}{1.858560in}}%
\pgfpathlineto{\pgfqpoint{3.522079in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{3.522254in}{1.859115in}}%
\pgfpathlineto{\pgfqpoint{3.523129in}{1.858336in}}%
\pgfpathlineto{\pgfqpoint{3.525404in}{1.858785in}}%
\pgfpathlineto{\pgfqpoint{3.525754in}{1.859666in}}%
\pgfpathlineto{\pgfqpoint{3.526104in}{1.859528in}}%
\pgfpathlineto{\pgfqpoint{3.526804in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{1.859623in}}%
\pgfpathlineto{\pgfqpoint{3.528204in}{1.861147in}}%
\pgfpathlineto{\pgfqpoint{3.528554in}{1.860663in}}%
\pgfpathlineto{\pgfqpoint{3.530654in}{1.860906in}}%
\pgfpathlineto{\pgfqpoint{3.531005in}{1.861533in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{1.861305in}}%
\pgfpathlineto{\pgfqpoint{3.532055in}{1.860101in}}%
\pgfpathlineto{\pgfqpoint{3.533630in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{3.534330in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{3.535030in}{1.858884in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{1.859369in}}%
\pgfpathlineto{\pgfqpoint{3.536780in}{1.862845in}}%
\pgfpathlineto{\pgfqpoint{3.539230in}{1.860330in}}%
\pgfpathlineto{\pgfqpoint{3.539930in}{1.860705in}}%
\pgfpathlineto{\pgfqpoint{3.540630in}{1.861200in}}%
\pgfpathlineto{\pgfqpoint{3.540981in}{1.862162in}}%
\pgfpathlineto{\pgfqpoint{3.541156in}{1.862053in}}%
\pgfpathlineto{\pgfqpoint{3.541506in}{1.861653in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.861773in}}%
\pgfpathlineto{\pgfqpoint{3.542381in}{1.862464in}}%
\pgfpathlineto{\pgfqpoint{3.543256in}{1.861631in}}%
\pgfpathlineto{\pgfqpoint{3.543431in}{1.861631in}}%
\pgfpathlineto{\pgfqpoint{3.544131in}{1.863390in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{1.863183in}}%
\pgfpathlineto{\pgfqpoint{3.546231in}{1.859188in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{1.858816in}}%
\pgfpathlineto{\pgfqpoint{3.550256in}{1.857550in}}%
\pgfpathlineto{\pgfqpoint{3.550431in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{1.858952in}}%
\pgfpathlineto{\pgfqpoint{3.553582in}{1.858798in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{3.555857in}{1.855791in}}%
\pgfpathlineto{\pgfqpoint{3.556207in}{1.855699in}}%
\pgfpathlineto{\pgfqpoint{3.556907in}{1.855140in}}%
\pgfpathlineto{\pgfqpoint{3.559882in}{1.855456in}}%
\pgfpathlineto{\pgfqpoint{3.560582in}{1.855720in}}%
\pgfpathlineto{\pgfqpoint{3.561458in}{1.855095in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{1.855095in}}%
\pgfpathlineto{\pgfqpoint{3.563733in}{1.856371in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{1.856672in}}%
\pgfpathlineto{\pgfqpoint{3.564783in}{1.856865in}}%
\pgfpathlineto{\pgfqpoint{3.564958in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{3.566008in}{1.856853in}}%
\pgfpathlineto{\pgfqpoint{3.566533in}{1.857608in}}%
\pgfpathlineto{\pgfqpoint{3.566708in}{1.857410in}}%
\pgfpathlineto{\pgfqpoint{3.571084in}{1.857749in}}%
\pgfpathlineto{\pgfqpoint{3.571784in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{3.571959in}{1.859921in}}%
\pgfpathlineto{\pgfqpoint{3.572659in}{1.859408in}}%
\pgfpathlineto{\pgfqpoint{3.575634in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{3.576334in}{1.860104in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{1.859674in}}%
\pgfpathlineto{\pgfqpoint{3.579484in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{3.580009in}{1.857219in}}%
\pgfpathlineto{\pgfqpoint{3.580709in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{1.858827in}}%
\pgfpathlineto{\pgfqpoint{3.582460in}{1.858428in}}%
\pgfpathlineto{\pgfqpoint{3.584210in}{1.858031in}}%
\pgfpathlineto{\pgfqpoint{3.585785in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.586135in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.587185in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{3.588935in}{1.860147in}}%
\pgfpathlineto{\pgfqpoint{3.589810in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{3.590685in}{1.859905in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{1.859679in}}%
\pgfpathlineto{\pgfqpoint{3.591911in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{3.592436in}{1.858448in}}%
\pgfpathlineto{\pgfqpoint{3.593311in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{3.595936in}{1.858530in}}%
\pgfpathlineto{\pgfqpoint{3.596811in}{1.858164in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.858588in}}%
\pgfpathlineto{\pgfqpoint{3.598211in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{3.598736in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{3.599261in}{1.861189in}}%
\pgfpathlineto{\pgfqpoint{3.599436in}{1.860977in}}%
\pgfpathlineto{\pgfqpoint{3.599961in}{1.860923in}}%
\pgfpathlineto{\pgfqpoint{3.602237in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{1.856849in}}%
\pgfpathlineto{\pgfqpoint{3.603812in}{1.854588in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{1.854588in}}%
\pgfpathlineto{\pgfqpoint{3.606787in}{1.855358in}}%
\pgfpathlineto{\pgfqpoint{3.612388in}{1.855604in}}%
\pgfpathlineto{\pgfqpoint{3.613263in}{1.857203in}}%
\pgfpathlineto{\pgfqpoint{3.614138in}{1.857457in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.857283in}}%
\pgfpathlineto{\pgfqpoint{3.615713in}{1.857790in}}%
\pgfpathlineto{\pgfqpoint{3.616238in}{1.857611in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{1.857199in}}%
\pgfpathlineto{\pgfqpoint{3.618863in}{1.857386in}}%
\pgfpathlineto{\pgfqpoint{3.619388in}{1.858957in}}%
\pgfpathlineto{\pgfqpoint{3.619738in}{1.858491in}}%
\pgfpathlineto{\pgfqpoint{3.620263in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{3.620613in}{1.859303in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.859175in}}%
\pgfpathlineto{\pgfqpoint{3.621839in}{1.858565in}}%
\pgfpathlineto{\pgfqpoint{3.622364in}{1.858658in}}%
\pgfpathlineto{\pgfqpoint{3.623414in}{1.857122in}}%
\pgfpathlineto{\pgfqpoint{3.623589in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{3.627439in}{1.857433in}}%
\pgfpathlineto{\pgfqpoint{3.628314in}{1.860389in}}%
\pgfpathlineto{\pgfqpoint{3.628664in}{1.859822in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{1.859169in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{3.631640in}{1.859727in}}%
\pgfpathlineto{\pgfqpoint{3.633390in}{1.865848in}}%
\pgfpathlineto{\pgfqpoint{3.633740in}{1.865318in}}%
\pgfpathlineto{\pgfqpoint{3.634265in}{1.864678in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{1.864775in}}%
\pgfpathlineto{\pgfqpoint{3.634965in}{1.864541in}}%
\pgfpathlineto{\pgfqpoint{3.635490in}{1.865035in}}%
\pgfpathlineto{\pgfqpoint{3.635665in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{3.637240in}{1.863254in}}%
\pgfpathlineto{\pgfqpoint{3.639690in}{1.863091in}}%
\pgfpathlineto{\pgfqpoint{3.640390in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{3.641616in}{1.864469in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{3.644241in}{1.864433in}}%
\pgfpathlineto{\pgfqpoint{3.645291in}{1.865631in}}%
\pgfpathlineto{\pgfqpoint{3.645816in}{1.865631in}}%
\pgfpathlineto{\pgfqpoint{3.646516in}{1.866283in}}%
\pgfpathlineto{\pgfqpoint{3.648791in}{1.866059in}}%
\pgfpathlineto{\pgfqpoint{3.649841in}{1.868774in}}%
\pgfpathlineto{\pgfqpoint{3.650366in}{1.868972in}}%
\pgfpathlineto{\pgfqpoint{3.651417in}{1.868223in}}%
\pgfpathlineto{\pgfqpoint{3.652467in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{3.655092in}{1.867030in}}%
\pgfpathlineto{\pgfqpoint{3.658417in}{1.867424in}}%
\pgfpathlineto{\pgfqpoint{3.659117in}{1.868051in}}%
\pgfpathlineto{\pgfqpoint{3.659817in}{1.868601in}}%
\pgfpathlineto{\pgfqpoint{3.660517in}{1.868517in}}%
\pgfpathlineto{\pgfqpoint{3.661393in}{1.868271in}}%
\pgfpathlineto{\pgfqpoint{3.661918in}{1.869504in}}%
\pgfpathlineto{\pgfqpoint{3.662093in}{1.869184in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.869516in}}%
\pgfpathlineto{\pgfqpoint{3.666293in}{1.863195in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.667868in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{3.669093in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{1.864328in}}%
\pgfpathlineto{\pgfqpoint{3.670843in}{1.864269in}}%
\pgfpathlineto{\pgfqpoint{3.672069in}{1.863728in}}%
\pgfpathlineto{\pgfqpoint{3.673469in}{1.863635in}}%
\pgfpathlineto{\pgfqpoint{3.674169in}{1.863067in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{1.863518in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{3.675569in}{1.863458in}}%
\pgfpathlineto{\pgfqpoint{3.678894in}{1.862982in}}%
\pgfpathlineto{\pgfqpoint{3.679594in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{3.680469in}{1.862634in}}%
\pgfpathlineto{\pgfqpoint{3.683445in}{1.860310in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{3.688520in}{1.861597in}}%
\pgfpathlineto{\pgfqpoint{3.689570in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{3.692021in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{3.692721in}{1.864178in}}%
\pgfpathlineto{\pgfqpoint{3.692896in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{3.693246in}{1.864280in}}%
\pgfpathlineto{\pgfqpoint{3.694646in}{1.862114in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{1.861873in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{1.860492in}}%
\pgfpathlineto{\pgfqpoint{3.698671in}{1.860787in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{1.861540in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{1.860577in}}%
\pgfpathlineto{\pgfqpoint{3.700596in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{3.702872in}{1.859490in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.860832in}}%
\pgfpathlineto{\pgfqpoint{3.703572in}{1.860535in}}%
\pgfpathlineto{\pgfqpoint{3.704272in}{1.859985in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.860463in}}%
\pgfpathlineto{\pgfqpoint{3.705497in}{1.861784in}}%
\pgfpathlineto{\pgfqpoint{3.706022in}{1.860255in}}%
\pgfpathlineto{\pgfqpoint{3.706722in}{1.859355in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{1.859301in}}%
\pgfpathlineto{\pgfqpoint{3.708647in}{1.859301in}}%
\pgfpathlineto{\pgfqpoint{3.709522in}{1.861841in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{1.861841in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{1.863570in}}%
\pgfpathlineto{\pgfqpoint{3.712848in}{1.863301in}}%
\pgfpathlineto{\pgfqpoint{3.713548in}{1.862774in}}%
\pgfpathlineto{\pgfqpoint{3.714423in}{1.863245in}}%
\pgfpathlineto{\pgfqpoint{3.715648in}{1.866481in}}%
\pgfpathlineto{\pgfqpoint{3.716523in}{1.865662in}}%
\pgfpathlineto{\pgfqpoint{3.716698in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{3.717748in}{1.867293in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.867326in}}%
\pgfpathlineto{\pgfqpoint{3.719323in}{1.865555in}}%
\pgfpathlineto{\pgfqpoint{3.721424in}{1.866055in}}%
\pgfpathlineto{\pgfqpoint{3.721949in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{3.722649in}{1.865633in}}%
\pgfpathlineto{\pgfqpoint{3.724049in}{1.871158in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{3.724574in}{1.870692in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{1.868666in}}%
\pgfpathlineto{\pgfqpoint{3.725799in}{1.868822in}}%
\pgfpathlineto{\pgfqpoint{3.728424in}{1.866656in}}%
\pgfpathlineto{\pgfqpoint{3.728949in}{1.867731in}}%
\pgfpathlineto{\pgfqpoint{3.729124in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{3.731750in}{1.861973in}}%
\pgfpathlineto{\pgfqpoint{3.738225in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{3.738750in}{1.863184in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{3.739975in}{1.863156in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{1.863598in}}%
\pgfpathlineto{\pgfqpoint{3.741726in}{1.861792in}}%
\pgfpathlineto{\pgfqpoint{3.741901in}{1.862258in}}%
\pgfpathlineto{\pgfqpoint{3.743126in}{1.862264in}}%
\pgfpathlineto{\pgfqpoint{3.744526in}{1.860861in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{1.861317in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{1.861994in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{1.862111in}}%
\pgfpathlineto{\pgfqpoint{3.748726in}{1.862575in}}%
\pgfpathlineto{\pgfqpoint{3.749426in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.750301in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.751002in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{3.751177in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{3.751877in}{1.864840in}}%
\pgfpathlineto{\pgfqpoint{3.752227in}{1.864840in}}%
\pgfpathlineto{\pgfqpoint{3.752752in}{1.866604in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{1.866395in}}%
\pgfpathlineto{\pgfqpoint{3.753627in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{3.753977in}{1.865604in}}%
\pgfpathlineto{\pgfqpoint{3.755027in}{1.864253in}}%
\pgfpathlineto{\pgfqpoint{3.756427in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{3.757127in}{1.863509in}}%
\pgfpathlineto{\pgfqpoint{3.759052in}{1.863509in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{1.865661in}}%
\pgfpathlineto{\pgfqpoint{3.759927in}{1.865661in}}%
\pgfpathlineto{\pgfqpoint{3.760978in}{1.869072in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.870110in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.869992in}}%
\pgfpathlineto{\pgfqpoint{3.764303in}{1.867847in}}%
\pgfpathlineto{\pgfqpoint{3.768503in}{1.868103in}}%
\pgfpathlineto{\pgfqpoint{3.769553in}{1.869983in}}%
\pgfpathlineto{\pgfqpoint{3.769728in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{3.770953in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{3.772004in}{1.867798in}}%
\pgfpathlineto{\pgfqpoint{3.773929in}{1.867431in}}%
\pgfpathlineto{\pgfqpoint{3.774979in}{1.865587in}}%
\pgfpathlineto{\pgfqpoint{3.775679in}{1.864351in}}%
\pgfpathlineto{\pgfqpoint{3.775854in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{3.777079in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{3.778829in}{1.864279in}}%
\pgfpathlineto{\pgfqpoint{3.779179in}{1.863876in}}%
\pgfpathlineto{\pgfqpoint{3.780054in}{1.862272in}}%
\pgfpathlineto{\pgfqpoint{3.780929in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{3.781805in}{1.864908in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{1.867469in}}%
\pgfpathlineto{\pgfqpoint{3.784080in}{1.866908in}}%
\pgfpathlineto{\pgfqpoint{3.785130in}{1.864594in}}%
\pgfpathlineto{\pgfqpoint{3.785830in}{1.865125in}}%
\pgfpathlineto{\pgfqpoint{3.786705in}{1.866623in}}%
\pgfpathlineto{\pgfqpoint{3.789155in}{1.864689in}}%
\pgfpathlineto{\pgfqpoint{3.790030in}{1.865184in}}%
\pgfpathlineto{\pgfqpoint{3.790555in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{3.790905in}{1.866329in}}%
\pgfpathlineto{\pgfqpoint{3.791256in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{1.862652in}}%
\pgfpathlineto{\pgfqpoint{3.793356in}{1.862446in}}%
\pgfpathlineto{\pgfqpoint{3.794056in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{3.794756in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{3.797556in}{1.861850in}}%
\pgfpathlineto{\pgfqpoint{3.798781in}{1.858695in}}%
\pgfpathlineto{\pgfqpoint{3.801057in}{1.856959in}}%
\pgfpathlineto{\pgfqpoint{3.801757in}{1.856732in}}%
\pgfpathlineto{\pgfqpoint{3.802457in}{1.856458in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{1.855923in}}%
\pgfpathlineto{\pgfqpoint{3.803682in}{1.856385in}}%
\pgfpathlineto{\pgfqpoint{3.803857in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{3.804732in}{1.854810in}}%
\pgfpathlineto{\pgfqpoint{3.806482in}{1.854617in}}%
\pgfpathlineto{\pgfqpoint{3.806657in}{1.854617in}}%
\pgfpathlineto{\pgfqpoint{3.807707in}{1.857157in}}%
\pgfpathlineto{\pgfqpoint{3.808057in}{1.857157in}}%
\pgfpathlineto{\pgfqpoint{3.808582in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{3.808757in}{1.858147in}}%
\pgfpathlineto{\pgfqpoint{3.809632in}{1.858544in}}%
\pgfpathlineto{\pgfqpoint{3.810332in}{1.859173in}}%
\pgfpathlineto{\pgfqpoint{3.814183in}{1.859586in}}%
\pgfpathlineto{\pgfqpoint{3.814708in}{1.860197in}}%
\pgfpathlineto{\pgfqpoint{3.814883in}{1.860010in}}%
\pgfpathlineto{\pgfqpoint{3.815583in}{1.859990in}}%
\pgfpathlineto{\pgfqpoint{3.816283in}{1.859696in}}%
\pgfpathlineto{\pgfqpoint{3.818558in}{1.860072in}}%
\pgfpathlineto{\pgfqpoint{3.820483in}{1.862393in}}%
\pgfpathlineto{\pgfqpoint{3.820658in}{1.862008in}}%
\pgfpathlineto{\pgfqpoint{3.823109in}{1.862435in}}%
\pgfpathlineto{\pgfqpoint{3.823984in}{1.864336in}}%
\pgfpathlineto{\pgfqpoint{3.824334in}{1.864087in}}%
\pgfpathlineto{\pgfqpoint{3.825209in}{1.863267in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{3.825909in}{1.864244in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.864036in}}%
\pgfpathlineto{\pgfqpoint{3.828184in}{1.860878in}}%
\pgfpathlineto{\pgfqpoint{3.828884in}{1.861225in}}%
\pgfpathlineto{\pgfqpoint{3.829234in}{1.862049in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{1.861890in}}%
\pgfpathlineto{\pgfqpoint{3.830634in}{1.859898in}}%
\pgfpathlineto{\pgfqpoint{3.831160in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{3.831860in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{3.832735in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{3.833260in}{1.860277in}}%
\pgfpathlineto{\pgfqpoint{3.833435in}{1.860017in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{1.858510in}}%
\pgfpathlineto{\pgfqpoint{3.835010in}{1.858281in}}%
\pgfpathlineto{\pgfqpoint{3.836410in}{1.855568in}}%
\pgfpathlineto{\pgfqpoint{3.838510in}{1.855858in}}%
\pgfpathlineto{\pgfqpoint{3.839210in}{1.856396in}}%
\pgfpathlineto{\pgfqpoint{3.840260in}{1.856916in}}%
\pgfpathlineto{\pgfqpoint{3.841836in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{3.842711in}{1.859452in}}%
\pgfpathlineto{\pgfqpoint{3.843761in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{3.844286in}{1.860512in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{3.846211in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{3.846911in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{3.847961in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{3.848836in}{1.862773in}}%
\pgfpathlineto{\pgfqpoint{3.850236in}{1.862393in}}%
\pgfpathlineto{\pgfqpoint{3.850586in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{3.850761in}{1.862576in}}%
\pgfpathlineto{\pgfqpoint{3.851812in}{1.863007in}}%
\pgfpathlineto{\pgfqpoint{3.852162in}{1.863951in}}%
\pgfpathlineto{\pgfqpoint{3.852337in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{3.853212in}{1.863022in}}%
\pgfpathlineto{\pgfqpoint{3.856012in}{1.863022in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.864374in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{1.864714in}}%
\pgfpathlineto{\pgfqpoint{3.857937in}{1.866390in}}%
\pgfpathlineto{\pgfqpoint{3.858287in}{1.865963in}}%
\pgfpathlineto{\pgfqpoint{3.862488in}{1.866969in}}%
\pgfpathlineto{\pgfqpoint{3.863363in}{1.869334in}}%
\pgfpathlineto{\pgfqpoint{3.863538in}{1.869334in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{1.870222in}}%
\pgfpathlineto{\pgfqpoint{3.864063in}{1.870086in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.869042in}}%
\pgfpathlineto{\pgfqpoint{3.864938in}{1.869272in}}%
\pgfpathlineto{\pgfqpoint{3.865288in}{1.868728in}}%
\pgfpathlineto{\pgfqpoint{3.866513in}{1.865789in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{1.866032in}}%
\pgfpathlineto{\pgfqpoint{3.871764in}{1.867643in}}%
\pgfpathlineto{\pgfqpoint{3.871939in}{1.867643in}}%
\pgfpathlineto{\pgfqpoint{3.872289in}{1.868567in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{1.868444in}}%
\pgfpathlineto{\pgfqpoint{3.877539in}{1.868627in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{3.879464in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{3.880864in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{3.881565in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{3.882790in}{1.872876in}}%
\pgfpathlineto{\pgfqpoint{3.883490in}{1.872252in}}%
\pgfpathlineto{\pgfqpoint{3.885065in}{1.871956in}}%
\pgfpathlineto{\pgfqpoint{3.885765in}{1.871407in}}%
\pgfpathlineto{\pgfqpoint{3.888740in}{1.870927in}}%
\pgfpathlineto{\pgfqpoint{3.889090in}{1.870754in}}%
\pgfpathlineto{\pgfqpoint{3.889790in}{1.871743in}}%
\pgfpathlineto{\pgfqpoint{3.891191in}{1.871591in}}%
\pgfpathlineto{\pgfqpoint{3.891891in}{1.873758in}}%
\pgfpathlineto{\pgfqpoint{3.892766in}{1.873605in}}%
\pgfpathlineto{\pgfqpoint{3.893816in}{1.874929in}}%
\pgfpathlineto{\pgfqpoint{3.895216in}{1.875434in}}%
\pgfpathlineto{\pgfqpoint{3.896091in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{3.897141in}{1.877035in}}%
\pgfpathlineto{\pgfqpoint{3.897841in}{1.878028in}}%
\pgfpathlineto{\pgfqpoint{3.898016in}{1.878028in}}%
\pgfpathlineto{\pgfqpoint{3.898716in}{1.879212in}}%
\pgfpathlineto{\pgfqpoint{3.899416in}{1.878925in}}%
\pgfpathlineto{\pgfqpoint{3.900291in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{3.902217in}{1.879947in}}%
\pgfpathlineto{\pgfqpoint{3.904142in}{1.880367in}}%
\pgfpathlineto{\pgfqpoint{3.904667in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{3.904842in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{3.907117in}{1.881341in}}%
\pgfpathlineto{\pgfqpoint{3.908167in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{3.908517in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{3.909567in}{1.881913in}}%
\pgfpathlineto{\pgfqpoint{3.910442in}{1.881913in}}%
\pgfpathlineto{\pgfqpoint{3.911143in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{3.912368in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{3.913068in}{1.883679in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{1.884055in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{1.884490in}}%
\pgfpathlineto{\pgfqpoint{3.920418in}{1.882714in}}%
\pgfpathlineto{\pgfqpoint{3.921294in}{1.882902in}}%
\pgfpathlineto{\pgfqpoint{3.921994in}{1.884066in}}%
\pgfpathlineto{\pgfqpoint{3.922344in}{1.884066in}}%
\pgfpathlineto{\pgfqpoint{3.923394in}{1.886854in}}%
\pgfpathlineto{\pgfqpoint{3.923569in}{1.886629in}}%
\pgfpathlineto{\pgfqpoint{3.924444in}{1.886143in}}%
\pgfpathlineto{\pgfqpoint{3.926194in}{1.882525in}}%
\pgfpathlineto{\pgfqpoint{3.929344in}{1.882921in}}%
\pgfpathlineto{\pgfqpoint{3.930219in}{1.884070in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{3.931095in}{1.883445in}}%
\pgfpathlineto{\pgfqpoint{3.933020in}{1.883445in}}%
\pgfpathlineto{\pgfqpoint{3.933720in}{1.886166in}}%
\pgfpathlineto{\pgfqpoint{3.933895in}{1.886092in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{1.884455in}}%
\pgfpathlineto{\pgfqpoint{3.938095in}{1.884859in}}%
\pgfpathlineto{\pgfqpoint{3.939495in}{1.886599in}}%
\pgfpathlineto{\pgfqpoint{3.940720in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{3.942121in}{1.885119in}}%
\pgfpathlineto{\pgfqpoint{3.943171in}{1.887704in}}%
\pgfpathlineto{\pgfqpoint{3.944221in}{1.887215in}}%
\pgfpathlineto{\pgfqpoint{3.944921in}{1.887497in}}%
\pgfpathlineto{\pgfqpoint{3.946146in}{1.887980in}}%
\pgfpathlineto{\pgfqpoint{3.946846in}{1.889424in}}%
\pgfpathlineto{\pgfqpoint{3.947021in}{1.889173in}}%
\pgfpathlineto{\pgfqpoint{3.948246in}{1.887224in}}%
\pgfpathlineto{\pgfqpoint{3.949296in}{1.887070in}}%
\pgfpathlineto{\pgfqpoint{3.949996in}{1.886580in}}%
\pgfpathlineto{\pgfqpoint{3.952097in}{1.887025in}}%
\pgfpathlineto{\pgfqpoint{3.952797in}{1.887283in}}%
\pgfpathlineto{\pgfqpoint{3.954022in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{3.954722in}{1.888244in}}%
\pgfpathlineto{\pgfqpoint{3.955422in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{3.955597in}{1.888241in}}%
\pgfpathlineto{\pgfqpoint{3.956472in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{3.957522in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{3.957872in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{3.958747in}{1.885180in}}%
\pgfpathlineto{\pgfqpoint{3.959622in}{1.884274in}}%
\pgfpathlineto{\pgfqpoint{3.960147in}{1.884274in}}%
\pgfpathlineto{\pgfqpoint{3.961198in}{1.886740in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.886518in}}%
\pgfpathlineto{\pgfqpoint{3.962423in}{1.885555in}}%
\pgfpathlineto{\pgfqpoint{3.963998in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{3.964173in}{1.886666in}}%
\pgfpathlineto{\pgfqpoint{3.965748in}{1.882354in}}%
\pgfpathlineto{\pgfqpoint{3.966098in}{1.882354in}}%
\pgfpathlineto{\pgfqpoint{3.966973in}{1.881011in}}%
\pgfpathlineto{\pgfqpoint{3.968198in}{1.881011in}}%
\pgfpathlineto{\pgfqpoint{3.969073in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{3.969598in}{1.881751in}}%
\pgfpathlineto{\pgfqpoint{3.969773in}{1.881865in}}%
\pgfpathlineto{\pgfqpoint{3.970648in}{1.882811in}}%
\pgfpathlineto{\pgfqpoint{3.970999in}{1.882321in}}%
\pgfpathlineto{\pgfqpoint{3.972049in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{3.972924in}{1.880117in}}%
\pgfpathlineto{\pgfqpoint{3.973274in}{1.880882in}}%
\pgfpathlineto{\pgfqpoint{3.973624in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{1.880859in}}%
\pgfpathlineto{\pgfqpoint{3.975374in}{1.879550in}}%
\pgfpathlineto{\pgfqpoint{3.978699in}{1.879789in}}%
\pgfpathlineto{\pgfqpoint{3.979399in}{1.880463in}}%
\pgfpathlineto{\pgfqpoint{3.981500in}{1.880744in}}%
\pgfpathlineto{\pgfqpoint{3.982025in}{1.881541in}}%
\pgfpathlineto{\pgfqpoint{3.982200in}{1.881406in}}%
\pgfpathlineto{\pgfqpoint{3.982900in}{1.880986in}}%
\pgfpathlineto{\pgfqpoint{3.983600in}{1.881514in}}%
\pgfpathlineto{\pgfqpoint{3.984300in}{1.883010in}}%
\pgfpathlineto{\pgfqpoint{3.984475in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{3.985875in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{3.986575in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{3.987275in}{1.881699in}}%
\pgfpathlineto{\pgfqpoint{3.987450in}{1.881465in}}%
\pgfpathlineto{\pgfqpoint{3.988150in}{1.881021in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{1.880807in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.881045in}}%
\pgfpathlineto{\pgfqpoint{3.989900in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.882590in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{1.879823in}}%
\pgfpathlineto{\pgfqpoint{3.993226in}{1.880897in}}%
\pgfpathlineto{\pgfqpoint{3.993401in}{1.880707in}}%
\pgfpathlineto{\pgfqpoint{3.994801in}{1.878362in}}%
\pgfpathlineto{\pgfqpoint{3.996726in}{1.878798in}}%
\pgfpathlineto{\pgfqpoint{3.997426in}{1.879632in}}%
\pgfpathlineto{\pgfqpoint{4.000751in}{1.879520in}}%
\pgfpathlineto{\pgfqpoint{4.001452in}{1.880774in}}%
\pgfpathlineto{\pgfqpoint{4.005477in}{1.881167in}}%
\pgfpathlineto{\pgfqpoint{4.006177in}{1.882415in}}%
\pgfpathlineto{\pgfqpoint{4.006352in}{1.882237in}}%
\pgfpathlineto{\pgfqpoint{4.008102in}{1.882588in}}%
\pgfpathlineto{\pgfqpoint{4.008977in}{1.884897in}}%
\pgfpathlineto{\pgfqpoint{4.009327in}{1.885824in}}%
\pgfpathlineto{\pgfqpoint{4.009502in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{4.010902in}{1.883710in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{1.883710in}}%
\pgfpathlineto{\pgfqpoint{4.012303in}{1.885742in}}%
\pgfpathlineto{\pgfqpoint{4.012478in}{1.885437in}}%
\pgfpathlineto{\pgfqpoint{4.013178in}{1.884881in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{4.017903in}{1.888312in}}%
\pgfpathlineto{\pgfqpoint{4.018253in}{1.889041in}}%
\pgfpathlineto{\pgfqpoint{4.018428in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{4.019303in}{1.887944in}}%
\pgfpathlineto{\pgfqpoint{4.020178in}{1.888671in}}%
\pgfpathlineto{\pgfqpoint{4.020353in}{1.888307in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.886909in}}%
\pgfpathlineto{\pgfqpoint{4.024729in}{1.886909in}}%
\pgfpathlineto{\pgfqpoint{4.025779in}{1.889812in}}%
\pgfpathlineto{\pgfqpoint{4.026479in}{1.889852in}}%
\pgfpathlineto{\pgfqpoint{4.028404in}{1.890136in}}%
\pgfpathlineto{\pgfqpoint{4.028754in}{1.890795in}}%
\pgfpathlineto{\pgfqpoint{4.029104in}{1.890578in}}%
\pgfpathlineto{\pgfqpoint{4.030504in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{4.032255in}{1.890638in}}%
\pgfpathlineto{\pgfqpoint{4.033305in}{1.893159in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.892701in}}%
\pgfpathlineto{\pgfqpoint{4.034530in}{1.891282in}}%
\pgfpathlineto{\pgfqpoint{4.035055in}{1.891863in}}%
\pgfpathlineto{\pgfqpoint{4.035230in}{1.891570in}}%
\pgfpathlineto{\pgfqpoint{4.036105in}{1.890273in}}%
\pgfpathlineto{\pgfqpoint{4.036805in}{1.890623in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{1.892253in}}%
\pgfpathlineto{\pgfqpoint{4.037680in}{1.891810in}}%
\pgfpathlineto{\pgfqpoint{4.038380in}{1.890862in}}%
\pgfpathlineto{\pgfqpoint{4.038905in}{1.890645in}}%
\pgfpathlineto{\pgfqpoint{4.040655in}{1.887632in}}%
\pgfpathlineto{\pgfqpoint{4.041706in}{1.887107in}}%
\pgfpathlineto{\pgfqpoint{4.042406in}{1.886781in}}%
\pgfpathlineto{\pgfqpoint{4.043631in}{1.886472in}}%
\pgfpathlineto{\pgfqpoint{4.044331in}{1.886103in}}%
\pgfpathlineto{\pgfqpoint{4.046606in}{1.886556in}}%
\pgfpathlineto{\pgfqpoint{4.046956in}{1.886451in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{1.885399in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.884921in}}%
\pgfpathlineto{\pgfqpoint{4.049581in}{1.883880in}}%
\pgfpathlineto{\pgfqpoint{4.050106in}{1.883880in}}%
\pgfpathlineto{\pgfqpoint{4.051157in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{4.051507in}{1.888147in}}%
\pgfpathlineto{\pgfqpoint{4.053082in}{1.884023in}}%
\pgfpathlineto{\pgfqpoint{4.053607in}{1.884298in}}%
\pgfpathlineto{\pgfqpoint{4.053782in}{1.884146in}}%
\pgfpathlineto{\pgfqpoint{4.054657in}{1.884458in}}%
\pgfpathlineto{\pgfqpoint{4.055007in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{4.055182in}{1.884443in}}%
\pgfpathlineto{\pgfqpoint{4.055707in}{1.884264in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{1.883133in}}%
\pgfpathlineto{\pgfqpoint{4.057282in}{1.883644in}}%
\pgfpathlineto{\pgfqpoint{4.057632in}{1.883972in}}%
\pgfpathlineto{\pgfqpoint{4.057807in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{4.059557in}{1.883894in}}%
\pgfpathlineto{\pgfqpoint{4.060432in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{4.060782in}{1.883771in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.883656in}}%
\pgfpathlineto{\pgfqpoint{4.061308in}{1.883252in}}%
\pgfpathlineto{\pgfqpoint{4.061483in}{1.883368in}}%
\pgfpathlineto{\pgfqpoint{4.062008in}{1.883785in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{4.063408in}{1.883415in}}%
\pgfpathlineto{\pgfqpoint{4.063583in}{1.883284in}}%
\pgfpathlineto{\pgfqpoint{4.064458in}{1.882351in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.882702in}}%
\pgfpathlineto{\pgfqpoint{4.069358in}{1.884159in}}%
\pgfpathlineto{\pgfqpoint{4.070583in}{1.884064in}}%
\pgfpathlineto{\pgfqpoint{4.073384in}{1.883963in}}%
\pgfpathlineto{\pgfqpoint{4.074609in}{1.881385in}}%
\pgfpathlineto{\pgfqpoint{4.076009in}{1.881510in}}%
\pgfpathlineto{\pgfqpoint{4.077584in}{1.885264in}}%
\pgfpathlineto{\pgfqpoint{4.077934in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{4.080034in}{1.881394in}}%
\pgfpathlineto{\pgfqpoint{4.081960in}{1.881149in}}%
\pgfpathlineto{\pgfqpoint{4.083360in}{1.879712in}}%
\pgfpathlineto{\pgfqpoint{4.084060in}{1.879712in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{1.882539in}}%
\pgfpathlineto{\pgfqpoint{4.086160in}{1.879849in}}%
\pgfpathlineto{\pgfqpoint{4.086860in}{1.878817in}}%
\pgfpathlineto{\pgfqpoint{4.087735in}{1.877611in}}%
\pgfpathlineto{\pgfqpoint{4.088960in}{1.877717in}}%
\pgfpathlineto{\pgfqpoint{4.090535in}{1.878115in}}%
\pgfpathlineto{\pgfqpoint{4.091236in}{1.878968in}}%
\pgfpathlineto{\pgfqpoint{4.094036in}{1.878968in}}%
\pgfpathlineto{\pgfqpoint{4.095086in}{1.882485in}}%
\pgfpathlineto{\pgfqpoint{4.097186in}{1.882983in}}%
\pgfpathlineto{\pgfqpoint{4.097886in}{1.884545in}}%
\pgfpathlineto{\pgfqpoint{4.098061in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{4.098411in}{1.884536in}}%
\pgfpathlineto{\pgfqpoint{4.098936in}{1.885987in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{1.885476in}}%
\pgfpathlineto{\pgfqpoint{4.100511in}{1.882632in}}%
\pgfpathlineto{\pgfqpoint{4.101737in}{1.882922in}}%
\pgfpathlineto{\pgfqpoint{4.102437in}{1.883358in}}%
\pgfpathlineto{\pgfqpoint{4.103312in}{1.883870in}}%
\pgfpathlineto{\pgfqpoint{4.104012in}{1.884794in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{4.106812in}{1.886367in}}%
\pgfpathlineto{\pgfqpoint{4.107162in}{1.885934in}}%
\pgfpathlineto{\pgfqpoint{4.108037in}{1.884820in}}%
\pgfpathlineto{\pgfqpoint{4.110312in}{1.884288in}}%
\pgfpathlineto{\pgfqpoint{4.111713in}{1.882941in}}%
\pgfpathlineto{\pgfqpoint{4.114338in}{1.883294in}}%
\pgfpathlineto{\pgfqpoint{4.115213in}{1.884561in}}%
\pgfpathlineto{\pgfqpoint{4.115563in}{1.884938in}}%
\pgfpathlineto{\pgfqpoint{4.116438in}{1.887716in}}%
\pgfpathlineto{\pgfqpoint{4.116788in}{1.887433in}}%
\pgfpathlineto{\pgfqpoint{4.117488in}{1.886673in}}%
\pgfpathlineto{\pgfqpoint{4.118013in}{1.887768in}}%
\pgfpathlineto{\pgfqpoint{4.118188in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.119413in}{1.885898in}}%
\pgfpathlineto{\pgfqpoint{4.119763in}{1.885632in}}%
\pgfpathlineto{\pgfqpoint{4.120813in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{4.122564in}{1.884093in}}%
\pgfpathlineto{\pgfqpoint{4.123614in}{1.885492in}}%
\pgfpathlineto{\pgfqpoint{4.124314in}{1.885189in}}%
\pgfpathlineto{\pgfqpoint{4.126064in}{1.885529in}}%
\pgfpathlineto{\pgfqpoint{4.126414in}{1.886295in}}%
\pgfpathlineto{\pgfqpoint{4.126764in}{1.886116in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.889539in}}%
\pgfpathlineto{\pgfqpoint{4.129389in}{1.889278in}}%
\pgfpathlineto{\pgfqpoint{4.129739in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{4.129914in}{1.889136in}}%
\pgfpathlineto{\pgfqpoint{4.130789in}{1.889290in}}%
\pgfpathlineto{\pgfqpoint{4.131140in}{1.888955in}}%
\pgfpathlineto{\pgfqpoint{4.132015in}{1.887596in}}%
\pgfpathlineto{\pgfqpoint{4.133940in}{1.887656in}}%
\pgfpathlineto{\pgfqpoint{4.134640in}{1.889156in}}%
\pgfpathlineto{\pgfqpoint{4.134815in}{1.889075in}}%
\pgfpathlineto{\pgfqpoint{4.135515in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{4.136390in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{4.138665in}{1.892068in}}%
\pgfpathlineto{\pgfqpoint{4.139015in}{1.891814in}}%
\pgfpathlineto{\pgfqpoint{4.139715in}{1.891342in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.891785in}}%
\pgfpathlineto{\pgfqpoint{4.144791in}{1.891932in}}%
\pgfpathlineto{\pgfqpoint{4.145841in}{1.892391in}}%
\pgfpathlineto{\pgfqpoint{4.146716in}{1.894700in}}%
\pgfpathlineto{\pgfqpoint{4.146891in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{4.147766in}{1.895239in}}%
\pgfpathlineto{\pgfqpoint{4.148466in}{1.893822in}}%
\pgfpathlineto{\pgfqpoint{4.149341in}{1.892362in}}%
\pgfpathlineto{\pgfqpoint{4.152317in}{1.892320in}}%
\pgfpathlineto{\pgfqpoint{4.152667in}{1.893192in}}%
\pgfpathlineto{\pgfqpoint{4.153017in}{1.893051in}}%
\pgfpathlineto{\pgfqpoint{4.155467in}{1.892574in}}%
\pgfpathlineto{\pgfqpoint{4.156167in}{1.892068in}}%
\pgfpathlineto{\pgfqpoint{4.157567in}{1.892472in}}%
\pgfpathlineto{\pgfqpoint{4.157917in}{1.893300in}}%
\pgfpathlineto{\pgfqpoint{4.158267in}{1.893142in}}%
\pgfpathlineto{\pgfqpoint{4.158617in}{1.893324in}}%
\pgfpathlineto{\pgfqpoint{4.158792in}{1.892937in}}%
\pgfpathlineto{\pgfqpoint{4.159667in}{1.892906in}}%
\pgfpathlineto{\pgfqpoint{4.160717in}{1.891195in}}%
\pgfpathlineto{\pgfqpoint{4.162468in}{1.891195in}}%
\pgfpathlineto{\pgfqpoint{4.162818in}{1.891899in}}%
\pgfpathlineto{\pgfqpoint{4.163168in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{4.164218in}{1.890462in}}%
\pgfpathlineto{\pgfqpoint{4.164918in}{1.890698in}}%
\pgfpathlineto{\pgfqpoint{4.165268in}{1.891333in}}%
\pgfpathlineto{\pgfqpoint{4.165443in}{1.891108in}}%
\pgfpathlineto{\pgfqpoint{4.166318in}{1.890049in}}%
\pgfpathlineto{\pgfqpoint{4.166668in}{1.889981in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{4.170693in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{4.171569in}{1.886353in}}%
\pgfpathlineto{\pgfqpoint{4.172094in}{1.887173in}}%
\pgfpathlineto{\pgfqpoint{4.172269in}{1.887045in}}%
\pgfpathlineto{\pgfqpoint{4.173844in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{4.174194in}{1.884891in}}%
\pgfpathlineto{\pgfqpoint{4.174369in}{1.884520in}}%
\pgfpathlineto{\pgfqpoint{4.175769in}{1.885017in}}%
\pgfpathlineto{\pgfqpoint{4.176469in}{1.886101in}}%
\pgfpathlineto{\pgfqpoint{4.177519in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{4.178044in}{1.884343in}}%
\pgfpathlineto{\pgfqpoint{4.178219in}{1.884393in}}%
\pgfpathlineto{\pgfqpoint{4.180319in}{1.881995in}}%
\pgfpathlineto{\pgfqpoint{4.180669in}{1.882188in}}%
\pgfpathlineto{\pgfqpoint{4.180844in}{1.881805in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{1.881393in}}%
\pgfpathlineto{\pgfqpoint{4.183820in}{1.880435in}}%
\pgfpathlineto{\pgfqpoint{4.187320in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{4.188545in}{1.884705in}}%
\pgfpathlineto{\pgfqpoint{4.190470in}{1.884696in}}%
\pgfpathlineto{\pgfqpoint{4.191871in}{1.881795in}}%
\pgfpathlineto{\pgfqpoint{4.192746in}{1.882125in}}%
\pgfpathlineto{\pgfqpoint{4.193271in}{1.882836in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{1.882623in}}%
\pgfpathlineto{\pgfqpoint{4.195371in}{1.882623in}}%
\pgfpathlineto{\pgfqpoint{4.196246in}{1.883865in}}%
\pgfpathlineto{\pgfqpoint{4.197471in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{4.198171in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{4.198521in}{1.886301in}}%
\pgfpathlineto{\pgfqpoint{4.198871in}{1.886203in}}%
\pgfpathlineto{\pgfqpoint{4.199571in}{1.884766in}}%
\pgfpathlineto{\pgfqpoint{4.199746in}{1.884982in}}%
\pgfpathlineto{\pgfqpoint{4.200271in}{1.885542in}}%
\pgfpathlineto{\pgfqpoint{4.200446in}{1.885341in}}%
\pgfpathlineto{\pgfqpoint{4.202722in}{1.885188in}}%
\pgfpathlineto{\pgfqpoint{4.203422in}{1.884683in}}%
\pgfpathlineto{\pgfqpoint{4.203772in}{1.884618in}}%
\pgfpathlineto{\pgfqpoint{4.204647in}{1.883459in}}%
\pgfpathlineto{\pgfqpoint{4.205172in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{4.205697in}{1.883370in}}%
\pgfpathlineto{\pgfqpoint{4.206572in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{4.208147in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.209372in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{4.209722in}{1.885154in}}%
\pgfpathlineto{\pgfqpoint{4.210072in}{1.885055in}}%
\pgfpathlineto{\pgfqpoint{4.211298in}{1.883892in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.883473in}}%
\pgfpathlineto{\pgfqpoint{4.212698in}{1.882481in}}%
\pgfpathlineto{\pgfqpoint{4.213223in}{1.882997in}}%
\pgfpathlineto{\pgfqpoint{4.213398in}{1.882895in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.882184in}}%
\pgfpathlineto{\pgfqpoint{4.214623in}{1.882184in}}%
\pgfpathlineto{\pgfqpoint{4.215323in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{4.221099in}{1.881610in}}%
\pgfpathlineto{\pgfqpoint{4.221624in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{4.221799in}{1.882837in}}%
\pgfpathlineto{\pgfqpoint{4.222324in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{4.222849in}{1.883768in}}%
\pgfpathlineto{\pgfqpoint{4.223024in}{1.883534in}}%
\pgfpathlineto{\pgfqpoint{4.223374in}{1.883134in}}%
\pgfpathlineto{\pgfqpoint{4.223899in}{1.882472in}}%
\pgfpathlineto{\pgfqpoint{4.224249in}{1.882679in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{4.228799in}{1.881839in}}%
\pgfpathlineto{\pgfqpoint{4.229849in}{1.885035in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{4.232300in}{1.884435in}}%
\pgfpathlineto{\pgfqpoint{4.233350in}{1.884674in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{1.885565in}}%
\pgfpathlineto{\pgfqpoint{4.234925in}{1.885101in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{1.884607in}}%
\pgfpathlineto{\pgfqpoint{4.235625in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{4.235975in}{1.884640in}}%
\pgfpathlineto{\pgfqpoint{4.236675in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{4.238425in}{1.884002in}}%
\pgfpathlineto{\pgfqpoint{4.239125in}{1.883516in}}%
\pgfpathlineto{\pgfqpoint{4.239650in}{1.883961in}}%
\pgfpathlineto{\pgfqpoint{4.240350in}{1.885396in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{4.241226in}{1.885381in}}%
\pgfpathlineto{\pgfqpoint{4.241576in}{1.885972in}}%
\pgfpathlineto{\pgfqpoint{4.241926in}{1.885730in}}%
\pgfpathlineto{\pgfqpoint{4.242276in}{1.885407in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{1.884836in}}%
\pgfpathlineto{\pgfqpoint{4.243326in}{1.885145in}}%
\pgfpathlineto{\pgfqpoint{4.244201in}{1.887839in}}%
\pgfpathlineto{\pgfqpoint{4.244551in}{1.887628in}}%
\pgfpathlineto{\pgfqpoint{4.245251in}{1.887595in}}%
\pgfpathlineto{\pgfqpoint{4.245601in}{1.888206in}}%
\pgfpathlineto{\pgfqpoint{4.245776in}{1.887972in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.886308in}}%
\pgfpathlineto{\pgfqpoint{4.248051in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{4.248751in}{1.885066in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{1.886494in}}%
\pgfpathlineto{\pgfqpoint{4.249976in}{1.886692in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{1.886310in}}%
\pgfpathlineto{\pgfqpoint{4.250851in}{1.885548in}}%
\pgfpathlineto{\pgfqpoint{4.251552in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{4.252252in}{1.887469in}}%
\pgfpathlineto{\pgfqpoint{4.252427in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{4.253127in}{1.886711in}}%
\pgfpathlineto{\pgfqpoint{4.254002in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{4.254527in}{1.888002in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.887761in}}%
\pgfpathlineto{\pgfqpoint{4.256802in}{1.883194in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{1.883535in}}%
\pgfpathlineto{\pgfqpoint{4.258727in}{1.885785in}}%
\pgfpathlineto{\pgfqpoint{4.259602in}{1.885313in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{1.884341in}}%
\pgfpathlineto{\pgfqpoint{4.262403in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{4.262753in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{1.885982in}}%
\pgfpathlineto{\pgfqpoint{4.264503in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{4.267828in}{1.885384in}}%
\pgfpathlineto{\pgfqpoint{4.268703in}{1.884320in}}%
\pgfpathlineto{\pgfqpoint{4.268878in}{1.884320in}}%
\pgfpathlineto{\pgfqpoint{4.269928in}{1.882508in}}%
\pgfpathlineto{\pgfqpoint{4.270453in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{4.271154in}{1.883283in}}%
\pgfpathlineto{\pgfqpoint{4.271504in}{1.883234in}}%
\pgfpathlineto{\pgfqpoint{4.272029in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{4.272379in}{1.883977in}}%
\pgfpathlineto{\pgfqpoint{4.273079in}{1.883325in}}%
\pgfpathlineto{\pgfqpoint{4.273254in}{1.883325in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{1.885574in}}%
\pgfpathlineto{\pgfqpoint{4.280254in}{1.885160in}}%
\pgfpathlineto{\pgfqpoint{4.281130in}{1.887151in}}%
\pgfpathlineto{\pgfqpoint{4.284280in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{4.285155in}{1.889192in}}%
\pgfpathlineto{\pgfqpoint{4.286380in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{4.286730in}{1.889312in}}%
\pgfpathlineto{\pgfqpoint{4.287780in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{4.288480in}{1.887981in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.888185in}}%
\pgfpathlineto{\pgfqpoint{4.289530in}{1.888816in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{1.887864in}}%
\pgfpathlineto{\pgfqpoint{4.291631in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{4.292681in}{1.886716in}}%
\pgfpathlineto{\pgfqpoint{4.297931in}{1.887157in}}%
\pgfpathlineto{\pgfqpoint{4.298981in}{1.889238in}}%
\pgfpathlineto{\pgfqpoint{4.299681in}{1.888172in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{1.887392in}}%
\pgfpathlineto{\pgfqpoint{4.301082in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{4.301432in}{1.887440in}}%
\pgfpathlineto{\pgfqpoint{4.302307in}{1.888936in}}%
\pgfpathlineto{\pgfqpoint{4.303882in}{1.887833in}}%
\pgfpathlineto{\pgfqpoint{4.304232in}{1.888320in}}%
\pgfpathlineto{\pgfqpoint{4.304582in}{1.888146in}}%
\pgfpathlineto{\pgfqpoint{4.305282in}{1.887680in}}%
\pgfpathlineto{\pgfqpoint{4.305982in}{1.888192in}}%
\pgfpathlineto{\pgfqpoint{4.306682in}{1.888055in}}%
\pgfpathlineto{\pgfqpoint{4.307732in}{1.886682in}}%
\pgfpathlineto{\pgfqpoint{4.307907in}{1.886839in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{4.309657in}{1.887135in}}%
\pgfpathlineto{\pgfqpoint{4.311233in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{4.311583in}{1.888394in}}%
\pgfpathlineto{\pgfqpoint{4.311933in}{1.888244in}}%
\pgfpathlineto{\pgfqpoint{4.312633in}{1.887899in}}%
\pgfpathlineto{\pgfqpoint{4.313158in}{1.887943in}}%
\pgfpathlineto{\pgfqpoint{4.314558in}{1.886218in}}%
\pgfpathlineto{\pgfqpoint{4.317533in}{1.886218in}}%
\pgfpathlineto{\pgfqpoint{4.318233in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{4.318933in}{1.887463in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{1.888303in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{4.320683in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{4.321384in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{4.321909in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{4.322609in}{1.887033in}}%
\pgfpathlineto{\pgfqpoint{4.323484in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{4.325409in}{1.888055in}}%
\pgfpathlineto{\pgfqpoint{4.328909in}{1.888483in}}%
\pgfpathlineto{\pgfqpoint{4.329609in}{1.889859in}}%
\pgfpathlineto{\pgfqpoint{4.330834in}{1.889590in}}%
\pgfpathlineto{\pgfqpoint{4.331360in}{1.889411in}}%
\pgfpathlineto{\pgfqpoint{4.331535in}{1.889619in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{1.891139in}}%
\pgfpathlineto{\pgfqpoint{4.332585in}{1.891002in}}%
\pgfpathlineto{\pgfqpoint{4.333810in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{4.336610in}{1.889505in}}%
\pgfpathlineto{\pgfqpoint{4.337135in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{4.337485in}{1.890120in}}%
\pgfpathlineto{\pgfqpoint{4.338010in}{1.889589in}}%
\pgfpathlineto{\pgfqpoint{4.338710in}{1.888998in}}%
\pgfpathlineto{\pgfqpoint{4.339060in}{1.889487in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{1.890301in}}%
\pgfpathlineto{\pgfqpoint{4.339760in}{1.890138in}}%
\pgfpathlineto{\pgfqpoint{4.342211in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{4.343086in}{1.891896in}}%
\pgfpathlineto{\pgfqpoint{4.343261in}{1.891781in}}%
\pgfpathlineto{\pgfqpoint{4.344311in}{1.890740in}}%
\pgfpathlineto{\pgfqpoint{4.346761in}{1.890365in}}%
\pgfpathlineto{\pgfqpoint{4.347111in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{4.347286in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{4.347636in}{1.891305in}}%
\pgfpathlineto{\pgfqpoint{4.347986in}{1.891133in}}%
\pgfpathlineto{\pgfqpoint{4.348336in}{1.891298in}}%
\pgfpathlineto{\pgfqpoint{4.349386in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{4.349911in}{1.890190in}}%
\pgfpathlineto{\pgfqpoint{4.350261in}{1.890788in}}%
\pgfpathlineto{\pgfqpoint{4.350611in}{1.890549in}}%
\pgfpathlineto{\pgfqpoint{4.352012in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{4.352887in}{1.889356in}}%
\pgfpathlineto{\pgfqpoint{4.353237in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{4.354112in}{1.888666in}}%
\pgfpathlineto{\pgfqpoint{4.354987in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{4.355862in}{1.889145in}}%
\pgfpathlineto{\pgfqpoint{4.357437in}{1.886462in}}%
\pgfpathlineto{\pgfqpoint{4.358662in}{1.886870in}}%
\pgfpathlineto{\pgfqpoint{4.359362in}{1.887657in}}%
\pgfpathlineto{\pgfqpoint{4.359887in}{1.887506in}}%
\pgfpathlineto{\pgfqpoint{4.360762in}{1.888036in}}%
\pgfpathlineto{\pgfqpoint{4.361813in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{4.363738in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{4.364438in}{1.886049in}}%
\pgfpathlineto{\pgfqpoint{4.364613in}{1.886049in}}%
\pgfpathlineto{\pgfqpoint{4.365663in}{1.888377in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{1.888241in}}%
\pgfpathlineto{\pgfqpoint{4.366713in}{1.887821in}}%
\pgfpathlineto{\pgfqpoint{4.367413in}{1.888251in}}%
\pgfpathlineto{\pgfqpoint{4.367938in}{1.888526in}}%
\pgfpathlineto{\pgfqpoint{4.369163in}{1.887549in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{4.370563in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{4.371439in}{1.887121in}}%
\pgfpathlineto{\pgfqpoint{4.372139in}{1.886892in}}%
\pgfpathlineto{\pgfqpoint{4.372489in}{1.886921in}}%
\pgfpathlineto{\pgfqpoint{4.373889in}{1.884487in}}%
\pgfpathlineto{\pgfqpoint{4.375639in}{1.884983in}}%
\pgfpathlineto{\pgfqpoint{4.376164in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.885738in}}%
\pgfpathlineto{\pgfqpoint{4.377214in}{1.885271in}}%
\pgfpathlineto{\pgfqpoint{4.378789in}{1.885815in}}%
\pgfpathlineto{\pgfqpoint{4.380539in}{1.887483in}}%
\pgfpathlineto{\pgfqpoint{4.381065in}{1.888053in}}%
\pgfpathlineto{\pgfqpoint{4.381590in}{1.887796in}}%
\pgfpathlineto{\pgfqpoint{4.381765in}{1.887965in}}%
\pgfpathlineto{\pgfqpoint{4.382815in}{1.887546in}}%
\pgfpathlineto{\pgfqpoint{4.383690in}{1.887991in}}%
\pgfpathlineto{\pgfqpoint{4.384040in}{1.888937in}}%
\pgfpathlineto{\pgfqpoint{4.384215in}{1.888822in}}%
\pgfpathlineto{\pgfqpoint{4.385615in}{1.886564in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.886509in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{4.389990in}{1.877227in}}%
\pgfpathlineto{\pgfqpoint{4.390515in}{1.875760in}}%
\pgfpathlineto{\pgfqpoint{4.391391in}{1.873852in}}%
\pgfpathlineto{\pgfqpoint{4.394366in}{1.874015in}}%
\pgfpathlineto{\pgfqpoint{4.395416in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{4.395766in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{4.396116in}{1.876096in}}%
\pgfpathlineto{\pgfqpoint{4.396291in}{1.875802in}}%
\pgfpathlineto{\pgfqpoint{4.397866in}{1.872571in}}%
\pgfpathlineto{\pgfqpoint{4.398391in}{1.872691in}}%
\pgfpathlineto{\pgfqpoint{4.399266in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{4.399966in}{1.873326in}}%
\pgfpathlineto{\pgfqpoint{4.400666in}{1.872711in}}%
\pgfpathlineto{\pgfqpoint{4.400841in}{1.872711in}}%
\pgfpathlineto{\pgfqpoint{4.401367in}{1.873507in}}%
\pgfpathlineto{\pgfqpoint{4.401542in}{1.873372in}}%
\pgfpathlineto{\pgfqpoint{4.401892in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{1.869967in}}%
\pgfpathlineto{\pgfqpoint{4.406092in}{1.869927in}}%
\pgfpathlineto{\pgfqpoint{4.407317in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{4.407492in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{4.408717in}{1.865548in}}%
\pgfpathlineto{\pgfqpoint{4.410117in}{1.866059in}}%
\pgfpathlineto{\pgfqpoint{4.411343in}{1.866054in}}%
\pgfpathlineto{\pgfqpoint{4.412743in}{1.866377in}}%
\pgfpathlineto{\pgfqpoint{4.413968in}{1.869660in}}%
\pgfpathlineto{\pgfqpoint{4.414318in}{1.868957in}}%
\pgfpathlineto{\pgfqpoint{4.415193in}{1.867383in}}%
\pgfpathlineto{\pgfqpoint{4.416768in}{1.867383in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{4.417993in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{4.418693in}{1.868482in}}%
\pgfpathlineto{\pgfqpoint{4.419043in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{4.419218in}{1.868430in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{1.865052in}}%
\pgfpathlineto{\pgfqpoint{4.422894in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{4.423244in}{1.865805in}}%
\pgfpathlineto{\pgfqpoint{4.423419in}{1.865480in}}%
\pgfpathlineto{\pgfqpoint{4.424119in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{4.429194in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{1.867856in}}%
\pgfpathlineto{\pgfqpoint{4.430244in}{1.867709in}}%
\pgfpathlineto{\pgfqpoint{4.431645in}{1.865624in}}%
\pgfpathlineto{\pgfqpoint{4.432345in}{1.866576in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{1.866366in}}%
\pgfpathlineto{\pgfqpoint{4.433745in}{1.864172in}}%
\pgfpathlineto{\pgfqpoint{4.434270in}{1.865267in}}%
\pgfpathlineto{\pgfqpoint{4.434445in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{4.435845in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{4.436195in}{1.863571in}}%
\pgfpathlineto{\pgfqpoint{4.438120in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{4.439345in}{1.860613in}}%
\pgfpathlineto{\pgfqpoint{4.439695in}{1.860938in}}%
\pgfpathlineto{\pgfqpoint{4.439870in}{1.860603in}}%
\pgfpathlineto{\pgfqpoint{4.440570in}{1.860603in}}%
\pgfpathlineto{\pgfqpoint{4.441621in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{4.441796in}{1.863943in}}%
\pgfpathlineto{\pgfqpoint{4.442146in}{1.863882in}}%
\pgfpathlineto{\pgfqpoint{4.443721in}{1.861172in}}%
\pgfpathlineto{\pgfqpoint{4.444421in}{1.861677in}}%
\pgfpathlineto{\pgfqpoint{4.445296in}{1.863027in}}%
\pgfpathlineto{\pgfqpoint{4.447921in}{1.863444in}}%
\pgfpathlineto{\pgfqpoint{4.448271in}{1.864377in}}%
\pgfpathlineto{\pgfqpoint{4.448446in}{1.864257in}}%
\pgfpathlineto{\pgfqpoint{4.449846in}{1.862302in}}%
\pgfpathlineto{\pgfqpoint{4.451597in}{1.862645in}}%
\pgfpathlineto{\pgfqpoint{4.452472in}{1.864076in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{1.864003in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.864147in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{1.863372in}}%
\pgfpathlineto{\pgfqpoint{4.455797in}{1.863800in}}%
\pgfpathlineto{\pgfqpoint{4.457197in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{4.459822in}{1.862729in}}%
\pgfpathlineto{\pgfqpoint{4.461748in}{1.863037in}}%
\pgfpathlineto{\pgfqpoint{4.462623in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{4.465073in}{1.864230in}}%
\pgfpathlineto{\pgfqpoint{4.466123in}{1.862995in}}%
\pgfpathlineto{\pgfqpoint{4.466473in}{1.862636in}}%
\pgfpathlineto{\pgfqpoint{4.467698in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{4.467873in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{4.469623in}{1.866444in}}%
\pgfpathlineto{\pgfqpoint{4.470673in}{1.865997in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{1.866282in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.866132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.722424in}{1.413047in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{1.545827in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{1.578375in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.628788in}}%
\pgfpathlineto{\pgfqpoint{3.114288in}{1.649783in}}%
\pgfpathlineto{\pgfqpoint{3.153317in}{1.668807in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{1.686178in}}%
\pgfpathlineto{\pgfqpoint{3.229274in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{3.267078in}{1.716964in}}%
\pgfpathlineto{\pgfqpoint{3.305057in}{1.730627in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{1.743296in}}%
\pgfpathlineto{\pgfqpoint{3.382765in}{1.755023in}}%
\pgfpathlineto{\pgfqpoint{3.423019in}{1.765900in}}%
\pgfpathlineto{\pgfqpoint{3.464498in}{1.775954in}}%
\pgfpathlineto{\pgfqpoint{3.507727in}{1.785279in}}%
\pgfpathlineto{\pgfqpoint{3.552882in}{1.793872in}}%
\pgfpathlineto{\pgfqpoint{3.600311in}{1.801759in}}%
\pgfpathlineto{\pgfqpoint{3.650716in}{1.809001in}}%
\pgfpathlineto{\pgfqpoint{3.704447in}{1.815587in}}%
\pgfpathlineto{\pgfqpoint{3.762378in}{1.821555in}}%
\pgfpathlineto{\pgfqpoint{3.825559in}{1.826928in}}%
\pgfpathlineto{\pgfqpoint{3.895041in}{1.831703in}}%
\pgfpathlineto{\pgfqpoint{3.972749in}{1.835905in}}%
\pgfpathlineto{\pgfqpoint{4.060958in}{1.839534in}}%
\pgfpathlineto{\pgfqpoint{4.163343in}{1.842604in}}%
\pgfpathlineto{\pgfqpoint{4.285855in}{1.845126in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{1.847103in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.847413in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.847413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{2.790155in}{1.456140in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{1.546043in}}%
\pgfpathlineto{\pgfqpoint{2.984775in}{1.578471in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{1.605367in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.628860in}}%
\pgfpathlineto{\pgfqpoint{3.114288in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{3.153317in}{1.668855in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{1.686214in}}%
\pgfpathlineto{\pgfqpoint{3.229274in}{1.702200in}}%
\pgfpathlineto{\pgfqpoint{3.267078in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{3.305057in}{1.730634in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{1.743294in}}%
\pgfpathlineto{\pgfqpoint{3.382765in}{1.755014in}}%
\pgfpathlineto{\pgfqpoint{3.423019in}{1.765885in}}%
\pgfpathlineto{\pgfqpoint{3.464673in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{3.507902in}{1.785290in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{1.793876in}}%
\pgfpathlineto{\pgfqpoint{3.600661in}{1.801784in}}%
\pgfpathlineto{\pgfqpoint{3.651067in}{1.809017in}}%
\pgfpathlineto{\pgfqpoint{3.704972in}{1.815615in}}%
\pgfpathlineto{\pgfqpoint{3.763078in}{1.821590in}}%
\pgfpathlineto{\pgfqpoint{3.826259in}{1.826953in}}%
\pgfpathlineto{\pgfqpoint{3.895916in}{1.831730in}}%
\pgfpathlineto{\pgfqpoint{3.973624in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{4.062008in}{1.839551in}}%
\pgfpathlineto{\pgfqpoint{4.164568in}{1.842618in}}%
\pgfpathlineto{\pgfqpoint{4.287255in}{1.845136in}}%
\pgfpathlineto{\pgfqpoint{4.440045in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.847405in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.847405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{2.740976in}{2.022620in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{1.995901in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{1.983562in}}%
\pgfpathlineto{\pgfqpoint{2.826034in}{1.971813in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.960692in}}%
\pgfpathlineto{\pgfqpoint{2.875739in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{2.902867in}{1.940181in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{1.930756in}}%
\pgfpathlineto{\pgfqpoint{2.962548in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{2.995626in}{1.913511in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{1.905644in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{1.898313in}}%
\pgfpathlineto{\pgfqpoint{3.111663in}{1.891495in}}%
\pgfpathlineto{\pgfqpoint{3.157342in}{1.885192in}}%
\pgfpathlineto{\pgfqpoint{3.207572in}{1.879402in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{1.874126in}}%
\pgfpathlineto{\pgfqpoint{3.325359in}{1.869374in}}%
\pgfpathlineto{\pgfqpoint{3.395541in}{1.865144in}}%
\pgfpathlineto{\pgfqpoint{3.476049in}{1.861432in}}%
\pgfpathlineto{\pgfqpoint{3.570033in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.855588in}}%
\pgfpathlineto{\pgfqpoint{3.821359in}{1.853459in}}%
\pgfpathlineto{\pgfqpoint{4.002677in}{1.851853in}}%
\pgfpathlineto{\pgfqpoint{4.260827in}{1.850763in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.850370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.721374in}{1.100000in}}{\pgfqpoint{1.750000in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.740275in}{2.023021in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{2.009271in}}%
\pgfpathlineto{\pgfqpoint{2.780704in}{1.996261in}}%
\pgfpathlineto{\pgfqpoint{2.802407in}{1.983902in}}%
\pgfpathlineto{\pgfqpoint{2.825334in}{1.972132in}}%
\pgfpathlineto{\pgfqpoint{2.849486in}{1.960991in}}%
\pgfpathlineto{\pgfqpoint{2.875039in}{1.950435in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{1.940440in}}%
\pgfpathlineto{\pgfqpoint{2.931045in}{1.930995in}}%
\pgfpathlineto{\pgfqpoint{2.961848in}{1.922098in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{1.913712in}}%
\pgfpathlineto{\pgfqpoint{3.030454in}{1.905861in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{1.898507in}}%
\pgfpathlineto{\pgfqpoint{3.110787in}{1.891667in}}%
\pgfpathlineto{\pgfqpoint{3.156467in}{1.885342in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.879531in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{1.874251in}}%
\pgfpathlineto{\pgfqpoint{3.324309in}{1.869478in}}%
\pgfpathlineto{\pgfqpoint{3.394491in}{1.865228in}}%
\pgfpathlineto{\pgfqpoint{3.474824in}{1.861506in}}%
\pgfpathlineto{\pgfqpoint{3.568458in}{1.858312in}}%
\pgfpathlineto{\pgfqpoint{3.680294in}{1.855645in}}%
\pgfpathlineto{\pgfqpoint{3.818733in}{1.853502in}}%
\pgfpathlineto{\pgfqpoint{3.999001in}{1.851884in}}%
\pgfpathlineto{\pgfqpoint{4.255052in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.850372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.721374in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471374in,y=2.433333in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \(\displaystyle (2.0,-1.0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471374in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.471374in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.471374in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.155556in}}%
\pgfpathlineto{\pgfqpoint{4.820525in}{0.155556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842747in}{0.155556in}}{\pgfqpoint{4.842747in}{0.177778in}}%
\pgfpathlineto{\pgfqpoint{4.842747in}{0.633279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842747in}{0.655501in}}{\pgfqpoint{4.820525in}{0.655501in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.655501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.655501in}}{\pgfqpoint{0.100000in}{0.633279in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.177778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.155556in}}{\pgfqpoint{0.122222in}{0.155556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211111in}{0.499966in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.499966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522222in,y=0.461077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w\) (simulation)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.560784,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.211111in}{0.333327in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.333327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522222in,y=0.294438in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w\) (analytical)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505068in}{0.499966in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{0.499966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816179in,y=0.461077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle W_{\eps},\eps{=}0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505068in}{0.345033in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{0.345033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816179in,y=0.306144in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_{{eq}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613461in}{0.499966in}}%
\pgfpathlineto{\pgfqpoint{2.835683in}{0.499966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924572in,y=0.461077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle W_{\eps},\eps{=}0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.611765,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613461in}{0.345033in}}%
\pgfpathlineto{\pgfqpoint{2.835683in}{0.345033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924572in,y=0.306144in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t_{{exp,w_0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783660in}{0.499966in}}%
\pgfpathlineto{\pgfqpoint{4.005882in}{0.499966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094771in,y=0.461077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle W_{\eps},\eps{=}0.001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296374in,y=4.225000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546374in,y=4.225000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290818in,y=1.814827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_{eq}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296374in,y=2.475000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.011765,0.752941,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540818in,y=1.814827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_{eq}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546374in,y=2.475000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (d)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Figure_SAP_C_Proba.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts,amssymb,mathtools,amsmath,xcolor}
%%   \def\eps{\varepsilon}
%%   \newcommand{\E}{\ensuremath{\mathbb{E}}}
%%   \renewcommand{\P}{\ensuremath{\mathbb{P}}}
%%   \DeclareUnicodeCharacter{2212}{-}
%%   \DeclareUnicodeCharacter{00D7}{$\times$}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{6.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{5.720000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{5.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705062in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705062in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105372in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105372in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905992in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905992in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306302in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306302in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358408in,y=3.948920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.420625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358408in,y=4.382045in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.853750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397760in,y=4.815170in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{5.286875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397760in,y=5.248295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{5.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397760in,y=5.681420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302852in,y=4.853750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \leftarrow \P(C_w>\theta_d) \hspace{1em} \P(C_w>\theta_p)\rightarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705062in}{5.007935in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{5.036611in}}%
\pgfpathlineto{\pgfqpoint{1.025310in}{5.046727in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{5.071491in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{5.092295in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{5.122232in}}%
\pgfpathlineto{\pgfqpoint{1.665806in}{5.109495in}}%
\pgfpathlineto{\pgfqpoint{1.825930in}{5.142827in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{5.158942in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{5.183152in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{5.190047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705062in}{4.852754in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{4.850905in}}%
\pgfpathlineto{\pgfqpoint{1.025310in}{4.849139in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{4.845773in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{4.845702in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{4.840181in}}%
\pgfpathlineto{\pgfqpoint{1.665806in}{4.839834in}}%
\pgfpathlineto{\pgfqpoint{1.825930in}{4.835935in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{4.831334in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{4.826843in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{4.824071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033316in}{5.034783in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{5.047241in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{5.062686in}}%
\pgfpathlineto{\pgfqpoint{1.081353in}{5.041812in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{5.045277in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{5.041117in}}%
\pgfpathlineto{\pgfqpoint{1.129390in}{5.057559in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{5.033457in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{5.023002in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{5.085157in}}%
\pgfpathlineto{\pgfqpoint{1.193440in}{5.058436in}}%
\pgfpathlineto{\pgfqpoint{1.209452in}{5.023372in}}%
\pgfpathlineto{\pgfqpoint{1.225465in}{5.063910in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{5.081662in}}%
\pgfpathlineto{\pgfqpoint{1.257490in}{4.926039in}}%
\pgfpathlineto{\pgfqpoint{1.273502in}{5.057273in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{5.057990in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{5.116710in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{5.071013in}}%
\pgfpathlineto{\pgfqpoint{1.337552in}{5.063019in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{4.984401in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{5.020715in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{5.096883in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{4.982560in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.995637in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{4.978848in}}%
\pgfpathlineto{\pgfqpoint{1.449638in}{4.898852in}}%
\pgfpathlineto{\pgfqpoint{1.465651in}{4.987900in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{5.071684in}}%
\pgfpathlineto{\pgfqpoint{1.497676in}{5.131046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033316in}{4.850390in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{4.849547in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{4.848197in}}%
\pgfpathlineto{\pgfqpoint{1.081353in}{4.850607in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{4.841800in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{4.841912in}}%
\pgfpathlineto{\pgfqpoint{1.129390in}{4.853516in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{4.843700in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{4.850951in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{4.844681in}}%
\pgfpathlineto{\pgfqpoint{1.193440in}{4.847058in}}%
\pgfpathlineto{\pgfqpoint{1.209452in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.225465in}{4.845092in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{4.850507in}}%
\pgfpathlineto{\pgfqpoint{1.257490in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.273502in}{4.837617in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{4.847785in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{4.851483in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{4.844132in}}%
\pgfpathlineto{\pgfqpoint{1.337552in}{4.849142in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{4.833661in}}%
\pgfpathlineto{\pgfqpoint{1.449638in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.465651in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{4.842066in}}%
\pgfpathlineto{\pgfqpoint{1.497676in}{4.823431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033316in}{5.044268in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{5.051024in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{5.056559in}}%
\pgfpathlineto{\pgfqpoint{1.081353in}{5.043757in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{5.031044in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{5.056034in}}%
\pgfpathlineto{\pgfqpoint{1.129390in}{5.055945in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{5.062066in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{5.075147in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{5.080078in}}%
\pgfpathlineto{\pgfqpoint{1.193440in}{5.050612in}}%
\pgfpathlineto{\pgfqpoint{1.209452in}{5.076746in}}%
\pgfpathlineto{\pgfqpoint{1.225465in}{5.070544in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{5.108207in}}%
\pgfpathlineto{\pgfqpoint{1.257490in}{5.077832in}}%
\pgfpathlineto{\pgfqpoint{1.273502in}{5.093636in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{5.032168in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{5.101220in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{5.081073in}}%
\pgfpathlineto{\pgfqpoint{1.337552in}{5.083010in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{5.035554in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{5.073291in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{5.041524in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{4.961738in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{5.247194in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{5.186744in}}%
\pgfpathlineto{\pgfqpoint{1.449638in}{5.138928in}}%
\pgfpathlineto{\pgfqpoint{1.465651in}{4.951363in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{5.027000in}}%
\pgfpathlineto{\pgfqpoint{1.497676in}{4.853750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033316in}{4.849695in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{4.849808in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{4.846783in}}%
\pgfpathlineto{\pgfqpoint{1.081353in}{4.849628in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{4.849612in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{4.848831in}}%
\pgfpathlineto{\pgfqpoint{1.129390in}{4.848751in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{4.849103in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{4.843883in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{4.845575in}}%
\pgfpathlineto{\pgfqpoint{1.193440in}{4.845099in}}%
\pgfpathlineto{\pgfqpoint{1.209452in}{4.848617in}}%
\pgfpathlineto{\pgfqpoint{1.225465in}{4.845375in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{4.844943in}}%
\pgfpathlineto{\pgfqpoint{1.257490in}{4.846523in}}%
\pgfpathlineto{\pgfqpoint{1.273502in}{4.841798in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{4.843860in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{4.845843in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{4.841998in}}%
\pgfpathlineto{\pgfqpoint{1.337552in}{4.843811in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{4.850212in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{4.840744in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{4.840939in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{4.836378in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.843662in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{4.852586in}}%
\pgfpathlineto{\pgfqpoint{1.449638in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.465651in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{1.497676in}{4.853750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033316in}{5.044103in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{5.052360in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{5.057352in}}%
\pgfpathlineto{\pgfqpoint{1.081353in}{5.053350in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{5.052606in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{5.060693in}}%
\pgfpathlineto{\pgfqpoint{1.129390in}{5.054384in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{5.065243in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{5.056465in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{5.072746in}}%
\pgfpathlineto{\pgfqpoint{1.193440in}{5.064477in}}%
\pgfpathlineto{\pgfqpoint{1.209452in}{5.056243in}}%
\pgfpathlineto{\pgfqpoint{1.225465in}{5.079514in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{5.084102in}}%
\pgfpathlineto{\pgfqpoint{1.257490in}{5.069384in}}%
\pgfpathlineto{\pgfqpoint{1.273502in}{5.093557in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{5.090047in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{5.078423in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{5.093956in}}%
\pgfpathlineto{\pgfqpoint{1.337552in}{5.031153in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{5.044530in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{5.079199in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{5.243482in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{5.315277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033316in}{4.848770in}}%
\pgfpathlineto{\pgfqpoint{1.049329in}{4.848542in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{4.847974in}}%
\pgfpathlineto{\pgfqpoint{1.081353in}{4.848010in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{4.847949in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{4.848255in}}%
\pgfpathlineto{\pgfqpoint{1.129390in}{4.848081in}}%
\pgfpathlineto{\pgfqpoint{1.145403in}{4.847522in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{4.847193in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{4.845861in}}%
\pgfpathlineto{\pgfqpoint{1.193440in}{4.845857in}}%
\pgfpathlineto{\pgfqpoint{1.209452in}{4.845377in}}%
\pgfpathlineto{\pgfqpoint{1.225465in}{4.846547in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{4.845836in}}%
\pgfpathlineto{\pgfqpoint{1.257490in}{4.845967in}}%
\pgfpathlineto{\pgfqpoint{1.273502in}{4.843420in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{4.844820in}}%
\pgfpathlineto{\pgfqpoint{1.305527in}{4.845681in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{4.841781in}}%
\pgfpathlineto{\pgfqpoint{1.337552in}{4.850190in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{4.847045in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{4.837294in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{4.825625in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{4.747244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{5.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386364in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{5.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{3.987500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{5.720000in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{5.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738636in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.720000in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{5.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818698in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818698in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219008in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219008in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019628in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019628in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419938in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419938in,y=3.911111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{3.987500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472044in,y=3.948920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{4.420625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472044in,y=4.382045in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{4.853750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511397in,y=4.815170in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{5.286875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511397in,y=5.248295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{5.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511397in,y=5.681420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818698in}{5.055207in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{5.096549in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{5.105786in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{5.121962in}}%
\pgfpathlineto{\pgfqpoint{3.459194in}{5.132064in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{5.146149in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{5.165576in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{5.159875in}}%
\pgfpathlineto{\pgfqpoint{4.099690in}{5.181464in}}%
\pgfpathlineto{\pgfqpoint{4.259814in}{5.230525in}}%
\pgfpathlineto{\pgfqpoint{4.419938in}{5.193767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818698in}{4.849045in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{4.841610in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{4.837454in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{4.830771in}}%
\pgfpathlineto{\pgfqpoint{3.459194in}{4.828320in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{4.824542in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{4.816829in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{4.817820in}}%
\pgfpathlineto{\pgfqpoint{4.099690in}{4.808914in}}%
\pgfpathlineto{\pgfqpoint{4.259814in}{4.802393in}}%
\pgfpathlineto{\pgfqpoint{4.419938in}{4.799274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818698in}{5.064988in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{5.081806in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{5.098292in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{5.114455in}}%
\pgfpathlineto{\pgfqpoint{3.459194in}{5.130301in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{5.145841in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{5.161080in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{5.176027in}}%
\pgfpathlineto{\pgfqpoint{4.099690in}{5.190690in}}%
\pgfpathlineto{\pgfqpoint{4.259814in}{5.205074in}}%
\pgfpathlineto{\pgfqpoint{4.419938in}{5.219188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818698in}{4.848513in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{4.844140in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{4.839553in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{4.834765in}}%
\pgfpathlineto{\pgfqpoint{3.459194in}{4.829788in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{4.824636in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{4.819318in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{4.813847in}}%
\pgfpathlineto{\pgfqpoint{4.099690in}{4.808232in}}%
\pgfpathlineto{\pgfqpoint{4.259814in}{4.802483in}}%
\pgfpathlineto{\pgfqpoint{4.419938in}{4.796611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114928in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{5.668517in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{5.084069in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{5.084113in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{5.104268in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{4.953600in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{5.138399in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{5.161361in}}%
\pgfpathlineto{\pgfqpoint{3.243027in}{5.159261in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{5.096837in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{5.173193in}}%
\pgfpathlineto{\pgfqpoint{3.291064in}{5.078320in}}%
\pgfpathlineto{\pgfqpoint{3.307076in}{5.112376in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{5.011188in}}%
\pgfpathlineto{\pgfqpoint{3.339101in}{5.024085in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{5.167576in}}%
\pgfpathlineto{\pgfqpoint{3.371126in}{5.049125in}}%
\pgfpathlineto{\pgfqpoint{3.387138in}{4.992815in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{5.152485in}}%
\pgfpathlineto{\pgfqpoint{3.419163in}{5.156804in}}%
\pgfpathlineto{\pgfqpoint{3.435176in}{5.086084in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{5.190632in}}%
\pgfpathlineto{\pgfqpoint{3.467200in}{5.030982in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{5.005869in}}%
\pgfpathlineto{\pgfqpoint{3.499225in}{5.000180in}}%
\pgfpathlineto{\pgfqpoint{3.515238in}{4.897934in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{5.186877in}}%
\pgfpathlineto{\pgfqpoint{3.547262in}{4.921394in}}%
\pgfpathlineto{\pgfqpoint{3.563275in}{5.099884in}}%
\pgfpathlineto{\pgfqpoint{3.579287in}{4.987314in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{5.139493in}}%
\pgfpathlineto{\pgfqpoint{3.611312in}{5.080456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114928in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{4.745727in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{4.835820in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{4.803306in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{4.842388in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{4.839799in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.243027in}{4.842830in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{4.850532in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{4.843825in}}%
\pgfpathlineto{\pgfqpoint{3.291064in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.307076in}{4.823945in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{4.852387in}}%
\pgfpathlineto{\pgfqpoint{3.339101in}{4.841215in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{4.756879in}}%
\pgfpathlineto{\pgfqpoint{3.371126in}{4.844667in}}%
\pgfpathlineto{\pgfqpoint{3.387138in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{4.844560in}}%
\pgfpathlineto{\pgfqpoint{3.419163in}{4.824056in}}%
\pgfpathlineto{\pgfqpoint{3.435176in}{4.850853in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.467200in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.499225in}{4.846126in}}%
\pgfpathlineto{\pgfqpoint{3.515238in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{4.787816in}}%
\pgfpathlineto{\pgfqpoint{3.547262in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.563275in}{4.762212in}}%
\pgfpathlineto{\pgfqpoint{3.579287in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{4.850970in}}%
\pgfpathlineto{\pgfqpoint{3.611312in}{4.853750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098915in}{4.884910in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{4.915164in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{5.116001in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{5.115656in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{5.140895in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{5.099465in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{5.156505in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{5.131301in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{5.103954in}}%
\pgfpathlineto{\pgfqpoint{3.243027in}{5.099763in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{5.048126in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{5.134347in}}%
\pgfpathlineto{\pgfqpoint{3.291064in}{5.096726in}}%
\pgfpathlineto{\pgfqpoint{3.307076in}{5.128793in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{5.105220in}}%
\pgfpathlineto{\pgfqpoint{3.339101in}{5.127975in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{5.202128in}}%
\pgfpathlineto{\pgfqpoint{3.371126in}{5.129722in}}%
\pgfpathlineto{\pgfqpoint{3.387138in}{5.241087in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{5.128672in}}%
\pgfpathlineto{\pgfqpoint{3.419163in}{5.125905in}}%
\pgfpathlineto{\pgfqpoint{3.435176in}{5.086092in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{5.097468in}}%
\pgfpathlineto{\pgfqpoint{3.467200in}{5.113943in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{5.134352in}}%
\pgfpathlineto{\pgfqpoint{3.499225in}{5.068287in}}%
\pgfpathlineto{\pgfqpoint{3.515238in}{5.103405in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{5.077845in}}%
\pgfpathlineto{\pgfqpoint{3.547262in}{4.965245in}}%
\pgfpathlineto{\pgfqpoint{3.563275in}{5.180196in}}%
\pgfpathlineto{\pgfqpoint{3.579287in}{5.348872in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{5.199299in}}%
\pgfpathlineto{\pgfqpoint{3.611312in}{5.018165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098915in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{4.853276in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{4.838798in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{4.833258in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{4.836017in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{4.826498in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{4.836829in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{4.826587in}}%
\pgfpathlineto{\pgfqpoint{3.243027in}{4.835843in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{4.832115in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{4.840006in}}%
\pgfpathlineto{\pgfqpoint{3.291064in}{4.827631in}}%
\pgfpathlineto{\pgfqpoint{3.307076in}{4.834714in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{4.827547in}}%
\pgfpathlineto{\pgfqpoint{3.339101in}{4.836666in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{4.803554in}}%
\pgfpathlineto{\pgfqpoint{3.371126in}{4.827449in}}%
\pgfpathlineto{\pgfqpoint{3.387138in}{4.836081in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{4.830649in}}%
\pgfpathlineto{\pgfqpoint{3.419163in}{4.832714in}}%
\pgfpathlineto{\pgfqpoint{3.435176in}{4.838785in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{4.846566in}}%
\pgfpathlineto{\pgfqpoint{3.467200in}{4.840649in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{4.794471in}}%
\pgfpathlineto{\pgfqpoint{3.499225in}{4.840941in}}%
\pgfpathlineto{\pgfqpoint{3.515238in}{4.844046in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{4.822172in}}%
\pgfpathlineto{\pgfqpoint{3.547262in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.563275in}{4.801659in}}%
\pgfpathlineto{\pgfqpoint{3.579287in}{4.851610in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{4.780391in}}%
\pgfpathlineto{\pgfqpoint{3.611312in}{4.853750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114928in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{5.044530in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{5.102577in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{5.097280in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{5.108357in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{5.101850in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{5.114220in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{5.126249in}}%
\pgfpathlineto{\pgfqpoint{3.243027in}{5.114178in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{5.134365in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{5.123876in}}%
\pgfpathlineto{\pgfqpoint{3.291064in}{5.090522in}}%
\pgfpathlineto{\pgfqpoint{3.307076in}{5.117238in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{5.089517in}}%
\pgfpathlineto{\pgfqpoint{3.339101in}{5.120522in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{5.162927in}}%
\pgfpathlineto{\pgfqpoint{3.371126in}{5.135501in}}%
\pgfpathlineto{\pgfqpoint{3.387138in}{5.099250in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{5.116600in}}%
\pgfpathlineto{\pgfqpoint{3.419163in}{5.120725in}}%
\pgfpathlineto{\pgfqpoint{3.435176in}{5.117589in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{5.129330in}}%
\pgfpathlineto{\pgfqpoint{3.467200in}{5.143867in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{5.180215in}}%
\pgfpathlineto{\pgfqpoint{3.499225in}{5.152858in}}%
\pgfpathlineto{\pgfqpoint{3.515238in}{5.102160in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{5.142532in}}%
\pgfpathlineto{\pgfqpoint{3.547262in}{5.094469in}}%
\pgfpathlineto{\pgfqpoint{3.563275in}{5.085903in}}%
\pgfpathlineto{\pgfqpoint{3.579287in}{5.033143in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{5.163626in}}%
\pgfpathlineto{\pgfqpoint{3.611312in}{5.131407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{3.987500in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114928in}{4.853750in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{4.843163in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{4.838788in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{4.839903in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{4.838271in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{4.838004in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{4.836688in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{4.837210in}}%
\pgfpathlineto{\pgfqpoint{3.243027in}{4.838858in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{4.832683in}}%
\pgfpathlineto{\pgfqpoint{3.275052in}{4.836520in}}%
\pgfpathlineto{\pgfqpoint{3.291064in}{4.839048in}}%
\pgfpathlineto{\pgfqpoint{3.307076in}{4.835503in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{4.832317in}}%
\pgfpathlineto{\pgfqpoint{3.339101in}{4.836092in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{4.829266in}}%
\pgfpathlineto{\pgfqpoint{3.371126in}{4.826786in}}%
\pgfpathlineto{\pgfqpoint{3.387138in}{4.833956in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{4.834050in}}%
\pgfpathlineto{\pgfqpoint{3.419163in}{4.835513in}}%
\pgfpathlineto{\pgfqpoint{3.435176in}{4.833067in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{4.839698in}}%
\pgfpathlineto{\pgfqpoint{3.467200in}{4.830792in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{4.832057in}}%
\pgfpathlineto{\pgfqpoint{3.499225in}{4.827099in}}%
\pgfpathlineto{\pgfqpoint{3.515238in}{4.835880in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{4.832799in}}%
\pgfpathlineto{\pgfqpoint{3.547262in}{4.838097in}}%
\pgfpathlineto{\pgfqpoint{3.563275in}{4.828356in}}%
\pgfpathlineto{\pgfqpoint{3.579287in}{4.836539in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{4.812823in}}%
\pgfpathlineto{\pgfqpoint{3.611312in}{4.837359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738636in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{5.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738636in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.987500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738636in}{5.720000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.361875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705062in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705062in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105372in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105372in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905992in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905992in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306302in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306302in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358408in,y=1.590795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358408in,y=2.023920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.495625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397760in,y=2.457045in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.928750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397760in,y=2.890170in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.361875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397760in,y=3.323295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302852in,y=2.495625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \leftarrow \P(C_w>\theta_d) \hspace{1em} \P(C_w>\theta_p)\rightarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705062in}{2.495716in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{2.495798in}}%
\pgfpathlineto{\pgfqpoint{1.025310in}{2.496063in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{2.496704in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{2.497414in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.498176in}}%
\pgfpathlineto{\pgfqpoint{1.665806in}{2.499166in}}%
\pgfpathlineto{\pgfqpoint{1.825930in}{2.498606in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{2.500112in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{2.501540in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{2.503259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705062in}{2.339440in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{2.334808in}}%
\pgfpathlineto{\pgfqpoint{1.025310in}{2.293617in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{2.293106in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{2.263997in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.247455in}}%
\pgfpathlineto{\pgfqpoint{1.665806in}{2.230736in}}%
\pgfpathlineto{\pgfqpoint{1.825930in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{2.186764in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{2.183866in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{2.155133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713068in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.729081in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.745093in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.761105in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.777118in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.809143in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.841167in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.857180in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{2.496913in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.953254in}{2.496084in}}%
\pgfpathlineto{\pgfqpoint{0.969267in}{2.496338in}}%
\pgfpathlineto{\pgfqpoint{0.985279in}{2.497151in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.496217in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{2.496289in}}%
\pgfpathlineto{\pgfqpoint{1.033316in}{2.495625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713068in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.729081in}{2.453146in}}%
\pgfpathlineto{\pgfqpoint{0.745093in}{2.379149in}}%
\pgfpathlineto{\pgfqpoint{0.761105in}{2.473101in}}%
\pgfpathlineto{\pgfqpoint{0.777118in}{2.388965in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{2.319317in}}%
\pgfpathlineto{\pgfqpoint{0.809143in}{2.196660in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{2.315408in}}%
\pgfpathlineto{\pgfqpoint{0.841167in}{2.316722in}}%
\pgfpathlineto{\pgfqpoint{0.857180in}{2.298644in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{2.262293in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.324592in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{2.309425in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{2.326401in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{2.303409in}}%
\pgfpathlineto{\pgfqpoint{0.953254in}{2.312443in}}%
\pgfpathlineto{\pgfqpoint{0.969267in}{2.289948in}}%
\pgfpathlineto{\pgfqpoint{0.985279in}{2.279162in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.278279in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{2.093368in}}%
\pgfpathlineto{\pgfqpoint{1.033316in}{2.494814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777118in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.809143in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.841167in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.857180in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{2.496380in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{2.495898in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{2.496058in}}%
\pgfpathlineto{\pgfqpoint{0.953254in}{2.496386in}}%
\pgfpathlineto{\pgfqpoint{0.969267in}{2.495776in}}%
\pgfpathlineto{\pgfqpoint{0.985279in}{2.496189in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.496536in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{2.495945in}}%
\pgfpathlineto{\pgfqpoint{1.033316in}{2.495625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777118in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{2.398012in}}%
\pgfpathlineto{\pgfqpoint{0.809143in}{2.418860in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{2.406141in}}%
\pgfpathlineto{\pgfqpoint{0.841167in}{2.249288in}}%
\pgfpathlineto{\pgfqpoint{0.857180in}{2.329813in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{2.298692in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.349540in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{2.303169in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{2.305149in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{2.315070in}}%
\pgfpathlineto{\pgfqpoint{0.953254in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{0.969267in}{2.299136in}}%
\pgfpathlineto{\pgfqpoint{0.985279in}{2.302545in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.306359in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{2.290473in}}%
\pgfpathlineto{\pgfqpoint{1.033316in}{2.491489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841167in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.857180in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{2.496321in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.495724in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{2.496056in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{2.495900in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{2.495952in}}%
\pgfpathlineto{\pgfqpoint{0.953254in}{2.495998in}}%
\pgfpathlineto{\pgfqpoint{0.969267in}{2.496049in}}%
\pgfpathlineto{\pgfqpoint{0.985279in}{2.495994in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.496047in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{2.496160in}}%
\pgfpathlineto{\pgfqpoint{1.033316in}{2.495625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841167in}{2.202091in}}%
\pgfpathlineto{\pgfqpoint{0.857180in}{2.296851in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{2.332523in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.316530in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{2.318938in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{2.315893in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{2.313801in}}%
\pgfpathlineto{\pgfqpoint{0.953254in}{2.307461in}}%
\pgfpathlineto{\pgfqpoint{0.969267in}{2.307839in}}%
\pgfpathlineto{\pgfqpoint{0.985279in}{2.306556in}}%
\pgfpathlineto{\pgfqpoint{1.001291in}{2.306338in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{2.299306in}}%
\pgfpathlineto{\pgfqpoint{1.033316in}{2.474158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.361875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386364in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{3.361875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.629375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{3.361875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738636in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{3.361875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818698in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818698in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219008in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219008in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019628in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019628in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419938in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419938in,y=1.552986in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{1.629375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472044in,y=1.590795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{2.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472044in,y=2.023920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{2.495625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511397in,y=2.457045in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{2.928750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511397in,y=2.890170in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{3.361875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511397in,y=3.323295in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818698in}{2.500541in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{2.504751in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{2.506961in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{2.519217in}}%
\pgfpathlineto{\pgfqpoint{3.459194in}{2.521217in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{2.527129in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{2.528066in}}%
\pgfpathlineto{\pgfqpoint{4.099690in}{2.541923in}}%
\pgfpathlineto{\pgfqpoint{4.259814in}{2.545222in}}%
\pgfpathlineto{\pgfqpoint{4.419938in}{2.549463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818698in}{2.273490in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{2.267082in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{2.267477in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{2.219157in}}%
\pgfpathlineto{\pgfqpoint{3.459194in}{2.223200in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.192620in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{2.174960in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{2.190161in}}%
\pgfpathlineto{\pgfqpoint{4.099690in}{2.165319in}}%
\pgfpathlineto{\pgfqpoint{4.259814in}{2.141758in}}%
\pgfpathlineto{\pgfqpoint{4.419938in}{2.128252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818698in}{2.500862in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{2.505235in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{2.509822in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{2.514610in}}%
\pgfpathlineto{\pgfqpoint{3.459194in}{2.519587in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.524739in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{2.535528in}}%
\pgfpathlineto{\pgfqpoint{4.099690in}{2.541143in}}%
\pgfpathlineto{\pgfqpoint{4.259814in}{2.546892in}}%
\pgfpathlineto{\pgfqpoint{4.419938in}{2.552764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818698in}{2.284387in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{2.267569in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.299070in}{2.234920in}}%
\pgfpathlineto{\pgfqpoint{3.459194in}{2.219074in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{2.188295in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{4.099690in}{2.158685in}}%
\pgfpathlineto{\pgfqpoint{4.259814in}{2.144301in}}%
\pgfpathlineto{\pgfqpoint{4.419938in}{2.130187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842717in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{2.858729in}{2.507148in}}%
\pgfpathlineto{\pgfqpoint{2.874742in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{2.938791in}{2.535108in}}%
\pgfpathlineto{\pgfqpoint{2.954804in}{2.506115in}}%
\pgfpathlineto{\pgfqpoint{2.970816in}{2.523138in}}%
\pgfpathlineto{\pgfqpoint{2.986829in}{2.515281in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.517093in}}%
\pgfpathlineto{\pgfqpoint{3.018853in}{2.498598in}}%
\pgfpathlineto{\pgfqpoint{3.034866in}{2.509109in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{2.503693in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{2.502986in}}%
\pgfpathlineto{\pgfqpoint{3.082903in}{2.510417in}}%
\pgfpathlineto{\pgfqpoint{3.098915in}{2.530301in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{2.506237in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{2.506541in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{2.516501in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.545844in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{2.495625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.858824,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842717in}{2.482334in}}%
\pgfpathlineto{\pgfqpoint{2.858729in}{2.285656in}}%
\pgfpathlineto{\pgfqpoint{2.874742in}{2.382173in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{2.160251in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{2.184406in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{2.261381in}}%
\pgfpathlineto{\pgfqpoint{2.938791in}{2.208802in}}%
\pgfpathlineto{\pgfqpoint{2.954804in}{2.118277in}}%
\pgfpathlineto{\pgfqpoint{2.970816in}{2.320193in}}%
\pgfpathlineto{\pgfqpoint{2.986829in}{2.084358in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.249209in}}%
\pgfpathlineto{\pgfqpoint{3.018853in}{2.406944in}}%
\pgfpathlineto{\pgfqpoint{3.034866in}{2.279054in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{2.275455in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{2.302883in}}%
\pgfpathlineto{\pgfqpoint{3.082903in}{2.267997in}}%
\pgfpathlineto{\pgfqpoint{3.098915in}{2.210924in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{2.224908in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{2.234556in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{2.281731in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{2.016499in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.024750in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{2.299443in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{1.762145in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{2.429951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842717in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{2.858729in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{2.874742in}{2.506628in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{2.522283in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{2.495987in}}%
\pgfpathlineto{\pgfqpoint{2.938791in}{2.512982in}}%
\pgfpathlineto{\pgfqpoint{2.954804in}{2.502055in}}%
\pgfpathlineto{\pgfqpoint{2.970816in}{2.508103in}}%
\pgfpathlineto{\pgfqpoint{2.986829in}{2.508034in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.507024in}}%
\pgfpathlineto{\pgfqpoint{3.018853in}{2.505437in}}%
\pgfpathlineto{\pgfqpoint{3.034866in}{2.511433in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{2.509928in}}%
\pgfpathlineto{\pgfqpoint{3.082903in}{2.507238in}}%
\pgfpathlineto{\pgfqpoint{3.098915in}{2.510072in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{2.508366in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{2.511838in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{2.510833in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{2.507137in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.506510in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{2.531404in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{2.534131in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{2.495625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842717in}{2.424898in}}%
\pgfpathlineto{\pgfqpoint{2.858729in}{2.236127in}}%
\pgfpathlineto{\pgfqpoint{2.874742in}{2.317743in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{2.204794in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{2.340220in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{2.229373in}}%
\pgfpathlineto{\pgfqpoint{2.938791in}{2.227152in}}%
\pgfpathlineto{\pgfqpoint{2.954804in}{2.177967in}}%
\pgfpathlineto{\pgfqpoint{2.970816in}{2.194953in}}%
\pgfpathlineto{\pgfqpoint{2.986829in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.216724in}}%
\pgfpathlineto{\pgfqpoint{3.018853in}{2.256054in}}%
\pgfpathlineto{\pgfqpoint{3.034866in}{2.249098in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{2.253703in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{2.263859in}}%
\pgfpathlineto{\pgfqpoint{3.082903in}{2.237555in}}%
\pgfpathlineto{\pgfqpoint{3.098915in}{2.259971in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{2.266088in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{2.236748in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{2.241320in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{2.310266in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.227630in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{2.184702in}}%
\pgfpathlineto{\pgfqpoint{3.211002in}{2.357287in}}%
\pgfpathlineto{\pgfqpoint{3.227014in}{2.163600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842717in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{2.858729in}{2.496332in}}%
\pgfpathlineto{\pgfqpoint{2.874742in}{2.496399in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{2.504984in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{2.505763in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{2.498637in}}%
\pgfpathlineto{\pgfqpoint{2.938791in}{2.501461in}}%
\pgfpathlineto{\pgfqpoint{2.954804in}{2.508588in}}%
\pgfpathlineto{\pgfqpoint{2.970816in}{2.501034in}}%
\pgfpathlineto{\pgfqpoint{2.986829in}{2.501756in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.506497in}}%
\pgfpathlineto{\pgfqpoint{3.018853in}{2.506565in}}%
\pgfpathlineto{\pgfqpoint{3.034866in}{2.506604in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{2.507018in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{2.507350in}}%
\pgfpathlineto{\pgfqpoint{3.082903in}{2.507444in}}%
\pgfpathlineto{\pgfqpoint{3.098915in}{2.507909in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{2.506454in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{2.509111in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{2.508294in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{2.505188in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.512780in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{2.543091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.738636in}{1.629375in}}{\pgfqpoint{1.761364in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842717in}{2.332084in}}%
\pgfpathlineto{\pgfqpoint{2.858729in}{2.299746in}}%
\pgfpathlineto{\pgfqpoint{2.874742in}{2.323738in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{2.234693in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{2.273239in}}%
\pgfpathlineto{\pgfqpoint{2.938791in}{2.257552in}}%
\pgfpathlineto{\pgfqpoint{2.954804in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.970816in}{2.244454in}}%
\pgfpathlineto{\pgfqpoint{2.986829in}{2.244408in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.260798in}}%
\pgfpathlineto{\pgfqpoint{3.018853in}{2.263126in}}%
\pgfpathlineto{\pgfqpoint{3.034866in}{2.259663in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{2.267128in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{2.253079in}}%
\pgfpathlineto{\pgfqpoint{3.082903in}{2.254438in}}%
\pgfpathlineto{\pgfqpoint{3.098915in}{2.259816in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{2.245086in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{2.248760in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{2.257066in}}%
\pgfpathlineto{\pgfqpoint{3.162965in}{2.257365in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.243235in}}%
\pgfpathlineto{\pgfqpoint{3.194990in}{2.218741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738636in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{3.361875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.361875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738636in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.629375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738636in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.361875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.003750in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

